Safe & Accurate at Speed with Tendons: A Robot Arm for Exploring Dynamic Motion

Operating robots precisely and at high speeds has been a long-standing goal of robotics research. Balancing these competing demands is key to enabling the seamless collaboration of robots and humans and increasing task performance. However, traditional motor-driven systems often fall short in this balancing act. Due to their rigid and often heavy design exacerbated by positioning the motors into the joints, faster motions of such robots transfer high forces at impact. To enable precise and safe dynamic motions, we introduce a four degree-of-freedom~(DoF) tendon-driven robot arm. Tendons allow placing the actuation at the base to reduce the robot's inertia, which we show significantly reduces peak collision forces compared to conventional robots with motors placed near the joints. Pairing our robot with pneumatic muscles allows generating high forces and highly accelerated motions, while benefiting from impact resilience through passive compliance. Since tendons are subject to additional friction and hence prone to wear and tear, we validate the reliability of our robotic arm on various experiments, including long-term dynamic motions. We also demonstrate its ease of control by quantifying the nonlinearities of the system and the performance on a challenging dynamic table tennis task learned from scratch using reinforcement learning. We open-source the entire hardware design, which can be largely 3D printed, the control software, and a proprioceptive dataset of 25 days of diverse robot motions at webdav.tuebingen.mpg.de/pamy2.

==> figures/linearity_legend.tex <==
\definecolor{mycolor1}{RGB}{106,168,80}
\definecolor{mycolor2}{RGB}{74,134,232}
\definecolor{mycolor3}{RGB}{106,168,80}
\definecolor{mycolor4}{RGB}{74,134,232}
\definecolor{goldenrod21018910}{RGB}{106,168,80}

\begin{tikzpicture}
\begin{axis}[
    hide axis,
    width=0.20\textwidth,
    ymin=-50,
    ymax=10,
    xmin=-50,
    xmax=10,
    legend columns=6,
    legend style={
        at={(0,0)},anchor=north, 
        /tikz/every even column/.append style={column sep=0.15cm},
        /tikz/every odd column/.append style={column sep=0.05cm}
    },
    font=\scriptsize,
    mark size=1.7pt
]
\addlegendimage{only marks, mark=x, mark options={solid, draw=mycolor1}}
\addlegendentry{$\big| \widehat{G}_{\rm{BLA_1}} \big|$}
\addlegendimage{only marks, mark=x, mark options={solid, draw=mycolor2}}
\addlegendentry{$\big| \widehat{G}_{\rm{BLA_2}}\big|$}
\addlegendimage{only marks, mark=o, mark options={solid, draw=mycolor3}}
\addlegendentry{$\hat{\sigma}_{\rm{nl_1}}$}
\addlegendimage{only marks, mark=o, mark options={solid, draw=mycolor4}}
\addlegendentry{$\hat{\sigma}_{\rm{nl_2}}$}
\addlegendimage{goldenrod21018910}
\addlegendentry{$\big| G_{\rm{1}} \big|$}
\addlegendimage{mycolor2}
\addlegendentry{$\big| G_{\rm{2}} \big|$}
\end{axis}
\end{tikzpicture}


==> figures/long_term_1ep.tex <==
\begin{tikzpicture}

\definecolor{chocolate191770}{RGB}{191,77,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta12529155}{RGB}{125,29,155}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2481877}{RGB}{248,187,7}
\definecolor{royalblue73133231}{RGB}{73,133,231}
\definecolor{teal094105}{RGB}{0,94,105}

\begin{axis}[
height=8.0cm,
legend cell align={left},
clip=false,
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.25)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=17.8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t [\textrm{s}]\)},
xmin=0, xmax=237.723999063,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p_{\textrm{des}} [\textrm{bar}]\)},
ymin=0.6912, ymax=3.3312,
ytick style={color=black}
]
\addplot [very thick, teal094105, opacity=0.8, forget plot]
table {
0 2.0048
0.200007677 2.0012
0.399999663 1.9976
0.599998772 1.994
0.79999904 1.9904
0.999999858 1.9868
1.200005215 1.9834
1.400083202 1.9798
1.600022201 1.9762
1.800011821 1.9726
2.000011932 1.969
2.200010677 1.9654
2.400078098 1.9618
2.6000077 1.9582
2.799998751 1.9574
2.999997821 1.9574
3.200002731 1.9574
3.400004857 1.9574
3.600010583 1.9574
3.79999856 1.9426
3.999997932 1.9112
4.200001039 1.88
4.400002573 1.8486
4.600001925 1.8174
4.800003407 1.786
5.000003868 1.7548
5.199999939 1.7234
5.400009087 1.6922
5.600011458 1.6608
5.799997727 1.6444
6.000001179 1.8264
6.200001224 1.6312
6.400002701 1.8998
6.600003264 1.8462
6.800002564 1.6882
7.000002484 1.656
7.200006888 1.677
7.399997907 1.6952
7.600002377 1.8508
7.800003657 1.5296
8.000003174 1.7016
8.199998061 1.7674
8.400002713 1.6584
8.600003108 1.7224
8.800007478 1.6286
9.000006 1.6222
9.200005982 1.8018
9.400008965 1.9124
9.600005099 1.7422
9.800004125 1.8656
10.000002291 1.7132
10.200003001 1.6438
10.400004178 1.7486
10.600009025 1.9214
10.800002134 1.6434
11.000001942 1.7672
11.200002232 1.808
11.400002327 1.8414
11.60000196 1.7028
11.800002669 1.7138
12.000006989 1.6634
12.200004634 1.7226
12.400001613 1.8474
12.60001193 1.7272
12.800000304 1.66
12.999999663 1.8872
13.20000119 1.7688
13.400079884 1.6956
13.600001096 1.662
13.799999915 1.7008
13.999997876 1.8482
14.199997451 1.735
14.400000376 1.7346
14.600000196 1.878
14.800000564 1.8322
15.000001592 1.6768
15.200001284 1.8668
15.399997862 1.6142
15.600000939 1.9008
15.80000092 1.7572
15.999999044 1.9286
16.200003205 1.5928
16.399999142 1.7162
16.600003685 1.65
16.799997932 1.7268
16.999998164 1.766
17.200003798 1.8122
17.399997402 1.6488
17.59999712 1.709
17.799997316 1.854
17.999998111 1.7018
18.199997524 1.7582
18.399998721 1.7528
18.599998164 1.8836
18.799998509 1.7342
19.000006902 1.5494
19.20000033 1.6302
19.399998118 1.4834
19.599998103 1.8342
19.799998032 1.722
20.000000467 1.7932
20.200018477 1.7956
20.40000158 1.6608
20.600002021 1.6404
20.800001667 1.6724
21.000001755 1.7336
21.200082379 1.8512
21.400005511 1.7388
21.599997484 1.6128
21.799997425 1.628
21.999997896 1.9418
22.199997335 1.7298
22.400001475 1.8694
22.599997957 1.838
22.799998214 1.7516
23.00000191 1.9052
23.19999783 1.7122
23.399997821 1.941
23.599997949 1.7612
23.799997509 1.7172
23.999997851 1.7082
24.19999747 1.7606
24.399998481 1.6254
24.599999058 1.915
24.799998939 1.735
24.999997879 1.6174
25.199997212 1.7798
25.400000642 1.7082
25.600001031 1.8038
25.800000764 1.646
26.00000887 1.6592
26.199998292 1.6802
26.399999231 1.7012
26.600005515 1.7222
26.800012242 1.7432
27.000000504 1.7642
27.200001349 1.7852
27.400001671 1.8062
27.600002086 1.8272
27.799997582 1.8482
28.000005851 1.8692
28.200001435 1.8902
28.400000851 1.9112
28.600001167 1.9322
28.800001481 1.9532
29.000001322 1.9574
29.200000265 1.9574
29.400000391 1.9574
29.600001295 1.9574
29.800001734 1.9574
30.000001376 1.9326
30.200001856 1.9012
30.399998645 1.87
30.599998443 1.8386
30.799998103 1.8074
31.000000765 1.776
31.199998129 1.7448
31.39999828 1.7134
31.599998642 1.6822
31.799999136 1.6508
31.999999396 1.6444
32.200000168 1.809
32.400001184 1.647
32.600000879 1.894
32.800000349 1.9064
32.999998782 1.7772
33.200001151 1.57
33.400000637 1.6856
33.599998246 1.6008
33.799998735 1.9018
34.000001515 1.6164
34.200001466 1.6754
34.40000164 1.7574
34.600002229 1.6006
34.800008148 1.62
35.000006345 1.7574
35.200002613 1.5512
35.400002202 1.6774
35.599999347 1.8614
35.799997291 1.7466
36.000005833 1.8508
36.199998956 1.658
36.400081445 1.6896
36.600081199 1.835
36.799997605 1.8618
36.999997025 1.6916
37.199999258 1.7524
37.399999145 1.807
37.600011509 1.7812
37.79999846 1.7012
37.999999532 1.6618
38.20007972 1.7266
38.400082327 1.7684
38.600084182 1.9056
38.800011887 1.8106
38.999997479 1.7056
39.199998099 1.8984
39.39999874 1.8068
39.600000255 1.754
39.799998548 1.6628
39.999996499 1.6434
40.20001215 1.7254
40.400010107 1.6692
40.600000982 1.7442
40.800007782 1.86
41.000000799 1.8262
41.200006322 1.7392
41.400000789 1.824
41.599998335 1.5844
41.799996623 2.0188
42.000006168 1.7848
42.200006289 1.9076
42.400011497 1.6526
42.600000568 1.8262
42.800003586 1.7946
43.000001359 1.7304
43.200000687 1.8138
43.40000166 1.8246
43.600002262 1.7878
43.800000851 1.6512
44.000000266 1.8102
44.200001201 1.8182
44.400001967 1.695
44.599998649 1.7192
44.799997652 1.9202
45.000003383 1.8084
45.199998343 1.5996
45.400000462 1.5962
45.60000057 1.5192
45.800003117 1.677
45.999999776 1.6008
46.200077841 1.7886
46.400001227 1.7976
46.600001549 1.7368
46.800001218 1.7564
46.999998516 1.6918
47.199998709 1.5918
47.399998921 1.7742
47.599999033 1.7618
47.799998866 1.5696
47.99999881 1.6104
48.199999908 1.7822
48.399998973 1.7614
48.59999859 1.8536
48.799999095 1.7856
48.999997896 1.7094
49.199998028 1.837
49.399998047 1.7812
49.599998332 1.8662
49.800079347 1.855
50.000011194 1.7736
50.199999199 1.7464
50.399998702 1.7738
50.600000633 1.6394
50.800001044 1.8014
50.999999339 1.6874
51.199998743 1.6468
51.40000205 1.7268
51.599998196 1.6864
51.799997938 1.8616
52.000000726 1.6426
52.200010612 1.726
52.399996792 1.8096
52.599996338 1.8932
52.800002305 1.9766
52.999998704 2.0602
53.200001552 2.1438
53.3999981 2.2274
53.599996042 2.3108
53.800001912 2.3944
54.000001725 2.478
54.19999821 2.5616
54.399998378 2.645
54.599998087 2.7286
54.799998295 2.8122
55.000010265 2.8958
55.20001058 2.8958
55.400006501 2.8958
55.60000962 2.8958
55.800005336 2.8958
55.999998008 2.8958
56.199997579 2.7642
56.400008094 2.584
56.600001438 2.4036
56.800000623 2.2234
57.000007992 2.0432
57.200011586 1.863
57.400011542 1.6828
57.599998302 1.5026
57.79999848 1.3224
58.000000102 1.1422
58.223579746 1.042
58.400000417 1.1486
58.600000881 1.1442
58.799999878 1.3908
58.999999908 1.3482
59.199997931 0.9534
59.400005791 1.3626
59.600000858 1.4008
59.79999873 1.1796
59.999998598 1.3812
60.200000785 1.3238
60.400001535 1.1618
60.600000963 1.3102
60.80000105 1.1566
61.000000515 1.389
61.199999564 1.3118
61.399997246 1.3426
61.599999986 1.1732
61.800001798 1.4366
62.000001888 1.1306
62.200002146 1.2968
62.400000951 1.272
62.599998666 1.6156
62.799997833 1.2004
63.000000178 1.3528
63.200012008 1.011
63.399998103 1.1028
63.599998044 1.1344
63.799998137 1.391
64.000000641 1.0964
64.200000233 1.2208
64.399998454 1.4512
64.600010521 1.2658
64.799998272 1.2776
64.999998877 1.0896
65.200011761 1.218
65.39999958 1.2504
65.600000272 1.2066
65.799999019 1.154
66.000006305 1.2514
66.200010566 1.3046
66.399999901 1.3482
66.599998666 1.3464
66.800005343 1.3112
67.000000811 1.2148
67.200006587 1.4032
67.400002138 1.126
67.600001794 0.9716
67.800001863 1.4128
68.000001439 1.2694
68.200001078 1.035
68.400006081 1.4246
68.600003797 1.0128
68.799997954 1.119
68.999998913 1.3438
69.199999145 1.2948
69.399999574 1.1886
69.600011963 1.4668
69.800010881 1.2066
70.000000041 1.2772
70.199999043 1.3782
70.400006244 1.228
70.599999146 1.3614
70.800002474 1.1784
71.000002192 1.2282
71.199999172 1.2282
71.400001478 1.0968
71.600001681 1.287
71.80000168 1.079
71.999998507 1.3108
72.199998651 0.9784
72.40000455 1.4206
72.599998611 1.1882
72.800002411 1.1448
73.00000502 1.4084
73.200009736 1.0918
73.400006515 1.3806
73.600001644 1.2622
73.800000897 1.127
74.000001164 1.2628
74.200002128 1.1208
74.399999852 1.267
74.600000839 1.2064
74.799999151 1.2836
74.999999127 1.2558
75.199998507 1.2502
75.39999877 1.3046
75.599998261 1.1474
75.799999539 1.337
76.000006227 1.0696
76.200001987 1.0494
76.400000747 1.4042
76.599999839 1.1646
76.800000265 1.3298
77.000003625 1.1292
77.200000611 1.0584
77.40000105 1.157
77.600000952 1.2342
77.800001293 1.1172
78.000001541 1.4286
78.200001624 1.1346
78.400000785 1.2542
78.600001827 1.3738
78.800002185 1.4936
78.999999479 1.6132
79.200000869 1.7328
79.400001084 1.8524
79.600000797 1.972
79.800001128 2.0918
80.000001391 2.2114
80.200000949 2.331
80.400001626 2.4506
80.599998303 2.5702
80.800001306 2.69
80.999997744 2.8096
81.199998971 2.8958
81.400001136 2.8958
81.600001074 2.8958
81.800001788 2.8958
82.000001599 2.8958
82.199997935 2.847
82.399998145 2.6668
82.60000129 2.4866
82.799998068 2.3064
82.999998697 2.1262
83.199998741 1.946
83.400001082 1.7658
83.600000909 1.5856
83.800001021 1.4052
84.000001491 1.225
84.200000659 1.0936
84.400003372 1.1296
84.600006886 1.015
84.800007096 1.4354
85.000000034 1.2316
85.200000151 1.3002
85.399998986 0.9844
85.599999298 1.4946
85.800000384 1.2632
86.000009748 1.2884
86.20000867 1.3288
86.399997788 1.2662
86.599999241 1.2734
86.800001856 1.1146
86.999998344 1.387
87.200003429 1.2894
87.39999797 1.3728
87.600003256 1.2022
87.800001257 1.3574
88.000000787 1.282
88.199998995 1.1488
88.400004033 1.3426
88.600005955 1.413
88.800000177 1.4356
89.000001311 1.2856
89.199998282 1.2144
89.399999932 0.9336
89.600000444 1.246
89.79999808 1.15
90.000006558 1.3504
90.200000068 1.0892
90.400008791 1.3076
90.600079487 1.4694
90.800002105 1.1998
91.000009469 1.179
91.200004604 1.2102
91.400001724 1.1424
91.600009441 1.2968
91.799989433 1.1954
91.999993142 1.1248
92.199999003 1.3014
92.400000792 1.3966
92.599998632 1.2482
92.800001646 1.4078
92.999998018 1.216
93.199998648 1.3644
93.399998538 1.2016
93.600008117 1.1036
93.800010174 1.1548
93.999992782 1.3012
94.199992599 1.255
94.3999979 1.1962
94.600001079 1.131
94.799994079 1.1868
94.999999073 1.1808
95.19999773 1.2308
95.399997667 1.3972
95.599998852 1.2574
95.800001169 1.2718
95.999999851 1.3726
96.200000718 1.2288
96.399999281 1.346
96.59999874 1.2502
96.799999103 1.3826
97.000004075 1.0718
97.19999943 1.2698
97.399999106 1.2592
97.59999984 1.0044
97.800003342 1.3626
98.000002173 1.0758
98.199999565 1.2164
98.400002576 1.1492
98.600002826 1.2774
98.800002303 1.337
98.99999843 1.0202
99.200000806 1.432
99.399998553 1.2308
99.599998696 1.2088
99.799998458 1.2872
100.00000374 1.2404
100.199998922 1.0308
100.399998377 1.3146
100.600078106 1.2536
100.799997867 1.1238
100.999998536 1.3808
101.199998545 1.2356
101.399997296 1.2268
101.599997198 1.2732
101.799997551 1.2436
101.999998284 1.1926
102.200007915 1.0544
102.399999036 1.1896
102.600077682 1.3564
102.800005877 1.1912
102.999998416 1.28
103.200080921 1.0796
103.400005295 1.0516
103.599998867 1.2748
103.800005153 1.0962
103.999994508 1.336
104.200009853 1.218
104.400000596 1.1342
104.599995191 1.179
104.799999321 1.2238
104.999998862 1.2686
105.200000898 1.3134
105.399998906 1.358
105.599998528 1.4028
105.799998196 1.4476
106.003420835 1.4924
106.199995055 1.5372
106.39999798 1.582
106.599994982 1.6268
106.799995079 1.6716
106.999995497 1.7162
107.199994731 1.761
107.400004442 1.7728
107.599994908 1.7728
107.799994961 1.7728
107.99999486 1.7728
108.199994614 1.7728
108.399994328 1.7572
108.599995354 1.7154
108.799998376 1.6734
108.999998674 1.6316
109.199998198 1.5896
109.399993279 1.5478
109.599993049 1.506
109.799999102 1.464
109.999999218 1.4222
110.200011614 1.3802
110.39999919 1.354
110.600007483 1.265
110.800008416 1.2648
110.999999015 1.448
111.199994507 1.3626
111.399994669 1.1538
111.599998771 1.1886
111.80000137 1.3606
111.999998749 1.4404
112.199998684 1.4336
112.399998338 1.3188
112.599999099 1.1592
112.799999331 1.1956
112.999998923 1.4252
113.19999933 1.6302
113.399999465 1.5274
113.599999862 1.2064
113.799999475 1.1912
114.000001317 1.3598
114.200002302 1.266
114.400003543 1.2816
114.600003341 1.5146
114.800002993 1.3944
115.000002927 1.2896
115.200003505 1.4994
115.400003819 1.3922
115.600002251 1.2812
115.80001181 1.3954
116.000002978 1.388
116.200001059 1.5452
116.400001886 1.4482
116.600002534 1.1542
116.800002958 1.3412
117.000002053 1.327
117.200002664 1.2418
117.400006898 1.3478
117.600002119 1.1844
117.800002291 1.33
118.000002124 1.3602
118.200002357 1.0282
118.400001601 1.2146
118.600002191 1.275
118.800003808 1.1834
119.000002381 1.3892
119.200002539 1.2784
119.400002392 1.1884
119.60000874 1.354
119.800001416 1.464
120.000002379 1.4572
120.20000567 1.2102
120.400001413 1.2236
120.600006473 1.447
120.800002661 1.3058
121.000002754 1.2132
121.200003106 1.3964
121.400002799 1.489
121.60000688 1.4138
121.800007164 1.4408
122.000012564 1.4436
122.200004857 1.2182
122.400001035 1.225
122.600037078 1.31
122.800001653 1.2444
123.000009791 1.3428
123.200001483 1.3252
123.400001774 1.2996
123.600003119 1.3674
123.800002101 1.26
123.999998529 1.2386
124.199998763 1.1698
124.399997811 1.1746
124.600011326 1.3162
124.800001344 1.1892
125.000004407 1.3148
125.200002401 1.5204
125.400002098 1.4266
125.60000297 1.43
125.799999273 1.2814
125.999999454 1.3322
126.200008373 1.4498
126.40000619 0.9604
126.600009977 0.9394
126.799998458 1.3652
127.000002139 1.2646
127.200003773 1.144
127.400004063 1.2528
127.600003117 1.2916
127.800002122 1.206
128.00000224 1.2662
128.200008286 1.4056
128.399999641 1.2954
128.600004174 1.4578
128.799999881 1.5362
128.999997871 1.1046
129.199999855 1.1866
129.400002281 1.3804
129.600001992 1.1718
129.800078619 1.2894
130.000077733 1.3844
130.20007629 1.306
130.400013129 1.361
130.599993144 1.3758
130.79999632 1.4036
131.00000071 1.4314
131.200005563 1.4592
131.399998146 1.487
131.599992092 1.515
131.799996906 1.5428
131.999998073 1.5706
132.199999244 1.5984
132.399992975 1.6262
132.599991653 1.6542
132.800000836 1.682
132.999999409 1.7098
133.20000029 1.7376
133.399999347 1.7654
133.599999512 1.7728
133.799999631 1.7728
133.999999249 1.7728
134.199999797 1.7728
134.39999923 1.7728
134.600000048 1.7422
134.7999998 1.7002
134.999999412 1.6584
135.199999014 1.6164
135.399999028 1.5746
135.600000424 1.5328
135.800000143 1.4908
135.999999862 1.449
136.199999401 1.407
136.399999854 1.3652
136.635355067 1.3272
136.800006893 1.2244
136.999998749 1.3776
137.199999127 1.442
137.399999227 1.229
137.600000424 1.1394
137.799998586 1.2878
138.000004982 1.4198
138.199999668 1.4454
138.400002457 1.3858
138.599999103 1.2182
138.80000038 1.1478
138.999999135 1.312
139.199998415 1.5618
139.399998795 1.6216
139.600001508 1.3392
139.799998545 1.1438
139.999997529 1.3048
140.199998582 1.3326
140.399997929 1.2264
140.599997468 1.4272
140.800077941 1.496
140.999998361 1.2816
141.200002566 1.411
141.399998365 1.4876
141.600002539 1.2846
141.799997779 1.353
141.999998216 1.3906
142.199998286 1.4592
142.399998552 1.5616
142.599998664 1.238
142.799999382 1.2262
142.999997973 1.3916
143.199999522 1.234
143.399998553 1.3252
143.600005529 1.263
143.800006454 1.2124
143.999997998 1.429
144.199997809 1.1446
144.399998348 1.0792
144.600006431 1.3146
144.799999855 1.1804
144.999998002 1.302
145.199998688 1.373
145.39999833 1.1816
145.599998331 1.2774
145.799998382 1.4236
145.999998655 1.4902
146.200010353 1.3286
146.399997474 1.155
146.59999973 1.3762
146.799998024 1.4046
146.999997293 1.2106
147.200005244 1.304
147.400004973 1.477
147.600006653 1.451
147.8000071 1.4076
148.000004462 1.4756
148.200002756 1.3204
148.400004112 1.1778
148.600004772 1.3008
148.800001016 1.2646
149.00000788 1.2876
149.200004593 1.3612
149.400005037 1.2838
149.60000445 1.3546
149.800008917 1.3154
150.000005291 1.2332
150.199999425 1.2182
150.400007081 1.1342
150.600004066 1.2774
150.800002634 1.2586
151.000002306 1.2026
151.20000254 1.4748
151.400002587 1.4724
151.600002742 1.4242
151.800011704 1.3674
152.000011681 1.249
152.200004317 1.4666
152.400083645 1.2064
152.600008708 0.8284
152.800001339 1.214
152.999997775 1.3642
153.20001047 1.1568
153.399999548 1.1984
153.600000629 1.2942
153.800003842 1.2474
154.000005356 1.2048
154.200004887 1.3722
154.39999618 1.3508
154.600005595 1.3344
154.800000949 1.5838
155.000008897 1.2942
155.200007419 1.0618
155.400000161 1.3612
155.60000754 1.261
155.800009992 1.1916
156.000006269 1.3868
156.200002174 1.3262
156.400000469 1.3376
156.60009504 1.3682
156.800078366 1.412
156.999997392 1.4556
157.199999934 1.4994
157.400084659 1.5432
157.600001171 1.5868
157.79999097 1.6306
158.000008064 1.6744
158.200006723 1.718
158.40000012 1.7618
158.599992242 1.8056
158.799993911 1.8492
158.999992651 1.893
159.200005456 1.9368
159.399994424 1.9804
159.599994178 2.0112
159.799993736 2.0112
160.000002434 2.0112
160.200079803 2.0112
160.399996861 2.0112
160.599993451 2.0112
160.799993269 2.0112
161.00000408 2.0112
161.20000199 2.0112
161.399997452 2.0112
161.600002898 2.0112
161.800001835 2.0112
161.999993701 2.0112
162.200002696 2.0112
162.400001992 2.0112
162.600003183 2.0182
162.800002039 2.0436
162.999992531 2.0688
163.200003101 2.0942
163.400004342 2.1196
163.600067036 2.1448
163.800007457 2.1702
164.000003223 2.1956
164.199992358 2.2208
164.399992327 2.2462
164.599997627 2.2716
164.799992275 2.2968
164.999991442 2.3222
165.199993525 2.3476
165.399992834 2.3728
165.599993379 2.3774
165.800003733 2.3268
166.000008353 2.276
166.200007228 2.2254
166.399992557 2.1748
166.600000815 2.124
166.800003285 2.0734
166.999999948 2.0228
167.199997628 1.972
167.399998136 1.9214
167.600001323 1.8708
167.800077919 1.82
168.000003987 1.7694
168.200079387 1.7188
168.400082939 1.668
168.600090202 1.6396
168.800000272 1.6726
169.000079418 1.7056
169.199999433 1.7384
169.399999647 1.7714
169.599999825 1.8044
169.799999701 1.8372
170.000051931 1.8702
170.20000825 1.9032
170.399991922 1.936
170.59999251 1.969
170.800078494 2.002
171.000082225 2.0348
171.199998191 2.0678
171.400000114 2.1008
171.599999057 2.1226
171.799999257 2.1124
172.000010131 2.1024
172.199998423 2.0922
172.400001304 2.082
172.599997867 2.072
172.80000252 2.0618
173.000008694 2.0516
173.199991482 2.0416
173.399992348 2.0314
173.599993189 2.0212
173.799998681 2.0112
174.000000527 2.001
174.199998676 1.9908
174.399992876 1.9808
174.599991884 1.9452
174.799990506 1.829
174.999998794 1.7128
175.200011007 1.5966
175.399989006 1.4804
175.599989183 1.3642
175.800001591 1.248
176.000000149 1.1318
176.199999641 1.0156
176.400003131 0.8994
176.60000043 0.8296
176.800081391 0.9096
176.999999955 0.9896
177.199999447 1.0696
177.400000316 1.1496
177.599999864 1.2296
177.799998569 1.3096
178.000001309 1.3896
178.199997864 1.4696
178.400001673 1.5496
178.600001091 1.6296
178.80000104 1.7096
179.000001861 1.7896
179.200008374 1.8696
179.400012324 1.9496
179.600000031 1.9848
179.799998071 1.8648
179.999999735 1.7448
180.200000139 1.6248
180.400000735 1.5048
180.600001034 1.3848
180.800000881 1.2648
181.000012016 1.1448
181.199996703 1.0248
181.400000982 0.9048
181.599998841 0.8616
181.800002796 1.1016
181.999998951 1.3416
182.199998965 1.5816
182.399999842 1.8216
182.599998454 2.0616
182.799998763 2.3016
183.000000551 2.5416
183.200004983 2.7816
183.400003592 3.0216
183.60000268 3.2112
183.800002214 3.2112
184.000008013 3.2112
184.200004471 3.2112
184.400028987 3.2112
184.600034946 3.2112
184.800009825 3.2112
184.999999954 3.2112
185.199997311 3.2112
185.399996789 3.2112
185.599999267 3.1656
185.800018012 2.9256
185.999998438 2.6856
186.200001798 2.4456
186.400005017 2.2056
186.600001148 1.9656
186.799998206 1.7256
187.000002009 1.4856
187.200012424 1.2456
187.399997404 1.0056
187.600002926 0.8544
187.800002212 1.0944
188.000007292 1.3344
188.200002388 1.5744
188.40000518 1.8144
188.600004784 2.0544
188.799998258 2.2944
189.000005364 2.5344
189.199998103 2.7744
189.400001177 3.0144
189.599997601 3.1704
189.800001178 2.9304
189.999997083 2.6904
190.199998326 2.4504
190.399998539 2.2104
190.600000875 1.9704
190.7999986 1.7304
190.999998691 1.4904
191.19999825 1.2504
191.399998329 1.0104
191.600000208 0.8112
191.800006158 0.8112
192.000002562 0.8112
192.200000656 0.8112
192.399998192 0.8112
192.600001006 0.8112
192.799999401 0.8112
193.00001687 0.8112
193.200000937 0.8112
193.399999155 0.8112
193.599998965 0.8472
193.800001749 1.0872
194.000004141 1.3272
194.20000177 1.5672
194.400000118 1.8072
194.600000618 2.0472
194.799998169 2.2872
194.999998058 2.5272
195.200001488 2.7672
195.400001122 3.0072
195.600001279 3.1776
195.800002116 2.9376
196.000009934 2.6976
196.200002212 2.4576
196.400001342 2.2176
196.600001867 1.9776
196.80000026 1.7376
197.000002188 1.4976
197.200001668 1.2576
197.400002454 1.0176
197.600002455 0.8424
197.800001878 1.0824
198.000001843 1.3224
198.200001853 1.5624
198.400009435 1.8024
198.600000455 2.0424
198.800004592 2.2824
199.000003276 2.5224
199.200001211 2.7624
199.400000853 3.0024
199.600001153 3.2112
199.800000868 3.2112
200.000000074 3.2112
200.200000283 3.2112
200.40000365 3.2112
200.600002042 3.2112
200.800001723 3.2112
201.00000127 3.2112
201.200011536 3.2112
201.400009825 3.2112
201.600000616 3.186
201.800009334 2.958
202.000001389 2.73
202.200001943 2.502
202.400002542 2.274
202.600006636 2.046
202.800001857 1.818
203.000001915 1.59
203.200001861 1.362
203.400001613 1.134
203.600002294 0.942
203.800002396 1.05
204.000002338 1.158
204.200001614 1.266
204.400002005 1.374
204.600001836 1.482
204.800001915 1.59
205.000002188 1.698
205.200002221 1.806
205.400002177 1.914
205.600001641 2.0112
205.800001995 2.0112
206.000002528 2.0112
206.200001006 2.0112
206.400000851 2.0112
206.60000155 2.0112
206.799999679 2.0112
207.000002303 2.0112
207.200001247 2.0112
207.400001182 2.0112
207.60000496 2.0112
207.80000133 2.0112
207.999998638 2.0112
208.199999982 2.0112
208.400001548 2.0112
208.600005702 2.0112
208.800006171 2.0112
209.000007582 2.0112
209.20000073 2.0112
209.399998215 2.0112
209.599997979 2.0112
209.799998582 2.0112
209.999997729 2.0112
210.200077511 2.0112
210.400002083 2.0112
210.60000013 2.0112
210.799999785 2.0112
211.000002437 2.0112
211.200088294 2.0112
211.3999975 2.0112
211.599997979 2.0128
211.799997697 2.0382
211.999998286 2.0636
212.200004499 2.0888
212.400000041 2.1142
212.599998893 2.1396
212.800002035 2.1648
212.999998951 2.1902
213.19999926 2.2156
213.400001993 2.2408
213.600001936 2.2662
213.800001179 2.2916
214.000002194 2.3168
214.200002492 2.3422
214.400002315 2.3676
214.600001856 2.388
214.800001823 2.3374
215.000001868 2.2868
215.200002157 2.236
215.400001678 2.1854
215.600001578 2.1348
215.800002387 2.084
216.000001612 2.0334
216.200009456 1.9828
216.400002141 1.932
216.600007156 1.8814
216.799998794 1.8308
216.999999015 1.78
217.200001014 1.7294
217.400001389 1.6788
217.59999837 1.6328
217.800007165 1.6656
218.000003453 1.6986
218.200001408 1.7316
218.399998219 1.7644
218.600002422 1.7974
218.800003311 1.8304
218.999998117 1.8632
219.19999797 1.8962
219.400006959 1.9292
219.599999971 1.962
219.799998813 1.995
219.999998814 2.028
220.199998605 2.0608
220.400005227 2.0938
220.600005269 2.1246
220.800005501 2.1146
221.000004774 2.1044
221.200004988 2.0942
221.400005194 2.0842
221.600005044 2.074
221.800007037 2.0638
222.000005494 2.0538
222.200006424 2.0436
222.400006633 2.0334
222.600006622 2.0234
222.800005165 2.0132
223.00000045 2.003
223.199998695 1.993
223.399998534 1.9828
223.600003046 1.9696
223.800010291 1.8534
224.000009171 1.7372
224.200008368 1.621
224.40000973 1.5048
224.60001006 1.3886
224.800001252 1.2724
225.000009248 1.1562
225.200002466 1.04
225.399998093 0.9238
225.599999039 0.8128
225.800006507 0.8928
226.000005034 0.9728
226.20001036 1.0528
226.400005106 1.1328
226.600018862 1.2128
226.800008835 1.2928
227.000000977 1.3728
227.199998124 1.4528
227.400005394 1.5328
227.600006013 1.6128
227.799999403 1.6928
228.000005695 1.7728
228.200003018 1.8528
228.399997823 1.9328
228.599999389 2.0088
228.800009897 1.7688
229.000004804 1.5288
229.200000837 1.2888
229.400000456 1.4112
229.60000028 1.8912
229.800000428 2.3712
230.000000364 2.8512
230.200003869 2.8512
230.400003071 2.8512
230.599997707 2.8512
230.799997488 2.6208
230.999997261 2.1408
231.199996827 1.6608
231.400000062 1.1808
231.600000537 1.6368
231.799999382 2.1168
231.999998418 2.5968
232.200000446 2.6304
232.399998146 2.1504
232.600000421 1.6704
232.800000227 1.1904
232.999998515 1.1712
233.200003581 1.1712
233.399997414 1.1712
233.599999431 1.3824
233.799997356 1.8624
234.000005044 2.3424
234.199997903 2.8224
234.399999664 2.4048
234.599999136 1.9248
234.799998047 1.4448
234.999998392 1.3728
235.199997913 1.8528
235.400000156 2.3328
235.599999795 2.8128
235.799999317 2.8512
235.999999446 2.8512
236.200006892 2.8512
236.400009849 2.6688
236.600010271 2.2128
236.800010396 1.7568
237.000010104 1.3008
237.200009881 1.4474
237.399998676 1.6634
237.600002237 1.8794
};
\addplot [very thick, teal094105, opacity=0.8]
table {
0 2.1334
0.200007677 2.2034
0.399999663 2.2734
0.599998772 2.3432
0.79999904 2.4132
0.999999858 2.483
1.200005215 2.553
1.400083202 2.623
1.600022201 2.6928
1.800011821 2.7628
2.000011932 2.8326
2.200010677 2.9026
2.400078098 2.9726
2.6000077 3.0424
2.799998751 3.06
2.999997821 3.06
3.200002731 3.06
3.400004857 3.06
3.600010583 3.06
3.79999856 3.0278
3.999997932 2.9596
4.200001039 2.8914
4.400002573 2.8232
4.600001925 2.755
4.800003407 2.6868
5.000003868 2.6186
5.199999939 2.5502
5.400009087 2.482
5.600011458 2.4138
5.799997727 2.3778
6.000001179 2.1958
6.200001224 2.391
6.400002701 2.1224
6.600003264 2.176
6.800002564 2.334
7.000002484 2.3662
7.200006888 2.3452
7.399997907 2.327
7.600002377 2.1714
7.800003657 2.4926
8.000003174 2.3206
8.199998061 2.2548
8.400002713 2.3638
8.600003108 2.2998
8.800007478 2.3936
9.000006 2.4
9.200005982 2.2204
9.400008965 2.1098
9.600005099 2.28
9.800004125 2.1566
10.000002291 2.309
10.200003001 2.3784
10.400004178 2.2736
10.600009025 2.1008
10.800002134 2.3788
11.000001942 2.255
11.200002232 2.2142
11.400002327 2.1808
11.60000196 2.3194
11.800002669 2.3084
12.000006989 2.3588
12.200004634 2.2996
12.400001613 2.1748
12.60001193 2.295
12.800000304 2.3622
12.999999663 2.135
13.20000119 2.2534
13.400079884 2.3266
13.600001096 2.3602
13.799999915 2.3214
13.999997876 2.174
14.199997451 2.2872
14.400000376 2.2876
14.600000196 2.1442
14.800000564 2.19
15.000001592 2.3454
15.200001284 2.1554
15.399997862 2.408
15.600000939 2.1214
15.80000092 2.265
15.999999044 2.0936
16.200003205 2.4294
16.399999142 2.306
16.600003685 2.3722
16.799997932 2.2954
16.999998164 2.2562
17.200003798 2.21
17.399997402 2.3734
17.59999712 2.3132
17.799997316 2.1682
17.999998111 2.3204
18.199997524 2.264
18.399998721 2.2694
18.599998164 2.1386
18.799998509 2.288
19.000006902 2.4728
19.20000033 2.392
19.399998118 2.5388
19.599998103 2.188
19.799998032 2.3002
20.000000467 2.229
20.200018477 2.2266
20.40000158 2.3614
20.600002021 2.3818
20.800001667 2.3498
21.000001755 2.2886
21.200082379 2.171
21.400005511 2.2834
21.599997484 2.4094
21.799997425 2.3942
21.999997896 2.0804
22.199997335 2.2924
22.400001475 2.1528
22.599997957 2.1842
22.799998214 2.2706
23.00000191 2.117
23.19999783 2.31
23.399997821 2.0812
23.599997949 2.261
23.799997509 2.305
23.999997851 2.314
24.19999747 2.2616
24.399998481 2.3968
24.599999058 2.1072
24.799998939 2.2872
24.999997879 2.4048
25.199997212 2.2424
25.400000642 2.314
25.600001031 2.2184
25.800000764 2.3762
26.00000887 2.4158
26.199998292 2.4612
26.399999231 2.5066
26.600005515 2.5518
26.800012242 2.5972
27.000000504 2.6426
27.200001349 2.688
27.400001671 2.7334
27.600002086 2.7786
27.799997582 2.824
28.000005851 2.8694
28.200001435 2.9148
28.400000851 2.9602
28.600001167 3.0054
28.800001481 3.0508
29.000001322 3.06
29.200000265 3.06
29.400000391 3.06
29.600001295 3.06
29.800001734 3.06
30.000001376 3.006
30.200001856 2.9378
30.399998645 2.8696
30.599998443 2.8014
30.799998103 2.7332
31.000000765 2.665
31.199998129 2.5966
31.39999828 2.5284
31.599998642 2.4602
31.799999136 2.392
31.999999396 2.3778
32.200000168 2.2132
32.400001184 2.3752
32.600000879 2.1282
32.800000349 2.1158
32.999998782 2.245
33.200001151 2.4522
33.400000637 2.3366
33.599998246 2.4214
33.799998735 2.1204
34.000001515 2.4058
34.200001466 2.3468
34.40000164 2.2648
34.600002229 2.4216
34.800008148 2.4022
35.000006345 2.2648
35.200002613 2.471
35.400002202 2.3448
35.599999347 2.1608
35.799997291 2.2756
36.000005833 2.1714
36.199998956 2.3642
36.400081445 2.3326
36.600081199 2.1872
36.799997605 2.1604
36.999997025 2.3306
37.199999258 2.2698
37.399999145 2.2152
37.600011509 2.241
37.79999846 2.321
37.999999532 2.3604
38.20007972 2.2956
38.400082327 2.2538
38.600084182 2.1166
38.800011887 2.2116
38.999997479 2.3166
39.199998099 2.1238
39.39999874 2.2154
39.600000255 2.2682
39.799998548 2.3594
39.999996499 2.3788
40.20001215 2.2968
40.400010107 2.353
40.600000982 2.278
40.800007782 2.1622
41.000000799 2.196
41.200006322 2.283
41.400000789 2.1982
41.599998335 2.4378
41.799996623 2.0034
42.000006168 2.2374
42.200006289 2.1146
42.400011497 2.3696
42.600000568 2.196
42.800003586 2.2276
43.000001359 2.2918
43.200000687 2.2084
43.40000166 2.1976
43.600002262 2.2344
43.800000851 2.371
44.000000266 2.212
44.200001201 2.204
44.400001967 2.3272
44.599998649 2.303
44.799997652 2.102
45.000003383 2.2138
45.199998343 2.4226
45.400000462 2.426
45.60000057 2.503
45.800003117 2.3452
45.999999776 2.4214
46.200077841 2.2336
46.400001227 2.2246
46.600001549 2.2854
46.800001218 2.2658
46.999998516 2.3304
47.199998709 2.4304
47.399998921 2.248
47.599999033 2.2604
47.799998866 2.4526
47.99999881 2.4118
48.199999908 2.24
48.399998973 2.2608
48.59999859 2.1686
48.799999095 2.2366
48.999997896 2.3128
49.199998028 2.1852
49.399998047 2.241
49.599998332 2.156
49.800079347 2.1672
50.000011194 2.2486
50.199999199 2.2758
50.399998702 2.2484
50.600000633 2.3828
50.800001044 2.2208
50.999999339 2.3348
51.199998743 2.3754
51.40000205 2.2954
51.599998196 2.3358
51.799997938 2.1606
52.000000726 2.3796
52.200010612 2.2814
52.399996792 2.1834
52.599996338 2.0852
52.800002305 1.9872
52.999998704 1.889
53.200001552 1.791
53.3999981 1.6928
53.599996042 1.5948
53.800001912 1.4966
54.000001725 1.3986
54.19999821 1.3004
54.399998378 1.2024
54.599998087 1.1042
54.799998295 1.0062
55.000010265 0.9082
55.20001058 0.9082
55.400006501 0.9082
55.60000962 0.9082
55.800005336 0.9082
55.999998008 0.9082
56.199997579 1.0556
56.400008094 1.2576
56.600001438 1.4596
56.800000623 1.6618
57.000007992 1.8638
57.200011586 2.0658
57.400011542 2.2678
57.599998302 2.4698
57.79999848 2.672
58.000000102 2.874
58.223579746 2.9802
58.400000417 2.8736
58.600000881 2.878
58.799999878 2.6314
58.999999908 2.674
59.199997931 3.0688
59.400005791 2.6596
59.600000858 2.6214
59.79999873 2.8426
59.999998598 2.641
60.200000785 2.6984
60.400001535 2.8604
60.600000963 2.712
60.80000105 2.8656
61.000000515 2.6332
61.199999564 2.7104
61.399997246 2.6796
61.599999986 2.849
61.800001798 2.5856
62.000001888 2.8916
62.200002146 2.7254
62.400000951 2.7502
62.599998666 2.4066
62.799997833 2.8218
63.000000178 2.6694
63.200012008 3.0112
63.399998103 2.9194
63.599998044 2.8878
63.799998137 2.6312
64.000000641 2.9258
64.200000233 2.8014
64.399998454 2.571
64.600010521 2.7564
64.799998272 2.7446
64.999998877 2.9326
65.200011761 2.8042
65.39999958 2.7718
65.600000272 2.8156
65.799999019 2.8682
66.000006305 2.7708
66.200010566 2.7176
66.399999901 2.674
66.599998666 2.6758
66.800005343 2.711
67.000000811 2.8074
67.200006587 2.619
67.400002138 2.8962
67.600001794 3.0506
67.800001863 2.6094
68.000001439 2.7528
68.200001078 2.9872
68.400006081 2.5976
68.600003797 3.0094
68.799997954 2.9032
68.999998913 2.6784
69.199999145 2.7274
69.399999574 2.8336
69.600011963 2.5554
69.800010881 2.8156
70.000000041 2.745
70.199999043 2.644
70.400006244 2.7942
70.599999146 2.6608
70.800002474 2.8438
71.000002192 2.794
71.199999172 2.794
71.400001478 2.9254
71.600001681 2.7352
71.80000168 2.9432
71.999998507 2.7114
72.199998651 3.0438
72.40000455 2.6016
72.599998611 2.834
72.800002411 2.8774
73.00000502 2.6138
73.200009736 2.9304
73.400006515 2.6416
73.600001644 2.76
73.800000897 2.8952
74.000001164 2.7594
74.200002128 2.9014
74.399999852 2.7552
74.600000839 2.8158
74.799999151 2.7386
74.999999127 2.7664
75.199998507 2.772
75.39999877 2.7176
75.599998261 2.8748
75.799999539 2.6852
76.000006227 2.9526
76.200001987 2.9728
76.400000747 2.618
76.599999839 2.8576
76.800000265 2.6924
77.000003625 2.893
77.200000611 2.9638
77.40000105 2.8652
77.600000952 2.788
77.800001293 2.905
78.000001541 2.5936
78.200001624 2.8834
78.400000785 2.7492
78.600001827 2.615
78.800002185 2.4808
78.999999479 2.3466
79.200000869 2.2124
79.400001084 2.0782
79.600000797 1.944
79.800001128 1.8098
80.000001391 1.6756
80.200000949 1.5414
80.400001626 1.4072
80.599998303 1.273
80.800001306 1.139
80.999997744 1.0048
81.199998971 0.9082
81.400001136 0.9082
81.600001074 0.9082
81.800001788 0.9082
82.000001599 0.9082
82.199997935 0.9626
82.399998145 1.1646
82.60000129 1.3668
82.799998068 1.5688
82.999998697 1.7708
83.199998741 1.9728
83.400001082 2.1748
83.600000909 2.377
83.800001021 2.579
84.000001491 2.781
84.200000659 2.9286
84.400003372 2.8926
84.600006886 3.0072
84.800007096 2.5868
85.000000034 2.7906
85.200000151 2.722
85.399998986 3.0378
85.599999298 2.5276
85.800000384 2.759
86.000009748 2.7338
86.20000867 2.6934
86.399997788 2.756
86.599999241 2.7488
86.800001856 2.9076
86.999998344 2.6352
87.200003429 2.7328
87.39999797 2.6494
87.600003256 2.82
87.800001257 2.6648
88.000000787 2.7402
88.199998995 2.8734
88.400004033 2.6796
88.600005955 2.6092
88.800000177 2.5866
89.000001311 2.7366
89.199998282 2.8078
89.399999932 3.0886
89.600000444 2.7762
89.79999808 2.8722
90.000006558 2.6718
90.200000068 2.933
90.400008791 2.7146
90.600079487 2.5528
90.800002105 2.8224
91.000009469 2.8432
91.200004604 2.812
91.400001724 2.8798
91.600009441 2.7254
91.799989433 2.8268
91.999993142 2.8974
92.199999003 2.7208
92.400000792 2.6256
92.599998632 2.774
92.800001646 2.6144
92.999998018 2.8062
93.199998648 2.6578
93.399998538 2.8206
93.600008117 2.9186
93.800010174 2.8674
93.999992782 2.721
94.199992599 2.7672
94.3999979 2.826
94.600001079 2.8912
94.799994079 2.8354
94.999999073 2.8414
95.19999773 2.7914
95.399997667 2.625
95.599998852 2.7648
95.800001169 2.7504
95.999999851 2.6496
96.200000718 2.7934
96.399999281 2.6762
96.59999874 2.772
96.799999103 2.6396
97.000004075 2.9504
97.19999943 2.7524
97.399999106 2.763
97.59999984 3.0178
97.800003342 2.6596
98.000002173 2.9464
98.199999565 2.8058
98.400002576 2.873
98.600002826 2.7448
98.800002303 2.6852
98.99999843 3.002
99.200000806 2.5902
99.399998553 2.7914
99.599998696 2.8134
99.799998458 2.735
100.00000374 2.7818
100.199998922 2.9914
100.399998377 2.7076
100.600078106 2.7686
100.799997867 2.8984
100.999998536 2.6414
101.199998545 2.7866
101.399997296 2.7954
101.599997198 2.749
101.799997551 2.7786
101.999998284 2.8296
102.200007915 2.9678
102.399999036 2.8326
102.600077682 2.6658
102.800005877 2.831
102.999998416 2.7422
103.200080921 2.9426
103.400005295 2.9706
103.599998867 2.7474
103.800005153 2.926
103.999994508 2.6862
104.200009853 2.8042
104.400000596 2.9088
104.599995191 2.8924
104.799999321 2.876
104.999998862 2.8598
105.200000898 2.8434
105.399998906 2.827
105.599998528 2.8106
105.799998196 2.7942
106.003420835 2.778
106.199995055 2.7616
106.39999798 2.7452
106.599994982 2.7288
106.799995079 2.7124
106.999995497 2.6962
107.199994731 2.6798
107.400004442 2.6756
107.599994908 2.6756
107.799994961 2.6756
107.99999486 2.6756
108.199994614 2.6756
108.399994328 2.6752
108.599995354 2.6744
108.799998376 2.6738
108.999998674 2.673
109.199998198 2.6722
109.399993279 2.6716
109.599993049 2.6708
109.799999102 2.67
109.999999218 2.6694
110.200011614 2.6686
110.39999919 2.6682
110.600007483 2.7572
110.800008416 2.7574
110.999999015 2.5742
111.199994507 2.6596
111.399994669 2.8684
111.599998771 2.8336
111.80000137 2.6616
111.999998749 2.5818
112.199998684 2.5886
112.399998338 2.7034
112.599999099 2.863
112.799999331 2.8266
112.999998923 2.597
113.19999933 2.392
113.399999465 2.4948
113.599999862 2.8158
113.799999475 2.831
114.000001317 2.6624
114.200002302 2.7562
114.400003543 2.7406
114.600003341 2.5076
114.800002993 2.6278
115.000002927 2.7326
115.200003505 2.5228
115.400003819 2.63
115.600002251 2.741
115.80001181 2.6268
116.000002978 2.6342
116.200001059 2.477
116.400001886 2.574
116.600002534 2.868
116.800002958 2.681
117.000002053 2.6952
117.200002664 2.7804
117.400006898 2.6744
117.600002119 2.8378
117.800002291 2.6922
118.000002124 2.662
118.200002357 2.994
118.400001601 2.8076
118.600002191 2.7472
118.800003808 2.8388
119.000002381 2.633
119.200002539 2.7438
119.400002392 2.8338
119.60000874 2.6682
119.800001416 2.5582
120.000002379 2.565
120.20000567 2.812
120.400001413 2.7986
120.600006473 2.5752
120.800002661 2.7164
121.000002754 2.809
121.200003106 2.6258
121.400002799 2.5332
121.60000688 2.6084
121.800007164 2.5814
122.000012564 2.5786
122.200004857 2.804
122.400001035 2.7972
122.600037078 2.7122
122.800001653 2.7778
123.000009791 2.6794
123.200001483 2.697
123.400001774 2.7226
123.600003119 2.6548
123.800002101 2.7622
123.999998529 2.7836
124.199998763 2.8524
124.399997811 2.8476
124.600011326 2.706
124.800001344 2.833
125.000004407 2.7074
125.200002401 2.5018
125.400002098 2.5956
125.60000297 2.5922
125.799999273 2.7408
125.999999454 2.69
126.200008373 2.5724
126.40000619 3.0618
126.600009977 3.0828
126.799998458 2.657
127.000002139 2.7576
127.200003773 2.8782
127.400004063 2.7694
127.600003117 2.7306
127.800002122 2.8162
128.00000224 2.756
128.200008286 2.6166
128.399999641 2.7268
128.600004174 2.5644
128.799999881 2.486
128.999997871 2.9176
129.199999855 2.8356
129.400002281 2.6418
129.600001992 2.8504
129.800078619 2.7328
130.000077733 2.6378
130.20007629 2.7162
130.400013129 2.6612
130.599993144 2.6674
130.79999632 2.6678
131.00000071 2.6684
131.200005563 2.669
131.399998146 2.6696
131.599992092 2.6702
131.799996906 2.6708
131.999998073 2.6714
132.199999244 2.672
132.399992975 2.6724
132.599991653 2.673
132.800000836 2.6736
132.999999409 2.6742
133.20000029 2.6748
133.399999347 2.6754
133.599999512 2.6756
133.799999631 2.6756
133.999999249 2.6756
134.199999797 2.6756
134.39999923 2.6756
134.600000048 2.675
134.7999998 2.6742
134.999999412 2.6734
135.199999014 2.6728
135.399999028 2.672
135.600000424 2.6712
135.800000143 2.6706
135.999999862 2.6698
136.199999401 2.669
136.399999854 2.6682
136.635355067 2.695
136.800006893 2.7978
136.999998749 2.6446
137.199999127 2.5802
137.399999227 2.7932
137.600000424 2.8828
137.799998586 2.7344
138.000004982 2.6024
138.199999668 2.5768
138.400002457 2.6364
138.599999103 2.804
138.80000038 2.8744
138.999999135 2.7102
139.199998415 2.4604
139.399998795 2.4006
139.600001508 2.683
139.799998545 2.8784
139.999997529 2.7174
140.199998582 2.6896
140.399997929 2.7958
140.599997468 2.595
140.800077941 2.5262
140.999998361 2.7406
141.200002566 2.6112
141.399998365 2.5346
141.600002539 2.7376
141.799997779 2.6692
141.999998216 2.6316
142.199998286 2.563
142.399998552 2.4606
142.599998664 2.7842
142.799999382 2.796
142.999997973 2.6306
143.199999522 2.7882
143.399998553 2.697
143.600005529 2.7592
143.800006454 2.8098
143.999997998 2.5932
144.199997809 2.8776
144.399998348 2.943
144.600006431 2.7076
144.799999855 2.8418
144.999998002 2.7202
145.199998688 2.6492
145.39999833 2.8406
145.599998331 2.7448
145.799998382 2.5986
145.999998655 2.532
146.200010353 2.6936
146.399997474 2.8672
146.59999973 2.646
146.799998024 2.6176
146.999997293 2.8116
147.200005244 2.7182
147.400004973 2.5452
147.600006653 2.5712
147.8000071 2.6146
148.000004462 2.5466
148.200002756 2.7018
148.400004112 2.8444
148.600004772 2.7214
148.800001016 2.7576
149.00000788 2.7346
149.200004593 2.661
149.400005037 2.7384
149.60000445 2.6676
149.800008917 2.7068
150.000005291 2.789
150.199999425 2.804
150.400007081 2.888
150.600004066 2.7448
150.800002634 2.7636
151.000002306 2.8196
151.20000254 2.5474
151.400002587 2.5498
151.600002742 2.598
151.800011704 2.6548
152.000011681 2.7732
152.200004317 2.5556
152.400083645 2.8158
152.600008708 3.1938
152.800001339 2.8082
152.999997775 2.658
153.20001047 2.8654
153.399999548 2.8238
153.600000629 2.728
153.800003842 2.7748
154.000005356 2.8174
154.200004887 2.65
154.39999618 2.6714
154.600005595 2.6878
154.800000949 2.4384
155.000008897 2.728
155.200007419 2.9604
155.400000161 2.661
155.60000754 2.7612
155.800009992 2.8306
156.000006269 2.6354
156.200002174 2.696
156.400000469 2.6846
156.60009504 2.6538
156.800078366 2.61
156.999997392 2.5664
157.199999934 2.5226
157.400084659 2.479
157.600001171 2.4352
157.79999097 2.3914
158.000008064 2.3478
158.200006723 2.304
158.40000012 2.2604
158.599992242 2.2166
158.799993911 2.1728
158.999992651 2.1292
159.200005456 2.0854
159.399994424 2.0418
159.599994178 2.0112
159.799993736 2.0112
160.000002434 2.0112
160.200079803 2.0112
160.399996861 2.0112
160.599993451 2.0112
160.799993269 2.0112
161.00000408 2.0112
161.20000199 2.0112
161.399997452 2.0112
161.600002898 2.0112
161.800001835 2.0112
161.999993701 2.0112
162.200002696 2.0112
162.400001992 2.0112
162.600003183 2.0112
162.800002039 2.0112
162.999992531 2.0112
163.200003101 2.0112
163.400004342 2.0112
163.600067036 2.0112
163.800007457 2.0112
164.000003223 2.0112
164.199992358 2.0112
164.399992327 2.0112
164.599997627 2.0112
164.799992275 2.0112
164.999991442 2.0112
165.199993525 2.0112
165.399992834 2.0112
165.599993379 2.0112
165.800003733 2.0112
166.000008353 2.0112
166.200007228 2.0112
166.399992557 2.0112
166.600000815 2.0112
166.800003285 2.0112
166.999999948 2.0112
167.199997628 2.0112
167.399998136 2.0112
167.600001323 2.0112
167.800077919 2.0112
168.000003987 2.0112
168.200079387 2.0112
168.400082939 2.0112
168.600090202 2.0112
168.800000272 2.0112
169.000079418 2.0112
169.199999433 2.0112
169.399999647 2.0112
169.599999825 2.0112
169.799999701 2.0112
170.000051931 2.0112
170.20000825 2.0112
170.399991922 2.0112
170.59999251 2.0112
170.800078494 2.0112
171.000082225 2.0112
171.199998191 2.0112
171.400000114 2.0112
171.599999057 2.0112
171.799999257 2.0112
172.000010131 2.0112
172.199998423 2.0112
172.400001304 2.0112
172.599997867 2.0112
172.80000252 2.0112
173.000008694 2.0112
173.199991482 2.0112
173.399992348 2.0112
173.599993189 2.0112
173.799998681 2.0112
174.000000527 2.0112
174.199998676 2.0112
174.399992876 2.0112
174.599991884 1.9824
174.799990506 1.8624
174.999998794 1.7424
175.200011007 1.6224
175.399989006 1.5024
175.599989183 1.3824
175.800001591 1.2624
176.000000149 1.1424
176.199999641 1.0224
176.400003131 0.9024
176.60000043 0.8296
176.800081391 0.9096
176.999999955 0.9896
177.199999447 1.0696
177.400000316 1.1496
177.599999864 1.2296
177.799998569 1.3096
178.000001309 1.3896
178.199997864 1.4696
178.400001673 1.5496
178.600001091 1.6296
178.80000104 1.7096
179.000001861 1.7896
179.200008374 1.8696
179.400012324 1.9496
179.600000031 2.0376
179.799998071 2.1576
179.999999735 2.2776
180.200000139 2.3976
180.400000735 2.5176
180.600001034 2.6376
180.800000881 2.7576
181.000012016 2.8776
181.199996703 2.9976
181.400000982 3.1176
181.599998841 3.1608
181.800002796 2.9208
181.999998951 2.6808
182.199998965 2.4408
182.399999842 2.2008
182.599998454 1.9608
182.799998763 1.7208
183.000000551 1.4808
183.200004983 1.2408
183.400003592 1.0008
183.60000268 0.8112
183.800002214 0.8112
184.000008013 0.8112
184.200004471 0.8112
184.400028987 0.8112
184.600034946 0.8112
184.800009825 0.8112
184.999999954 0.8112
185.199997311 0.8112
185.399996789 0.8112
185.599999267 0.8568
185.800018012 1.0968
185.999998438 1.3368
186.200001798 1.5768
186.400005017 1.8168
186.600001148 2.0568
186.799998206 2.2968
187.000002009 2.5368
187.200012424 2.7768
187.399997404 3.0168
187.600002926 3.168
187.800002212 2.928
188.000007292 2.688
188.200002388 2.448
188.40000518 2.208
188.600004784 1.968
188.799998258 1.728
189.000005364 1.488
189.199998103 1.248
189.400001177 1.008
189.599997601 0.852
189.800001178 1.092
189.999997083 1.332
190.199998326 1.572
190.399998539 1.812
190.600000875 2.052
190.7999986 2.292
190.999998691 2.532
191.19999825 2.772
191.399998329 3.012
191.600000208 3.2112
191.800006158 3.2112
192.000002562 3.2112
192.200000656 3.2112
192.399998192 3.2112
192.600001006 3.2112
192.799999401 3.2112
193.00001687 3.2112
193.200000937 3.2112
193.399999155 3.2112
193.599998965 3.1752
193.800001749 2.9352
194.000004141 2.6952
194.20000177 2.4552
194.400000118 2.2152
194.600000618 1.9752
194.799998169 1.7352
194.999998058 1.4952
195.200001488 1.2552
195.400001122 1.0152
195.600001279 0.8448
195.800002116 1.0848
196.000009934 1.3248
196.200002212 1.5648
196.400001342 1.8048
196.600001867 2.0448
196.80000026 2.2848
197.000002188 2.5248
197.200001668 2.7648
197.400002454 3.0048
197.600002455 3.18
197.800001878 2.94
198.000001843 2.7
198.200001853 2.46
198.400009435 2.22
198.600000455 1.98
198.800004592 1.74
199.000003276 1.5
199.200001211 1.26
199.400000853 1.02
199.600001153 0.8112
199.800000868 0.8112
200.000000074 0.8112
200.200000283 0.8112
200.40000365 0.8112
200.600002042 0.8112
200.800001723 0.8112
201.00000127 0.8112
201.200011536 0.8112
201.400009825 0.8112
201.600000616 0.8362
201.800009334 1.0642
202.000001389 1.2922
202.200001943 1.5202
202.400002542 1.7482
202.600006636 1.9762
202.800001857 2.2042
203.000001915 2.4322
203.200001861 2.6602
203.400001613 2.8882
203.600002294 3.0804
203.800002396 2.9724
204.000002338 2.8644
204.200001614 2.7564
204.400002005 2.6484
204.600001836 2.5404
204.800001915 2.4324
205.000002188 2.3244
205.200002221 2.2164
205.400002177 2.1084
205.600001641 2.0112
205.800001995 2.0112
206.000002528 2.0112
206.200001006 2.0112
206.400000851 2.0112
206.60000155 2.0112
206.799999679 2.0112
207.000002303 2.0112
207.200001247 2.0112
207.400001182 2.0112
207.60000496 2.0112
207.80000133 2.0112
207.999998638 2.0112
208.199999982 2.0112
208.400001548 2.0112
208.600005702 2.0112
208.800006171 2.0112
209.000007582 2.0112
209.20000073 2.0112
209.399998215 2.0112
209.599997979 2.0112
209.799998582 2.0112
209.999997729 2.0112
210.200077511 2.0112
210.400002083 2.0112
210.60000013 2.0112
210.799999785 2.0112
211.000002437 2.0112
211.200088294 2.0112
211.3999975 2.0112
211.599997979 2.0112
211.799997697 2.0112
211.999998286 2.0112
212.200004499 2.0112
212.400000041 2.0112
212.599998893 2.0112
212.800002035 2.0112
212.999998951 2.0112
213.19999926 2.0112
213.400001993 2.0112
213.600001936 2.0112
213.800001179 2.0112
214.000002194 2.0112
214.200002492 2.0112
214.400002315 2.0112
214.600001856 2.0112
214.800001823 2.0112
215.000001868 2.0112
215.200002157 2.0112
215.400001678 2.0112
215.600001578 2.0112
215.800002387 2.0112
216.000001612 2.0112
216.200009456 2.0112
216.400002141 2.0112
216.600007156 2.0112
216.799998794 2.0112
216.999999015 2.0112
217.200001014 2.0112
217.400001389 2.0112
217.59999837 2.0112
217.800007165 2.0112
218.000003453 2.0112
218.200001408 2.0112
218.399998219 2.0112
218.600002422 2.0112
218.800003311 2.0112
218.999998117 2.0112
219.19999797 2.0112
219.400006959 2.0112
219.599999971 2.0112
219.799998813 2.0112
219.999998814 2.0112
220.199998605 2.0112
220.400005227 2.0112
220.600005269 2.0112
220.800005501 2.0112
221.000004774 2.0112
221.200004988 2.0112
221.400005194 2.0112
221.600005044 2.0112
221.800007037 2.0112
222.000005494 2.0112
222.200006424 2.0112
222.400006633 2.0112
222.600006622 2.0112
222.800005165 2.0112
223.00000045 2.0112
223.199998695 2.0112
223.399998534 2.0112
223.600003046 2.0076
223.800010291 1.8876
224.000009171 1.7676
224.200008368 1.6476
224.40000973 1.5276
224.60001006 1.4076
224.800001252 1.2876
225.000009248 1.1676
225.200002466 1.0476
225.399998093 0.9276
225.599999039 0.8128
225.800006507 0.8928
226.000005034 0.9728
226.20001036 1.0528
226.400005106 1.1328
226.600018862 1.2128
226.800008835 1.2928
227.000000977 1.3728
227.199998124 1.4528
227.400005394 1.5328
227.600006013 1.6128
227.799999403 1.6928
228.000005695 1.7728
228.200003018 1.8528
228.399997823 1.9328
228.599999389 2.0136
228.800009897 2.2536
229.000004804 2.4936
229.200000837 2.7336
229.400000456 2.6112
229.60000028 2.1312
229.800000428 1.6512
230.000000364 1.1712
230.200003869 1.1712
230.400003071 1.1712
230.599997707 1.1712
230.799997488 1.4016
230.999997261 1.8816
231.199996827 2.3616
231.400000062 2.8416
231.600000537 2.3856
231.799999382 1.9056
231.999998418 1.4256
232.200000446 1.392
232.399998146 1.872
232.600000421 2.352
232.800000227 2.832
232.999998515 2.8512
233.200003581 2.8512
233.399997414 2.8512
233.599999431 2.64
233.799997356 2.16
234.000005044 1.68
234.199997903 1.2
234.399999664 1.6176
234.599999136 2.0976
234.799998047 2.5776
234.999998392 2.6496
235.199997913 2.1696
235.400000156 1.6896
235.599999795 1.2096
235.799999317 1.1712
235.999999446 1.1712
236.200006892 1.1712
236.400009849 1.3536
236.600010271 1.8096
236.800010396 2.2656
237.000010104 2.7216
237.200009881 2.5748
237.399998676 2.3588
237.600002237 2.1428
};
\addlegendentry{DoF 1}
\addplot [very thick, darkmagenta12529155, opacity=0.8, forget plot]
table {
0 1.85
0.200007677 1.878
0.399999663 1.906
0.599998772 1.9338
0.79999904 1.9618
0.999999858 1.9898
1.200005215 2.0176
1.400083202 2.0456
1.600022201 2.0736
1.800011821 2.1016
2.000011932 2.1294
2.200010677 2.1574
2.400078098 2.1854
2.6000077 2.2134
2.799998751 2.2204
2.999997821 2.2204
3.200002731 2.2204
3.400004857 2.2204
3.600010583 2.2204
3.79999856 2.1896
3.999997932 2.1246
4.200001039 2.0594
4.400002573 1.9942
4.600001925 1.9292
4.800003407 1.864
5.000003868 1.7988
5.199999939 1.7338
5.400009087 1.6686
5.600011458 1.6034
5.799997727 1.569
6.000001179 1.57
6.200001224 1.6126
6.400002701 1.6494
6.600003264 1.6646
6.800002564 1.6506
7.000002484 1.7344
7.200006888 1.5578
7.399997907 1.7216
7.600002377 1.6906
7.800003657 1.6912
8.000003174 1.6126
8.199998061 1.707
8.400002713 1.7312
8.600003108 1.7254
8.800007478 1.6242
9.000006 1.6834
9.200005982 1.6714
9.400008965 1.6936
9.600005099 1.6872
9.800004125 1.742
10.000002291 1.6312
10.200003001 1.6842
10.400004178 1.679
10.600009025 1.6238
10.800002134 1.578
11.000001942 1.604
11.200002232 1.593
11.400002327 1.6222
11.60000196 1.721
11.800002669 1.6474
12.000006989 1.6646
12.200004634 1.6322
12.400001613 1.7636
12.60001193 1.5972
12.800000304 1.6178
12.999999663 1.7176
13.20000119 1.632
13.400079884 1.713
13.600001096 1.6664
13.799999915 1.6272
13.999997876 1.6642
14.199997451 1.7132
14.400000376 1.6028
14.600000196 1.6476
14.800000564 1.6112
15.000001592 1.6014
15.200001284 1.6316
15.399997862 1.5778
15.600000939 1.7286
15.80000092 1.6402
15.999999044 1.746
16.200003205 1.6036
16.399999142 1.5544
16.600003685 1.6606
16.799997932 1.5958
16.999998164 1.6508
17.200003798 1.6628
17.399997402 1.6934
17.59999712 1.5772
17.799997316 1.5936
17.999998111 1.6536
18.199997524 1.6366
18.399998721 1.6402
18.599998164 1.6774
18.799998509 1.6436
19.000006902 1.6932
19.20000033 1.6282
19.399998118 1.669
19.599998103 1.6724
19.799998032 1.6624
20.000000467 1.6378
20.200018477 1.5962
20.40000158 1.6758
20.600002021 1.6632
20.800001667 1.6788
21.000001755 1.6146
21.200082379 1.6722
21.400005511 1.6404
21.599997484 1.5694
21.799997425 1.5676
21.999997896 1.6286
22.199997335 1.658
22.400001475 1.6542
22.599997957 1.6884
22.799998214 1.6618
23.00000191 1.6536
23.19999783 1.6464
23.399997821 1.6082
23.599997949 1.6042
23.799997509 1.6388
23.999997851 1.6424
24.19999747 1.6412
24.399998481 1.5474
24.599999058 1.668
24.799998939 1.5516
24.999997879 1.6284
25.199997212 1.6186
25.400000642 1.6954
25.600001031 1.7074
25.800000764 1.585
26.00000887 1.6046
26.199998292 1.648
26.399999231 1.6914
26.600005515 1.7346
26.800012242 1.778
27.000000504 1.8214
27.200001349 1.8648
27.400001671 1.9082
27.600002086 1.9514
27.799997582 1.9948
28.000005851 2.0382
28.200001435 2.0816
28.400000851 2.125
28.600001167 2.1682
28.800001481 2.2116
29.000001322 2.2204
29.200000265 2.2204
29.400000391 2.2204
29.600001295 2.2204
29.800001734 2.2204
30.000001376 2.1688
30.200001856 2.1036
30.399998645 2.0386
30.599998443 1.9734
30.799998103 1.9082
31.000000765 1.8432
31.199998129 1.778
31.39999828 1.7128
31.599998642 1.6478
31.799999136 1.5826
31.999999396 1.569
32.200000168 1.5528
32.400001184 1.646
32.600000879 1.6202
32.800000349 1.669
32.999998782 1.6584
33.200001151 1.7378
33.400000637 1.5506
33.599998246 1.6488
33.799998735 1.679
34.000001515 1.7256
34.200001466 1.5504
34.40000164 1.636
34.600002229 1.677
34.800008148 1.7092
35.000006345 1.625
35.200002613 1.6646
35.400002202 1.6624
35.599999347 1.6876
35.799997291 1.7034
36.000005833 1.7096
36.199998956 1.6532
36.400081445 1.7334
36.600081199 1.6856
36.799997605 1.6878
36.999997025 1.6156
37.199999258 1.6036
37.399999145 1.6102
37.600011509 1.6478
37.79999846 1.7022
37.999999532 1.6366
38.20007972 1.6292
38.400082327 1.626
38.600084182 1.765
38.800011887 1.6238
38.999997479 1.62
39.199998099 1.727
39.39999874 1.6158
39.600000255 1.6504
39.799998548 1.7286
39.999996499 1.6506
40.20001215 1.6514
40.400010107 1.6776
40.600000982 1.6288
40.800007782 1.6604
41.000000799 1.6542
41.200006322 1.625
41.400000789 1.6484
41.599998335 1.5456
41.799996623 1.6754
42.000006168 1.6556
42.200006289 1.7484
42.400011497 1.6332
42.600000568 1.5908
42.800003586 1.6764
43.000001359 1.6114
43.200000687 1.6608
43.40000166 1.6234
43.600002262 1.6922
43.800000851 1.5848
44.000000266 1.5842
44.200001201 1.6276
44.400001967 1.6376
44.599998649 1.6614
44.799997652 1.6798
45.000003383 1.6466
45.199998343 1.715
45.400000462 1.6464
45.60000057 1.692
45.800003117 1.6688
45.999999776 1.655
46.200077841 1.6064
46.400001227 1.6202
46.600001549 1.6794
46.800001218 1.604
46.999998516 1.7046
47.199998709 1.5934
47.399998921 1.6634
47.599999033 1.7174
47.799998866 1.6182
47.99999881 1.553
48.199999908 1.6294
48.399998973 1.605
48.59999859 1.6768
48.799999095 1.6678
48.999997896 1.6528
49.199998028 1.6736
49.399998047 1.6528
49.599998332 1.6406
49.800079347 1.6118
50.000011194 1.6416
50.199999199 1.606
50.399998702 1.6668
50.600000633 1.579
50.800001044 1.688
50.999999339 1.528
51.199998743 1.6376
51.40000205 1.6064
51.599998196 1.6458
51.799997938 1.69
52.000000726 1.57
52.200010612 1.568
52.399996792 1.5662
52.599996338 1.5644
52.800002305 1.5626
52.999998704 1.5608
53.200001552 1.5588
53.3999981 1.557
53.599996042 1.5552
53.800001912 1.5534
54.000001725 1.5516
54.19999821 1.5496
54.399998378 1.5478
54.599998087 1.546
54.799998295 1.5442
55.000010265 1.5424
55.20001058 1.5424
55.400006501 1.5424
55.60000962 1.5424
55.800005336 1.5424
55.999998008 1.5424
56.199997579 1.576
56.400008094 1.6224
56.600001438 1.6686
56.800000623 1.7148
57.000007992 1.7612
57.200011586 1.8074
57.400011542 1.8536
57.599998302 1.8998
57.79999848 1.9462
58.000000102 1.9924
58.223579746 2.0252
58.400000417 1.9776
58.600000881 2.1
58.799999878 1.9434
58.999999908 2.0226
59.199997931 2.1056
59.400005791 1.987
59.600000858 2.0536
59.79999873 2.0432
59.999998598 2.0464
60.200000785 1.9572
60.400001535 2.0184
60.600000963 1.963
60.80000105 1.9456
61.000000515 1.9992
61.199999564 1.948
61.399997246 1.9738
61.599999986 1.9946
61.800001798 2.0288
62.000001888 1.9252
62.200002146 2.0466
62.400000951 2.0202
62.599998666 1.903
62.799997833 2.0668
63.000000178 1.9762
63.200012008 2.034
63.399998103 2.0204
63.599998044 1.8876
63.799998137 2.067
64.000000641 2.0322
64.200000233 2.0198
64.399998454 1.9922
64.600010521 2.0646
64.799998272 1.987
64.999998877 1.9964
65.200011761 2.0928
65.39999958 1.967
65.600000272 2.001
65.799999019 1.9716
66.000006305 1.9598
66.200010566 1.9656
66.399999901 2.033
66.599998666 2.0602
66.800005343 2.038
67.000000811 2.0364
67.200006587 1.9636
67.400002138 2.0438
67.600001794 1.9614
67.800001863 2.0146
68.000001439 1.9082
68.200001078 1.9312
68.400006081 2.0698
68.600003797 2.003
68.799997954 1.9614
68.999998913 2.0238
69.199999145 1.9748
69.399999574 1.9672
69.600011963 1.9798
69.800010881 1.9634
70.000000041 2.0256
70.199999043 2.0544
70.400006244 2.101
70.599999146 1.9772
70.800002474 2
71.000002192 1.9722
71.199999172 2.0214
71.400001478 2.0062
71.600001681 2.0022
71.80000168 1.9422
71.999998507 2.0196
72.199998651 1.95
72.40000455 1.9738
72.599998611 2.0002
72.800002411 2.0348
73.00000502 1.9376
73.200009736 2.1006
73.400006515 2.0228
73.600001644 2.033
73.800000897 1.8948
74.000001164 2.0192
74.200002128 2.045
74.399999852 2.0554
74.600000839 2.0344
74.799999151 2.0368
74.999999127 1.9476
75.199998507 2.0192
75.39999877 2.0366
75.599998261 2.0202
75.799999539 1.9484
76.000006227 2.0988
76.200001987 1.947
76.400000747 2.01
76.599999839 2.022
76.800000265 2.0556
77.000003625 2.0354
77.200000611 2.0124
77.40000105 1.9724
77.600000952 2.0498
77.800001293 2.0162
78.000001541 2.0014
78.200001624 1.9954
78.400000785 1.9646
78.600001827 1.934
78.800002185 1.9032
78.999999479 1.8724
79.200000869 1.8416
79.400001084 1.8108
79.600000797 1.78
79.800001128 1.7492
80.000001391 1.7184
80.200000949 1.6876
80.400001626 1.6568
80.599998303 1.626
80.800001306 1.5952
80.999997744 1.5644
81.199998971 1.5424
81.400001136 1.5424
81.600001074 1.5424
81.800001788 1.5424
82.000001599 1.5424
82.199997935 1.5548
82.399998145 1.601
82.60000129 1.6474
82.799998068 1.6936
82.999998697 1.7398
83.199998741 1.786
83.400001082 1.8324
83.600000909 1.8786
83.800001021 1.9248
84.000001491 1.9712
84.200000659 2.005
84.400003372 2.0488
84.600006886 1.9936
84.800007096 2.0384
85.000000034 1.9936
85.200000151 2.041
85.399998986 2.0512
85.599999298 2.06
85.800000384 1.9726
86.000009748 2.1228
86.20000867 1.9642
86.399997788 1.984
86.599999241 2.0068
86.800001856 1.956
86.999998344 1.936
87.200003429 2.0326
87.39999797 1.9026
87.600003256 2.0148
87.800001257 2.0144
88.000000787 1.9538
88.199998995 2.0238
88.400004033 1.9714
88.600005955 2.0546
88.800000177 1.8876
89.000001311 2.0704
89.199998282 2.011
89.399999932 2.0242
89.600000444 1.9178
89.79999808 2.034
90.000006558 1.9976
90.200000068 2.0436
90.400008791 2.0418
90.600079487 1.9706
90.800002105 2.0558
91.000009469 2.0088
91.200004604 2.0026
91.400001724 2.0544
91.600009441 2.0156
91.799989433 1.9136
91.999993142 2.0436
92.199999003 1.8926
92.400000792 2.0456
92.599998632 2.0148
92.800001646 2.071
92.999998018 2.0468
93.199998648 1.9736
93.399998538 2.0216
93.600008117 1.9954
93.800010174 2.0012
93.999992782 1.9514
94.199992599 1.9044
94.3999979 2.0234
94.600001079 2.017
94.799994079 1.996
94.999999073 2.0058
95.19999773 1.961
95.399997667 1.9974
95.599998852 1.9982
95.800001169 1.8978
95.999999851 2.0556
96.200000718 2.0216
96.399999281 2.0628
96.59999874 2.0756
96.799999103 1.972
97.000004075 1.9768
97.19999943 1.9908
97.399999106 2.0444
97.59999984 1.9824
97.800003342 1.9664
98.000002173 2.006
98.199999565 1.9576
98.400002576 1.9864
98.600002826 1.9484
98.800002303 2.0658
98.99999843 1.964
99.200000806 1.9778
99.399998553 2.145
99.599998696 1.98
99.799998458 1.955
100.00000374 1.9914
100.199998922 1.989
100.399998377 2.0676
100.600078106 2.0702
100.799997867 2.0068
100.999998536 2.0142
101.199998545 1.9438
101.399997296 2.0876
101.599997198 1.9706
101.799997551 2.0108
101.999998284 2.0446
102.200007915 1.9702
102.399999036 2.0306
102.600077682 1.9824
102.800005877 2.05
102.999998416 2.0352
103.200080921 2.064
103.400005295 1.9478
103.599998867 2.0094
103.800005153 2.0786
103.999994508 1.9722
104.200009853 2.0018
104.400000596 1.9812
104.599995191 1.9504
104.799999321 1.9196
104.999998862 1.8888
105.200000898 1.858
105.399998906 1.8272
105.599998528 1.7964
105.799998196 1.7656
106.003420835 1.7346
106.199995055 1.7038
106.39999798 1.673
106.599994982 1.6422
106.799995079 1.6114
106.999995497 1.5806
107.199994731 1.5498
107.400004442 1.5418
107.599994908 1.5418
107.799994961 1.5418
107.99999486 1.5418
108.199994614 1.5418
108.399994328 1.5624
108.599995354 1.6186
108.799998376 1.6746
108.999998674 1.7306
109.199998198 1.7868
109.399993279 1.8428
109.599993049 1.899
109.799999102 1.955
109.999999218 2.011
110.200011614 2.0672
110.39999919 2.1026
110.600007483 2.0776
110.800008416 1.9126
110.999999015 2.0316
111.199994507 2.0466
111.399994669 1.9634
111.599998771 2.0644
111.80000137 2.0134
111.999998749 1.8416
112.199998684 2.0058
112.399998338 2.1808
112.599999099 1.9282
112.799999331 1.8418
112.999998923 2.0622
113.19999933 2.1096
113.399999465 2.0468
113.599999862 1.8964
113.799999475 1.9224
114.000001317 2.1418
114.200002302 2.0532
114.400003543 1.9992
114.600003341 2.042
114.800002993 2.012
115.000002927 2.146
115.200003505 2.093
115.400003819 2.0606
115.600002251 2.145
115.80001181 1.9174
116.000002978 1.9516
116.200001059 2.091
116.400001886 1.9232
116.600002534 1.9368
116.800002958 1.9722
117.000002053 1.9854
117.200002664 2.016
117.400006898 1.9438
117.600002119 2.0016
117.800002291 1.8998
118.000002124 1.8446
118.200002357 2.0612
118.400001601 1.993
118.600002191 2.0268
118.800003808 2.2132
119.000002381 2.0596
119.200002539 1.9244
119.400002392 1.8768
119.60000874 1.9282
119.800001416 2.0414
120.000002379 1.9506
120.20000567 2.0056
120.400001413 2.1056
120.600006473 2.0094
120.800002661 2.0804
121.000002754 2.1194
121.200003106 1.9358
121.400002799 1.8518
121.60000688 1.9344
121.800007164 2.0702
122.000012564 2.1096
122.200004857 2.0034
122.400001035 1.9532
122.600037078 1.9876
122.800001653 1.9622
123.000009791 2.0232
123.200001483 2.1424
123.400001774 2.0324
123.600003119 1.939
123.800002101 1.9756
123.999998529 1.9252
124.199998763 1.9838
124.399997811 2.0758
124.600011326 2.0396
124.800001344 2.0596
125.000004407 2.0376
125.200002401 1.9442
125.400002098 1.8936
125.60000297 1.8986
125.799999273 1.9446
125.999999454 1.8888
126.200008373 1.8548
126.40000619 1.898
126.600009977 1.8406
126.799998458 1.8972
127.000002139 2.0724
127.200003773 2.0774
127.400004063 2.0004
127.600003117 1.9846
127.800002122 2.0034
128.00000224 2.0274
128.200008286 2.0138
128.399999641 1.9518
128.600004174 1.9762
128.799999881 2.0032
128.999997871 1.9034
129.199999855 1.9678
129.400002281 2.0198
129.600001992 1.9164
129.800078619 2.0962
130.000077733 2.1306
130.20007629 1.9136
130.400013129 2.0532
130.599993144 2.0724
130.79999632 2.0352
131.00000071 1.998
131.200005563 1.9608
131.399998146 1.9236
131.599992092 1.8862
131.799996906 1.849
131.999998073 1.8118
132.199999244 1.7746
132.399992975 1.7374
132.599991653 1.7002
132.800000836 1.663
132.999999409 1.6258
133.20000029 1.5886
133.399999347 1.5514
133.599999512 1.5418
133.799999631 1.5418
133.999999249 1.5418
134.199999797 1.5418
134.39999923 1.5418
134.600000048 1.5826
134.7999998 1.6388
134.999999412 1.6948
135.199999014 1.7508
135.399999028 1.807
135.600000424 1.863
135.800000143 1.9192
135.999999862 1.9752
136.199999401 2.0312
136.399999854 2.0874
136.635355067 2.1208
136.800006893 1.9616
136.999998749 1.957
137.199999127 2.0766
137.399999227 1.9796
137.600000424 2.0116
137.799998586 2.074
138.000004982 1.8966
138.199999668 1.8886
138.400002457 2.1532
138.599999103 2.069
138.80000038 1.8188
138.999999135 1.9666
139.199998415 2.1146
139.399998795 2.082
139.600001508 1.9686
139.799998545 1.8634
139.999997529 2.0634
140.199998582 2.126
140.399997929 1.9894
140.599997468 2.04
140.800077941 2.0108
140.999998361 2.082
141.200002566 2.151
141.399998365 2.0354
141.600002539 2.138
141.799997779 2.033
141.999998216 1.8762
142.199998286 2.073
142.399998552 2.003
142.599998664 1.901
142.799999382 1.9744
142.999997973 1.9652
143.199999522 2.0202
143.399998553 1.9688
143.600005529 1.9688
143.800006454 1.978
143.999997998 1.8194
144.199997809 1.974
144.399998348 2.0574
144.600006431 1.9608
144.799999855 2.1612
144.999998002 2.1564
145.199998688 1.9612
145.39999833 1.897
145.599998331 1.8808
145.799998382 2.0118
145.999998655 2.0016
146.200010353 1.9464
146.399997474 2.091
146.59999973 2.0524
146.799998024 2.023
146.999997293 2.1364
147.200005244 2.0246
147.400004973 1.863
147.600006653 1.8848
147.8000071 2.0118
148.000004462 2.1142
148.200002756 2.0576
148.400004112 1.9572
148.600004772 1.9748
148.800001016 1.9778
149.00000788 1.9736
149.200004593 2.1074
149.400005037 2.106
149.60000445 1.9536
149.800008917 1.964
150.000005291 1.9516
150.199999425 1.9346
150.400007081 2.0536
150.600004066 2.0588
150.800002634 2.0424
151.000002306 2.0634
151.20000254 1.9834
151.400002587 1.91
151.600002742 1.887
151.800011704 1.9292
152.000011681 1.9266
152.200004317 1.8516
152.400083645 1.886
152.600008708 1.8722
152.800001339 1.8424
152.999997775 2.004
153.20001047 2.0994
153.399999548 2.03
153.600000629 1.9844
153.800003842 1.9934
154.000005356 2.0178
154.200004887 2.0286
154.39999618 1.9776
154.600005595 1.95
154.800000949 2.0098
155.000008897 1.9468
155.200007419 1.9114
155.400000161 2.0304
155.60000754 1.9472
155.800009992 1.9862
156.000006269 2.1768
156.200002174 1.987
156.400000469 1.956
156.60009504 2.0812
156.800078366 2.0186
156.999997392 1.956
157.199999934 1.8934
157.400084659 1.8308
157.600001171 1.7682
157.79999097 1.7056
158.000008064 1.643
158.200006723 1.5804
158.40000012 1.5178
158.599992242 1.4552
158.799993911 1.3926
158.999992651 1.33
159.200005456 1.2674
159.399994424 1.205
159.599994178 1.1776
159.799993736 1.2342
160.000002434 1.2908
160.200079803 1.3476
160.399996861 1.4042
160.599993451 1.4608
160.799993269 1.5176
161.00000408 1.5742
161.20000199 1.6308
161.399997452 1.6876
161.600002898 1.7442
161.800001835 1.8008
161.999993701 1.8576
162.200002696 1.9142
162.400001992 1.9708
162.600003183 2.0182
162.800002039 2.0436
162.999992531 2.0688
163.200003101 2.0942
163.400004342 2.1196
163.600067036 2.1448
163.800007457 2.1702
164.000003223 2.1956
164.199992358 2.2208
164.399992327 2.2462
164.599997627 2.2716
164.799992275 2.2968
164.999991442 2.3222
165.199993525 2.3476
165.399992834 2.3728
165.599993379 2.3774
165.800003733 2.3268
166.000008353 2.276
166.200007228 2.2254
166.399992557 2.1748
166.600000815 2.124
166.800003285 2.0734
166.999999948 2.0228
167.199997628 1.972
167.399998136 1.9214
167.600001323 1.8708
167.800077919 1.82
168.000003987 1.7694
168.200079387 1.7188
168.400082939 1.668
168.600090202 1.6396
168.800000272 1.6726
169.000079418 1.7056
169.199999433 1.7384
169.399999647 1.7714
169.599999825 1.8044
169.799999701 1.8372
170.000051931 1.8702
170.20000825 1.9032
170.399991922 1.936
170.59999251 1.969
170.800078494 2.002
171.000082225 2.0348
171.199998191 2.0678
171.400000114 2.1008
171.599999057 2.1226
171.799999257 2.1124
172.000010131 2.1024
172.199998423 2.0922
172.400001304 2.082
172.599997867 2.072
172.80000252 2.0618
173.000008694 2.0516
173.199991482 2.0416
173.399992348 2.0314
173.599993189 2.0212
173.799998681 2.0112
174.000000527 2.001
174.199998676 1.9908
174.399992876 1.9808
174.599991884 1.962
174.799990506 1.9158
174.999998794 1.8696
175.200011007 1.8234
175.399989006 1.7772
175.599989183 1.731
175.800001591 1.6848
176.000000149 1.6386
176.199999641 1.5924
176.400003131 1.5462
176.60000043 1.5188
176.800081391 1.5522
176.999999955 1.5854
177.199999447 1.6188
177.400000316 1.6522
177.599999864 1.6854
177.799998569 1.7188
178.000001309 1.7522
178.199997864 1.7854
178.400001673 1.8188
178.600001091 1.8522
178.80000104 1.8854
179.000001861 1.9188
179.200008374 1.9522
179.400012324 1.9854
179.600000031 2.0222
179.799998071 2.0722
179.999999735 2.1222
180.200000139 2.1722
180.400000735 2.2222
180.600001034 2.2722
180.800000881 2.3222
181.000012016 2.3722
181.199996703 2.4222
181.400000982 2.4722
181.599998841 2.509
181.800002796 2.499
181.999998951 2.489
182.199998965 2.479
182.399999842 2.469
182.599998454 2.459
182.799998763 2.449
183.000000551 2.439
183.200004983 2.429
183.400003592 2.419
183.60000268 2.4032
183.800002214 2.3632
184.000008013 2.3232
184.200004471 2.2832
184.400028987 2.2432
184.600034946 2.2032
184.800009825 2.1632
184.999999954 2.1232
185.199997311 2.0832
185.399996789 2.0432
185.599999267 2.0044
185.800018012 1.9694
185.999998438 1.9344
186.200001798 1.8994
186.400005017 1.8644
186.600001148 1.8294
186.799998206 1.7944
187.000002009 1.7594
187.200012424 1.7244
187.399997404 1.6894
187.600002926 1.6746
187.800002212 1.7496
188.000007292 1.8246
188.200002388 1.8996
188.40000518 1.9746
188.600004784 2.0496
188.799998258 2.1246
189.000005364 2.1996
189.199998103 2.2746
189.400001177 2.3496
189.599997601 2.4112
189.800001178 2.4112
189.999997083 2.4112
190.199998326 2.4112
190.399998539 2.4112
190.600000875 2.4112
190.7999986 2.4112
190.999998691 2.4112
191.19999825 2.4112
191.399998329 2.4112
191.600000208 2.3992
191.800006158 2.3242
192.000002562 2.2492
192.200000656 2.1742
192.399998192 2.0992
192.600001006 2.0242
192.799999401 1.9492
193.00001687 1.8742
193.200000937 1.7992
193.399999155 1.7242
193.599998965 1.6604
193.800001749 1.6554
194.000004141 1.6504
194.20000177 1.6454
194.400000118 1.6404
194.600000618 1.6354
194.799998169 1.6304
194.999998058 1.6254
195.200001488 1.6204
195.400001122 1.6154
195.600001279 1.6224
195.800002116 1.7024
196.000009934 1.7824
196.200002212 1.8624
196.400001342 1.9424
196.600001867 2.0224
196.80000026 2.1024
197.000002188 2.1824
197.200001668 2.2624
197.400002454 2.3424
197.600002455 2.4112
197.800001878 2.4112
198.000001843 2.4112
198.200001853 2.4112
198.400009435 2.4112
198.600000455 2.4112
198.800004592 2.4112
199.000003276 2.4112
199.200001211 2.4112
199.400000853 2.4112
199.600001153 2.4052
199.800000868 2.3552
200.000000074 2.3052
200.200000283 2.2552
200.40000365 2.2052
200.600002042 2.1552
200.800001723 2.1052
201.00000127 2.0552
201.200011536 2.0052
201.400009825 1.9552
201.600000616 1.909
201.800009334 1.889
202.000001389 1.869
202.200001943 1.849
202.400002542 1.829
202.600006636 1.809
202.800001857 1.789
203.000001915 1.769
203.200001861 1.749
203.400001613 1.729
203.600002294 1.7112
203.800002396 1.7112
204.000002338 1.7112
204.200001614 1.7112
204.400002005 1.7112
204.600001836 1.7112
204.800001915 1.7112
205.000002188 1.7112
205.200002221 1.7112
205.400002177 1.7112
205.600001641 1.7078
205.800001995 1.6712
206.000002528 1.6344
206.200001006 1.5978
206.400000851 1.5612
206.60000155 1.5244
206.799999679 1.4878
207.000002303 1.4512
207.200001247 1.4144
207.400001182 1.3778
207.60000496 1.3412
207.80000133 1.3044
207.999998638 1.2678
208.199999982 1.2312
208.400001548 1.1944
208.600005702 1.1656
208.800006171 1.2224
209.000007582 1.279
209.20000073 1.3356
209.399998215 1.3924
209.599997979 1.449
209.799998582 1.5056
209.999997729 1.5624
210.200077511 1.619
210.400002083 1.6756
210.60000013 1.7324
210.799999785 1.789
211.000002437 1.8456
211.200088294 1.9024
211.3999975 1.959
211.599997979 2.0128
211.799997697 2.0382
211.999998286 2.0636
212.200004499 2.0888
212.400000041 2.1142
212.599998893 2.1396
212.800002035 2.1648
212.999998951 2.1902
213.19999926 2.2156
213.400001993 2.2408
213.600001936 2.2662
213.800001179 2.2916
214.000002194 2.3168
214.200002492 2.3422
214.400002315 2.3676
214.600001856 2.388
214.800001823 2.3374
215.000001868 2.2868
215.200002157 2.236
215.400001678 2.1854
215.600001578 2.1348
215.800002387 2.084
216.000001612 2.0334
216.200009456 1.9828
216.400002141 1.932
216.600007156 1.8814
216.799998794 1.8308
216.999999015 1.78
217.200001014 1.7294
217.400001389 1.6788
217.59999837 1.6328
217.800007165 1.6656
218.000003453 1.6986
218.200001408 1.7316
218.399998219 1.7644
218.600002422 1.7974
218.800003311 1.8304
218.999998117 1.8632
219.19999797 1.8962
219.400006959 1.9292
219.599999971 1.962
219.799998813 1.995
219.999998814 2.028
220.199998605 2.0608
220.400005227 2.0938
220.600005269 2.1246
220.800005501 2.1146
221.000004774 2.1044
221.200004988 2.0942
221.400005194 2.0842
221.600005044 2.074
221.800007037 2.0638
222.000005494 2.0538
222.200006424 2.0436
222.400006633 2.0334
222.600006622 2.0234
222.800005165 2.0132
223.00000045 2.003
223.199998695 1.993
223.399998534 1.9828
223.600003046 1.9718
223.800010291 1.9256
224.000009171 1.8794
224.200008368 1.8332
224.40000973 1.787
224.60001006 1.7408
224.800001252 1.6946
225.000009248 1.6484
225.200002466 1.6022
225.399998093 1.556
225.599999039 1.5118
225.800006507 1.5452
226.000005034 1.5784
226.20001036 1.6118
226.400005106 1.6452
226.600018862 1.6784
226.800008835 1.7118
227.000000977 1.7452
227.199998124 1.7784
227.400005394 1.8118
227.600006013 1.8452
227.799999403 1.8784
228.000005695 1.9118
228.200003018 1.9452
228.399997823 1.9784
228.599999389 2.0122
228.800009897 2.1122
229.000004804 2.2122
229.200000837 2.3122
229.400000456 2.3512
229.60000028 2.3312
229.800000428 2.3112
230.000000364 2.2912
230.200003869 2.212
230.400003071 2.132
230.599997707 2.052
230.799997488 1.9776
230.999997261 1.9076
231.199996827 1.8376
231.400000062 1.7676
231.600000537 1.9116
231.799999382 2.0616
231.999998418 2.2116
232.200000446 2.2912
232.399998146 2.2912
232.600000421 2.2912
232.800000227 2.2912
232.999998515 2.1486
233.200003581 1.9986
233.399997414 1.8486
233.599999431 1.7618
233.799997356 1.7518
234.000005044 1.7418
234.199997903 1.7318
234.399999664 1.88
234.599999136 2.04
234.799998047 2.2
234.999998392 2.2912
235.199997913 2.2912
235.400000156 2.2912
235.599999795 2.2912
235.799999317 2.2002
235.999999446 2.1002
236.200006892 2.0002
236.400009849 1.9252
236.600010271 1.8852
236.800010396 1.8452
237.000010104 1.8052
237.200009881 1.8012
237.399998676 1.8012
237.600002237 1.8012
};
\addplot [very thick, darkmagenta12529155, opacity=0.8]
table {
0 2.7496
0.200007677 2.7678
0.399999663 2.7858
0.599998772 2.8038
0.79999904 2.8218
0.999999858 2.8398
1.200005215 2.858
1.400083202 2.876
1.600022201 2.894
1.800011821 2.912
2.000011932 2.93
2.200010677 2.9482
2.400078098 2.9662
2.6000077 2.9842
2.799998751 2.9888
2.999997821 2.9888
3.200002731 2.9888
3.400004857 2.9888
3.600010583 2.9888
3.79999856 2.9946
3.999997932 3.0068
4.200001039 3.0192
4.400002573 3.0316
4.600001925 3.044
4.800003407 3.0564
5.000003868 3.0688
5.199999939 3.0812
5.400009087 3.0936
5.600011458 3.106
5.799997727 3.1126
6.000001179 3.111
6.200001224 3.0384
6.400002701 2.9758
6.600003264 2.95
6.800002564 2.974
7.000002484 2.8316
7.200006888 3.1316
7.399997907 2.8532
7.600002377 2.9058
7.800003657 2.9048
8.000003174 3.0384
8.199998061 2.8782
8.400002713 2.8368
8.600003108 2.8466
8.800007478 3.0188
9.000006 2.9184
9.200005982 2.9384
9.400008965 2.9008
9.600005099 2.9118
9.800004125 2.8186
10.000002291 3.007
10.200003001 2.9168
10.400004178 2.9256
10.600009025 3.0196
10.800002134 3.0972
11.000001942 3.053
11.200002232 3.072
11.400002327 3.0222
11.60000196 2.8542
11.800002669 2.9792
12.000006989 2.9502
12.200004634 3.0052
12.400001613 2.7818
12.60001193 3.0646
12.800000304 3.0298
12.999999663 2.86
13.20000119 3.0056
13.400079884 2.8678
13.600001096 2.947
13.799999915 3.0138
13.999997876 2.9508
14.199997451 2.8676
14.400000376 3.0552
14.600000196 2.979
14.800000564 3.041
15.000001592 3.0578
15.200001284 3.0062
15.399997862 3.0978
15.600000939 2.8414
15.80000092 2.9914
15.999999044 2.812
16.200003205 3.054
16.399999142 3.1374
16.600003685 2.957
16.799997932 3.067
16.999998164 2.9734
17.200003798 2.9532
17.399997402 2.9012
17.59999712 3.0988
17.799997316 3.071
17.999998111 2.9688
18.199997524 2.9976
18.399998721 2.9916
18.599998164 2.9286
18.799998509 2.986
19.000006902 2.9016
19.20000033 3.012
19.399998118 2.9426
19.599998103 2.937
19.799998032 2.954
20.000000467 2.9958
20.200018477 3.0664
20.40000158 2.931
20.600002021 2.9524
20.800001667 2.926
21.000001755 3.0352
21.200082379 2.9374
21.400005511 2.9912
21.599997484 3.1118
21.799997425 3.1152
21.999997896 3.0114
22.199997335 2.9616
22.400001475 2.968
22.599997957 2.9098
22.799998214 2.955
23.00000191 2.969
23.19999783 2.981
23.399997821 3.046
23.599997949 3.0528
23.799997509 2.9942
23.999997851 2.9878
24.19999747 2.9898
24.399998481 3.1494
24.599999058 2.9444
24.799998939 3.1424
24.999997879 3.0116
25.199997212 3.0284
25.400000642 2.8976
25.600001031 2.8774
25.800000764 3.0854
26.00000887 3.1042
26.199998292 3.096
26.399999231 3.088
26.600005515 3.0798
26.800012242 3.0716
27.000000504 3.0636
27.200001349 3.0554
27.400001671 3.0472
27.600002086 3.0392
27.799997582 3.031
28.000005851 3.0228
28.200001435 3.0148
28.400000851 3.0066
28.600001167 2.9984
28.800001481 2.9904
29.000001322 2.9888
29.200000265 2.9888
29.400000391 2.9888
29.600001295 2.9888
29.800001734 2.9888
30.000001376 2.9984
30.200001856 3.0108
30.399998645 3.0232
30.599998443 3.0356
30.799998103 3.048
31.000000765 3.0604
31.199998129 3.0728
31.39999828 3.0852
31.599998642 3.0976
31.799999136 3.11
31.999999396 3.1126
32.200000168 3.1402
32.400001184 2.9818
32.600000879 3.0254
32.800000349 2.9426
32.999998782 2.9608
33.200001151 2.8258
33.400000637 3.144
33.599998246 2.977
33.799998735 2.9258
34.000001515 2.8464
34.200001466 3.1444
34.40000164 2.9988
34.600002229 2.929
34.800008148 2.8742
35.000006345 3.0176
35.200002613 2.9502
35.400002202 2.954
35.599999347 2.9112
35.799997291 2.8842
36.000005833 2.8736
36.199998956 2.9696
36.400081445 2.8332
36.600081199 2.9142
36.799997605 2.9108
36.999997025 3.0334
37.199999258 3.0538
37.399999145 3.0426
37.600011509 2.9788
37.79999846 2.8862
37.999999532 2.9978
38.20007972 3.0104
38.400082327 3.016
38.600084182 2.7796
38.800011887 3.0196
38.999997479 3.026
39.199998099 2.844
39.39999874 3.0332
39.600000255 2.9742
39.799998548 2.8414
39.999996499 2.974
40.20001215 2.9726
40.400010107 2.928
40.600000982 3.011
40.800007782 2.9574
41.000000799 2.9678
41.200006322 3.0174
41.400000789 2.9778
41.599998335 3.1526
41.799996623 2.9316
42.000006168 2.9654
42.200006289 2.8076
42.400011497 3.0034
42.600000568 3.0756
42.800003586 2.93
43.000001359 3.0406
43.200000687 2.9566
43.40000166 3.0202
43.600002262 2.9034
43.800000851 3.0856
44.000000266 3.087
44.200001201 3.013
44.400001967 2.9962
44.599998649 2.9556
44.799997652 2.9242
45.000003383 2.9808
45.199998343 2.8646
45.400000462 2.981
45.60000057 2.9036
45.800003117 2.9428
45.999999776 2.9664
46.200077841 3.0492
46.400001227 3.0258
46.600001549 2.925
46.800001218 3.0532
46.999998516 2.8822
47.199998709 3.0712
47.399998921 2.9522
47.599999033 2.8604
47.799998866 3.029
47.99999881 3.1398
48.199999908 3.0102
48.399998973 3.0516
48.59999859 2.9294
48.799999095 2.9448
48.999997896 2.9704
49.199998028 2.935
49.399998047 2.97
49.599998332 2.9908
49.800079347 3.0398
50.000011194 2.9892
50.199999199 3.0496
50.399998702 2.9462
50.600000633 3.0956
50.800001044 2.9106
50.999999339 3.1824
51.199998743 2.996
51.40000205 3.0492
51.599998196 2.982
51.799997938 2.9068
52.000000726 3.1108
52.200010612 3.111
52.399996792 3.1112
52.599996338 3.1114
52.800002305 3.1116
52.999998704 3.1118
53.200001552 3.112
53.3999981 3.1122
53.599996042 3.1126
53.800001912 3.1128
54.000001725 3.113
54.19999821 3.1132
54.399998378 3.1134
54.599998087 3.1136
54.799998295 3.1138
55.000010265 3.1142
55.20001058 3.1142
55.400006501 3.1142
55.60000962 3.1142
55.800005336 3.1142
55.999998008 3.1142
56.199997579 3.0598
56.400008094 2.9856
56.600001438 2.9114
56.800000623 2.837
57.000007992 2.7628
57.200011586 2.6884
57.400011542 2.6142
57.599998302 2.54
57.79999848 2.4656
58.000000102 2.3914
58.223579746 2.3372
58.400000417 2.418
58.600000881 2.21
58.799999878 2.4762
58.999999908 2.3416
59.199997931 2.2006
59.400005791 2.4022
59.600000858 2.289
59.79999873 2.3064
59.999998598 2.301
60.200000785 2.4526
60.400001535 2.3486
60.600000963 2.443
60.80000105 2.4726
61.000000515 2.3814
61.199999564 2.4684
61.399997246 2.4246
61.599999986 2.3892
61.800001798 2.3312
62.000001888 2.507
62.200002146 2.3008
62.400000951 2.3458
62.599998666 2.5448
62.799997833 2.2664
63.000000178 2.4206
63.200012008 2.322
63.399998103 2.3454
63.599998044 2.571
63.799998137 2.266
64.000000641 2.3252
64.200000233 2.3462
64.399998454 2.393
64.600010521 2.27
64.799998272 2.402
64.999998877 2.3862
65.200011761 2.222
65.39999958 2.436
65.600000272 2.3782
65.799999019 2.4282
66.000006305 2.4482
66.200010566 2.4384
66.399999901 2.324
66.599998666 2.2776
66.800005343 2.3154
67.000000811 2.318
67.200006587 2.4418
67.400002138 2.3056
67.600001794 2.4456
67.800001863 2.355
68.000001439 2.536
68.200001078 2.497
68.400006081 2.2614
68.600003797 2.3748
68.799997954 2.4458
68.999998913 2.3394
69.199999145 2.423
69.399999574 2.4358
69.600011963 2.4142
69.800010881 2.4422
70.000000041 2.3364
70.199999043 2.2874
70.400006244 2.2082
70.599999146 2.4186
70.800002474 2.38
71.000002192 2.427
71.199999172 2.3438
71.400001478 2.3694
71.600001681 2.3762
71.80000168 2.478
71.999998507 2.3466
72.199998651 2.465
72.40000455 2.4244
72.599998611 2.3794
72.800002411 2.3206
73.00000502 2.486
73.200009736 2.209
73.400006515 2.3412
73.600001644 2.3238
73.800000897 2.5588
74.000001164 2.3474
74.200002128 2.3034
74.399999852 2.2858
74.600000839 2.3214
74.799999151 2.3172
74.999999127 2.469
75.199998507 2.3472
75.39999877 2.3178
75.599998261 2.3456
75.799999539 2.4678
76.000006227 2.212
76.200001987 2.47
76.400000747 2.3628
76.599999839 2.3424
76.800000265 2.2854
77.000003625 2.32
77.200000611 2.3588
77.40000105 2.4268
77.600000952 2.2954
77.800001293 2.3524
78.000001541 2.3774
78.200001624 2.3868
78.400000785 2.4362
78.600001827 2.4856
78.800002185 2.535
78.999999479 2.5844
79.200000869 2.6338
79.400001084 2.6832
79.600000797 2.7326
79.800001128 2.782
80.000001391 2.8314
80.200000949 2.8808
80.400001626 2.9302
80.599998303 2.9796
80.800001306 3.0292
80.999997744 3.0786
81.199998971 3.1142
81.400001136 3.1142
81.600001074 3.1142
81.800001788 3.1142
82.000001599 3.1142
82.199997935 3.094
82.399998145 3.0198
82.60000129 2.9454
82.799998068 2.8712
82.999998697 2.797
83.199998741 2.7226
83.400001082 2.6484
83.600000909 2.574
83.800001021 2.4998
84.000001491 2.4256
84.200000659 2.3714
84.400003372 2.2968
84.600006886 2.3908
84.800007096 2.3146
85.000000034 2.3908
85.200000151 2.3102
85.399998986 2.2928
85.599999298 2.278
85.800000384 2.4264
86.000009748 2.171
86.20000867 2.441
86.399997788 2.4072
86.599999241 2.3684
86.800001856 2.4548
86.999998344 2.4888
87.200003429 2.3246
87.39999797 2.5454
87.600003256 2.355
87.800001257 2.3554
88.000000787 2.4584
88.199998995 2.3394
88.400004033 2.4284
88.600005955 2.2872
88.800000177 2.5712
89.000001311 2.2602
89.199998282 2.3612
89.399999932 2.3388
89.600000444 2.5198
89.79999808 2.322
90.000006558 2.384
90.200000068 2.306
90.400008791 2.309
90.600079487 2.4302
90.800002105 2.285
91.000009469 2.365
91.200004604 2.3756
91.400001724 2.2874
91.600009441 2.3536
91.799989433 2.527
91.999993142 2.3058
92.199999003 2.5624
92.400000792 2.3024
92.599998632 2.3546
92.800001646 2.2594
92.999998018 2.3004
93.199998648 2.425
93.399998538 2.3434
93.600008117 2.3878
93.800010174 2.3778
93.999992782 2.4626
94.199992599 2.5424
94.3999979 2.3402
94.600001079 2.3512
94.799994079 2.3866
94.999999073 2.37
95.19999773 2.4462
95.399997667 2.3844
95.599998852 2.3832
95.800001169 2.5536
95.999999851 2.2854
96.200000718 2.3432
96.399999281 2.2732
96.59999874 2.2514
96.799999103 2.4278
97.000004075 2.4196
97.19999943 2.3956
97.399999106 2.3046
97.59999984 2.41
97.800003342 2.437
98.000002173 2.3698
98.199999565 2.4522
98.400002576 2.4032
98.600002826 2.4678
98.800002303 2.268
98.99999843 2.441
99.200000806 2.4176
99.399998553 2.1336
99.599998696 2.414
99.799998458 2.4566
100.00000374 2.3946
100.199998922 2.3986
100.399998377 2.265
100.600078106 2.2608
100.799997867 2.3686
100.999998536 2.3558
101.199998545 2.4754
101.399997296 2.2308
101.599997198 2.43
101.799997551 2.3616
101.999998284 2.3042
102.200007915 2.4306
102.399999036 2.328
102.600077682 2.4098
102.800005877 2.295
102.999998416 2.3202
103.200080921 2.2712
103.400005295 2.4688
103.599998867 2.364
103.800005153 2.2462
103.999994508 2.427
104.200009853 2.3768
104.400000596 2.3806
104.599995191 2.391
104.799999321 2.4012
104.999998862 2.4116
105.200000898 2.422
105.399998906 2.4324
105.599998528 2.4428
105.799998196 2.453
106.003420835 2.4634
106.199995055 2.4738
106.39999798 2.4842
106.599994982 2.4946
106.799995079 2.5048
106.999995497 2.5152
107.199994731 2.5256
107.400004442 2.5284
107.599994908 2.5284
107.799994961 2.5284
107.99999486 2.5284
108.199994614 2.5284
108.399994328 2.5164
108.599995354 2.484
108.799998376 2.4518
108.999998674 2.4196
109.199998198 2.3872
109.399993279 2.355
109.599993049 2.3226
109.799999102 2.2904
109.999999218 2.2582
110.200011614 2.2258
110.39999919 2.2056
110.600007483 2.2482
110.800008416 2.5286
110.999999015 2.3262
111.199994507 2.301
111.399994669 2.4422
111.599998771 2.2704
111.80000137 2.3572
111.999998749 2.6492
112.199998684 2.3702
112.399998338 2.0726
112.599999099 2.502
112.799999331 2.6488
112.999998923 2.274
113.19999933 2.1936
113.399999465 2.3002
113.599999862 2.5562
113.799999475 2.5118
114.000001317 2.139
114.200002302 2.2894
114.400003543 2.3812
114.600003341 2.3086
114.800002993 2.3594
115.000002927 2.1316
115.200003505 2.222
115.400003819 2.277
115.600002251 2.1334
115.80001181 2.5204
116.000002978 2.4622
116.200001059 2.2252
116.400001886 2.5106
116.600002534 2.4874
116.800002958 2.4274
117.000002053 2.405
117.200002664 2.3526
117.400006898 2.4756
117.600002119 2.3772
117.800002291 2.5504
118.000002124 2.6442
118.200002357 2.2758
118.400001601 2.3918
118.600002191 2.3344
118.800003808 2.0176
119.000002381 2.2786
119.200002539 2.5086
119.400002392 2.5894
119.60000874 2.502
119.800001416 2.3096
120.000002379 2.464
120.20000567 2.3704
120.400001413 2.2006
120.600006473 2.364
120.800002661 2.2434
121.000002754 2.1768
121.200003106 2.4892
121.400002799 2.6318
121.60000688 2.4916
121.800007164 2.2606
122.000012564 2.1938
122.200004857 2.3744
122.400001035 2.4596
122.600037078 2.4012
122.800001653 2.4442
123.000009791 2.3406
123.200001483 2.1378
123.400001774 2.3248
123.600003119 2.4836
123.800002101 2.4212
123.999998529 2.507
124.199998763 2.4076
124.399997811 2.251
124.600011326 2.3128
124.800001344 2.2788
125.000004407 2.316
125.200002401 2.475
125.400002098 2.561
125.60000297 2.5522
125.799999273 2.4742
125.999999454 2.5692
126.200008373 2.6266
126.40000619 2.5534
126.600009977 2.651
126.799998458 2.5548
127.000002139 2.2568
127.200003773 2.2482
127.400004063 2.3792
127.600003117 2.406
127.800002122 2.3744
128.00000224 2.3334
128.200008286 2.3566
128.399999641 2.4618
128.600004174 2.4206
128.799999881 2.3746
128.999997871 2.5442
129.199999855 2.4348
129.400002281 2.3464
129.600001992 2.5222
129.800078619 2.2164
130.000077733 2.158
130.20007629 2.5268
130.400013129 2.2896
130.599993144 2.2256
130.79999632 2.2468
131.00000071 2.268
131.200005563 2.2892
131.399998146 2.3106
131.599992092 2.3318
131.799996906 2.353
131.999998073 2.3742
132.199999244 2.3954
132.399992975 2.4166
132.599991653 2.4378
132.800000836 2.4592
132.999999409 2.4804
133.20000029 2.5016
133.399999347 2.5228
133.599999512 2.5284
133.799999631 2.5284
133.999999249 2.5284
134.199999797 2.5284
134.39999923 2.5284
134.600000048 2.5048
134.7999998 2.4724
134.999999412 2.4402
135.199999014 2.4078
135.399999028 2.3756
135.600000424 2.3434
135.800000143 2.311
135.999999862 2.2788
136.199999401 2.2464
136.399999854 2.2142
136.635355067 2.1744
136.800006893 2.4452
136.999998749 2.453
137.199999127 2.2496
137.399999227 2.4146
137.600000424 2.3604
137.799998586 2.2544
138.000004982 2.5558
138.199999668 2.5692
138.400002457 2.1196
138.599999103 2.2626
138.80000038 2.6882
138.999999135 2.4366
139.199998415 2.185
139.399998795 2.2406
139.600001508 2.4332
139.799998545 2.6124
139.999997529 2.2722
140.199998582 2.1658
140.399997929 2.398
140.599997468 2.3118
140.800077941 2.3618
140.999998361 2.2406
141.200002566 2.1232
141.399998365 2.3196
141.600002539 2.1454
141.799997779 2.3238
141.999998216 2.5904
142.199998286 2.256
142.399998552 2.3748
142.599998664 2.5484
142.799999382 2.4234
142.999997973 2.439
143.199999522 2.3456
143.399998553 2.4328
143.600005529 2.433
143.800006454 2.4176
143.999997998 2.6872
144.199997809 2.4242
144.399998348 2.2822
144.600006431 2.4464
144.799999855 2.1058
144.999998002 2.114
145.199998688 2.446
145.39999833 2.555
145.599998331 2.5826
145.799998382 2.3598
145.999998655 2.3772
146.200010353 2.4712
146.399997474 2.2252
146.59999973 2.291
146.799998024 2.3408
146.999997293 2.1482
147.200005244 2.3382
147.400004973 2.613
147.600006653 2.5758
147.8000071 2.3598
148.000004462 2.1858
148.200002756 2.2822
148.400004112 2.4528
148.600004772 2.4228
148.800001016 2.4176
149.00000788 2.4248
149.200004593 2.1974
149.400005037 2.1998
149.60000445 2.459
149.800008917 2.4412
150.000005291 2.4622
150.199999425 2.491
150.400007081 2.289
150.600004066 2.2802
150.800002634 2.3078
151.000002306 2.2724
151.20000254 2.4082
151.400002587 2.533
151.600002742 2.572
151.800011704 2.5004
152.000011681 2.5048
152.200004317 2.6322
152.400083645 2.5736
152.600008708 2.5974
152.800001339 2.6478
152.999997775 2.3732
153.20001047 2.211
153.399999548 2.329
153.600000629 2.4066
153.800003842 2.3912
154.000005356 2.3498
154.200004887 2.3314
154.39999618 2.418
154.600005595 2.465
154.800000949 2.3632
155.000008897 2.4704
155.200007419 2.5306
155.400000161 2.3284
155.60000754 2.4698
155.800009992 2.4034
156.000006269 2.0794
156.200002174 2.402
156.400000469 2.4548
156.60009504 2.203
156.800078366 2.1796
156.999997392 2.1564
157.199999934 2.1332
157.400084659 2.11
157.600001171 2.0866
157.79999097 2.0634
158.000008064 2.0402
158.200006723 2.0168
158.40000012 1.9936
158.599992242 1.9704
158.799993911 1.9472
158.999992651 1.9238
159.200005456 1.9006
159.399994424 1.8774
159.599994178 1.8708
159.799993736 1.9042
160.000002434 1.9374
160.200079803 1.9708
160.399996861 2.0042
160.599993451 2.0374
160.799993269 2.0708
161.00000408 2.1042
161.20000199 2.1374
161.399997452 2.1708
161.600002898 2.2042
161.800001835 2.2374
161.999993701 2.2708
162.200002696 2.3042
162.400001992 2.3374
162.600003183 2.3612
162.800002039 2.3612
162.999992531 2.3612
163.200003101 2.3612
163.400004342 2.3612
163.600067036 2.3612
163.800007457 2.3612
164.000003223 2.3612
164.199992358 2.3612
164.399992327 2.3612
164.599997627 2.3612
164.799992275 2.3612
164.999991442 2.3612
165.199993525 2.3612
165.399992834 2.3612
165.599993379 2.3612
165.800003733 2.3612
166.000008353 2.3612
166.200007228 2.3612
166.399992557 2.3612
166.600000815 2.3612
166.800003285 2.3612
166.999999948 2.3612
167.199997628 2.3612
167.399998136 2.3612
167.600001323 2.3612
167.800077919 2.3612
168.000003987 2.3612
168.200079387 2.3612
168.400082939 2.3612
168.600090202 2.3612
168.800000272 2.3612
169.000079418 2.3612
169.199999433 2.3612
169.399999647 2.3612
169.599999825 2.3612
169.799999701 2.3612
170.000051931 2.3612
170.20000825 2.3612
170.399991922 2.3612
170.59999251 2.3612
170.800078494 2.3612
171.000082225 2.3612
171.199998191 2.3612
171.400000114 2.3612
171.599999057 2.3612
171.799999257 2.3612
172.000010131 2.3612
172.199998423 2.3612
172.400001304 2.3612
172.599997867 2.3612
172.80000252 2.3612
173.000008694 2.3612
173.199991482 2.3612
173.399992348 2.3612
173.599993189 2.3612
173.799998681 2.3612
174.000000527 2.3612
174.199998676 2.3612
174.399992876 2.3612
174.599991884 2.3408
174.799990506 2.2558
174.999998794 2.1708
175.200011007 2.0858
175.399989006 2.0008
175.599989183 1.9158
175.800001591 1.8308
176.000000149 1.7458
176.199999641 1.6608
176.400003131 1.5758
176.60000043 1.5242
176.800081391 1.5808
176.999999955 1.6374
177.199999447 1.6942
177.400000316 1.7508
177.599999864 1.8074
177.799998569 1.8642
178.000001309 1.9208
178.199997864 1.9774
178.400001673 2.0342
178.600001091 2.0908
178.80000104 2.1474
179.000001861 2.2042
179.200008374 2.2608
179.400012324 2.3174
179.600000031 2.3424
179.799998071 2.2574
179.999999735 2.1724
180.200000139 2.0874
180.400000735 2.0024
180.600001034 1.9174
180.800000881 1.8324
181.000012016 1.7474
181.199996703 1.6624
181.400000982 1.5774
181.599998841 1.5146
181.800002796 1.5316
181.999998951 1.5486
182.199998965 1.5656
182.399999842 1.5826
182.599998454 1.5996
182.799998763 1.6166
183.000000551 1.6336
183.200004983 1.6506
183.400003592 1.6676
183.60000268 1.6948
183.800002214 1.7628
184.000008013 1.8308
184.200004471 1.8988
184.400028987 1.9668
184.600034946 2.0348
184.800009825 2.1028
184.999999954 2.1708
185.199997311 2.2388
185.399996789 2.3068
185.599999267 2.3724
185.800018012 2.432
185.999998438 2.4914
186.200001798 2.551
186.400005017 2.6104
186.600001148 2.67
186.799998206 2.7294
187.000002009 2.789
187.200012424 2.8484
187.399997404 2.908
187.600002926 2.9332
187.800002212 2.8056
188.000007292 2.6782
188.200002388 2.5506
188.40000518 2.4232
188.600004784 2.2956
188.799998258 2.1682
189.000005364 2.0406
189.199998103 1.9132
189.400001177 1.7856
189.599997601 1.6812
189.800001178 1.6812
189.999997083 1.6812
190.199998326 1.6812
190.399998539 1.6812
190.600000875 1.6812
190.7999986 1.6812
190.999998691 1.6812
191.19999825 1.6812
191.399998329 1.6812
191.600000208 1.7016
191.800006158 1.829
192.000002562 1.9566
192.200000656 2.084
192.399998192 2.2116
192.600001006 2.339
192.799999401 2.4666
193.00001687 2.594
193.200000937 2.7216
193.399999155 2.849
193.599998965 2.9574
193.800001749 2.9658
194.000004141 2.9744
194.20000177 2.9828
194.400000118 2.9914
194.600000618 2.9998
194.799998169 3.0084
194.999998058 3.0168
195.200001488 3.0254
195.400001122 3.0338
195.600001279 3.022
195.800002116 2.886
196.000009934 2.75
196.200002212 2.614
196.400001342 2.478
196.600001867 2.342
196.80000026 2.206
197.000002188 2.07
197.200001668 1.934
197.400002454 1.798
197.600002455 1.6812
197.800001878 1.6812
198.000001843 1.6812
198.200001853 1.6812
198.400009435 1.6812
198.600000455 1.6812
198.800004592 1.6812
199.000003276 1.6812
199.200001211 1.6812
199.400000853 1.6812
199.600001153 1.6914
199.800000868 1.7764
200.000000074 1.8614
200.200000283 1.9464
200.40000365 2.0314
200.600002042 2.1164
200.800001723 2.2014
201.00000127 2.2864
201.200011536 2.3714
201.400009825 2.4564
201.600000616 2.5348
201.800009334 2.5688
202.000001389 2.6028
202.200001943 2.6368
202.400002542 2.6708
202.600006636 2.7048
202.800001857 2.7388
203.000001915 2.7728
203.200001861 2.8068
203.400001613 2.8408
203.600002294 2.8712
203.800002396 2.8712
204.000002338 2.8712
204.200001614 2.8712
204.400002005 2.8712
204.600001836 2.8712
204.800001915 2.8712
205.000002188 2.8712
205.200002221 2.8712
205.400002177 2.8712
205.600001641 2.865
205.800001995 2.7978
206.000002528 2.7304
206.200001006 2.663
206.400000851 2.5958
206.60000155 2.5284
206.799999679 2.461
207.000002303 2.3938
207.200001247 2.3264
207.400001182 2.259
207.60000496 2.1918
207.80000133 2.1244
207.999998638 2.057
208.199999982 1.9898
208.400001548 1.9224
208.600005702 1.8638
208.800006171 1.8972
209.000007582 1.9304
209.20000073 1.9638
209.399998215 1.9972
209.599997979 2.0304
209.799998582 2.0638
209.999997729 2.0972
210.200077511 2.1304
210.400002083 2.1638
210.60000013 2.1972
210.799999785 2.2304
211.000002437 2.2638
211.200088294 2.2972
211.3999975 2.3304
211.599997979 2.3612
211.799997697 2.3612
211.999998286 2.3612
212.200004499 2.3612
212.400000041 2.3612
212.599998893 2.3612
212.800002035 2.3612
212.999998951 2.3612
213.19999926 2.3612
213.400001993 2.3612
213.600001936 2.3612
213.800001179 2.3612
214.000002194 2.3612
214.200002492 2.3612
214.400002315 2.3612
214.600001856 2.3612
214.800001823 2.3612
215.000001868 2.3612
215.200002157 2.3612
215.400001678 2.3612
215.600001578 2.3612
215.800002387 2.3612
216.000001612 2.3612
216.200009456 2.3612
216.400002141 2.3612
216.600007156 2.3612
216.799998794 2.3612
216.999999015 2.3612
217.200001014 2.3612
217.400001389 2.3612
217.59999837 2.3612
217.800007165 2.3612
218.000003453 2.3612
218.200001408 2.3612
218.399998219 2.3612
218.600002422 2.3612
218.800003311 2.3612
218.999998117 2.3612
219.19999797 2.3612
219.400006959 2.3612
219.599999971 2.3612
219.799998813 2.3612
219.999998814 2.3612
220.199998605 2.3612
220.400005227 2.3612
220.600005269 2.3612
220.800005501 2.3612
221.000004774 2.3612
221.200004988 2.3612
221.400005194 2.3612
221.600005044 2.3612
221.800007037 2.3612
222.000005494 2.3612
222.200006424 2.3612
222.400006633 2.3612
222.600006622 2.3612
222.800005165 2.3612
223.00000045 2.3612
223.199998695 2.3612
223.399998534 2.3612
223.600003046 2.3586
223.800010291 2.2736
224.000009171 2.1886
224.200008368 2.1036
224.40000973 2.0186
224.60001006 1.9336
224.800001252 1.8486
225.000009248 1.7636
225.200002466 1.6786
225.399998093 1.5936
225.599999039 1.5122
225.800006507 1.569
226.000005034 1.6256
226.20001036 1.6822
226.400005106 1.739
226.600018862 1.7956
226.800008835 1.8522
227.000000977 1.909
227.199998124 1.9656
227.400005394 2.0222
227.600006013 2.079
227.799999403 2.1356
228.000005695 2.1922
228.200003018 2.249
228.399997823 2.3056
228.599999389 2.3594
228.800009897 2.1894
229.000004804 2.0194
229.200000837 1.8494
229.400000456 1.7832
229.60000028 1.8172
229.800000428 1.8512
230.000000364 1.8852
230.200003869 2.0198
230.400003071 2.1558
230.599997707 2.2918
230.799997488 2.4182
230.999997261 2.5372
231.199996827 2.6562
231.400000062 2.7752
231.600000537 2.5302
231.799999382 2.2752
231.999998418 2.0202
232.200000446 1.8852
232.399998146 1.8852
232.600000421 1.8852
232.800000227 1.8852
232.999998515 2.1274
233.200003581 2.3822
233.399997414 2.6372
233.599999431 2.785
233.799997356 2.802
234.000005044 2.819
234.199997903 2.836
234.399999664 2.5842
234.599999136 2.3122
234.799998047 2.0402
234.999998392 1.8852
235.199997913 1.8852
235.400000156 1.8852
235.599999795 1.8852
235.799999317 2.0398
235.999999446 2.2098
236.200006892 2.3798
236.400009849 2.5074
236.600010271 2.5754
236.800010396 2.6434
237.000010104 2.7114
237.200009881 2.7182
237.399998676 2.7182
237.600002237 2.7182
};
\addlegendentry{DoF 2}
\addplot [very thick, chocolate191770, opacity=0.8, forget plot]
table {
0 1.8158
0.200007677 1.847
0.399999663 1.8784
0.599998772 1.9096
0.79999904 1.9408
0.999999858 1.9722
1.200005215 2.0034
1.400083202 2.0346
1.600022201 2.066
1.800011821 2.0972
2.000011932 2.1284
2.200010677 2.1598
2.400078098 2.191
2.6000077 2.2222
2.799998751 2.2302
2.999997821 2.2302
3.200002731 2.2302
3.400004857 2.2302
3.600010583 2.2302
3.79999856 2.1946
3.999997932 2.1192
4.200001039 2.0438
4.400002573 1.9684
4.600001925 1.893
4.800003407 1.8176
5.000003868 1.7422
5.199999939 1.6668
5.400009087 1.5914
5.600011458 1.516
5.799997727 1.4762
6.000001179 1.535
6.200001224 1.5794
6.400002701 1.5502
6.600003264 1.5958
6.800002564 1.4716
7.000002484 1.54
7.200006888 1.449
7.399997907 1.4722
7.600002377 1.5324
7.800003657 1.4678
8.000003174 1.5072
8.199998061 1.524
8.400002713 1.5898
8.600003108 1.596
8.800007478 1.3954
9.000006 1.5934
9.200005982 1.526
9.400008965 1.4794
9.600005099 1.5046
9.800004125 1.556
10.000002291 1.5252
10.200003001 1.458
10.400004178 1.5524
10.600009025 1.5918
10.800002134 1.4542
11.000001942 1.5078
11.200002232 1.493
11.400002327 1.5578
11.60000196 1.5216
11.800002669 1.5342
12.000006989 1.5922
12.200004634 1.5378
12.400001613 1.5418
12.60001193 1.426
12.800000304 1.5578
12.999999663 1.5708
13.20000119 1.5068
13.400079884 1.6234
13.600001096 1.5896
13.799999915 1.4268
13.999997876 1.6138
14.199997451 1.5444
14.400000376 1.4924
14.600000196 1.5444
14.800000564 1.4808
15.000001592 1.4456
15.200001284 1.5696
15.399997862 1.461
15.600000939 1.4954
15.80000092 1.4948
15.999999044 1.4538
16.200003205 1.4814
16.399999142 1.5578
16.600003685 1.524
16.799997932 1.5032
16.999998164 1.6426
17.200003798 1.4952
17.399997402 1.5842
17.59999712 1.485
17.799997316 1.4426
17.999998111 1.5006
18.199997524 1.5276
18.399998721 1.5784
18.599998164 1.5
18.799998509 1.5248
19.000006902 1.4784
19.20000033 1.501
19.399998118 1.5924
19.599998103 1.5524
19.799998032 1.4382
20.000000467 1.5358
20.200018477 1.5512
20.40000158 1.5542
20.600002021 1.525
20.800001667 1.539
21.000001755 1.5584
21.200082379 1.4228
21.400005511 1.5962
21.599997484 1.4724
21.799997425 1.564
21.999997896 1.5682
22.199997335 1.6842
22.400001475 1.4496
22.599997957 1.6362
22.799998214 1.591
23.00000191 1.5866
23.19999783 1.5184
23.399997821 1.5038
23.599997949 1.504
23.799997509 1.5198
23.999997851 1.5282
24.19999747 1.628
24.399998481 1.564
24.599999058 1.56
24.799998939 1.5682
24.999997879 1.5206
25.199997212 1.62
25.400000642 1.5948
25.600001031 1.48
25.800000764 1.4964
26.00000887 1.5182
26.199998292 1.5684
26.399999231 1.6184
26.600005515 1.6686
26.800012242 1.7188
27.000000504 1.7688
27.200001349 1.819
27.400001671 1.8692
27.600002086 1.9192
27.799997582 1.9694
28.000005851 2.0196
28.200001435 2.0696
28.400000851 2.1198
28.600001167 2.17
28.800001481 2.22
29.000001322 2.2302
29.200000265 2.2302
29.400000391 2.2302
29.600001295 2.2302
29.800001734 2.2302
30.000001376 2.1706
30.200001856 2.0952
30.399998645 2.0198
30.599998443 1.9444
30.799998103 1.869
31.000000765 1.7936
31.199998129 1.7182
31.39999828 1.6428
31.599998642 1.5674
31.799999136 1.492
31.999999396 1.4762
32.200000168 1.5676
32.400001184 1.5838
32.600000879 1.5514
32.800000349 1.5798
32.999998782 1.5196
33.200001151 1.5424
33.400000637 1.4954
33.599998246 1.559
33.799998735 1.5502
34.000001515 1.4722
34.200001466 1.479
34.40000164 1.5142
34.600002229 1.5434
34.800008148 1.5976
35.000006345 1.416
35.200002613 1.5792
35.400002202 1.5784
35.599999347 1.5186
35.799997291 1.5018
36.000005833 1.5342
36.199998956 1.4998
36.400081445 1.4962
36.600081199 1.5268
36.799997605 1.5576
36.999997025 1.4582
37.199999258 1.5188
37.399999145 1.4628
37.600011509 1.5932
37.79999846 1.509
37.999999532 1.5026
38.20007972 1.5922
38.400082327 1.5614
38.600084182 1.596
38.800011887 1.3998
38.999997479 1.5208
39.199998099 1.5748
39.39999874 1.5032
39.600000255 1.6076
39.799998548 1.633
39.999996499 1.461
40.20001215 1.6172
40.400010107 1.5496
40.600000982 1.5066
40.800007782 1.5746
41.000000799 1.5184
41.200006322 1.4498
41.400000789 1.547
41.599998335 1.4462
41.799996623 1.5172
42.000006168 1.4724
42.200006289 1.4658
42.400011497 1.4274
42.600000568 1.4734
42.800003586 1.5058
43.000001359 1.479
43.200000687 1.6212
43.40000166 1.4722
43.600002262 1.5696
43.800000851 1.5672
44.000000266 1.496
44.200001201 1.5278
44.400001967 1.5246
44.599998649 1.5798
44.799997652 1.5056
45.000003383 1.5348
45.199998343 1.4576
45.400000462 1.4886
45.60000057 1.5822
45.800003117 1.5766
45.999999776 1.4552
46.200077841 1.4378
46.400001227 1.5788
46.600001549 1.5086
46.800001218 1.5228
46.999998516 1.5182
47.199998709 1.5332
47.399998921 1.4318
47.599999033 1.5606
47.799998866 1.455
47.99999881 1.5524
48.199999908 1.587
48.399998973 1.6484
48.59999859 1.3964
48.799999095 1.5874
48.999997896 1.5962
49.199998028 1.6324
49.399998047 1.5082
49.599998332 1.5116
49.800079347 1.4756
50.000011194 1.51
50.199999199 1.4824
50.399998702 1.6168
50.600000633 1.6356
50.800001044 1.614
50.999999339 1.6078
51.199998743 1.4918
51.40000205 1.6106
51.599998196 1.619
51.799997938 1.503
52.000000726 1.4782
52.200010612 1.5072
52.399996792 1.5362
52.599996338 1.5652
52.800002305 1.5942
52.999998704 1.6232
53.200001552 1.6522
53.3999981 1.6812
53.599996042 1.7102
53.800001912 1.7392
54.000001725 1.7682
54.19999821 1.7972
54.399998378 1.8262
54.599998087 1.8552
54.799998295 1.8842
55.000010265 1.9132
55.20001058 1.9132
55.400006501 1.9132
55.60000962 1.9132
55.800005336 1.9132
55.999998008 1.9132
56.199997579 1.9024
56.400008094 1.888
56.600001438 1.8734
56.800000623 1.8588
57.000007992 1.8444
57.200011586 1.8298
57.400011542 1.8152
57.599998302 1.8008
57.79999848 1.7862
58.000000102 1.7716
58.223579746 1.7994
58.400000417 1.7016
58.600000881 1.7792
58.799999878 1.6264
58.999999908 1.8758
59.199997931 1.8092
59.400005791 1.7404
59.600000858 1.7984
59.79999873 1.8346
59.999998598 1.8232
60.200000785 1.8558
60.400001535 1.9034
60.600000963 1.6496
60.80000105 1.7326
61.000000515 1.591
61.199999564 1.6628
61.399997246 1.8468
61.599999986 1.6864
61.800001798 1.8258
62.000001888 1.7542
62.200002146 1.619
62.400000951 1.704
62.599998666 1.7302
62.799997833 1.6906
63.000000178 1.7054
63.200012008 1.788
63.399998103 1.741
63.599998044 1.6922
63.799998137 1.8084
64.000000641 1.7454
64.200000233 1.797
64.399998454 1.6702
64.600010521 1.7402
64.799998272 1.7364
64.999998877 1.8236
65.200011761 1.709
65.39999958 1.648
65.600000272 1.9594
65.799999019 1.6536
66.000006305 1.7794
66.200010566 1.8034
66.399999901 1.7246
66.599998666 1.8018
66.800005343 1.7442
67.000000811 1.8124
67.200006587 1.7396
67.400002138 1.7982
67.600001794 1.6718
67.800001863 1.7152
68.000001439 1.8024
68.200001078 1.7306
68.400006081 1.7416
68.600003797 1.7938
68.799997954 1.6868
68.999998913 1.8324
69.199999145 1.7768
69.399999574 1.714
69.600011963 1.8084
69.800010881 1.7682
70.000000041 1.7208
70.199999043 1.8158
70.400006244 1.6326
70.599999146 1.7414
70.800002474 1.7686
71.000002192 1.8434
71.199999172 1.7002
71.400001478 1.7412
71.600001681 1.7456
71.80000168 1.9002
71.999998507 1.7478
72.199998651 1.6844
72.40000455 1.8008
72.599998611 1.6882
72.800002411 1.8556
73.00000502 1.7588
73.200009736 1.718
73.400006515 1.7278
73.600001644 1.8128
73.800000897 1.6768
74.000001164 1.8188
74.200002128 1.7496
74.399999852 1.7652
74.600000839 1.765
74.799999151 1.7478
74.999999127 1.8098
75.199998507 1.7488
75.39999877 1.7826
75.599998261 1.7454
75.799999539 1.8248
76.000006227 1.7348
76.200001987 1.775
76.400000747 1.7564
76.599999839 1.7708
76.800000265 1.7478
77.000003625 1.8264
77.200000611 1.7688
77.40000105 1.7588
77.600000952 1.7894
77.800001293 1.731
78.000001541 1.7212
78.200001624 1.7668
78.400000785 1.7768
78.600001827 1.7868
78.800002185 1.7966
78.999999479 1.8066
79.200000869 1.8166
79.400001084 1.8264
79.600000797 1.8364
79.800001128 1.8464
80.000001391 1.8562
80.200000949 1.8662
80.400001626 1.8762
80.599998303 1.886
80.800001306 1.896
80.999997744 1.906
81.199998971 1.9132
81.400001136 1.9132
81.600001074 1.9132
81.800001788 1.9132
82.000001599 1.9132
82.199997935 1.9092
82.399998145 1.8946
82.60000129 1.88
82.799998068 1.8656
82.999998697 1.851
83.199998741 1.8364
83.400001082 1.822
83.600000909 1.8074
83.800001021 1.7928
84.000001491 1.7784
84.200000659 1.7678
84.400003372 1.7456
84.600006886 1.7892
84.800007096 1.6602
85.000000034 1.7262
85.200000151 1.8984
85.399998986 1.7702
85.599999298 1.7244
85.800000384 1.8322
86.000009748 1.883
86.20000867 1.748
86.399997788 1.9392
86.599999241 1.8258
86.800001856 1.5932
86.999998344 1.7212
87.200003429 1.5972
87.39999797 1.7726
87.600003256 1.7176
87.800001257 1.8356
88.000000787 1.764
88.199998995 1.6356
88.400004033 1.741
88.600005955 1.6718
88.800000177 1.6768
89.000001311 1.7764
89.199998282 1.6988
89.399999932 1.734
89.600000444 1.814
89.79999808 1.6442
90.000006558 1.8378
90.200000068 1.7526
90.400008791 1.7658
90.600079487 1.6552
90.800002105 1.7388
91.000009469 1.8498
91.200004604 1.6836
91.400001724 1.7194
91.600009441 1.7984
91.799989433 1.799
91.999993142 1.7348
92.199999003 1.768
92.400000792 1.7756
92.599998632 1.7762
92.800001646 1.734
92.999998018 1.831
93.199998648 1.722
93.399998538 1.8286
93.600008117 1.6796
93.800010174 1.7386
93.999992782 1.7114
94.199992599 1.7994
94.3999979 1.7404
94.600001079 1.7436
94.799994079 1.7452
94.999999073 1.7836
95.19999773 1.7746
95.399997667 1.749
95.599998852 1.8094
95.800001169 1.6942
95.999999851 1.8466
96.200000718 1.707
96.399999281 1.7396
96.59999874 1.6996
96.799999103 1.7144
97.000004075 1.832
97.19999943 1.8182
97.399999106 1.6296
97.59999984 1.7982
97.800003342 1.8284
98.000002173 1.7804
98.199999565 1.7898
98.400002576 1.6842
98.600002826 1.7248
98.800002303 1.8516
98.99999843 1.7266
99.200000806 1.805
99.399998553 1.662
99.599998696 1.828
99.799998458 1.6898
100.00000374 1.7886
100.199998922 1.7608
100.399998377 1.7808
100.600078106 1.7254
100.799997867 1.8134
100.999998536 1.7136
101.199998545 1.8374
101.399997296 1.722
101.599997198 1.8074
101.799997551 1.724
101.999998284 1.8524
102.200007915 1.7044
102.399999036 1.7792
102.600077682 1.768
102.800005877 1.7556
102.999998416 1.7858
103.200080921 1.7904
103.400005295 1.7908
103.599998867 1.755
103.800005153 1.7444
103.999994508 1.7702
104.200009853 1.7226
104.400000596 1.7546
104.599995191 1.7418
104.799999321 1.729
104.999998862 1.7162
105.200000898 1.7034
105.399998906 1.6906
105.599998528 1.6778
105.799998196 1.665
106.003420835 1.6522
106.199995055 1.6394
106.39999798 1.6266
106.599994982 1.6138
106.799995079 1.601
106.999995497 1.5882
107.199994731 1.5754
107.400004442 1.5722
107.599994908 1.5722
107.799994961 1.5722
107.99999486 1.5722
108.199994614 1.5722
108.399994328 1.5786
108.599995354 1.5958
108.799998376 1.6132
108.999998674 1.6306
109.199998198 1.6478
109.399993279 1.6652
109.599993049 1.6826
109.799999102 1.6998
109.999999218 1.7172
110.200011614 1.7346
110.39999919 1.7456
110.600007483 1.7108
110.800008416 1.681
110.999999015 1.7136
111.199994507 1.8026
111.399994669 1.8292
111.599998771 1.7984
111.80000137 1.695
111.999998749 1.7526
112.199998684 1.8594
112.399998338 1.7202
112.599999099 1.5894
112.799999331 1.6802
112.999998923 1.8894
113.19999933 1.8128
113.399999465 1.6144
113.599999862 1.7892
113.799999475 1.8326
114.000001317 1.6996
114.200002302 1.7152
114.400003543 1.6572
114.600003341 1.8192
114.800002993 1.9376
115.000002927 1.6562
115.200003505 1.6014
115.400003819 1.6766
115.600002251 1.658
115.80001181 1.7848
116.000002978 1.8872
116.200001059 1.8344
116.400001886 1.7262
116.600002534 1.7564
116.800002958 1.8198
117.000002053 1.7808
117.200002664 1.7788
117.400006898 1.7022
117.600002119 1.7456
117.800002291 1.819
118.000002124 1.6068
118.200002357 1.658
118.400001601 1.7638
118.600002191 1.631
118.800003808 1.7686
119.000002381 1.8092
119.200002539 1.705
119.400002392 1.7832
119.60000874 1.7094
119.800001416 1.6168
120.000002379 1.6706
120.20000567 1.7026
120.400001413 1.7036
120.600006473 1.8222
120.800002661 1.9802
121.000002754 1.7518
121.200003106 1.6282
121.400002799 1.851
121.60000688 1.7508
121.800007164 1.7576
122.000012564 1.866
122.200004857 1.596
122.400001035 1.5736
122.600037078 1.7424
122.800001653 1.8338
123.000009791 1.9176
123.200001483 1.768
123.400001774 1.6806
123.600003119 1.6356
123.800002101 1.563
123.999998529 1.6788
124.199998763 1.5646
124.399997811 1.5294
124.600011326 1.7774
124.800001344 1.6668
125.000004407 1.6426
125.200002401 1.8422
125.400002098 1.7078
125.60000297 1.6598
125.799999273 1.8054
125.999999454 1.8014
126.200008373 1.7888
126.40000619 1.7704
126.600009977 1.8054
126.799998458 1.8764
127.000002139 1.724
127.200003773 1.6844
127.400004063 1.7784
127.600003117 1.6018
127.800002122 1.6122
128.00000224 1.851
128.200008286 1.8402
128.399999641 1.8132
128.600004174 1.7868
128.799999881 1.7792
128.999997871 1.8578
129.199999855 1.744
129.400002281 1.819
129.600001992 1.9748
129.800078619 1.7286
130.000077733 1.6828
130.20007629 1.8398
130.400013129 1.7724
130.599993144 1.7384
130.79999632 1.7268
131.00000071 1.7152
131.200005563 1.7034
131.399998146 1.6918
131.599992092 1.6802
131.799996906 1.6684
131.999998073 1.6568
132.199999244 1.6452
132.399992975 1.6334
132.599991653 1.6218
132.800000836 1.6102
132.999999409 1.5984
133.20000029 1.5868
133.399999347 1.5752
133.599999512 1.5722
133.799999631 1.5722
133.999999249 1.5722
134.199999797 1.5722
134.39999923 1.5722
134.600000048 1.5848
134.7999998 1.602
134.999999412 1.6194
135.199999014 1.6368
135.399999028 1.6542
135.600000424 1.6714
135.800000143 1.6888
135.999999862 1.7062
136.199999401 1.7234
136.399999854 1.7408
136.635355067 1.7268
136.800006893 1.6946
136.999998749 1.6842
137.199999127 1.7682
137.399999227 1.8236
137.600000424 1.8236
137.799998586 1.738
138.000004982 1.6976
138.199999668 1.8366
138.400002457 1.8038
138.599999103 1.6246
138.80000038 1.6116
138.999999135 1.8064
139.199998415 1.8978
139.399998795 1.667
139.600001508 1.6826
139.799998545 1.8638
139.999997529 1.741
140.199998582 1.7074
140.399997929 1.6828
140.599997468 1.7084
140.800077941 1.943
140.999998361 1.7928
141.200002566 1.5768
141.399998365 1.6618
141.600002539 1.658
141.799997779 1.7136
141.999998216 1.8612
142.199998286 1.8738
142.399998552 1.7674
142.599998664 1.7216
142.799999382 1.8074
142.999997973 1.7986
143.199999522 1.7798
143.399998553 1.7438
143.600005529 1.6944
143.800006454 1.8228
143.999997998 1.7078
144.199997809 1.5832
144.399998348 1.7606
144.600006431 1.6798
144.799999855 1.6774
144.999998002 1.8366
145.199998688 1.7302
145.39999833 1.7448
145.599998331 1.769
145.799998382 1.6354
145.999998655 1.6408
146.200010353 1.696
146.399997474 1.7006
146.59999973 1.7452
146.799998024 1.94
146.999997293 1.8948
147.200005244 1.6156
147.400004973 1.7626
147.600006653 1.8328
147.8000071 1.7018
148.000004462 1.8626
148.200002756 1.731
148.400004112 1.5262
148.600004772 1.6814
148.800001016 1.789
149.00000788 1.9008
149.200004593 1.8542
149.400005037 1.6928
149.60000445 1.6734
149.800008917 1.5712
150.000005291 1.627
150.199999425 1.652
150.400007081 1.487
150.600004066 1.6832
150.800002634 1.7586
151.000002306 1.5962
151.20000254 1.7772
151.400002587 1.7992
151.600002742 1.6362
151.800011704 1.7496
152.000011681 1.8182
152.200004317 1.7882
152.400083645 1.7832
152.600008708 1.772
152.800001339 1.8644
152.999997775 1.8104
153.20001047 1.6608
153.399999548 1.7598
153.600000629 1.6994
153.800003842 1.5508
154.000005356 1.7614
154.200004887 1.871
154.39999618 1.8118
154.600005595 1.81
154.800000949 1.7616
155.000008897 1.8368
155.200007419 1.8076
155.400000161 1.7368
155.60000754 1.95
155.800009992 1.8616
156.000006269 1.6446
156.200002174 1.79
156.400000469 1.8204
156.60009504 1.7474
156.800078366 1.7484
156.999997392 1.7492
157.199999934 1.7502
157.400084659 1.7512
157.600001171 1.752
157.79999097 1.753
158.000008064 1.754
158.200006723 1.7548
158.40000012 1.7558
158.599992242 1.7568
158.799993911 1.7576
158.999992651 1.7586
159.200005456 1.7596
159.399994424 1.7604
159.599994178 1.7612
159.799993736 1.7612
160.000002434 1.7612
160.200079803 1.7612
160.399996861 1.7612
160.599993451 1.7612
160.799993269 1.7612
161.00000408 1.7612
161.20000199 1.7612
161.399997452 1.7612
161.600002898 1.7612
161.800001835 1.7612
161.999993701 1.7612
162.200002696 1.7612
162.400001992 1.7612
162.600003183 1.7678
162.800002039 1.7914
162.999992531 1.815
163.200003101 1.8388
163.400004342 1.8624
163.600067036 1.886
163.800007457 1.9098
164.000003223 1.9334
164.199992358 1.957
164.399992327 1.9808
164.599997627 2.0044
164.799992275 2.028
164.999991442 2.0518
165.199993525 2.0754
165.399992834 2.099
165.599993379 2.1034
165.800003733 2.056
166.000008353 2.0086
166.200007228 1.9612
166.399992557 1.914
166.600000815 1.8666
166.800003285 1.8192
166.999999948 1.7718
167.199997628 1.7246
167.399998136 1.6772
167.600001323 1.6298
167.800077919 1.5826
168.000003987 1.5352
168.200079387 1.4878
168.400082939 1.4404
168.600090202 1.414
168.800000272 1.4446
169.000079418 1.4754
169.199999433 1.5062
169.399999647 1.537
169.599999825 1.5678
169.799999701 1.5986
170.000051931 1.6294
170.20000825 1.66
170.399991922 1.6908
170.59999251 1.7216
170.800078494 1.7524
171.000082225 1.7832
171.199998191 1.814
171.400000114 1.8448
171.599999057 1.8652
171.799999257 1.8556
172.000010131 1.8462
172.199998423 1.8368
172.400001304 1.8272
172.599997867 1.8178
172.80000252 1.8084
173.000008694 1.7988
173.199991482 1.7894
173.399992348 1.78
173.599993189 1.7704
173.799998681 1.761
174.000000527 1.7516
174.199998676 1.742
174.399992876 1.7326
174.599991884 1.7108
174.799990506 1.6494
174.999998794 1.5878
175.200011007 1.5264
175.399989006 1.465
175.599989183 1.4036
175.800001591 1.3422
176.000000149 1.2806
176.199999641 1.2192
176.400003131 1.1578
176.60000043 1.121
176.800081391 1.1644
176.999999955 1.2078
177.199999447 1.251
177.400000316 1.2944
177.599999864 1.3378
177.799998569 1.381
178.000001309 1.4244
178.199997864 1.4678
178.400001673 1.511
178.600001091 1.5544
178.80000104 1.5978
179.000001861 1.641
179.200008374 1.6844
179.400012324 1.7278
179.600000031 1.7468
179.799998071 1.6818
179.999999735 1.6168
180.200000139 1.5518
180.400000735 1.4868
180.600001034 1.4218
180.800000881 1.3568
181.000012016 1.2918
181.199996703 1.2268
181.400000982 1.1618
181.599998841 1.1384
181.800002796 1.2684
181.999998951 1.3984
182.199998965 1.5284
182.399999842 1.6584
182.599998454 1.7884
182.799998763 1.9184
183.000000551 2.0484
183.200004983 2.1784
183.400003592 2.3084
183.60000268 2.3852
183.800002214 2.2552
184.000008013 2.1252
184.200004471 1.9952
184.400028987 1.8652
184.600034946 1.7352
184.800009825 1.6052
184.999999954 1.4752
185.199997311 1.3452
185.399996789 1.2152
185.599999267 1.1358
185.800018012 1.2658
185.999998438 1.3958
186.200001798 1.5258
186.400005017 1.6558
186.600001148 1.7858
186.799998206 1.9158
187.000002009 2.0458
187.200012424 2.1758
187.399997404 2.3058
187.600002926 2.4112
187.800002212 2.4112
188.000007292 2.4112
188.200002388 2.4112
188.40000518 2.4112
188.600004784 2.4112
188.799998258 2.4112
189.000005364 2.4112
189.199998103 2.4112
189.400001177 2.4112
189.599997601 2.389
189.800001178 2.259
189.999997083 2.129
190.199998326 1.999
190.399998539 1.869
190.600000875 1.739
190.7999986 1.609
190.999998691 1.479
191.19999825 1.349
191.399998329 1.219
191.600000208 1.132
191.800006158 1.262
192.000002562 1.392
192.200000656 1.522
192.399998192 1.652
192.600001006 1.782
192.799999401 1.912
193.00001687 2.042
193.200000937 2.172
193.399999155 2.302
193.599998965 2.3916
193.800001749 2.2616
194.000004141 2.1316
194.20000177 2.0016
194.400000118 1.8716
194.600000618 1.7416
194.799998169 1.6116
194.999998058 1.4816
195.200001488 1.3516
195.400001122 1.2216
195.600001279 1.1202
195.800002116 1.1852
196.000009934 1.2502
196.200002212 1.3152
196.400001342 1.3802
196.600001867 1.4452
196.80000026 1.5102
197.000002188 1.5752
197.200001668 1.6402
197.400002454 1.7052
197.600002455 1.7612
197.800001878 1.7612
198.000001843 1.7612
198.200001853 1.7612
198.400009435 1.7612
198.600000455 1.7612
198.800004592 1.7612
199.000003276 1.7612
199.200001211 1.7612
199.400000853 1.7612
199.600001153 1.7612
199.800000868 1.7612
200.000000074 1.7612
200.200000283 1.7612
200.40000365 1.7612
200.600002042 1.7612
200.800001723 1.7612
201.00000127 1.7612
201.200011536 1.7612
201.400009825 1.7612
201.600000616 1.7612
201.800009334 1.7612
202.000001389 1.7612
202.200001943 1.7612
202.400002542 1.7612
202.600006636 1.7612
202.800001857 1.7612
203.000001915 1.7612
203.200001861 1.7612
203.400001613 1.7612
203.600002294 1.7612
203.800002396 1.7612
204.000002338 1.7612
204.200001614 1.7612
204.400002005 1.7612
204.600001836 1.7612
204.800001915 1.7612
205.000002188 1.7612
205.200002221 1.7612
205.400002177 1.7612
205.600001641 1.7612
205.800001995 1.7612
206.000002528 1.7612
206.200001006 1.7612
206.400000851 1.7612
206.60000155 1.7612
206.799999679 1.7612
207.000002303 1.7612
207.200001247 1.7612
207.400001182 1.7612
207.60000496 1.7612
207.80000133 1.7612
207.999998638 1.7612
208.199999982 1.7612
208.400001548 1.7612
208.600005702 1.7612
208.800006171 1.7612
209.000007582 1.7612
209.20000073 1.7612
209.399998215 1.7612
209.599997979 1.7612
209.799998582 1.7612
209.999997729 1.7612
210.200077511 1.7612
210.400002083 1.7612
210.60000013 1.7612
210.799999785 1.7612
211.000002437 1.7612
211.200088294 1.7612
211.3999975 1.7612
211.599997979 1.7628
211.799997697 1.7864
211.999998286 1.81
212.200004499 1.8338
212.400000041 1.8574
212.599998893 1.881
212.800002035 1.9048
212.999998951 1.9284
213.19999926 1.952
213.400001993 1.9758
213.600001936 1.9994
213.800001179 2.023
214.000002194 2.0468
214.200002492 2.0704
214.400002315 2.094
214.600001856 2.1132
214.800001823 2.066
215.000001868 2.0186
215.200002157 1.9712
215.400001678 1.9238
215.600001578 1.8766
215.800002387 1.8292
216.000001612 1.7818
216.200009456 1.7344
216.400002141 1.6872
216.600007156 1.6398
216.799998794 1.5924
216.999999015 1.545
217.200001014 1.4978
217.400001389 1.4504
217.59999837 1.4074
217.800007165 1.4382
218.000003453 1.469
218.200001408 1.4998
218.399998219 1.5306
218.600002422 1.5614
218.800003311 1.592
218.999998117 1.6228
219.19999797 1.6536
219.400006959 1.6844
219.599999971 1.7152
219.799998813 1.746
219.999998814 1.7768
220.199998605 1.8074
220.400005227 1.8382
220.600005269 1.8672
220.800005501 1.8576
221.000004774 1.8482
221.200004988 1.8388
221.400005194 1.8292
221.600005044 1.8198
221.800007037 1.8104
222.000005494 1.8008
222.200006424 1.7914
222.400006633 1.782
222.600006622 1.7724
222.800005165 1.763
223.00000045 1.7536
223.199998695 1.744
223.399998534 1.7346
223.600003046 1.7236
223.800010291 1.6622
224.000009171 1.6008
224.200008368 1.5394
224.40000973 1.4778
224.60001006 1.4164
224.800001252 1.355
225.000009248 1.2936
225.200002466 1.2322
225.399998093 1.1706
225.599999039 1.112
225.800006507 1.1554
226.000005034 1.1986
226.20001036 1.242
226.400005106 1.2854
226.600018862 1.3286
226.800008835 1.372
227.000000977 1.4154
227.199998124 1.4586
227.400005394 1.502
227.600006013 1.5454
227.799999403 1.5886
228.000005695 1.632
228.200003018 1.6754
228.399997823 1.7186
228.599999389 1.7598
228.800009897 1.6298
229.000004804 1.4998
229.200000837 1.3698
229.400000456 1.4362
229.60000028 1.6962
229.800000428 1.9562
230.000000364 2.2162
230.200003869 1.9588
230.400003071 1.6988
230.599997707 1.4388
230.799997488 1.431
230.999997261 1.691
231.199996827 1.951
231.400000062 2.211
231.600000537 2.2162
231.799999382 2.2162
231.999998418 2.2162
232.200000446 2.0966
232.399998146 1.8366
232.600000421 1.5766
232.800000227 1.3166
232.999998515 1.5532
233.200003581 1.8132
233.399997414 2.0732
233.599999431 2.1018
233.799997356 1.8418
234.000005044 1.5818
234.199997903 1.3218
234.399999664 1.427
234.599999136 1.557
234.799998047 1.687
234.999998392 1.7612
235.199997913 1.7612
235.400000156 1.7612
235.599999795 1.7612
235.799999317 1.7612
235.999999446 1.7612
236.200006892 1.7612
236.400009849 1.7612
236.600010271 1.7612
236.800010396 1.7612
237.000010104 1.7612
237.200009881 1.7612
237.399998676 1.7612
237.600002237 1.7612
};
\addplot [very thick, chocolate191770, opacity=0.8]
table {
0 1.7874
0.200007677 1.8024
0.399999663 1.8174
0.599998772 1.8324
0.79999904 1.8474
0.999999858 1.8624
1.200005215 1.8774
1.400083202 1.8924
1.600022201 1.9074
1.800011821 1.9224
2.000011932 1.9376
2.200010677 1.9526
2.400078098 1.9676
2.6000077 1.9826
2.799998751 1.9864
2.999997821 1.9864
3.200002731 1.9864
3.400004857 1.9864
3.600010583 1.9864
3.79999856 1.9892
3.999997932 1.995
4.200001039 2.001
4.400002573 2.007
4.600001925 2.013
4.800003407 2.019
5.000003868 2.0248
5.199999939 2.0308
5.400009087 2.0368
5.600011458 2.0428
5.799997727 2.046
6.000001179 1.9872
6.200001224 1.9428
6.400002701 1.972
6.600003264 1.9264
6.800002564 2.0506
7.000002484 1.9822
7.200006888 2.0732
7.399997907 2.05
7.600002377 1.9898
7.800003657 2.0544
8.000003174 2.015
8.199998061 1.9982
8.400002713 1.9324
8.600003108 1.9262
8.800007478 2.1268
9.000006 1.9288
9.200005982 1.9962
9.400008965 2.0428
9.600005099 2.0176
9.800004125 1.9662
10.000002291 1.997
10.200003001 2.0642
10.400004178 1.9698
10.600009025 1.9304
10.800002134 2.068
11.000001942 2.0144
11.200002232 2.0292
11.400002327 1.9644
11.60000196 2.0006
11.800002669 1.988
12.000006989 1.93
12.200004634 1.9844
12.400001613 1.9804
12.60001193 2.0962
12.800000304 1.9644
12.999999663 1.9514
13.20000119 2.0154
13.400079884 1.8988
13.600001096 1.9326
13.799999915 2.0954
13.999997876 1.9084
14.199997451 1.9778
14.400000376 2.0298
14.600000196 1.9778
14.800000564 2.0414
15.000001592 2.0766
15.200001284 1.9526
15.399997862 2.0612
15.600000939 2.0268
15.80000092 2.0274
15.999999044 2.0684
16.200003205 2.0408
16.399999142 1.9644
16.600003685 1.9982
16.799997932 2.019
16.999998164 1.8796
17.200003798 2.027
17.399997402 1.938
17.59999712 2.0372
17.799997316 2.0796
17.999998111 2.0216
18.199997524 1.9946
18.399998721 1.9438
18.599998164 2.0222
18.799998509 1.9974
19.000006902 2.0438
19.20000033 2.0212
19.399998118 1.9298
19.599998103 1.9698
19.799998032 2.084
20.000000467 1.9864
20.200018477 1.971
20.40000158 1.968
20.600002021 1.9972
20.800001667 1.9832
21.000001755 1.9638
21.200082379 2.0994
21.400005511 1.926
21.599997484 2.0498
21.799997425 1.9582
21.999997896 1.954
22.199997335 1.838
22.400001475 2.0726
22.599997957 1.886
22.799998214 1.9312
23.00000191 1.9356
23.19999783 2.0038
23.399997821 2.0184
23.599997949 2.0182
23.799997509 2.0024
23.999997851 1.994
24.19999747 1.8942
24.399998481 1.9582
24.599999058 1.9622
24.799998939 1.954
24.999997879 2.0016
25.199997212 1.9022
25.400000642 1.9274
25.600001031 2.0422
25.800000764 2.0258
26.00000887 2.0408
26.199998292 2.037
26.399999231 2.0332
26.600005515 2.0294
26.800012242 2.0254
27.000000504 2.0216
27.200001349 2.0178
27.400001671 2.014
27.600002086 2.0102
27.799997582 2.0062
28.000005851 2.0024
28.200001435 1.9986
28.400000851 1.9948
28.600001167 1.991
28.800001481 1.987
29.000001322 1.9864
29.200000265 1.9864
29.400000391 1.9864
29.600001295 1.9864
29.800001734 1.9864
30.000001376 1.991
30.200001856 1.997
30.399998645 2.003
30.599998443 2.0088
30.799998103 2.0148
31.000000765 2.0208
31.199998129 2.0268
31.39999828 2.0328
31.599998642 2.0386
31.799999136 2.0446
31.999999396 2.046
32.200000168 1.9546
32.400001184 1.9384
32.600000879 1.9708
32.800000349 1.9424
32.999998782 2.0026
33.200001151 1.9798
33.400000637 2.0268
33.599998246 1.9632
33.799998735 1.972
34.000001515 2.05
34.200001466 2.0432
34.40000164 2.008
34.600002229 1.9788
34.800008148 1.9246
35.000006345 2.1062
35.200002613 1.943
35.400002202 1.9438
35.599999347 2.0036
35.799997291 2.0204
36.000005833 1.988
36.199998956 2.0224
36.400081445 2.026
36.600081199 1.9954
36.799997605 1.9646
36.999997025 2.064
37.199999258 2.0034
37.399999145 2.0594
37.600011509 1.929
37.79999846 2.0132
37.999999532 2.0196
38.20007972 1.93
38.400082327 1.9608
38.600084182 1.9262
38.800011887 2.1224
38.999997479 2.0014
39.199998099 1.9474
39.39999874 2.019
39.600000255 1.9146
39.799998548 1.8892
39.999996499 2.0612
40.20001215 1.905
40.400010107 1.9726
40.600000982 2.0156
40.800007782 1.9476
41.000000799 2.0038
41.200006322 2.0724
41.400000789 1.9752
41.599998335 2.076
41.799996623 2.005
42.000006168 2.0498
42.200006289 2.0564
42.400011497 2.0948
42.600000568 2.0488
42.800003586 2.0164
43.000001359 2.0432
43.200000687 1.901
43.40000166 2.05
43.600002262 1.9526
43.800000851 1.955
44.000000266 2.0262
44.200001201 1.9944
44.400001967 1.9976
44.599998649 1.9424
44.799997652 2.0166
45.000003383 1.9874
45.199998343 2.0646
45.400000462 2.0336
45.60000057 1.94
45.800003117 1.9456
45.999999776 2.067
46.200077841 2.0844
46.400001227 1.9434
46.600001549 2.0136
46.800001218 1.9994
46.999998516 2.004
47.199998709 1.989
47.399998921 2.0904
47.599999033 1.9616
47.799998866 2.0672
47.99999881 1.9698
48.199999908 1.9352
48.399998973 1.8738
48.59999859 2.1258
48.799999095 1.9348
48.999997896 1.926
49.199998028 1.8898
49.399998047 2.014
49.599998332 2.0106
49.800079347 2.0466
50.000011194 2.0122
50.199999199 2.0398
50.399998702 1.9054
50.600000633 1.8866
50.800001044 1.9082
50.999999339 1.9144
51.199998743 2.0304
51.40000205 1.9116
51.599998196 1.9032
51.799997938 2.0192
52.000000726 2.044
52.200010612 2.0008
52.399996792 1.9576
52.599996338 1.9144
52.800002305 1.8712
52.999998704 1.828
53.200001552 1.7848
53.3999981 1.7416
53.599996042 1.6986
53.800001912 1.6554
54.000001725 1.6122
54.19999821 1.569
54.399998378 1.5258
54.599998087 1.4826
54.799998295 1.4394
55.000010265 1.3964
55.20001058 1.3964
55.400006501 1.3964
55.60000962 1.3964
55.800005336 1.3964
55.999998008 1.3964
56.199997579 1.4224
56.400008094 1.4582
56.600001438 1.494
56.800000623 1.5298
57.000007992 1.5656
57.200011586 1.6014
57.400011542 1.6372
57.599998302 1.673
57.79999848 1.7088
58.000000102 1.7446
58.223579746 1.7228
58.400000417 1.8206
58.600000881 1.743
58.799999878 1.8958
58.999999908 1.6464
59.199997931 1.713
59.400005791 1.7818
59.600000858 1.7238
59.79999873 1.6876
59.999998598 1.699
60.200000785 1.6664
60.400001535 1.6188
60.600000963 1.8726
60.80000105 1.7896
61.000000515 1.9312
61.199999564 1.8594
61.399997246 1.6754
61.599999986 1.8358
61.800001798 1.6964
62.000001888 1.768
62.200002146 1.9032
62.400000951 1.8182
62.599998666 1.792
62.799997833 1.8316
63.000000178 1.8168
63.200012008 1.7342
63.399998103 1.7812
63.599998044 1.83
63.799998137 1.7138
64.000000641 1.7768
64.200000233 1.7252
64.399998454 1.852
64.600010521 1.782
64.799998272 1.7858
64.999998877 1.6986
65.200011761 1.8132
65.39999958 1.8742
65.600000272 1.5628
65.799999019 1.8686
66.000006305 1.7428
66.200010566 1.7188
66.399999901 1.7976
66.599998666 1.7204
66.800005343 1.778
67.000000811 1.7098
67.200006587 1.7826
67.400002138 1.724
67.600001794 1.8504
67.800001863 1.807
68.000001439 1.7198
68.200001078 1.7916
68.400006081 1.7806
68.600003797 1.7284
68.799997954 1.8354
68.999998913 1.6898
69.199999145 1.7454
69.399999574 1.8082
69.600011963 1.7138
69.800010881 1.754
70.000000041 1.8014
70.199999043 1.7064
70.400006244 1.8896
70.599999146 1.7808
70.800002474 1.7536
71.000002192 1.6788
71.199999172 1.822
71.400001478 1.781
71.600001681 1.7766
71.80000168 1.622
71.999998507 1.7744
72.199998651 1.8378
72.40000455 1.7214
72.599998611 1.834
72.800002411 1.6666
73.00000502 1.7634
73.200009736 1.8042
73.400006515 1.7944
73.600001644 1.7094
73.800000897 1.8454
74.000001164 1.7034
74.200002128 1.7726
74.399999852 1.757
74.600000839 1.7572
74.799999151 1.7744
74.999999127 1.7124
75.199998507 1.7734
75.39999877 1.7396
75.599998261 1.7768
75.799999539 1.6974
76.000006227 1.7874
76.200001987 1.7472
76.400000747 1.7658
76.599999839 1.7514
76.800000265 1.7744
77.000003625 1.6958
77.200000611 1.7534
77.40000105 1.7634
77.600000952 1.7328
77.800001293 1.7912
78.000001541 1.801
78.200001624 1.7512
78.400000785 1.727
78.600001827 1.703
78.800002185 1.6788
78.999999479 1.6548
79.200000869 1.6306
79.400001084 1.6066
79.600000797 1.5824
79.800001128 1.5582
80.000001391 1.5342
80.200000949 1.51
80.400001626 1.486
80.599998303 1.4618
80.800001306 1.4378
80.999997744 1.4136
81.199998971 1.3964
81.400001136 1.3964
81.600001074 1.3964
81.800001788 1.3964
82.000001599 1.3964
82.199997935 1.406
82.399998145 1.4418
82.60000129 1.4776
82.799998068 1.5134
82.999998697 1.5492
83.199998741 1.585
83.400001082 1.6208
83.600000909 1.6566
83.800001021 1.6924
84.000001491 1.7282
84.200000659 1.7544
84.400003372 1.7766
84.600006886 1.733
84.800007096 1.862
85.000000034 1.796
85.200000151 1.6238
85.399998986 1.752
85.599999298 1.7978
85.800000384 1.69
86.000009748 1.6392
86.20000867 1.7742
86.399997788 1.583
86.599999241 1.6964
86.800001856 1.929
86.999998344 1.801
87.200003429 1.925
87.39999797 1.7496
87.600003256 1.8046
87.800001257 1.6866
88.000000787 1.7582
88.199998995 1.8866
88.400004033 1.7812
88.600005955 1.8504
88.800000177 1.8454
89.000001311 1.7458
89.199998282 1.8234
89.399999932 1.7882
89.600000444 1.7082
89.79999808 1.878
90.000006558 1.6844
90.200000068 1.7696
90.400008791 1.7564
90.600079487 1.867
90.800002105 1.7834
91.000009469 1.6724
91.200004604 1.8386
91.400001724 1.8028
91.600009441 1.7238
91.799989433 1.7232
91.999993142 1.7874
92.199999003 1.7542
92.400000792 1.7466
92.599998632 1.746
92.800001646 1.7882
92.999998018 1.6912
93.199998648 1.8002
93.399998538 1.6936
93.600008117 1.8426
93.800010174 1.7836
93.999992782 1.8108
94.199992599 1.7228
94.3999979 1.7818
94.600001079 1.7786
94.799994079 1.777
94.999999073 1.7386
95.19999773 1.7476
95.399997667 1.7732
95.599998852 1.7128
95.800001169 1.828
95.999999851 1.6756
96.200000718 1.8152
96.399999281 1.7826
96.59999874 1.8226
96.799999103 1.8078
97.000004075 1.6902
97.19999943 1.704
97.399999106 1.8926
97.59999984 1.724
97.800003342 1.6938
98.000002173 1.7418
98.199999565 1.7324
98.400002576 1.838
98.600002826 1.7974
98.800002303 1.6706
98.99999843 1.7956
99.200000806 1.7172
99.399998553 1.8602
99.599998696 1.6942
99.799998458 1.8324
100.00000374 1.7336
100.199998922 1.7614
100.399998377 1.7414
100.600078106 1.7968
100.799997867 1.7088
100.999998536 1.8086
101.199998545 1.6848
101.399997296 1.8002
101.599997198 1.7148
101.799997551 1.7982
101.999998284 1.6698
102.200007915 1.8178
102.399999036 1.743
102.600077682 1.7542
102.800005877 1.7666
102.999998416 1.7364
103.200080921 1.7318
103.400005295 1.7314
103.599998867 1.7672
103.800005153 1.7778
103.999994508 1.752
104.200009853 1.7996
104.400000596 1.7882
104.599995191 1.829
104.799999321 1.87
104.999998862 1.9108
105.200000898 1.9516
105.399998906 1.9926
105.599998528 2.0334
105.799998196 2.0744
106.003420835 2.1152
106.199995055 2.156
106.39999798 2.197
106.599994982 2.2378
106.799995079 2.2788
106.999995497 2.3196
107.199994731 2.3604
107.400004442 2.3712
107.599994908 2.3712
107.799994961 2.3712
107.99999486 2.3712
108.199994614 2.3712
108.399994328 2.349
108.599995354 2.2896
108.799998376 2.2302
108.999998674 2.1708
109.199998198 2.1112
109.399993279 2.0518
109.599993049 1.9924
109.799999102 1.9328
109.999999218 1.8734
110.200011614 1.814
110.39999919 1.7766
110.600007483 1.8114
110.800008416 1.8412
110.999999015 1.8086
111.199994507 1.7196
111.399994669 1.693
111.599998771 1.7238
111.80000137 1.8272
111.999998749 1.7696
112.199998684 1.6628
112.399998338 1.802
112.599999099 1.9328
112.799999331 1.842
112.999998923 1.6328
113.19999933 1.7094
113.399999465 1.9078
113.599999862 1.733
113.799999475 1.6896
114.000001317 1.8226
114.200002302 1.807
114.400003543 1.865
114.600003341 1.703
114.800002993 1.5846
115.000002927 1.866
115.200003505 1.9208
115.400003819 1.8456
115.600002251 1.8642
115.80001181 1.7374
116.000002978 1.635
116.200001059 1.6878
116.400001886 1.796
116.600002534 1.7658
116.800002958 1.7024
117.000002053 1.7414
117.200002664 1.7434
117.400006898 1.82
117.600002119 1.7766
117.800002291 1.7032
118.000002124 1.9154
118.200002357 1.8642
118.400001601 1.7584
118.600002191 1.8912
118.800003808 1.7536
119.000002381 1.713
119.200002539 1.8172
119.400002392 1.739
119.60000874 1.8128
119.800001416 1.9054
120.000002379 1.8516
120.20000567 1.8196
120.400001413 1.8186
120.600006473 1.7
120.800002661 1.542
121.000002754 1.7704
121.200003106 1.894
121.400002799 1.6712
121.60000688 1.7714
121.800007164 1.7646
122.000012564 1.6562
122.200004857 1.9262
122.400001035 1.9486
122.600037078 1.7798
122.800001653 1.6884
123.000009791 1.6046
123.200001483 1.7542
123.400001774 1.8416
123.600003119 1.8866
123.800002101 1.9592
123.999998529 1.8434
124.199998763 1.9576
124.399997811 1.9928
124.600011326 1.7448
124.800001344 1.8554
125.000004407 1.8796
125.200002401 1.68
125.400002098 1.8144
125.60000297 1.8624
125.799999273 1.7168
125.999999454 1.7208
126.200008373 1.7334
126.40000619 1.7518
126.600009977 1.7168
126.799998458 1.6458
127.000002139 1.7982
127.200003773 1.8378
127.400004063 1.7438
127.600003117 1.9204
127.800002122 1.91
128.00000224 1.6712
128.200008286 1.682
128.399999641 1.709
128.600004174 1.7354
128.799999881 1.743
128.999997871 1.6644
129.199999855 1.7782
129.400002281 1.7032
129.600001992 1.5474
129.800078619 1.7936
130.000077733 1.8394
130.20007629 1.6824
130.400013129 1.7498
130.599993144 1.8044
130.79999632 1.844
131.00000071 1.8838
131.200005563 1.9236
131.399998146 1.9632
131.599992092 2.003
131.799996906 2.0428
131.999998073 2.0826
132.199999244 2.1222
132.399992975 2.162
132.599991653 2.2018
132.800000836 2.2416
132.999999409 2.2812
133.20000029 2.321
133.399999347 2.3608
133.599999512 2.3712
133.799999631 2.3712
133.999999249 2.3712
134.199999797 2.3712
134.39999923 2.3712
134.600000048 2.3276
134.7999998 2.2682
134.999999412 2.2088
135.199999014 2.1494
135.399999028 2.0898
135.600000424 2.0304
135.800000143 1.971
135.999999862 1.9114
136.199999401 1.852
136.399999854 1.7926
136.635355067 1.7954
136.800006893 1.8276
136.999998749 1.838
137.199999127 1.754
137.399999227 1.6986
137.600000424 1.6986
137.799998586 1.7842
138.000004982 1.8246
138.199999668 1.6856
138.400002457 1.7184
138.599999103 1.8976
138.80000038 1.9106
138.999999135 1.7158
139.199998415 1.6244
139.399998795 1.8552
139.600001508 1.8396
139.799998545 1.6584
139.999997529 1.7812
140.199998582 1.8148
140.399997929 1.8394
140.599997468 1.8138
140.800077941 1.5792
140.999998361 1.7294
141.200002566 1.9454
141.399998365 1.8604
141.600002539 1.8642
141.799997779 1.8086
141.999998216 1.661
142.199998286 1.6484
142.399998552 1.7548
142.599998664 1.8006
142.799999382 1.7148
142.999997973 1.7236
143.199999522 1.7424
143.399998553 1.7784
143.600005529 1.8278
143.800006454 1.6994
143.999997998 1.8144
144.199997809 1.939
144.399998348 1.7616
144.600006431 1.8424
144.799999855 1.8448
144.999998002 1.6856
145.199998688 1.792
145.39999833 1.7774
145.599998331 1.7532
145.799998382 1.8868
145.999998655 1.8814
146.200010353 1.8262
146.399997474 1.8216
146.59999973 1.777
146.799998024 1.5822
146.999997293 1.6274
147.200005244 1.9066
147.400004973 1.7596
147.600006653 1.6894
147.8000071 1.8204
148.000004462 1.6596
148.200002756 1.7912
148.400004112 1.996
148.600004772 1.8408
148.800001016 1.7332
149.00000788 1.6214
149.200004593 1.668
149.400005037 1.8294
149.60000445 1.8488
149.800008917 1.951
150.000005291 1.8952
150.199999425 1.8702
150.400007081 2.0352
150.600004066 1.839
150.800002634 1.7636
151.000002306 1.926
151.20000254 1.745
151.400002587 1.723
151.600002742 1.886
151.800011704 1.7726
152.000011681 1.704
152.200004317 1.734
152.400083645 1.739
152.600008708 1.7502
152.800001339 1.6578
152.999997775 1.7118
153.20001047 1.8614
153.399999548 1.7624
153.600000629 1.8228
153.800003842 1.9714
154.000005356 1.7608
154.200004887 1.6512
154.39999618 1.7104
154.600005595 1.7122
154.800000949 1.7606
155.000008897 1.6854
155.200007419 1.7146
155.400000161 1.7854
155.60000754 1.5722
155.800009992 1.6606
156.000006269 1.8776
156.200002174 1.7322
156.400000469 1.7018
156.60009504 1.7746
156.800078366 1.7738
156.999997392 1.7728
157.199999934 1.7718
157.400084659 1.771
157.600001171 1.77
157.79999097 1.7692
158.000008064 1.7682
158.200006723 1.7672
158.40000012 1.7664
158.599992242 1.7654
158.799993911 1.7646
158.999992651 1.7636
159.200005456 1.7626
159.399994424 1.7618
159.599994178 1.7612
159.799993736 1.7612
160.000002434 1.7612
160.200079803 1.7612
160.399996861 1.7612
160.599993451 1.7612
160.799993269 1.7612
161.00000408 1.7612
161.20000199 1.7612
161.399997452 1.7612
161.600002898 1.7612
161.800001835 1.7612
161.999993701 1.7612
162.200002696 1.7612
162.400001992 1.7612
162.600003183 1.7612
162.800002039 1.7612
162.999992531 1.7612
163.200003101 1.7612
163.400004342 1.7612
163.600067036 1.7612
163.800007457 1.7612
164.000003223 1.7612
164.199992358 1.7612
164.399992327 1.7612
164.599997627 1.7612
164.799992275 1.7612
164.999991442 1.7612
165.199993525 1.7612
165.399992834 1.7612
165.599993379 1.7612
165.800003733 1.7612
166.000008353 1.7612
166.200007228 1.7612
166.399992557 1.7612
166.600000815 1.7612
166.800003285 1.7612
166.999999948 1.7612
167.199997628 1.7612
167.399998136 1.7612
167.600001323 1.7612
167.800077919 1.7612
168.000003987 1.7612
168.200079387 1.7612
168.400082939 1.7612
168.600090202 1.7612
168.800000272 1.7612
169.000079418 1.7612
169.199999433 1.7612
169.399999647 1.7612
169.599999825 1.7612
169.799999701 1.7612
170.000051931 1.7612
170.20000825 1.7612
170.399991922 1.7612
170.59999251 1.7612
170.800078494 1.7612
171.000082225 1.7612
171.199998191 1.7612
171.400000114 1.7612
171.599999057 1.7612
171.799999257 1.7612
172.000010131 1.7612
172.199998423 1.7612
172.400001304 1.7612
172.599997867 1.7612
172.80000252 1.7612
173.000008694 1.7612
173.199991482 1.7612
173.399992348 1.7612
173.599993189 1.7612
173.799998681 1.7612
174.000000527 1.7612
174.199998676 1.7612
174.399992876 1.7612
174.599991884 1.7456
174.799990506 1.6806
174.999998794 1.6156
175.200011007 1.5506
175.399989006 1.4856
175.599989183 1.4206
175.800001591 1.3556
176.000000149 1.2906
176.199999641 1.2256
176.400003131 1.1606
176.60000043 1.121
176.800081391 1.1644
176.999999955 1.2078
177.199999447 1.251
177.400000316 1.2944
177.599999864 1.3378
177.799998569 1.381
178.000001309 1.4244
178.199997864 1.4678
178.400001673 1.511
178.600001091 1.5544
178.80000104 1.5978
179.000001861 1.641
179.200008374 1.6844
179.400012324 1.7278
179.600000031 1.7754
179.799998071 1.8404
179.999999735 1.9054
180.200000139 1.9704
180.400000735 2.0354
180.600001034 2.1004
180.800000881 2.1654
181.000012016 2.2304
181.199996703 2.2954
181.400000982 2.3604
181.599998841 2.3838
181.800002796 2.2538
181.999998951 2.1238
182.199998965 1.9938
182.399999842 1.8638
182.599998454 1.7338
182.799998763 1.6038
183.000000551 1.4738
183.200004983 1.3438
183.400003592 1.2138
183.60000268 1.1372
183.800002214 1.2672
184.000008013 1.3972
184.200004471 1.5272
184.400028987 1.6572
184.600034946 1.7872
184.800009825 1.9172
184.999999954 2.0472
185.199997311 2.1772
185.399996789 2.3072
185.599999267 2.3864
185.800018012 2.2564
185.999998438 2.1264
186.200001798 1.9964
186.400005017 1.8664
186.600001148 1.7364
186.799998206 1.6064
187.000002009 1.4764
187.200012424 1.3464
187.399997404 1.2164
187.600002926 1.1112
187.800002212 1.1112
188.000007292 1.1112
188.200002388 1.1112
188.40000518 1.1112
188.600004784 1.1112
188.799998258 1.1112
189.000005364 1.1112
189.199998103 1.1112
189.400001177 1.1112
189.599997601 1.1332
189.800001178 1.2632
189.999997083 1.3932
190.199998326 1.5232
190.399998539 1.6532
190.600000875 1.7832
190.7999986 1.9132
190.999998691 2.0432
191.19999825 2.1732
191.399998329 2.3032
191.600000208 2.3904
191.800006158 2.2604
192.000002562 2.1304
192.200000656 2.0004
192.399998192 1.8704
192.600001006 1.7404
192.799999401 1.6104
193.00001687 1.4804
193.200000937 1.3504
193.399999155 1.2204
193.599998965 1.1306
193.800001749 1.2606
194.000004141 1.3906
194.20000177 1.5206
194.400000118 1.6506
194.600000618 1.7806
194.799998169 1.9106
194.999998058 2.0406
195.200001488 2.1706
195.400001122 2.3006
195.600001279 2.402
195.800002116 2.337
196.000009934 2.272
196.200002212 2.207
196.400001342 2.142
196.600001867 2.077
196.80000026 2.012
197.000002188 1.947
197.200001668 1.882
197.400002454 1.817
197.600002455 1.7612
197.800001878 1.7612
198.000001843 1.7612
198.200001853 1.7612
198.400009435 1.7612
198.600000455 1.7612
198.800004592 1.7612
199.000003276 1.7612
199.200001211 1.7612
199.400000853 1.7612
199.600001153 1.7612
199.800000868 1.7612
200.000000074 1.7612
200.200000283 1.7612
200.40000365 1.7612
200.600002042 1.7612
200.800001723 1.7612
201.00000127 1.7612
201.200011536 1.7612
201.400009825 1.7612
201.600000616 1.7612
201.800009334 1.7612
202.000001389 1.7612
202.200001943 1.7612
202.400002542 1.7612
202.600006636 1.7612
202.800001857 1.7612
203.000001915 1.7612
203.200001861 1.7612
203.400001613 1.7612
203.600002294 1.7612
203.800002396 1.7612
204.000002338 1.7612
204.200001614 1.7612
204.400002005 1.7612
204.600001836 1.7612
204.800001915 1.7612
205.000002188 1.7612
205.200002221 1.7612
205.400002177 1.7612
205.600001641 1.7612
205.800001995 1.7612
206.000002528 1.7612
206.200001006 1.7612
206.400000851 1.7612
206.60000155 1.7612
206.799999679 1.7612
207.000002303 1.7612
207.200001247 1.7612
207.400001182 1.7612
207.60000496 1.7612
207.80000133 1.7612
207.999998638 1.7612
208.199999982 1.7612
208.400001548 1.7612
208.600005702 1.7612
208.800006171 1.7612
209.000007582 1.7612
209.20000073 1.7612
209.399998215 1.7612
209.599997979 1.7612
209.799998582 1.7612
209.999997729 1.7612
210.200077511 1.7612
210.400002083 1.7612
210.60000013 1.7612
210.799999785 1.7612
211.000002437 1.7612
211.200088294 1.7612
211.3999975 1.7612
211.599997979 1.7612
211.799997697 1.7612
211.999998286 1.7612
212.200004499 1.7612
212.400000041 1.7612
212.599998893 1.7612
212.800002035 1.7612
212.999998951 1.7612
213.19999926 1.7612
213.400001993 1.7612
213.600001936 1.7612
213.800001179 1.7612
214.000002194 1.7612
214.200002492 1.7612
214.400002315 1.7612
214.600001856 1.7612
214.800001823 1.7612
215.000001868 1.7612
215.200002157 1.7612
215.400001678 1.7612
215.600001578 1.7612
215.800002387 1.7612
216.000001612 1.7612
216.200009456 1.7612
216.400002141 1.7612
216.600007156 1.7612
216.799998794 1.7612
216.999999015 1.7612
217.200001014 1.7612
217.400001389 1.7612
217.59999837 1.7612
217.800007165 1.7612
218.000003453 1.7612
218.200001408 1.7612
218.399998219 1.7612
218.600002422 1.7612
218.800003311 1.7612
218.999998117 1.7612
219.19999797 1.7612
219.400006959 1.7612
219.599999971 1.7612
219.799998813 1.7612
219.999998814 1.7612
220.199998605 1.7612
220.400005227 1.7612
220.600005269 1.7612
220.800005501 1.7612
221.000004774 1.7612
221.200004988 1.7612
221.400005194 1.7612
221.600005044 1.7612
221.800007037 1.7612
222.000005494 1.7612
222.200006424 1.7612
222.400006633 1.7612
222.600006622 1.7612
222.800005165 1.7612
223.00000045 1.7612
223.199998695 1.7612
223.399998534 1.7612
223.600003046 1.7592
223.800010291 1.6942
224.000009171 1.6292
224.200008368 1.5642
224.40000973 1.4992
224.60001006 1.4342
224.800001252 1.3692
225.000009248 1.3042
225.200002466 1.2392
225.399998093 1.1742
225.599999039 1.112
225.800006507 1.1554
226.000005034 1.1986
226.20001036 1.242
226.400005106 1.2854
226.600018862 1.3286
226.800008835 1.372
227.000000977 1.4154
227.199998124 1.4586
227.400005394 1.502
227.600006013 1.5454
227.799999403 1.5886
228.000005695 1.632
228.200003018 1.6754
228.399997823 1.7186
228.599999389 1.7624
228.800009897 1.8924
229.000004804 2.0224
229.200000837 2.1524
229.400000456 2.0862
229.60000028 1.8262
229.800000428 1.5662
230.000000364 1.3062
230.200003869 1.5636
230.400003071 1.8236
230.599997707 2.0836
230.799997488 2.0914
230.999997261 1.8314
231.199996827 1.5714
231.400000062 1.3114
231.600000537 1.3062
231.799999382 1.3062
231.999998418 1.3062
232.200000446 1.4258
232.399998146 1.6858
232.600000421 1.9458
232.800000227 2.2058
232.999998515 1.9692
233.200003581 1.7092
233.399997414 1.4492
233.599999431 1.4206
233.799997356 1.6806
234.000005044 1.9406
234.199997903 2.2006
234.399999664 2.0952
234.599999136 1.9652
234.799998047 1.8352
234.999998392 1.7612
235.199997913 1.7612
235.400000156 1.7612
235.599999795 1.7612
235.799999317 1.7612
235.999999446 1.7612
236.200006892 1.7612
236.400009849 1.7612
236.600010271 1.7612
236.800010396 1.7612
237.000010104 1.7612
237.200009881 1.7612
237.399998676 1.7612
237.600002237 1.7612
};
\addlegendentry{DoF 3}
\addplot [very thick, orange2481877, opacity=0.8, forget plot]
table {
0 1.801
0.200007677 1.8866
0.399999663 1.9722
0.599998772 2.0578
0.79999904 2.1434
0.999999858 2.229
1.200005215 2.3146
1.400083202 2.4002
1.600022201 2.4858
1.800011821 2.5714
2.000011932 2.657
2.200010677 2.7426
2.400078098 2.8282
2.6000077 2.9138
2.799998751 2.9352
2.999997821 2.9352
3.200002731 2.9352
3.400004857 2.9352
3.600010583 2.9352
3.79999856 2.8804
3.999997932 2.7638
4.200001039 2.6474
4.400002573 2.5308
4.600001925 2.4144
4.800003407 2.2978
5.000003868 2.1814
5.199999939 2.0648
5.400009087 1.9484
5.600011458 1.8318
5.799997727 1.7702
6.000001179 1.7426
6.200001224 1.7078
6.400002701 1.7038
6.600003264 1.76
6.800002564 1.697
7.000002484 1.7952
7.200006888 1.8462
7.399997907 1.725
7.600002377 1.6752
7.800003657 1.6166
8.000003174 1.7306
8.199998061 1.632
8.400002713 1.8136
8.600003108 1.708
8.800007478 1.7148
9.000006 1.7086
9.200005982 1.732
9.400008965 1.7298
9.600005099 1.7262
9.800004125 1.6576
10.000002291 1.771
10.200003001 1.6208
10.400004178 1.6384
10.600009025 1.8006
10.800002134 1.5954
11.000001942 1.6352
11.200002232 1.75
11.400002327 1.8306
11.60000196 1.736
11.800002669 1.784
12.000006989 1.7036
12.200004634 1.6602
12.400001613 1.6428
12.60001193 1.7966
12.800000304 1.7132
12.999999663 1.8384
13.20000119 1.7634
13.400079884 1.878
13.600001096 1.7392
13.799999915 1.5944
13.999997876 1.7458
14.199997451 1.7242
14.400000376 1.7338
14.600000196 1.7352
14.800000564 1.679
15.000001592 1.7002
15.200001284 1.7212
15.399997862 1.7194
15.600000939 1.6914
15.80000092 1.845
15.999999044 1.845
16.200003205 1.6704
16.399999142 1.765
16.600003685 1.7146
16.799997932 1.7686
16.999998164 1.7286
17.200003798 1.7656
17.399997402 1.7508
17.59999712 1.8146
17.799997316 1.7616
17.999998111 1.7586
18.199997524 1.7734
18.399998721 1.825
18.599998164 1.67
18.799998509 1.7094
19.000006902 1.7812
19.20000033 1.676
19.399998118 1.8606
19.599998103 1.7596
19.799998032 1.8252
20.000000467 1.717
20.200018477 1.646
20.40000158 1.6042
20.600002021 1.7416
20.800001667 1.717
21.000001755 1.7622
21.200082379 1.6792
21.400005511 1.7518
21.599997484 1.7642
21.799997425 1.6262
21.999997896 1.8232
22.199997335 1.7016
22.400001475 1.7408
22.599997957 1.6496
22.799998214 1.8172
23.00000191 1.8098
23.19999783 1.7716
23.399997821 1.7506
23.599997949 1.6068
23.799997509 1.7078
23.999997851 1.8368
24.19999747 1.5948
24.399998481 1.695
24.599999058 1.6626
24.799998939 1.7438
24.999997879 1.6354
25.199997212 1.8016
25.400000642 1.485
25.600001031 1.7844
25.800000764 1.8162
26.00000887 1.8382
26.199998292 1.9154
26.399999231 1.9926
26.600005515 2.0698
26.800012242 2.1472
27.000000504 2.2244
27.200001349 2.3016
27.400001671 2.3788
27.600002086 2.4562
27.799997582 2.5334
28.000005851 2.6106
28.200001435 2.6878
28.400000851 2.7652
28.600001167 2.8424
28.800001481 2.9196
29.000001322 2.9352
29.200000265 2.9352
29.400000391 2.9352
29.600001295 2.9352
29.800001734 2.9352
30.000001376 2.843
30.200001856 2.7266
30.399998645 2.61
30.599998443 2.4936
30.799998103 2.377
31.000000765 2.2606
31.199998129 2.144
31.39999828 2.0276
31.599998642 1.911
31.799999136 1.7946
31.999999396 1.7702
32.200000168 1.7704
32.400001184 1.6946
32.600000879 1.7372
32.800000349 1.7374
32.999998782 1.6494
33.200001151 1.7554
33.400000637 1.857
33.599998246 1.7692
33.799998735 1.6662
34.000001515 1.668
34.200001466 1.7284
34.40000164 1.563
34.600002229 1.8144
34.800008148 1.7206
35.000006345 1.7472
35.200002613 1.6356
35.400002202 1.7338
35.599999347 1.797
35.799997291 1.7428
36.000005833 1.699
36.199998956 1.7944
36.400081445 1.6142
36.600081199 1.6784
36.799997605 1.8144
36.999997025 1.6012
37.199999258 1.6284
37.399999145 1.7266
37.600011509 1.872
37.79999846 1.7176
37.999999532 1.7714
38.20007972 1.7618
38.400082327 1.7062
38.600084182 1.6426
38.800011887 1.7118
38.999997479 1.6738
39.199998099 1.764
39.39999874 1.721
39.600000255 1.8144
39.799998548 1.8344
39.999996499 1.609
40.20001215 1.744
40.400010107 1.6818
40.600000982 1.7172
40.800007782 1.808
41.000000799 1.6774
41.200006322 1.7538
41.400000789 1.7588
41.599998335 1.6754
41.799996623 1.657
42.000006168 1.822
42.200006289 1.7964
42.400011497 1.6916
42.600000568 1.6998
42.800003586 1.6962
43.000001359 1.7708
43.200000687 1.71
43.40000166 1.7086
43.600002262 1.743
43.800000851 1.8162
44.000000266 1.7166
44.200001201 1.7112
44.400001967 1.7312
44.599998649 1.8762
44.799997652 1.694
45.000003383 1.7314
45.199998343 1.7914
45.400000462 1.6534
45.60000057 1.8174
45.800003117 1.772
45.999999776 1.7622
46.200077841 1.7132
46.400001227 1.628
46.600001549 1.6072
46.800001218 1.7992
46.999998516 1.7172
47.199998709 1.7022
47.399998921 1.7076
47.599999033 1.748
47.799998866 1.8174
47.99999881 1.6708
48.199999908 1.7878
48.399998973 1.7284
48.59999859 1.7218
48.799999095 1.6548
48.999997896 1.8252
49.199998028 1.8058
49.399998047 1.795
49.599998332 1.7944
49.800079347 1.7332
50.000011194 1.6924
50.199999199 1.9036
50.399998702 1.728
50.600000633 1.7326
50.800001044 1.6422
50.999999339 1.686
51.199998743 1.6046
51.40000205 1.7832
51.599998196 1.5384
51.799997938 1.7036
52.000000726 1.7764
52.200010612 1.7482
52.399996792 1.7202
52.599996338 1.6922
52.800002305 1.664
52.999998704 1.636
53.200001552 1.608
53.3999981 1.5798
53.599996042 1.5518
53.800001912 1.5238
54.000001725 1.4956
54.19999821 1.4676
54.399998378 1.4396
54.599998087 1.4114
54.799998295 1.3834
55.000010265 1.3554
55.20001058 1.3554
55.400006501 1.3554
55.60000962 1.3554
55.800005336 1.3554
55.999998008 1.3554
56.199997579 1.439
56.400008094 1.5534
56.600001438 1.668
56.800000623 1.7826
57.000007992 1.897
57.200011586 2.0116
57.400011542 2.1262
57.599998302 2.2406
57.79999848 2.3552
58.000000102 2.4698
58.223579746 2.4448
58.400000417 2.3864
58.600000881 2.4788
58.799999878 2.3104
58.999999908 2.4666
59.199997931 2.4146
59.400005791 2.6388
59.600000858 2.3956
59.79999873 2.431
59.999998598 2.5636
60.200000785 2.5632
60.400001535 2.4792
60.600000963 2.488
60.80000105 2.4324
61.000000515 2.5474
61.199999564 2.4368
61.399997246 2.4806
61.599999986 2.2914
61.800001798 2.4436
62.000001888 2.5458
62.200002146 2.3378
62.400000951 2.3594
62.599998666 2.3944
62.799997833 2.2642
63.000000178 2.5882
63.200012008 2.4094
63.399998103 2.5398
63.599998044 2.3386
63.799998137 2.4398
64.000000641 2.5206
64.200000233 2.3844
64.399998454 2.601
64.600010521 2.379
64.799998272 2.702
64.999998877 2.4176
65.200011761 2.5178
65.39999958 2.4364
65.600000272 2.3232
65.799999019 2.4742
66.000006305 2.6038
66.200010566 2.573
66.399999901 2.4884
66.599998666 2.4374
66.800005343 2.531
67.000000811 2.6866
67.200006587 2.5442
67.400002138 2.6696
67.600001794 2.6074
67.800001863 2.2388
68.000001439 2.4562
68.200001078 2.4108
68.400006081 2.4364
68.600003797 2.6256
68.799997954 2.346
68.999998913 2.601
69.199999145 2.467
69.399999574 2.4226
69.600011963 2.5326
69.800010881 2.3026
70.000000041 2.5772
70.199999043 2.363
70.400006244 2.5334
70.599999146 2.49
70.800002474 2.6604
71.000002192 2.483
71.199999172 2.3288
71.400001478 2.4492
71.600001681 2.4438
71.80000168 2.534
71.999998507 2.496
72.199998651 2.5616
72.40000455 2.475
72.599998611 2.4914
72.800002411 2.6536
73.00000502 2.2976
73.200009736 2.6334
73.400006515 2.4336
73.600001644 2.3956
73.800000897 2.3972
74.000001164 2.5996
74.200002128 2.3924
74.399999852 2.4624
74.600000839 2.3114
74.799999151 2.5984
74.999999127 2.5822
75.199998507 2.3554
75.39999877 2.6124
75.599998261 2.492
75.799999539 2.639
76.000006227 2.361
76.200001987 2.4122
76.400000747 2.5416
76.599999839 2.3206
76.800000265 2.5616
77.000003625 2.5626
77.200000611 2.4576
77.40000105 2.4884
77.600000952 2.5798
77.800001293 2.4646
78.000001541 2.3906
78.200001624 2.4798
78.400000785 2.4034
78.600001827 2.327
78.800002185 2.2506
78.999999479 2.1742
79.200000869 2.0978
79.400001084 2.0214
79.600000797 1.945
79.800001128 1.8686
80.000001391 1.7922
80.200000949 1.7158
80.400001626 1.6394
80.599998303 1.563
80.800001306 1.4866
80.999997744 1.4102
81.199998971 1.3554
81.400001136 1.3554
81.600001074 1.3554
81.800001788 1.3554
82.000001599 1.3554
82.199997935 1.3862
82.399998145 1.5008
82.60000129 1.6154
82.799998068 1.7298
82.999998697 1.8444
83.199998741 1.959
83.400001082 2.0734
83.600000909 2.188
83.800001021 2.3026
84.000001491 2.417
84.200000659 2.5008
84.400003372 2.2494
84.600006886 2.6068
84.800007096 2.33
85.000000034 2.3474
85.200000151 2.4524
85.399998986 2.6012
85.599999298 2.436
85.800000384 2.436
86.000009748 2.5074
86.20000867 2.5768
86.399997788 2.4494
86.599999241 2.6074
86.800001856 2.38
86.999998344 2.4332
87.200003429 2.6372
87.39999797 2.382
87.600003256 2.3436
87.800001257 2.4278
88.000000787 2.5022
88.199998995 2.3724
88.400004033 2.425
88.600005955 2.379
88.800000177 2.2272
89.000001311 2.5058
89.199998282 2.5112
89.399999932 2.4338
89.600000444 2.4296
89.79999808 2.4984
90.000006558 2.286
90.200000068 2.6374
90.400008791 2.3814
90.600079487 2.5474
90.800002105 2.4606
91.000009469 2.7042
91.200004604 2.3156
91.400001724 2.5992
91.600009441 2.303
91.799989433 2.4192
91.999993142 2.5072
92.199999003 2.6418
92.400000792 2.5208
92.599998632 2.4478
92.800001646 2.469
92.999998018 2.6084
93.199998648 2.6772
93.399998538 2.504
93.600008117 2.7544
93.800010174 2.3904
93.999992782 2.317
94.199992599 2.3818
94.3999979 2.5814
94.600001079 2.3418
94.799994079 2.6006
94.999999073 2.5004
95.19999773 2.4134
95.399997667 2.5546
95.599998852 2.4536
95.800001169 2.383
95.999999851 2.4514
96.200000718 2.4902
96.399999281 2.4592
96.59999874 2.398
96.799999103 2.7392
97.000004075 2.5094
97.19999943 2.3392
97.399999106 2.5298
97.59999984 2.2928
97.800003342 2.548
98.000002173 2.584
98.199999565 2.4014
98.400002576 2.6198
98.600002826 2.466
98.800002303 2.4964
98.99999843 2.6138
99.200000806 2.338
99.399998553 2.5878
99.599998696 2.4492
99.799998458 2.3408
100.00000374 2.4556
100.199998922 2.6506
100.399998377 2.29
100.600078106 2.4118
100.799997867 2.4996
100.999998536 2.5244
101.199998545 2.5424
101.399997296 2.4416
101.599997198 2.5048
101.799997551 2.7054
101.999998284 2.3632
102.200007915 2.4554
102.399999036 2.486
102.600077682 2.3576
102.800005877 2.5036
102.999998416 2.5576
103.200080921 2.478
103.400005295 2.4922
103.599998867 2.5692
103.800005153 2.4528
103.999994508 2.4758
104.200009853 2.4698
104.400000596 2.4382
104.599995191 2.3532
104.799999321 2.2684
104.999998862 2.1834
105.200000898 2.0984
105.399998906 2.0136
105.599998528 1.9286
105.799998196 1.8436
106.003420835 1.7586
106.199995055 1.6738
106.39999798 1.5888
106.599994982 1.5038
106.799995079 1.4188
106.999995497 1.334
107.199994731 1.249
107.400004442 1.227
107.599994908 1.227
107.799994961 1.227
107.99999486 1.227
108.199994614 1.227
108.399994328 1.2548
108.599995354 1.3302
108.799998376 1.4056
108.999998674 1.481
109.199998198 1.5564
109.399993279 1.6316
109.599993049 1.707
109.799999102 1.7824
109.999999218 1.8578
110.200011614 1.9332
110.39999919 1.9808
110.600007483 2.1064
110.800008416 2.096
110.999999015 2.1804
111.199994507 2.2458
111.399994669 1.9486
111.599998771 2.0028
111.80000137 2.2194
111.999998749 2.0946
112.199998684 2.2296
112.399998338 2.2806
112.599999099 2.019
112.799999331 2.1212
112.999998923 2.278
113.19999933 2.3136
113.399999465 2.2514
113.599999862 2.0222
113.799999475 2.1098
114.000001317 2.152
114.200002302 2.0218
114.400003543 2.1302
114.600003341 1.993
114.800002993 1.9404
115.000002927 2.2686
115.200003505 2.1356
115.400003819 1.8812
115.600002251 2.1852
115.80001181 2.3052
116.000002978 1.9172
116.200001059 1.9254
116.400001886 2.13
116.600002534 1.9296
116.800002958 2.1242
117.000002053 2.3534
117.200002664 1.9294
117.400006898 1.9122
117.600002119 2.2316
117.800002291 2.1356
118.000002124 1.956
118.200002357 1.9144
118.400001601 2.0324
118.600002191 2.192
118.800003808 2.2352
119.000002381 2.0798
119.200002539 1.884
119.400002392 2.014
119.60000874 2.171
119.800001416 2.2324
120.000002379 2.1994
120.20000567 1.9966
120.400001413 2.09
120.600006473 1.9998
120.800002661 1.8206
121.000002754 2.2792
121.200003106 2.2718
121.400002799 1.8106
121.60000688 1.8136
121.800007164 2.0708
122.000012564 2.4394
122.200004857 2.194
122.400001035 1.7228
122.600037078 1.998
122.800001653 2.0668
123.000009791 1.8956
123.200001483 2.1168
123.400001774 2.4216
123.600003119 2.4848
123.800002101 2.2214
123.999998529 2.2226
124.199998763 2.1972
124.399997811 1.9416
124.600011326 2.2312
124.800001344 2.3188
125.000004407 2.212
125.200002401 2.3782
125.400002098 2.1294
125.60000297 2.1282
125.799999273 2.2558
125.999999454 2.0282
126.200008373 2.2146
126.40000619 2.2816
126.600009977 2.1516
126.799998458 2.187
127.000002139 2.092
127.200003773 2.126
127.400004063 1.9196
127.600003117 1.8096
127.800002122 2.0936
128.00000224 1.868
128.200008286 1.959
128.399999641 2.3092
128.600004174 2.019
128.799999881 2.1656
128.999997871 2.4212
129.199999855 2.2828
129.400002281 2.437
129.600001992 2.2114
129.800078619 1.8302
130.000077733 2.024
130.20007629 2.0292
130.400013129 1.942
130.599993144 1.9402
130.79999632 1.8902
131.00000071 1.8402
131.200005563 1.7902
131.399998146 1.7402
131.599992092 1.6902
131.799996906 1.6402
131.999998073 1.59
132.199999244 1.54
132.399992975 1.49
132.599991653 1.44
132.800000836 1.39
132.999999409 1.34
133.20000029 1.29
133.399999347 1.24
133.599999512 1.227
133.799999631 1.227
133.999999249 1.227
134.199999797 1.227
134.39999923 1.227
134.600000048 1.282
134.7999998 1.3574
134.999999412 1.4326
135.199999014 1.508
135.399999028 1.5834
135.600000424 1.6588
135.800000143 1.7342
135.999999862 1.8096
136.199999401 1.885
136.399999854 1.9604
136.635355067 2.0346
136.800006893 2.1212
136.999998749 2.1094
137.199999127 2.2668
137.399999227 2.0874
137.600000424 1.9062
137.799998586 2.1682
138.000004982 2.1566
138.199999668 2.126
138.400002457 2.3222
138.599999103 2.1198
138.80000038 2.0288
138.999999135 2.2358
139.199998415 2.297
139.399998795 2.3118
139.600001508 2.11
139.799998545 2.03
139.999997529 2.1812
140.199998582 2.0554
140.399997929 2.0762
140.599997468 2.0972
140.800077941 1.8954
140.999998361 2.1318
141.200002566 2.2716
141.399998365 1.9344
141.600002539 2.0064
141.799997779 2.337
141.999998216 2.0964
142.199998286 1.84
142.399998552 2.0884
142.599998664 2.0288
142.799999382 1.9592
142.999997973 2.338
143.199999522 2.1428
143.399998553 1.8212
143.600005529 2.1234
143.800006454 2.221
143.999997998 2.0194
144.199997809 1.9148
144.399998348 1.9624
144.600006431 2.1308
144.799999855 2.235
144.999998002 2.1756
145.199998688 1.9426
145.39999833 1.922
145.599998331 2.1242
145.799998382 2.2036
145.999998655 2.247
146.200010353 2.0728
146.399997474 2.0166
146.59999973 2.1062
146.799998024 1.8288
146.999997293 2.0442
147.200005244 2.3956
147.400004973 1.9818
147.600006653 1.7602
147.8000071 1.9336
148.000004462 2.298
148.200002756 2.4098
148.400004112 1.8536
148.600004772 1.8224
148.800001016 2.1164
149.00000788 1.935
149.200004593 1.982
149.400005037 2.2996
149.60000445 2.5076
149.800008917 2.3448
150.000005291 2.1716
150.199999425 2.2688
150.400007081 2.016
150.600004066 2.0532
150.800002634 2.36
151.000002306 2.2112
151.20000254 2.3254
151.400002587 2.2774
151.600002742 2.0514
151.800011704 2.2594
152.000011681 2.1154
152.200004317 2.084
152.400083645 2.3152
152.600008708 2.1826
152.800001339 2.1794
152.999997775 2.1346
153.20001047 2.1026
153.399999548 2.059
153.600000629 1.7786
153.800003842 1.9928
154.000005356 2.0172
154.200004887 1.8124
154.39999618 2.2276
154.600005595 2.1728
154.800000949 2.0078
155.000008897 2.3806
155.200007419 2.3318
155.400000161 2.3522
155.60000754 2.3972
155.800009992 1.932
156.000006269 1.9046
156.200002174 2.083
156.400000469 1.941
156.60009504 1.982
156.800078366 1.9976
156.999997392 2.0132
157.199999934 2.0288
157.400084659 2.0444
157.600001171 2.06
157.79999097 2.0754
158.000008064 2.091
158.200006723 2.1066
158.40000012 2.1222
158.599992242 2.1378
158.799993911 2.1534
158.999992651 2.169
159.200005456 2.1846
159.399994424 2.2002
159.599994178 2.2112
159.799993736 2.2112
160.000002434 2.2112
160.200079803 2.2112
160.399996861 2.2112
160.599993451 2.2112
160.799993269 2.2112
161.00000408 2.2112
161.20000199 2.2112
161.399997452 2.2112
161.600002898 2.2112
161.800001835 2.2112
161.999993701 2.2112
162.200002696 2.2112
162.400001992 2.2112
162.600003183 2.2186
162.800002039 2.2452
162.999992531 2.272
163.200003101 2.2986
163.400004342 2.3252
163.600067036 2.352
163.800007457 2.3786
164.000003223 2.4052
164.199992358 2.432
164.399992327 2.4586
164.599997627 2.4852
164.799992275 2.512
164.999991442 2.5386
165.199993525 2.5652
165.399992834 2.592
165.599993379 2.5968
165.800003733 2.5434
166.000008353 2.49
166.200007228 2.4368
166.399992557 2.3834
166.600000815 2.33
166.800003285 2.2768
166.999999948 2.2234
167.199997628 2.17
167.399998136 2.1168
167.600001323 2.0634
167.800077919 2.01
168.000003987 1.9568
168.200079387 1.9034
168.400082939 1.85
168.600090202 1.8202
168.800000272 1.8548
169.000079418 1.8894
169.199999433 1.9242
169.399999647 1.9588
169.599999825 1.9934
169.799999701 2.0282
170.000051931 2.0628
170.20000825 2.0974
170.399991922 2.1322
170.59999251 2.1668
170.800078494 2.2014
171.000082225 2.2362
171.199998191 2.2708
171.400000114 2.3054
171.599999057 2.3284
171.799999257 2.3178
172.000010131 2.3072
172.199998423 2.2964
172.400001304 2.2858
172.599997867 2.2752
172.80000252 2.2644
173.000008694 2.2538
173.199991482 2.2432
173.399992348 2.2324
173.599993189 2.2218
173.799998681 2.2112
174.000000527 2.2004
174.199998676 2.1898
174.399992876 2.1792
174.599991884 2.148
174.799990506 2.052
174.999998794 1.956
175.200011007 1.86
175.399989006 1.764
175.599989183 1.668
175.800001591 1.572
176.000000149 1.476
176.199999641 1.38
176.400003131 1.284
176.60000043 1.2264
176.800081391 1.2932
176.999999955 1.3598
177.199999447 1.4264
177.400000316 1.4932
177.599999864 1.5598
177.799998569 1.6264
178.000001309 1.6932
178.199997864 1.7598
178.400001673 1.8264
178.600001091 1.8932
178.80000104 1.9598
179.000001861 2.0264
179.200008374 2.0932
179.400012324 2.1598
179.600000031 2.2332
179.799998071 2.3332
179.999999735 2.4332
180.200000139 2.5332
180.400000735 2.6332
180.600001034 2.7332
180.800000881 2.8332
181.000012016 2.9332
181.199996703 3.0332
181.400000982 3.1332
181.599998841 3.1692
181.800002796 2.9692
181.999998951 2.7692
182.199998965 2.5692
182.399999842 2.3692
182.599998454 2.1692
182.799998763 1.9692
183.000000551 1.7692
183.200004983 1.5692
183.400003592 1.3692
183.60000268 1.2512
183.800002214 1.4512
184.000008013 1.6512
184.200004471 1.8512
184.400028987 2.0512
184.600034946 2.2512
184.800009825 2.4512
184.999999954 2.6512
185.199997311 2.8512
185.399996789 3.0512
185.599999267 3.1732
185.800018012 2.9732
185.999998438 2.7732
186.200001798 2.5732
186.400005017 2.3732
186.600001148 2.1732
186.799998206 1.9732
187.000002009 1.7732
187.200012424 1.5732
187.399997404 1.3732
187.600002926 1.2472
187.800002212 1.4472
188.000007292 1.6472
188.200002388 1.8472
188.40000518 2.0472
188.600004784 2.2472
188.799998258 2.4472
189.000005364 2.6472
189.199998103 2.8472
189.400001177 3.0472
189.599997601 3.1772
189.800001178 2.9772
189.999997083 2.7772
190.199998326 2.5772
190.399998539 2.3772
190.600000875 2.1772
190.7999986 1.9772
190.999998691 1.7772
191.19999825 1.5772
191.399998329 1.3772
191.600000208 1.2432
191.800006158 1.4432
192.000002562 1.6432
192.200000656 1.8432
192.399998192 2.0432
192.600001006 2.2432
192.799999401 2.4432
193.00001687 2.6432
193.200000937 2.8432
193.399999155 3.0432
193.599998965 3.1812
193.800001749 2.9812
194.000004141 2.7812
194.20000177 2.5812
194.400000118 2.3812
194.600000618 2.1812
194.799998169 1.9812
194.999998058 1.7812
195.200001488 1.5812
195.400001122 1.3812
195.600001279 1.2392
195.800002116 1.4392
196.000009934 1.6392
196.200002212 1.8392
196.400001342 2.0392
196.600001867 2.2392
196.80000026 2.4392
197.000002188 2.6392
197.200001668 2.8392
197.400002454 3.0392
197.600002455 3.1852
197.800001878 2.9852
198.000001843 2.7852
198.200001853 2.5852
198.400009435 2.3852
198.600000455 2.1852
198.800004592 1.9852
199.000003276 1.7852
199.200001211 1.5852
199.400000853 1.3852
199.600001153 1.2292
199.800000868 1.3792
200.000000074 1.5292
200.200000283 1.6792
200.40000365 1.8292
200.600002042 1.9792
200.800001723 2.1292
201.00000127 2.2792
201.200011536 2.4292
201.400009825 2.5792
201.600000616 2.6968
201.800009334 2.5668
202.000001389 2.4368
202.200001943 2.3068
202.400002542 2.1768
202.600006636 2.0468
202.800001857 1.9168
203.000001915 1.7868
203.200001861 1.6568
203.400001613 1.5268
203.600002294 1.4112
203.800002396 1.4112
204.000002338 1.4112
204.200001614 1.4112
204.400002005 1.4112
204.600001836 1.4112
204.800001915 1.4112
205.000002188 1.4112
205.200002221 1.4112
205.400002177 1.4112
205.600001641 1.416
205.800001995 1.4692
206.000002528 1.5226
206.200001006 1.576
206.400000851 1.6292
206.60000155 1.6826
206.799999679 1.736
207.000002303 1.7892
207.200001247 1.8426
207.400001182 1.896
207.60000496 1.9492
207.80000133 2.0026
207.999998638 2.056
208.199999982 2.1092
208.400001548 2.1626
208.600005702 2.2112
208.800006171 2.2112
209.000007582 2.2112
209.20000073 2.2112
209.399998215 2.2112
209.599997979 2.2112
209.799998582 2.2112
209.999997729 2.2112
210.200077511 2.2112
210.400002083 2.2112
210.60000013 2.2112
210.799999785 2.2112
211.000002437 2.2112
211.200088294 2.2112
211.3999975 2.2112
211.599997979 2.213
211.799997697 2.2396
211.999998286 2.2664
212.200004499 2.293
212.400000041 2.3196
212.599998893 2.3464
212.800002035 2.373
212.999998951 2.3996
213.19999926 2.4264
213.400001993 2.453
213.600001936 2.4796
213.800001179 2.5064
214.000002194 2.533
214.200002492 2.5596
214.400002315 2.5864
214.600001856 2.608
214.800001823 2.5546
215.000001868 2.5012
215.200002157 2.448
215.400001678 2.3946
215.600001578 2.3412
215.800002387 2.288
216.000001612 2.2346
216.200009456 2.1812
216.400002141 2.128
216.600007156 2.0746
216.799998794 2.0212
216.999999015 1.968
217.200001014 1.9146
217.400001389 1.8612
217.59999837 1.8128
217.800007165 1.8476
218.000003453 1.8822
218.200001408 1.9168
218.399998219 1.9516
218.600002422 1.9862
218.800003311 2.0208
218.999998117 2.0556
219.19999797 2.0902
219.400006959 2.1248
219.599999971 2.1596
219.799998813 2.1942
219.999998814 2.2288
220.199998605 2.2636
220.400005227 2.2982
220.600005269 2.3306
220.800005501 2.32
221.000004774 2.3094
221.200004988 2.2986
221.400005194 2.288
221.600005044 2.2774
221.800007037 2.2666
222.000005494 2.256
222.200006424 2.2454
222.400006633 2.2346
222.600006622 2.224
222.800005165 2.2134
223.00000045 2.2026
223.199998695 2.192
223.399998534 2.1814
223.600003046 2.1682
223.800010291 2.0722
224.000009171 1.9762
224.200008368 1.8802
224.40000973 1.7842
224.60001006 1.6882
224.800001252 1.5922
225.000009248 1.4962
225.200002466 1.4002
225.399998093 1.3042
225.599999039 1.2124
225.800006507 1.2792
226.000005034 1.3458
226.20001036 1.4124
226.400005106 1.4792
226.600018862 1.5458
226.800008835 1.6124
227.000000977 1.6792
227.199998124 1.7458
227.400005394 1.8124
227.600006013 1.8792
227.799999403 1.9458
228.000005695 2.0124
228.200003018 2.0792
228.399997823 2.1458
228.599999389 2.2132
228.800009897 2.4132
229.000004804 2.6132
229.200000837 2.8132
229.400000456 2.7112
229.60000028 2.3112
229.800000428 1.9112
230.000000364 1.5112
230.200003869 1.9072
230.400003071 2.3072
230.599997707 2.7072
230.799997488 2.7192
230.999997261 2.3192
231.199996827 1.9192
231.400000062 1.5192
231.600000537 1.8992
231.799999382 2.2992
231.999998418 2.6992
232.200000446 2.7272
232.399998146 2.3272
232.600000421 1.9272
232.800000227 1.5272
232.999998515 1.8912
233.200003581 2.2912
233.399997414 2.6912
233.599999431 2.7352
233.799997356 2.3352
234.000005044 1.9352
234.199997903 1.5352
234.399999664 1.8832
234.599999136 2.2832
234.799998047 2.6832
234.999998392 2.7432
235.199997913 2.3432
235.400000156 1.9432
235.599999795 1.5432
235.799999317 1.7842
235.999999446 2.0842
236.200006892 2.3842
236.400009849 2.4572
236.600010271 2.1972
236.800010396 1.9372
237.000010104 1.6772
237.200009881 1.6512
237.399998676 1.6512
237.600002237 1.6512
};
\addplot [very thick, orange2481877, opacity=0.8]
table {
0 2.5894
0.200007677 2.4856
0.399999663 2.3818
0.599998772 2.2778
0.79999904 2.174
0.999999858 2.0702
1.200005215 1.9664
1.400083202 1.8626
1.600022201 1.7586
1.800011821 1.6548
2.000011932 1.551
2.200010677 1.4472
2.400078098 1.3434
2.6000077 1.2394
2.799998751 1.2136
2.999997821 1.2136
3.200002731 1.2136
3.400004857 1.2136
3.600010583 1.2136
3.79999856 1.2812
3.999997932 1.425
4.200001039 1.5688
4.400002573 1.7126
4.600001925 1.8564
4.800003407 2.0004
5.000003868 2.1442
5.199999939 2.288
5.400009087 2.4318
5.600011458 2.5756
5.799997727 2.652
6.000001179 2.6796
6.200001224 2.7144
6.400002701 2.7184
6.600003264 2.6622
6.800002564 2.7252
7.000002484 2.627
7.200006888 2.576
7.399997907 2.6972
7.600002377 2.747
7.800003657 2.8056
8.000003174 2.6916
8.199998061 2.7902
8.400002713 2.6086
8.600003108 2.7142
8.800007478 2.7074
9.000006 2.7136
9.200005982 2.6902
9.400008965 2.6924
9.600005099 2.696
9.800004125 2.7646
10.000002291 2.6512
10.200003001 2.8014
10.400004178 2.7838
10.600009025 2.6216
10.800002134 2.8268
11.000001942 2.787
11.200002232 2.6722
11.400002327 2.5916
11.60000196 2.6862
11.800002669 2.6382
12.000006989 2.7186
12.200004634 2.762
12.400001613 2.7794
12.60001193 2.6256
12.800000304 2.709
12.999999663 2.5838
13.20000119 2.6588
13.400079884 2.5442
13.600001096 2.683
13.799999915 2.8278
13.999997876 2.6764
14.199997451 2.698
14.400000376 2.6884
14.600000196 2.687
14.800000564 2.7432
15.000001592 2.722
15.200001284 2.701
15.399997862 2.7028
15.600000939 2.7308
15.80000092 2.5772
15.999999044 2.5772
16.200003205 2.7518
16.399999142 2.6572
16.600003685 2.7076
16.799997932 2.6536
16.999998164 2.6936
17.200003798 2.6566
17.399997402 2.6714
17.59999712 2.6076
17.799997316 2.6606
17.999998111 2.6636
18.199997524 2.6488
18.399998721 2.5972
18.599998164 2.7522
18.799998509 2.7128
19.000006902 2.641
19.20000033 2.7462
19.399998118 2.5616
19.599998103 2.6626
19.799998032 2.597
20.000000467 2.7052
20.200018477 2.7762
20.40000158 2.818
20.600002021 2.6806
20.800001667 2.7052
21.000001755 2.66
21.200082379 2.743
21.400005511 2.6704
21.599997484 2.658
21.799997425 2.796
21.999997896 2.599
22.199997335 2.7206
22.400001475 2.6814
22.599997957 2.7726
22.799998214 2.605
23.00000191 2.6124
23.19999783 2.6506
23.399997821 2.6716
23.599997949 2.8154
23.799997509 2.7144
23.999997851 2.5854
24.19999747 2.8274
24.399998481 2.7272
24.599999058 2.7596
24.799998939 2.6784
24.999997879 2.7868
25.199997212 2.6206
25.400000642 2.9372
25.600001031 2.6378
25.800000764 2.606
26.00000887 2.5694
26.199998292 2.4738
26.399999231 2.3784
26.600005515 2.2828
26.800012242 2.1874
27.000000504 2.092
27.200001349 1.9964
27.400001671 1.901
27.600002086 1.8054
27.799997582 1.71
28.000005851 1.6146
28.200001435 1.519
28.400000851 1.4236
28.600001167 1.328
28.800001481 1.2326
29.000001322 1.2136
29.200000265 1.2136
29.400000391 1.2136
29.600001295 1.2136
29.800001734 1.2136
30.000001376 1.3272
30.200001856 1.471
30.399998645 1.6148
30.599998443 1.7586
30.799998103 1.9024
31.000000765 2.0464
31.199998129 2.1902
31.39999828 2.334
31.599998642 2.4778
31.799999136 2.6216
31.999999396 2.652
32.200000168 2.6518
32.400001184 2.7276
32.600000879 2.685
32.800000349 2.6848
32.999998782 2.7728
33.200001151 2.6668
33.400000637 2.5652
33.599998246 2.653
33.799998735 2.756
34.000001515 2.7542
34.200001466 2.6938
34.40000164 2.8592
34.600002229 2.6078
34.800008148 2.7016
35.000006345 2.675
35.200002613 2.7866
35.400002202 2.6884
35.599999347 2.6252
35.799997291 2.6794
36.000005833 2.7232
36.199998956 2.6278
36.400081445 2.808
36.600081199 2.7438
36.799997605 2.6078
36.999997025 2.821
37.199999258 2.7938
37.399999145 2.6956
37.600011509 2.5502
37.79999846 2.7046
37.999999532 2.6508
38.20007972 2.6604
38.400082327 2.716
38.600084182 2.7796
38.800011887 2.7104
38.999997479 2.7484
39.199998099 2.6582
39.39999874 2.7012
39.600000255 2.6078
39.799998548 2.5878
39.999996499 2.8132
40.20001215 2.6782
40.400010107 2.7404
40.600000982 2.705
40.800007782 2.6142
41.000000799 2.7448
41.200006322 2.6684
41.400000789 2.6634
41.599998335 2.7468
41.799996623 2.7652
42.000006168 2.6002
42.200006289 2.6258
42.400011497 2.7306
42.600000568 2.7224
42.800003586 2.726
43.000001359 2.6514
43.200000687 2.7122
43.40000166 2.7136
43.600002262 2.6792
43.800000851 2.606
44.000000266 2.7056
44.200001201 2.711
44.400001967 2.691
44.599998649 2.546
44.799997652 2.7282
45.000003383 2.6908
45.199998343 2.6308
45.400000462 2.7688
45.60000057 2.6048
45.800003117 2.6502
45.999999776 2.66
46.200077841 2.709
46.400001227 2.7942
46.600001549 2.815
46.800001218 2.623
46.999998516 2.705
47.199998709 2.72
47.399998921 2.7146
47.599999033 2.6742
47.799998866 2.6048
47.99999881 2.7514
48.199999908 2.6344
48.399998973 2.6938
48.59999859 2.7004
48.799999095 2.7674
48.999997896 2.597
49.199998028 2.6164
49.399998047 2.6272
49.599998332 2.6278
49.800079347 2.689
50.000011194 2.7298
50.199999199 2.5186
50.399998702 2.6942
50.600000633 2.6896
50.800001044 2.78
50.999999339 2.7362
51.199998743 2.8176
51.40000205 2.639
51.599998196 2.8838
51.799997938 2.7186
52.000000726 2.6458
52.200010612 2.6804
52.399996792 2.715
52.599996338 2.7498
52.800002305 2.7844
52.999998704 2.819
53.200001552 2.8538
53.3999981 2.8884
53.599996042 2.923
53.800001912 2.9578
54.000001725 2.9924
54.19999821 3.027
54.399998378 3.0618
54.599998087 3.0964
54.799998295 3.131
55.000010265 3.1658
55.20001058 3.1658
55.400006501 3.1658
55.60000962 3.1658
55.800005336 3.1658
55.999998008 3.1658
56.199997579 3.0748
56.400008094 2.9504
56.600001438 2.826
56.800000623 2.7016
57.000007992 2.577
57.200011586 2.4526
57.400011542 2.3282
57.599998302 2.2038
57.79999848 2.0794
58.000000102 1.9548
58.223579746 1.9774
58.400000417 2.0358
58.600000881 1.9434
58.799999878 2.1118
58.999999908 1.9556
59.199997931 2.0076
59.400005791 1.7834
59.600000858 2.0266
59.79999873 1.9912
59.999998598 1.8586
60.200000785 1.859
60.400001535 1.943
60.600000963 1.9342
60.80000105 1.9898
61.000000515 1.8748
61.199999564 1.9854
61.399997246 1.9416
61.599999986 2.1308
61.800001798 1.9786
62.000001888 1.8764
62.200002146 2.0844
62.400000951 2.0628
62.599998666 2.0278
62.799997833 2.158
63.000000178 1.834
63.200012008 2.0128
63.399998103 1.8824
63.599998044 2.0836
63.799998137 1.9824
64.000000641 1.9016
64.200000233 2.0378
64.399998454 1.8212
64.600010521 2.0432
64.799998272 1.7202
64.999998877 2.0046
65.200011761 1.9044
65.39999958 1.9858
65.600000272 2.099
65.799999019 1.948
66.000006305 1.8184
66.200010566 1.8492
66.399999901 1.9338
66.599998666 1.9848
66.800005343 1.8912
67.000000811 1.7356
67.200006587 1.878
67.400002138 1.7526
67.600001794 1.8148
67.800001863 2.1834
68.000001439 1.966
68.200001078 2.0114
68.400006081 1.9858
68.600003797 1.7966
68.799997954 2.0762
68.999998913 1.8212
69.199999145 1.9552
69.399999574 1.9996
69.600011963 1.8896
69.800010881 2.1196
70.000000041 1.845
70.199999043 2.0592
70.400006244 1.8888
70.599999146 1.9322
70.800002474 1.7618
71.000002192 1.9392
71.199999172 2.0934
71.400001478 1.973
71.600001681 1.9784
71.80000168 1.8882
71.999998507 1.9262
72.199998651 1.8606
72.40000455 1.9472
72.599998611 1.9308
72.800002411 1.7686
73.00000502 2.1246
73.200009736 1.7888
73.400006515 1.9886
73.600001644 2.0266
73.800000897 2.025
74.000001164 1.8226
74.200002128 2.0298
74.399999852 1.9598
74.600000839 2.1108
74.799999151 1.8238
74.999999127 1.84
75.199998507 2.0668
75.39999877 1.8098
75.599998261 1.9302
75.799999539 1.7832
76.000006227 2.0612
76.200001987 2.01
76.400000747 1.8806
76.599999839 2.1016
76.800000265 1.8606
77.000003625 1.8596
77.200000611 1.9646
77.40000105 1.9338
77.600000952 1.8424
77.800001293 1.9576
78.000001541 2.0316
78.200001624 1.9442
78.400000785 2.0272
78.600001827 2.1102
78.800002185 2.193
78.999999479 2.276
79.200000869 2.359
79.400001084 2.442
79.600000797 2.525
79.800001128 2.608
80.000001391 2.691
80.200000949 2.774
80.400001626 2.857
80.599998303 2.94
80.800001306 3.023
80.999997744 3.106
81.199998971 3.1658
81.400001136 3.1658
81.600001074 3.1658
81.800001788 3.1658
82.000001599 3.1658
82.199997935 3.1322
82.399998145 3.0076
82.60000129 2.8832
82.799998068 2.7588
82.999998697 2.6344
83.199998741 2.51
83.400001082 2.3854
83.600000909 2.261
83.800001021 2.1366
84.000001491 2.0122
84.200000659 1.9214
84.400003372 2.1728
84.600006886 1.8154
84.800007096 2.0922
85.000000034 2.0748
85.200000151 1.9698
85.399998986 1.821
85.599999298 1.9862
85.800000384 1.9862
86.000009748 1.9148
86.20000867 1.8454
86.399997788 1.9728
86.599999241 1.8148
86.800001856 2.0422
86.999998344 1.989
87.200003429 1.785
87.39999797 2.0402
87.600003256 2.0786
87.800001257 1.9944
88.000000787 1.92
88.199998995 2.0498
88.400004033 1.9972
88.600005955 2.0432
88.800000177 2.195
89.000001311 1.9164
89.199998282 1.911
89.399999932 1.9884
89.600000444 1.9926
89.79999808 1.9238
90.000006558 2.1362
90.200000068 1.7848
90.400008791 2.0408
90.600079487 1.8748
90.800002105 1.9616
91.000009469 1.718
91.200004604 2.1066
91.400001724 1.823
91.600009441 2.1192
91.799989433 2.003
91.999993142 1.915
92.199999003 1.7804
92.400000792 1.9014
92.599998632 1.9744
92.800001646 1.9532
92.999998018 1.8138
93.199998648 1.745
93.399998538 1.9182
93.600008117 1.6678
93.800010174 2.0318
93.999992782 2.1052
94.199992599 2.0404
94.3999979 1.8408
94.600001079 2.0804
94.799994079 1.8216
94.999999073 1.9218
95.19999773 2.0088
95.399997667 1.8676
95.599998852 1.9686
95.800001169 2.0392
95.999999851 1.9708
96.200000718 1.932
96.399999281 1.963
96.59999874 2.0242
96.799999103 1.683
97.000004075 1.9128
97.19999943 2.083
97.399999106 1.8924
97.59999984 2.1294
97.800003342 1.8742
98.000002173 1.8382
98.199999565 2.0208
98.400002576 1.8024
98.600002826 1.9562
98.800002303 1.9258
98.99999843 1.8084
99.200000806 2.0842
99.399998553 1.8344
99.599998696 1.973
99.799998458 2.0814
100.00000374 1.9666
100.199998922 1.7716
100.399998377 2.1322
100.600078106 2.0104
100.799997867 1.9226
100.999998536 1.8978
101.199998545 1.8798
101.399997296 1.9806
101.599997198 1.9174
101.799997551 1.7168
101.999998284 2.059
102.200007915 1.9668
102.399999036 1.9362
102.600077682 2.0646
102.800005877 1.9186
102.999998416 1.8646
103.200080921 1.9442
103.400005295 1.93
103.599998867 1.853
103.800005153 1.9694
103.999994508 1.9464
104.200009853 1.9524
104.400000596 1.98
104.599995191 2.0596
104.799999321 2.1394
104.999998862 2.2192
105.200000898 2.2988
105.399998906 2.3786
105.599998528 2.4584
105.799998196 2.5382
106.003420835 2.6178
106.199995055 2.6976
106.39999798 2.7774
106.599994982 2.8572
106.799995079 2.9368
106.999995497 3.0166
107.199994731 3.0964
107.400004442 3.1172
107.599994908 3.1172
107.799994961 3.1172
107.99999486 3.1172
108.199994614 3.1172
108.399994328 3.092
108.599995354 3.0246
108.799998376 2.957
108.999998674 2.8894
109.199998198 2.8218
109.399993279 2.7542
109.599993049 2.6866
109.799999102 2.619
109.999999218 2.5514
110.200011614 2.4838
110.39999919 2.4414
110.600007483 2.3158
110.800008416 2.3262
110.999999015 2.2418
111.199994507 2.1764
111.399994669 2.4736
111.599998771 2.4194
111.80000137 2.2028
111.999998749 2.3276
112.199998684 2.1926
112.399998338 2.1416
112.599999099 2.4032
112.799999331 2.301
112.999998923 2.1442
113.19999933 2.1086
113.399999465 2.1708
113.599999862 2.4
113.799999475 2.3124
114.000001317 2.2702
114.200002302 2.4004
114.400003543 2.292
114.600003341 2.4292
114.800002993 2.4818
115.000002927 2.1536
115.200003505 2.2866
115.400003819 2.541
115.600002251 2.237
115.80001181 2.117
116.000002978 2.505
116.200001059 2.4968
116.400001886 2.2922
116.600002534 2.4926
116.800002958 2.298
117.000002053 2.0688
117.200002664 2.4928
117.400006898 2.51
117.600002119 2.1906
117.800002291 2.2866
118.000002124 2.4662
118.200002357 2.5078
118.400001601 2.3898
118.600002191 2.2302
118.800003808 2.187
119.000002381 2.3424
119.200002539 2.5382
119.400002392 2.4082
119.60000874 2.2512
119.800001416 2.1898
120.000002379 2.2228
120.20000567 2.4256
120.400001413 2.3322
120.600006473 2.4224
120.800002661 2.6016
121.000002754 2.143
121.200003106 2.1504
121.400002799 2.6116
121.60000688 2.6086
121.800007164 2.3514
122.000012564 1.9828
122.200004857 2.2282
122.400001035 2.6994
122.600037078 2.4242
122.800001653 2.3554
123.000009791 2.5266
123.200001483 2.3054
123.400001774 2.0006
123.600003119 1.9374
123.800002101 2.2008
123.999998529 2.1996
124.199998763 2.225
124.399997811 2.4806
124.600011326 2.191
124.800001344 2.1034
125.000004407 2.2102
125.200002401 2.044
125.400002098 2.2928
125.60000297 2.294
125.799999273 2.1664
125.999999454 2.394
126.200008373 2.2076
126.40000619 2.1406
126.600009977 2.2706
126.799998458 2.2352
127.000002139 2.3302
127.200003773 2.2962
127.400004063 2.5026
127.600003117 2.6126
127.800002122 2.3286
128.00000224 2.5542
128.200008286 2.4632
128.399999641 2.113
128.600004174 2.4032
128.799999881 2.2566
128.999997871 2.001
129.199999855 2.1394
129.400002281 1.9852
129.600001992 2.2108
129.800078619 2.592
130.000077733 2.3982
130.20007629 2.393
130.400013129 2.4802
130.599993144 2.4778
130.79999632 2.5226
131.00000071 2.5676
131.200005563 2.6124
131.399998146 2.6572
131.599992092 2.702
131.799996906 2.7468
131.999998073 2.7916
132.199999244 2.8364
132.399992975 2.8814
132.599991653 2.9262
132.800000836 2.971
132.999999409 3.0158
133.20000029 3.0606
133.399999347 3.1054
133.599999512 3.1172
133.799999631 3.1172
133.999999249 3.1172
134.199999797 3.1172
134.39999923 3.1172
134.600000048 3.0678
134.7999998 3.0002
134.999999412 2.9326
135.199999014 2.865
135.399999028 2.7974
135.600000424 2.7298
135.800000143 2.6622
135.999999862 2.5948
136.199999401 2.5272
136.399999854 2.4596
136.635355067 2.3876
136.800006893 2.301
136.999998749 2.3128
137.199999127 2.1554
137.399999227 2.3348
137.600000424 2.516
137.799998586 2.254
138.000004982 2.2656
138.199999668 2.2962
138.400002457 2.1
138.599999103 2.3024
138.80000038 2.3934
138.999999135 2.1864
139.199998415 2.1252
139.399998795 2.1104
139.600001508 2.3122
139.799998545 2.3922
139.999997529 2.241
140.199998582 2.3668
140.399997929 2.346
140.599997468 2.325
140.800077941 2.5268
140.999998361 2.2904
141.200002566 2.1506
141.399998365 2.4878
141.600002539 2.4158
141.799997779 2.0852
141.999998216 2.3258
142.199998286 2.5822
142.399998552 2.3338
142.599998664 2.3934
142.799999382 2.463
142.999997973 2.0842
143.199999522 2.2794
143.399998553 2.601
143.600005529 2.2988
143.800006454 2.2012
143.999997998 2.4028
144.199997809 2.5074
144.399998348 2.4598
144.600006431 2.2914
144.799999855 2.1872
144.999998002 2.2466
145.199998688 2.4796
145.39999833 2.5002
145.599998331 2.298
145.799998382 2.2186
145.999998655 2.1752
146.200010353 2.3494
146.399997474 2.4056
146.59999973 2.316
146.799998024 2.5934
146.999997293 2.378
147.200005244 2.0266
147.400004973 2.4404
147.600006653 2.662
147.8000071 2.4886
148.000004462 2.1242
148.200002756 2.0124
148.400004112 2.5686
148.600004772 2.5998
148.800001016 2.3058
149.00000788 2.4872
149.200004593 2.4402
149.400005037 2.1226
149.60000445 1.9146
149.800008917 2.0774
150.000005291 2.2506
150.199999425 2.1534
150.400007081 2.4062
150.600004066 2.369
150.800002634 2.0622
151.000002306 2.211
151.20000254 2.0968
151.400002587 2.1448
151.600002742 2.3708
151.800011704 2.1628
152.000011681 2.3068
152.200004317 2.3382
152.400083645 2.107
152.600008708 2.2396
152.800001339 2.2428
152.999997775 2.2876
153.20001047 2.3196
153.399999548 2.3632
153.600000629 2.6436
153.800003842 2.4294
154.000005356 2.405
154.200004887 2.6098
154.39999618 2.1946
154.600005595 2.2494
154.800000949 2.4144
155.000008897 2.0416
155.200007419 2.0904
155.400000161 2.07
155.60000754 2.025
155.800009992 2.4902
156.000006269 2.5176
156.200002174 2.3392
156.400000469 2.4812
156.60009504 2.44
156.800078366 2.4244
156.999997392 2.4088
157.199999934 2.3934
157.400084659 2.3778
157.600001171 2.3622
157.79999097 2.3466
158.000008064 2.331
158.200006723 2.3154
158.40000012 2.2998
158.599992242 2.2842
158.799993911 2.2688
158.999992651 2.2532
159.200005456 2.2376
159.399994424 2.222
159.599994178 2.2112
159.799993736 2.2112
160.000002434 2.2112
160.200079803 2.2112
160.399996861 2.2112
160.599993451 2.2112
160.799993269 2.2112
161.00000408 2.2112
161.20000199 2.2112
161.399997452 2.2112
161.600002898 2.2112
161.800001835 2.2112
161.999993701 2.2112
162.200002696 2.2112
162.400001992 2.2112
162.600003183 2.2112
162.800002039 2.2112
162.999992531 2.2112
163.200003101 2.2112
163.400004342 2.2112
163.600067036 2.2112
163.800007457 2.2112
164.000003223 2.2112
164.199992358 2.2112
164.399992327 2.2112
164.599997627 2.2112
164.799992275 2.2112
164.999991442 2.2112
165.199993525 2.2112
165.399992834 2.2112
165.599993379 2.2112
165.800003733 2.2112
166.000008353 2.2112
166.200007228 2.2112
166.399992557 2.2112
166.600000815 2.2112
166.800003285 2.2112
166.999999948 2.2112
167.199997628 2.2112
167.399998136 2.2112
167.600001323 2.2112
167.800077919 2.2112
168.000003987 2.2112
168.200079387 2.2112
168.400082939 2.2112
168.600090202 2.2112
168.800000272 2.2112
169.000079418 2.2112
169.199999433 2.2112
169.399999647 2.2112
169.599999825 2.2112
169.799999701 2.2112
170.000051931 2.2112
170.20000825 2.2112
170.399991922 2.2112
170.59999251 2.2112
170.800078494 2.2112
171.000082225 2.2112
171.199998191 2.2112
171.400000114 2.2112
171.599999057 2.2112
171.799999257 2.2112
172.000010131 2.2112
172.199998423 2.2112
172.400001304 2.2112
172.599997867 2.2112
172.80000252 2.2112
173.000008694 2.2112
173.199991482 2.2112
173.399992348 2.2112
173.599993189 2.2112
173.799998681 2.2112
174.000000527 2.2112
174.199998676 2.2112
174.399992876 2.2112
174.599991884 2.1872
174.799990506 2.0872
174.999998794 1.9872
175.200011007 1.8872
175.399989006 1.7872
175.599989183 1.6872
175.800001591 1.5872
176.000000149 1.4872
176.199999641 1.3872
176.400003131 1.2872
176.60000043 1.2264
176.800081391 1.2932
176.999999955 1.3598
177.199999447 1.4264
177.400000316 1.4932
177.599999864 1.5598
177.799998569 1.6264
178.000001309 1.6932
178.199997864 1.7598
178.400001673 1.8264
178.600001091 1.8932
178.80000104 1.9598
179.000001861 2.0264
179.200008374 2.0932
179.400012324 2.1598
179.600000031 2.1892
179.799998071 2.0892
179.999999735 1.9892
180.200000139 1.8892
180.400000735 1.7892
180.600001034 1.6892
180.800000881 1.5892
181.000012016 1.4892
181.199996703 1.3892
181.400000982 1.2892
181.599998841 1.2532
181.800002796 1.4532
181.999998951 1.6532
182.199998965 1.8532
182.399999842 2.0532
182.599998454 2.2532
182.799998763 2.4532
183.000000551 2.6532
183.200004983 2.8532
183.400003592 3.0532
183.60000268 3.1712
183.800002214 2.9712
184.000008013 2.7712
184.200004471 2.5712
184.400028987 2.3712
184.600034946 2.1712
184.800009825 1.9712
184.999999954 1.7712
185.199997311 1.5712
185.399996789 1.3712
185.599999267 1.2492
185.800018012 1.4492
185.999998438 1.6492
186.200001798 1.8492
186.400005017 2.0492
186.600001148 2.2492
186.799998206 2.4492
187.000002009 2.6492
187.200012424 2.8492
187.399997404 3.0492
187.600002926 3.1752
187.800002212 2.9752
188.000007292 2.7752
188.200002388 2.5752
188.40000518 2.3752
188.600004784 2.1752
188.799998258 1.9752
189.000005364 1.7752
189.199998103 1.5752
189.400001177 1.3752
189.599997601 1.2452
189.800001178 1.4452
189.999997083 1.6452
190.199998326 1.8452
190.399998539 2.0452
190.600000875 2.2452
190.7999986 2.4452
190.999998691 2.6452
191.19999825 2.8452
191.399998329 3.0452
191.600000208 3.1792
191.800006158 2.9792
192.000002562 2.7792
192.200000656 2.5792
192.399998192 2.3792
192.600001006 2.1792
192.799999401 1.9792
193.00001687 1.7792
193.200000937 1.5792
193.399999155 1.3792
193.599998965 1.2412
193.800001749 1.4412
194.000004141 1.6412
194.20000177 1.8412
194.400000118 2.0412
194.600000618 2.2412
194.799998169 2.4412
194.999998058 2.6412
195.200001488 2.8412
195.400001122 3.0412
195.600001279 3.1832
195.800002116 2.9832
196.000009934 2.7832
196.200002212 2.5832
196.400001342 2.3832
196.600001867 2.1832
196.80000026 1.9832
197.000002188 1.7832
197.200001668 1.5832
197.400002454 1.3832
197.600002455 1.2372
197.800001878 1.4372
198.000001843 1.6372
198.200001853 1.8372
198.400009435 2.0372
198.600000455 2.2372
198.800004592 2.4372
199.000003276 2.6372
199.200001211 2.8372
199.400000853 3.0372
199.600001153 3.1932
199.800000868 3.0432
200.000000074 2.8932
200.200000283 2.7432
200.40000365 2.5932
200.600002042 2.4432
200.800001723 2.2932
201.00000127 2.1432
201.200011536 1.9932
201.400009825 1.8432
201.600000616 1.7254
201.800009334 1.8554
202.000001389 1.9854
202.200001943 2.1154
202.400002542 2.2454
202.600006636 2.3754
202.800001857 2.5054
203.000001915 2.6354
203.200001861 2.7654
203.400001613 2.8954
203.600002294 3.0112
203.800002396 3.0112
204.000002338 3.0112
204.200001614 3.0112
204.400002005 3.0112
204.600001836 3.0112
204.800001915 3.0112
205.000002188 3.0112
205.200002221 3.0112
205.400002177 3.0112
205.600001641 3.0064
205.800001995 2.953
206.000002528 2.8996
206.200001006 2.8464
206.400000851 2.793
206.60000155 2.7396
206.799999679 2.6864
207.000002303 2.633
207.200001247 2.5796
207.400001182 2.5264
207.60000496 2.473
207.80000133 2.4196
207.999998638 2.3664
208.199999982 2.313
208.400001548 2.2596
208.600005702 2.2112
208.800006171 2.2112
209.000007582 2.2112
209.20000073 2.2112
209.399998215 2.2112
209.599997979 2.2112
209.799998582 2.2112
209.999997729 2.2112
210.200077511 2.2112
210.400002083 2.2112
210.60000013 2.2112
210.799999785 2.2112
211.000002437 2.2112
211.200088294 2.2112
211.3999975 2.2112
211.599997979 2.2112
211.799997697 2.2112
211.999998286 2.2112
212.200004499 2.2112
212.400000041 2.2112
212.599998893 2.2112
212.800002035 2.2112
212.999998951 2.2112
213.19999926 2.2112
213.400001993 2.2112
213.600001936 2.2112
213.800001179 2.2112
214.000002194 2.2112
214.200002492 2.2112
214.400002315 2.2112
214.600001856 2.2112
214.800001823 2.2112
215.000001868 2.2112
215.200002157 2.2112
215.400001678 2.2112
215.600001578 2.2112
215.800002387 2.2112
216.000001612 2.2112
216.200009456 2.2112
216.400002141 2.2112
216.600007156 2.2112
216.799998794 2.2112
216.999999015 2.2112
217.200001014 2.2112
217.400001389 2.2112
217.59999837 2.2112
217.800007165 2.2112
218.000003453 2.2112
218.200001408 2.2112
218.399998219 2.2112
218.600002422 2.2112
218.800003311 2.2112
218.999998117 2.2112
219.19999797 2.2112
219.400006959 2.2112
219.599999971 2.2112
219.799998813 2.2112
219.999998814 2.2112
220.199998605 2.2112
220.400005227 2.2112
220.600005269 2.2112
220.800005501 2.2112
221.000004774 2.2112
221.200004988 2.2112
221.400005194 2.2112
221.600005044 2.2112
221.800007037 2.2112
222.000005494 2.2112
222.200006424 2.2112
222.400006633 2.2112
222.600006622 2.2112
222.800005165 2.2112
223.00000045 2.2112
223.199998695 2.2112
223.399998534 2.2112
223.600003046 2.2082
223.800010291 2.1082
224.000009171 2.0082
224.200008368 1.9082
224.40000973 1.8082
224.60001006 1.7082
224.800001252 1.6082
225.000009248 1.5082
225.200002466 1.4082
225.399998093 1.3082
225.599999039 1.2124
225.800006507 1.2792
226.000005034 1.3458
226.20001036 1.4124
226.400005106 1.4792
226.600018862 1.5458
226.800008835 1.6124
227.000000977 1.6792
227.199998124 1.7458
227.400005394 1.8124
227.600006013 1.8792
227.799999403 1.9458
228.000005695 2.0124
228.200003018 2.0792
228.399997823 2.1458
228.599999389 2.2092
228.800009897 2.0092
229.000004804 1.8092
229.200000837 1.6092
229.400000456 1.7112
229.60000028 2.1112
229.800000428 2.5112
230.000000364 2.9112
230.200003869 2.5152
230.400003071 2.1152
230.599997707 1.7152
230.799997488 1.7032
230.999997261 2.1032
231.199996827 2.5032
231.400000062 2.9032
231.600000537 2.5232
231.799999382 2.1232
231.999998418 1.7232
232.200000446 1.6952
232.399998146 2.0952
232.600000421 2.4952
232.800000227 2.8952
232.999998515 2.5312
233.200003581 2.1312
233.399997414 1.7312
233.599999431 1.6872
233.799997356 2.0872
234.000005044 2.4872
234.199997903 2.8872
234.399999664 2.5392
234.599999136 2.1392
234.799998047 1.7392
234.999998392 1.6792
235.199997913 2.0792
235.400000156 2.4792
235.599999795 2.8792
235.799999317 2.6382
235.999999446 2.3382
236.200006892 2.0382
236.400009849 1.9652
236.600010271 2.2252
236.800010396 2.4852
237.000010104 2.7452
237.200009881 2.7712
237.399998676 2.7712
237.600002237 2.7712
};
\addlegendentry{DoF 4}
\addplot [semithick, black, dashed, forget plot]
table {
5.708004821 0.6912
5.708004821 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
25.838000923 0.6912
25.838000923 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
31.843998055 0.6912
31.843998055 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
52.000000726 0.6912
52.000000726 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
58.056000191 0.6912
58.056000191 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
78.14400148 0.6912
78.14400148 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
84.148001466 0.6912
84.148001466 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
104.250011147 0.6912
104.250011147 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
110.328006248 0.6912
110.328006248 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
130.452069082 0.6912
130.452069082 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
136.455999627 0.6912
136.455999627 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
156.540010433 0.6912
156.540010433 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
179.55608246 0.6912
179.55608246 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
205.582001791 0.6912
205.582001791 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
228.598004732 0.6912
228.598004732 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
237.723999063 0.6912
237.723999063 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
205.582001791 0.6912
205.582001791 3.3312
};
\addplot [semithick, royalblue73133231, dashed, forget plot]
table {
228.598004732 0.6912
228.598004732 3.3312
};
\addplot [semithick, black, dashed, forget plot]
table {
156.540010433 0.6912
156.540010433 3.3312
};
\addplot [semithick, royalblue73133231, dashed, forget plot]
table {
179.55608246 0.6912
179.55608246 3.3312
};
\draw (axis cs:15.773002872,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{multisine 1};
\draw (axis cs:41.9219993905,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{multisine 1};
\draw (axis cs:68.1000008355,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{multisine 2};
\draw (axis cs:94.1990063065,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{multisine 2};
\draw (axis cs:120.390037665,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{multisine 3};
\draw (axis cs:146.49800503,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{multisine 3};
\draw (axis cs:192.5690421255,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{slow};
\draw (axis cs:233.1610018975,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{fast};
\draw (axis cs:228.598004732,3.65) node[
  scale=0.8,
  anchor=north,
  text=royalblue73133231,
  rotate=0.0
]{meas.};
\draw (axis cs:217.0900032615,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{reset};
\draw (axis cs:179.55608246,3.65) node[
  scale=0.8,
  anchor=north,
  text=royalblue73133231,
  rotate=0.0
]{meas.};
\draw (axis cs:168.0480464465,3.5) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{reset};
\end{axis}

\end{tikzpicture}


==> figures/new-robot-fast-2022-09-05-17-56-26.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Temperature [\SI{}{\celsius}]}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
hide x axis,
hide y axis,
point meta max=32,
point meta min=23,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=79.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=79.5, ymin=59.5, ymax=-0.5] {figures/new-robot-fast-2022-09-05-17-56-26-000.png};
\end{axis}

\end{tikzpicture}


==> figures/old-robot-fast-2022-09-05-17-41-24.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=79.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=79.5, ymin=59.5, ymax=-0.5] {figures/old-robot-fast-2022-09-05-17-41-24-000.png};
\end{axis}

\end{tikzpicture}


==> figures/plot_long_term_error_s600.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue73133231}{RGB}{73,133,231}
\definecolor{goldenrod}{HTML}{f9bc08}
\definecolor{forestgreen}{HTML}{06470c}
\definecolor{burntorange}{HTML}{c04e01}
\definecolor{brickred}{HTML}{8f1402}
\definecolor{royalblue}{HTML}{0504aa}
\definecolor{petrol}{HTML}{005f6a}
\definecolor{violet}{HTML}{7e1e9c}

\begin{axis}[
height=4.0cm,
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xmajorgrids,
xlabel={episode},
xmin=-379.375, xmax=7977.875,
xtick style={color=black},
y grid style={lightgray},
ymajorgrids,
ylabel={\(\displaystyle (\bar{\sigma}_q)_{\textrm{moving}}~[\textrm{deg}]\)},
ymin=0.547976748624832, ymax=3.13074961934228,
ytick style={color=black},
yticklabel style={minimum width=15pt}
]
\addplot [very thick, petrol]
table {
0.5 2.13936184805242
8 2.14359713620361
15.5 2.14861992582126
23 2.16303185126362
30.5 2.17028562151255
38 2.17157938151883
45.5 2.13252746094141
53 2.14901275938005
60.5 2.14090624881832
68 2.12387430565718
75.5 2.12175287460528
83 2.11755726841724
90.5 2.09627904364173
98 2.10834837284285
105.5 2.10333621307149
113 2.10328799600264
120.5 2.09183030857029
128 2.08608146794741
135.5 2.07965426555879
143 2.09430055376098
150.5 2.10165274725142
158 2.09377962206384
165.5 2.08840161484751
173 2.07866024563595
180.5 2.09812368398868
188 2.09982386044564
195.5 2.10454917160828
203 2.09762878701916
210.5 2.0960685412212
218 2.08383293978678
225.5 2.09404728591303
233 2.09784149152444
240.5 2.08840809691094
248 2.08116853780224
255.5 2.07300928609917
263 2.06860407218414
270.5 2.05661149943553
278 2.08560022996159
285.5 2.07897416352955
293 2.06201189300443
300.5 2.05764889879211
308 2.04749697551574
315.5 2.02320561430791
323 2.02422744759938
330.5 2.03035250896139
338 2.01710843825249
345.5 2.03140019468323
353 2.02527160431126
360.5 2.03490486258552
368 2.03725839385355
375.5 2.02512192433288
383 2.04699042777517
390.5 2.04683980581471
398 2.04306047729015
405.5 2.05620596855465
413 2.04667397579981
420.5 2.04629946714487
428 2.0561846991337
435.5 2.0481875220161
443 2.03694152557928
450.5 2.03243535077535
458 2.031473252011
465.5 2.02705022778912
473 2.0370639775075
480.5 2.0236466132156
488 2.01922884858023
495.5 2.02001138655899
503 2.02204116830867
510.5 2.0247744579306
518 2.01643731064423
525.5 2.02598810477437
533 2.04726727741547
540.5 2.06279784531325
548 2.07517458716
555.5 2.06371960738767
563 2.08229877761437
570.5 2.08602004193409
578 2.07841019922992
585.5 2.07306292405538
593 2.06743492739069
600.5 2.04515498850073
608 2.0404756997023
615.5 2.05344952328849
623 2.03839625325523
630.5 2.0275671257385
638 2.03127374376375
645.5 2.03140127551466
653 2.03343910440714
660.5 2.02440241094781
668 2.02342063307382
675.5 2.03498480236227
683 2.02166203839779
690.5 2.01034996195558
698 1.99001135619448
705.5 1.98732112288738
713 2.00397164557457
720.5 2.01808840995163
728 2.01944332170688
735.5 2.03415984156072
743 2.01831659134454
750.5 2.02834873350773
758 2.03568092530721
765.5 2.05388643828528
773 2.06324355795655
780.5 2.06376057409183
788 2.06214104358905
795.5 2.05180005017482
803 2.06936858861186
810.5 2.05468336411362
818 2.0464724366706
825.5 2.03356905511185
833 2.01421391309875
840.5 1.99880726567485
848 1.98656126253
855.5 1.98950483064281
863 1.9844741519107
870.5 1.97928989661468
878 1.96304879147195
885.5 1.96887878351682
893 1.96529969062506
900.5 1.99843629101263
908 2.0000316852899
915.5 2.008791478011
923 2.00342833459731
930.5 2.0103559993797
938 2.02960205217145
945.5 2.03110036295629
953 2.03664022161048
960.5 2.03992641638493
968 2.03953315194108
975.5 2.03098490408136
983 2.04731522695424
990.5 2.06659278193442
998 2.08069066063826
1005.5 2.06424308248123
1013 2.0554248151256
1020.5 2.04437215393324
1028 2.05954109214001
1035.5 2.04891750180162
1043 2.06489811562893
1050.5 2.07224321575257
1058 2.05726811258917
1065.5 2.03941361040862
1073 2.01703500542514
1080.5 2.03017421282938
1088 2.02380963597539
1095.5 2.03586077836412
1103 2.02560719522626
1110.5 2.02085494296888
1118 2.0295252304897
1125.5 2.02195923517422
1133 2.02152782983905
1140.5 2.02564065082709
1148 2.01714652356776
1155.5 2.05192732153335
1163 2.04478295487525
1170.5 2.0518991794758
1178 2.04408776447387
1185.5 2.04563212009886
1193 2.08020071312481
1200.5 2.05162336860927
1208 2.06223835835134
1215.5 2.07004239410063
1223 2.06336406474369
1230.5 2.06277158471255
1238 2.0518390203833
1245.5 2.05904389148739
1253 2.06098886706552
1260.5 2.06239374213806
1268 2.07610679757734
1275.5 2.08027968283007
1283 2.06817269947073
1290.5 2.062595862793
1298 2.06142725745216
1305.5 2.06865098646483
1313 2.08009846652504
1320.5 2.06655334444552
1328 2.05784767329349
1335.5 2.06675190615883
1343 2.06546590098328
1350.5 2.06142580247244
1358 2.06761891769632
1365.5 2.07845295465603
1373 2.11226402021269
1380.5 2.10220301635649
1388 2.09255449895515
1395.5 2.11028164312761
1403 2.10503976558996
1410.5 2.10663344091701
1418 2.11561955827958
1425.5 2.13242307707978
1433 2.15073321051743
1440.5 2.15466356439784
1448 2.14812117075654
1455.5 2.10861144116059
1463 2.10974356839407
1470.5 2.11596659311085
1478 2.12575942797237
1485.5 2.12951263472061
1493 2.09873447045348
1500.5 2.11596697250302
1508 2.11105468411436
1515.5 2.0924638840733
1523 2.10576317430136
1530.5 2.11226447654703
1538 2.10827967499202
1545.5 2.10693087610466
1553 2.12503716571115
1560.5 2.12066737709257
1568 2.10966823718953
1575.5 2.10733929679321
1583 2.11331455516218
1590.5 2.12198541916514
1598 2.13777394223322
1605.5 2.12276886510137
1613 2.11942726826761
1620.5 2.10375662630478
1628 2.09846830254855
1635.5 2.08886766794726
1643 2.09295154154028
1650.5 2.07588625353366
1658 2.07098210015428
1665.5 2.04161035114301
1673 2.01227707608424
1680.5 2.03054821109813
1688 2.05445062116885
1695.5 2.02294370115045
1703 2.02879996436718
1710.5 2.0358778288539
1718 2.03207881628752
1725.5 2.04975945227652
1733 2.03015915127857
1740.5 2.02911336079639
1748 2.04294604203387
1755.5 2.04870902309426
1763 2.06374784838093
1770.5 2.05973707999492
1778 2.05133149089293
1785.5 2.05352922850166
1793 2.07914717741803
1800.5 2.07765108941771
1808 2.06527053965823
1815.5 2.08155252223517
1823 2.06762305758245
1830.5 2.06043904913709
1838 2.06218987719091
1845.5 2.06764237115788
1853 2.0455795644971
1860.5 2.04246737841183
1868 2.03267913684255
1875.5 2.04067615145799
1883 2.02928072133869
1890.5 2.01888171101835
1898 2.00151140647275
1905.5 2.00041921719398
1913 1.99145557063834
1920.5 2.00854815565516
1928 1.99610371745952
1935.5 2.0082666088425
1943 2.0463925135888
1950.5 2.05281327401544
1958 2.04267547344506
1965.5 2.05940893306334
1973 2.05782657658633
1980.5 2.06204938248541
1988 2.0419290003038
1995.5 2.03516005791124
2003 2.03520044122905
2010.5 2.04665062537391
2018 2.05746773658492
2025.5 2.04200936366956
2033 2.04600439958128
2040.5 2.04447209704088
2048 2.05513668731802
2055.5 2.05621277669418
2063 2.06619808222233
2070.5 2.07140682715314
2078 2.08790948216762
2085.5 2.07521689202282
2093 2.0537299883967
2100.5 2.04188809437246
2108 2.04711671160472
2115.5 2.03358593037439
2123 2.02976203570047
2130.5 2.04974039369181
2138 2.03418119348041
2145.5 2.03926934996506
2153 2.03242570124911
2160.5 2.03572093696291
2168 2.03513060146492
2175.5 2.03065717057289
2183 2.02439813388985
2190.5 2.02305392614701
2198 2.02866597676694
2205.5 2.03151179914871
2213 2.03002497865612
2220.5 2.02319364221852
2228 2.02959935563301
2235.5 2.02457640781491
2243 1.97333306382304
2250.5 1.97265357138773
2258 2.00288886468454
2265.5 1.99000220179995
2273 1.98280194980384
2280.5 1.99112569022011
2288 2.00165362757095
2295.5 1.99288224051647
2303 1.99671318867523
2310.5 1.9786417071011
2318 1.96491498821479
2325.5 1.98705837903391
2333 1.99987325923886
2340.5 1.99561568770566
2348 1.97658811970043
2355.5 1.98327155542328
2363 1.97999636569274
2370.5 1.99316756191584
2378 1.96471385748101
2385.5 1.96274974861501
2393 1.96821260452298
2400.5 1.96846939780674
2408 1.96654787774985
2415.5 1.98298300382297
2423 1.97436197984022
2430.5 1.94323249987938
2438 1.95898062644781
2445.5 1.94838974371942
2453 1.95164936421351
2460.5 1.94418544868203
2468 1.94256936555383
2475.5 1.94526824408172
2483 1.95200631559001
2490.5 1.96699632111005
2498 1.96888232787304
2505.5 1.9716434674435
2513 1.97390845260599
2520.5 1.98936633210665
2528 1.99856240684433
2535.5 1.98412566888492
2543 1.97546963555417
2550.5 1.96247539567098
2558 1.93640388925609
2565.5 1.94078419527536
2573 1.94377159547684
2580.5 1.91977402717788
2588 1.93052564953392
2595.5 1.94395586176071
2603 1.94503490397845
2610.5 1.94456815930488
2618 1.93692237188721
2625.5 1.90613121428926
2633 1.89811397023508
2640.5 1.90265878104694
2648 1.89954248135676
2655.5 1.89691244753189
2663 1.89008637312345
2670.5 1.88665224621332
2678 1.90599422830492
2685.5 1.9044447803856
2693 1.90138486395122
2700.5 1.91333765760618
2708 1.90659995483456
2715.5 1.90380461140646
2723 1.93069204067403
2730.5 1.94214354544085
2738 1.93344261935296
2745.5 1.93205260150292
2753 1.93325284857048
2760.5 1.93610396874804
2768 1.93245817176769
2775.5 1.93235307643754
2783 1.93713472075486
2790.5 1.91398299616518
2798 1.89664034137491
2805.5 1.88879859755647
2813 1.87581696724809
2820.5 1.8524825340468
2828 1.8676113886495
2835.5 1.8791457119178
2843 1.91000595380909
2850.5 1.92369270150991
2858 1.95382517062097
2865.5 1.9765417270269
2873 1.96865219705809
2880.5 1.95928801643986
2888 1.93964645720618
2895.5 1.93695929695198
2903 1.94859033081108
2910.5 1.95628021915441
2918 1.94821707400723
2925.5 1.95757701382355
2933 1.93249551944778
2940.5 1.95932557513194
2948 1.96352379316668
2955.5 1.96266664981912
2963 1.94638870568274
2970.5 1.95483378649719
2978 1.94764821701451
2985.5 1.95834005224267
2993 1.98867338041668
3000.5 2.00122333407588
3008 2.01782259056797
3015.5 2.00248567884563
3023 1.98275515319373
3030.5 1.97330609699386
3038 1.98206487737657
3045.5 1.98867129741442
3053 2.00849260767262
3060.5 2.00995788310841
3068 2.00862586859152
3075.5 1.9915209156001
3083 1.9923757642817
3090.5 1.99782227479843
3098 1.99016897961605
3105.5 2.00700224885994
3113 2.01605217718703
3120.5 2.02555034306881
3128 2.02610817010024
3135.5 2.04568223028473
3143 2.04101902593009
3150.5 2.03991835574648
3158 2.03123428740948
3165.5 1.99851401277903
3173 2.00233502116005
3180.5 2.01373700526503
3188 2.02002218338221
3195.5 2.0113535967819
3203 2.00724346912406
3210.5 1.99893453004088
3218 2.00260624609255
3225.5 1.99014113468494
3233 1.98397760977845
3240.5 1.96719278566778
3248 1.95964807012532
3255.5 1.95947581548703
3263 1.95897666369905
3270.5 1.94886088737087
3278 1.95359029242383
3285.5 1.96556459515925
3293 1.95290475991395
3300.5 1.94338435642296
3308 1.92738466806455
3315.5 1.93690604595938
3323 1.93582641919987
3330.5 1.94799169359073
3338 1.95833335054453
3345.5 1.95001627191945
3353 1.93394571410482
3360.5 1.93096540438176
3368 1.94001048670487
3375.5 1.96006176875617
3383 1.94426021834033
3390.5 1.95116461576202
3398 1.96206738188102
3405.5 1.95378396254461
3413 1.95686095760546
3420.5 1.96723298243621
3428 1.95024246276471
3435.5 1.9283969447005
3443 1.92913167909449
3450.5 1.91832779355904
3458 1.90569172980492
3465.5 1.92889885266246
3473 1.93094836691206
3480.5 1.93342714829888
3488 1.92702193931378
3495.5 1.91634263745263
3503 1.9125751430346
3510.5 1.91295491320453
3518 1.92418634515695
3525.5 1.91734817725245
3533 1.93364145587102
3540.5 1.93778348976151
3548 1.94673470354729
3555.5 1.95129112765056
3563 1.96104141750045
3570.5 1.94799963311378
3578 1.95328252615454
3585.5 1.94109587949116
3593 1.93464531874937
3600.5 1.94829239319376
3608 1.96124802842423
3615.5 1.94590254181154
3623 1.95112954826468
3630.5 1.94382119075763
3638 1.92774495402857
3645.5 1.93278446635248
3653 1.92312171296894
3660.5 1.93358712293301
3668 1.94430759450641
3675.5 1.96632905179586
3683 1.97299505978425
3690.5 1.94845016866342
3698 1.95041648653898
3705.5 1.93561167289068
3713 1.92349681021475
3720.5 1.89859174962161
3728 1.90294742685828
3735.5 1.90475894817531
3743 1.89172929903046
3750.5 1.88634491433567
3758 1.87057725175717
3765.5 1.87005623419431
3773 1.87125009723274
3780.5 1.87774452006629
3788 1.88661299889653
3795.5 1.88712190958814
3803 1.89898332784579
3810.5 1.90089171013037
3818 1.89117221969683
3825.5 1.90702067072103
3833 1.89329641027138
3840.5 1.87377064404456
3848 1.8595748619694
3855.5 1.86941097904437
3863 1.86692046652439
3870.5 1.87585087618732
3878 1.86171011218197
3885.5 1.84919698924094
3893 1.85650109830357
3900.5 1.85063062672811
3908 1.83976047114732
3915.5 1.84203062594935
3923 1.85646124013614
3930.5 1.85305033011294
3938 1.84418899627252
3945.5 1.84010336332475
3953 1.8579730837173
3960.5 1.84965372389926
3968 1.84853965752643
3975.5 1.82779111319289
3983 1.8264411066925
3990.5 1.83090062396766
3998 1.80414010668227
4005.5 1.80356964364841
4013 1.81616851275821
4020.5 1.83666867374849
4028 1.859727710633
4035.5 1.83875425182488
4043 1.84970506701214
4050.5 1.85040895970744
4058 1.86619615705329
4065.5 1.84357171938672
4073 1.84810597981565
4080.5 1.8384721325061
4088 1.82087705669029
4095.5 1.83368219522369
4103 1.82257941198308
4110.5 1.80195957032055
4118 1.7919722800875
4125.5 1.78841222581524
4133 1.79259153370502
4140.5 1.81593524892554
4148 1.81426272085075
4155.5 1.80090008447536
4163 1.79804987160131
4170.5 1.79247757517188
4178 1.80213730644274
4185.5 1.80532746372878
4193 1.79673030857885
4200.5 1.7813886550229
4208 1.77301493997973
4215.5 1.77443764093651
4223 1.76790437835009
4230.5 1.77255541613347
4238 1.76660214765365
4245.5 1.75823595636468
4253 1.7590679720277
4260.5 1.75346754999175
4268 1.74964937402305
4275.5 1.72515220854843
4283 1.71089135905973
4290.5 1.71868596215938
4298 1.73546354933941
4305.5 1.7378111596153
4313 1.71983410833235
4320.5 1.74419219363963
4328 1.72815047898437
4335.5 1.73986870726714
4343 1.72601096913961
4350.5 1.72720200786931
4358 1.73371891491024
4365.5 1.7643108938867
4373 1.76043283567208
4380.5 1.75116012040292
4388 1.74739814339804
4395.5 1.73711476714097
4403 1.76051448832344
4410.5 1.75959932396906
4418 1.76666660311458
4425.5 1.75901677526668
4433 1.76046322033534
4440.5 1.74038833517231
4448 1.72730079134855
4455.5 1.73120239642476
4463 1.7216526380232
4470.5 1.7258561544523
4478 1.7124689901061
4485.5 1.71208459996136
4493 1.71230853414848
4500.5 1.69483138706638
4508 1.71241453905148
4515.5 1.70329424066779
4523 1.69087887730608
4530.5 1.68471275224731
4538 1.69771527392845
4545.5 1.7092464656161
4553 1.68430170262694
4560.5 1.69100704694691
4568 1.6892380271688
4575.5 1.70778209661691
4583 1.71419693232186
4590.5 1.7025870478849
4598 1.67531015817006
4605.5 1.6737929197524
4613 1.68221187341177
4620.5 1.64968250773848
4628 1.63998701495983
4635.5 1.65223511058918
4643 1.67712534065281
4650.5 1.68376683639655
4658 1.67894145345635
4665.5 1.65634630821563
4673 1.65316781623896
4680.5 1.66836515622256
4688 1.67157045713914
4695.5 1.67618257187167
4703 1.6587417078687
4710.5 1.6662718160236
4718 1.65911943603212
4725.5 1.66104790893199
4733 1.65128578265637
4740.5 1.66202144980494
4748 1.66548123983499
4755.5 1.66314110170135
4763 1.68930667118367
4770.5 1.68664655508368
4778 1.67009800459059
4785.5 1.68447500103078
4793 1.66778232934598
4800.5 1.6884157362533
4808 1.67765405649105
4815.5 1.67557124030866
4823 1.68753018103864
4830.5 1.68832142096552
4838 1.67422870381434
4845.5 1.67962182617516
4853 1.68716461036652
4860.5 1.68125427298195
4868 1.67804529117393
4875.5 1.6598246503758
4883 1.66438447517822
4890.5 1.67955596558422
4898 1.68782435289409
4905.5 1.71245181966863
4913 1.71842923008992
4920.5 1.72748370697835
4928 1.73652611881992
4935.5 1.73063405986923
4943 1.74246767551597
4950.5 1.74218274509864
4958 1.73198311158732
4965.5 1.7284542751695
4973 1.72833160719061
4980.5 1.7296335971275
4988 1.75686729203815
4995.5 1.74438336906108
5003 1.74895432840902
5010.5 1.75416468843441
5018 1.75473755401336
5025.5 1.76265485518809
5033 1.7560273283738
5040.5 1.74681816166192
5048 1.737285261807
5055.5 1.72544562597277
5063 1.70715315417632
5070.5 1.71330687264878
5078 1.72349116040316
5085.5 1.70856203912903
5093 1.72833384585739
5100.5 1.72195521349298
5108 1.7186722725402
5115.5 1.72831882390704
5123 1.71802123227689
5130.5 1.7304008585604
5138 1.74642126674719
5145.5 1.73920817362845
5153 1.74020233265477
5160.5 1.74612255230295
5168 1.74636126275311
5175.5 1.74898910218087
5183 1.7671439899981
5190.5 1.7795137757811
5198 1.79495597570583
5205.5 1.76686809891172
5213 1.76349549738465
5220.5 1.75658949590776
5228 1.74755005819563
5235.5 1.72437548098494
5243 1.69771858432695
5250.5 1.70005051322126
5258 1.70845084188777
5265.5 1.71170465547436
5273 1.71162207772107
5280.5 1.69709641835805
5288 1.69777662110678
5295.5 1.69995467473775
5303 1.69610349257006
5310.5 1.68381611111697
5318 1.69186581806364
5325.5 1.69665625025788
5333 1.70255831352954
5340.5 1.69671753172216
5348 1.70043677802005
5355.5 1.71673299700036
5363 1.71550184415953
5370.5 1.7313663406262
5378 1.72074765689836
5385.5 1.71620080778044
5393 1.70786748400904
5400.5 1.70244281182747
5408 1.70869775836675
5415.5 1.70231529888366
5423 1.70521517539544
5430.5 1.70524985204677
5438 1.70992320670126
5445.5 1.72726018349483
5453 1.75009217063926
5460.5 1.7490767377514
5468 1.75758066474757
5475.5 1.76126722741189
5483 1.7468279639692
5490.5 1.72757267349255
5498 1.72385998612708
5505.5 1.72046568881586
5513 1.72047836103421
5520.5 1.72150679512412
5528 1.72140453140655
5535.5 1.73593248031517
5543 1.75887130937643
5550.5 1.74942237942008
5558 1.75361981235869
5565.5 1.74975417867336
5573 1.74371722452268
5580.5 1.74993297029116
5588 1.74873311470544
5595.5 1.74279139922237
5603 1.73910089874888
5610.5 1.74956002928751
5618 1.7647745829569
5625.5 1.75871352571368
5633 1.7615167456346
5640.5 1.77387817297827
5648 1.77252258974818
5655.5 1.77196629985439
5663 1.77602498436931
5670.5 1.76271540976709
5678 1.77192524124383
5685.5 1.76110865129323
5693 1.76181235413095
5700.5 1.7593436963838
5708 1.75916244748561
5715.5 1.7536681817948
5723 1.77370379778122
5730.5 1.76793430988245
5738 1.77758003305349
5745.5 1.75937402513937
5753 1.74029165699438
5760.5 1.74536338621767
5768 1.74043226659513
5775.5 1.73459674966804
5783 1.7466599580088
5790.5 1.75242130901417
5798 1.74144042901919
5805.5 1.73607694573558
5813 1.73364328124886
5820.5 1.7351058238545
5828 1.73301906956203
5835.5 1.73639245732007
5843 1.73516230961937
5850.5 1.73922778812398
5858 1.73837806712546
5865.5 1.74309927212977
5873 1.76005064183257
5880.5 1.73645660921042
5888 1.7391975158582
5895.5 1.75347972747052
5903 1.75653654065079
5910.5 1.76075514666637
5918 1.74421787385945
5925.5 1.7501355019031
5933 1.75553328619244
5940.5 1.74231391162093
5948 1.74469489266881
5955.5 1.73746956435728
5963 1.73744291264893
5970.5 1.75010263628188
5978 1.73950223705663
5985.5 1.743317327141
5993 1.74582134074515
6000.5 1.74707188124217
6008 1.74602311701108
6015.5 1.76310268054409
6023 1.73355586363067
6030.5 1.73117671868868
6038 1.70036239904945
6045.5 1.69475659284608
6053 1.68700211815483
6060.5 1.67437566075722
6068 1.67182325304459
6075.5 1.68386410999633
6083 1.6768232107504
6090.5 1.68073717584569
6098 1.68585959365429
6105.5 1.70181344318656
6113 1.70116326907644
6120.5 1.694739171228
6128 1.69643012950475
6135.5 1.6888838295772
6143 1.70179203638738
6150.5 1.70578369725729
6158 1.70260200134491
6165.5 1.69583351796696
6173 1.69267167401557
6180.5 1.71581359518184
6188 1.71334482659223
6195.5 1.70794870190647
6203 1.6939108224247
6210.5 1.69074121846572
6218 1.71252701196418
6225.5 1.69757303107717
6233 1.68373950571788
6240.5 1.68529145289637
6248 1.71164614849278
6255.5 1.70512175222251
6263 1.70471785676568
6270.5 1.67795685246617
6278 1.68336789433549
6285.5 1.69298823504607
6293 1.67946686742128
6300.5 1.69191861002688
6308 1.68718167037158
6315.5 1.67993805818693
6323 1.67945974696475
6330.5 1.67742284316352
6338 1.67359370316721
6345.5 1.67997032338801
6353 1.67670060477082
6360.5 1.66977122129506
6368 1.65861557491547
6375.5 1.64280890746315
6383 1.64884923260199
6390.5 1.63835448307793
6398 1.63365766037663
6405.5 1.66119264366473
6413 1.6687700170356
6420.5 1.69034110745557
6428 1.70598809096649
6435.5 1.72036623968239
6443 1.70295270977481
6450.5 1.70650461282964
6458 1.70108359071077
6465.5 1.71094957322701
6473 1.70351951183154
6480.5 1.69273303646639
6488 1.68523746838404
6495.5 1.69040353227583
6503 1.70861963911634
6510.5 1.7135817347065
6518 1.7019276212571
6525.5 1.71361601065638
6533 1.71591731960928
6540.5 1.70745496297304
6548 1.67685441067118
6555.5 1.68689799054716
6563 1.6759074974175
6570.5 1.68985151538311
6578 1.7125060925716
6585.5 1.69800626847615
6593 1.70388943557207
6600.5 1.6916488959473
6608 1.71122290387185
6615.5 1.75144490434464
6623 1.76206022419607
6630.5 1.76677826143644
6638 1.77461219078851
6645.5 1.76306677203488
6653 1.77304753464594
6660.5 1.77711868757376
6668 1.77717618213991
6675.5 1.77354240934867
6683 1.76964192024715
6690.5 1.76721251827394
6698 1.76188384529148
6705.5 1.74411342046128
6713 1.73371051966599
6720.5 1.71995988405311
6728 1.71510703904927
6735.5 1.69793609915506
6743 1.69227842348213
6750.5 1.69392254070881
6758 1.69154315224655
6765.5 1.68153705548453
6773 1.6763414383072
6780.5 1.67086655113185
6788 1.66969702754616
6795.5 1.67423909146923
6803 1.66764363956662
6810.5 1.66934102435751
6818 1.67527709802197
6825.5 1.67409423887422
6833 1.68162624123667
6840.5 1.69415328032321
6848 1.71660263886643
6855.5 1.71290013428641
6863 1.70849263980981
6870.5 1.70566283321399
6878 1.69015819909691
6885.5 1.6907375402507
6893 1.69431116975199
6900.5 1.7158075302847
6908 1.69870491671339
6915.5 1.6796077421843
6923 1.6881096179561
6930.5 1.67266520804812
6938 1.67405187183774
6945.5 1.68044618753652
6953 1.6768633426066
6960.5 1.70670955818378
6968 1.71020752053282
6975.5 1.70227832960805
6983 1.69230374311522
6990.5 1.68541771273504
6998 1.68910273325924
7005.5 1.68534332108371
7013 1.69513705934167
7020.5 1.69457300998364
7028 1.69245551719968
7035.5 1.70063918714127
7043 1.71014480245521
7050.5 1.69688033412592
7058 1.70485460578106
7065.5 1.71487256159324
7073 1.71404878329179
7080.5 1.71277560101436
7088 1.70382909419835
7095.5 1.68259767664476
7103 1.67527775436138
7110.5 1.6679319386223
7118 1.6586139667616
7125.5 1.64926422069253
7133 1.64938462615046
7140.5 1.6656513526268
7148 1.64386871621795
7155.5 1.6405352073157
7163 1.63420320530332
7170.5 1.6324147547323
7178 1.62899176244594
7185.5 1.63629764405418
7193 1.6404222590996
7200.5 1.61979623405597
7208 1.61969057916576
7215.5 1.61727050625268
7223 1.60670635240352
7230.5 1.62220235426869
7238 1.61934262083952
7245.5 1.62138703778022
7253 1.621262732296
7260.5 1.60108644645654
7268 1.58585358181302
7275.5 1.58092421734156
7283 1.58630813191532
7290.5 1.59028607328109
7298 1.59094621422112
7305.5 1.59026744092291
7313 1.58724902181902
7320.5 1.58506945134173
7328 1.59047935858891
7335.5 1.59805398322111
7343 1.60448771022184
7350.5 1.61199863068288
7358 1.60732033665924
7365.5 1.59498932921476
7373 1.59236066909981
7380.5 1.60839928078752
7388 1.60837401061951
7395.5 1.60868731195494
7403 1.6203895329154
7410.5 1.6218291733419
7418 1.62014381753872
7425.5 1.62659170814442
7433 1.62166671020859
7440.5 1.61419349790538
7448 1.61746655303679
7455.5 1.62456776696779
7463 1.63739598961755
7470.5 1.64852814062511
7478 1.66263360931011
7485.5 1.66103484792344
7493 1.651157681887
7500.5 1.66227818948388
7508 1.66921525852847
7515.5 1.6609526727683
7523 1.65137821655857
7530.5 1.64457739982928
7538 1.64256363758023
7545.5 1.65163851608174
7553 1.64789514706671
7560.5 1.64805118333431
7568 1.65792544641728
7575.5 1.67032079892096
7583 1.6668374617655
7590.5 1.66938011409724
7598 1.67902470548876
};
\addplot [very thick, violet]
table {
0.5 2.16244948876331
8 2.09891660244878
15.5 2.08105546175218
23 2.05281863468902
30.5 2.02621576940623
38 2.03211298986185
45.5 2.00459632156146
53 2.01193548502617
60.5 1.95500914225431
68 1.95618630530109
75.5 1.94472997870305
83 1.91778790794372
90.5 1.91571064745037
98 1.9294756517845
105.5 1.93274711623702
113 1.91814164324748
120.5 1.92766433799944
128 1.93612650836862
135.5 1.91244821324065
143 1.88513539949803
150.5 1.86072210291419
158 1.85206409559704
165.5 1.83794457073186
173 1.82653893647633
180.5 1.83077784217511
188 1.81920032414815
195.5 1.80648926771322
203 1.79878483981747
210.5 1.77801014761599
218 1.78547637187962
225.5 1.79391771503791
233 1.82472059920623
240.5 1.80553892581639
248 1.83528826213813
255.5 1.78916216284976
263 1.77273997293526
270.5 1.77278219205503
278 1.8249423211049
285.5 1.8144931288515
293 1.79922693300588
300.5 1.79517548108404
308 1.78040615874909
315.5 1.76359359774844
323 1.76663443324746
330.5 1.78434461102462
338 1.80605713773631
345.5 1.80114395955925
353 1.80562343701479
360.5 1.80338505451034
368 1.79368622305087
375.5 1.7963017836523
383 1.78948487521306
390.5 1.77932299016817
398 1.77626418315062
405.5 1.80582700094113
413 1.79522668383014
420.5 1.76795943351045
428 1.76173317496761
435.5 1.76433413102972
443 1.75688139695146
450.5 1.7601481714423
458 1.76472426705776
465.5 1.77536266877541
473 1.79039685871593
480.5 1.78609402747267
488 1.79212556088778
495.5 1.78645798713532
503 1.79141650378391
510.5 1.79071703320837
518 1.79959574409972
525.5 1.79298331423597
533 1.76823337389073
540.5 1.80684132091693
548 1.77957788314434
555.5 1.77150765661967
563 1.78728706495
570.5 1.77796051296428
578 1.72704215353651
585.5 1.73090391655602
593 1.71536361255003
600.5 1.7133967709909
608 1.72246976695152
615.5 1.73739731575153
623 1.72271847624057
630.5 1.69902860896028
638 1.64818454013346
645.5 1.64927846680684
653 1.65638916325234
660.5 1.67225929996997
668 1.70101360330476
675.5 1.71094759316188
683 1.74521804436768
690.5 1.75026160651565
698 1.72074519472936
705.5 1.69305013198751
713 1.72967771460289
720.5 1.72311855659597
728 1.72082239037956
735.5 1.71954531107892
743 1.75358556444435
750.5 1.74177074987736
758 1.73859311796819
765.5 1.72482087816158
773 1.71462766791318
780.5 1.71621474894559
788 1.70431584446174
795.5 1.72692227070114
803 1.72559609597249
810.5 1.76513995521312
818 1.75438667389449
825.5 1.74321281129756
833 1.72804404976225
840.5 1.71461633679585
848 1.7353721861252
855.5 1.73539014534918
863 1.72539661463051
870.5 1.74423524814865
878 1.74568852017081
885.5 1.73106294972583
893 1.72888323207677
900.5 1.7525516982488
908 1.74953515177178
915.5 1.74602310330458
923 1.77249956104002
930.5 1.82421390620415
938 1.81295433522977
945.5 1.81133479407011
953 1.8097387277357
960.5 1.79682898712784
968 1.78836575330756
975.5 1.7941926002613
983 1.77455733328718
990.5 1.76953335558407
998 1.78916946111127
1005.5 1.77750223132286
1013 1.75423063511395
1020.5 1.7744166954656
1028 1.76873295967767
1035.5 1.7620580058865
1043 1.73166230989195
1050.5 1.7474580002138
1058 1.74827810791697
1065.5 1.75361962111224
1073 1.74442429072057
1080.5 1.75129108070179
1088 1.76569894005067
1095.5 1.76039371990874
1103 1.74744470360961
1110.5 1.71844822934133
1118 1.70363243136195
1125.5 1.71997503345704
1133 1.71789518250684
1140.5 1.71276411487894
1148 1.72147325442594
1155.5 1.72269284011012
1163 1.72447935325235
1170.5 1.71240864381958
1178 1.72693075658458
1185.5 1.7258963799588
1193 1.72760044546722
1200.5 1.71889071942635
1208 1.719239149824
1215.5 1.72693415053289
1223 1.69416608575096
1230.5 1.6444766391336
1238 1.67084510661777
1245.5 1.67579867957103
1253 1.66167905363511
1260.5 1.66841135295488
1268 1.66691942820506
1275.5 1.65127683876919
1283 1.64816411391571
1290.5 1.64042338353263
1298 1.6250549244601
1305.5 1.68617531239278
1313 1.70395926172379
1320.5 1.74390045335947
1328 1.75527871682384
1335.5 1.75323821301902
1343 1.74930478652866
1350.5 1.75442210942058
1358 1.76123781286642
1365.5 1.76713896509319
1373 1.7677127602931
1380.5 1.74863741773323
1388 1.76125143462459
1395.5 1.75469851967105
1403 1.77027501813746
1410.5 1.78131533634576
1418 1.79091331249322
1425.5 1.77849134895929
1433 1.78218181894693
1440.5 1.78377594346904
1448 1.75770800930391
1455.5 1.76474445221596
1463 1.76627637425914
1470.5 1.7766939743275
1478 1.76959640627452
1485.5 1.7662356247478
1493 1.77555136729683
1500.5 1.76461954841558
1508 1.77347203331804
1515.5 1.77950622283425
1523 1.77204510568709
1530.5 1.76989779247916
1538 1.76078644004003
1545.5 1.76268432791105
1553 1.77792298680055
1560.5 1.7702903207729
1568 1.78613811486572
1575.5 1.79672800506748
1583 1.79749234024709
1590.5 1.79449808550649
1598 1.8089624753428
1605.5 1.76017574005353
1613 1.73906061111465
1620.5 1.69777130492055
1628 1.70685800231087
1635.5 1.74235594574134
1643 1.76420180282696
1650.5 1.75785055069425
1658 1.75202330273901
1665.5 1.74275070489392
1673 1.72943169567647
1680.5 1.75779610662772
1688 1.73237823900986
1695.5 1.72703506262569
1703 1.70405462415224
1710.5 1.66523527397264
1718 1.6492319416425
1725.5 1.63948013376284
1733 1.64748351361011
1740.5 1.61205897793681
1748 1.64488191005747
1755.5 1.64354576339356
1763 1.63186175583515
1770.5 1.608043991782
1778 1.57253741263574
1785.5 1.61131936517252
1793 1.59272335353482
1800.5 1.59503730281226
1808 1.58770627983401
1815.5 1.58968504648477
1823 1.60569491748337
1830.5 1.62581040883337
1838 1.59649487830361
1845.5 1.6151111321921
1853 1.62713844055308
1860.5 1.6421149197515
1868 1.64139778003414
1875.5 1.63693909067128
1883 1.6364273406034
1890.5 1.6455225451381
1898 1.62943971602146
1905.5 1.63855495707965
1913 1.63797314011409
1920.5 1.64288572940598
1928 1.63931341455635
1935.5 1.61031288970293
1943 1.59786954510242
1950.5 1.59013797605896
1958 1.58896173134799
1965.5 1.58208403438203
1973 1.58487952722521
1980.5 1.5526738986851
1988 1.55137655750386
1995.5 1.56128399101484
2003 1.55779877784889
2010.5 1.56139858326138
2018 1.55706406215479
2025.5 1.56199299160037
2033 1.55769270296661
2040.5 1.58022735150877
2048 1.56824677154567
2055.5 1.52590381484859
2063 1.54405553657287
2070.5 1.54551339534037
2078 1.53848626944631
2085.5 1.49871552542031
2093 1.4957664951106
2100.5 1.50239178224913
2108 1.52658086892272
2115.5 1.5093530007312
2123 1.49347528281009
2130.5 1.46687406780222
2138 1.47346848986202
2145.5 1.45146797025505
2153 1.43217975491196
2160.5 1.44244520159739
2168 1.4329537396317
2175.5 1.42043720638101
2183 1.43717132439911
2190.5 1.44804865228399
2198 1.45272591115529
2205.5 1.45302602803455
2213 1.44915289295464
2220.5 1.47624886691908
2228 1.47286753779494
2235.5 1.47870767421988
2243 1.47805560227217
2250.5 1.48943784624772
2258 1.48637973245453
2265.5 1.51963644475878
2273 1.5241680772366
2280.5 1.54078293712242
2288 1.53763071323488
2295.5 1.52291044810829
2303 1.55534415251968
2310.5 1.56473131488621
2318 1.5596111872097
2325.5 1.56079609249095
2333 1.54724698628578
2340.5 1.5587649460984
2348 1.54859560864514
2355.5 1.58297095395559
2363 1.57934719023735
2370.5 1.57859563642828
2378 1.57433485138999
2385.5 1.58306671416242
2393 1.57489198029761
2400.5 1.57756445138771
2408 1.55530714123938
2415.5 1.56544453897696
2423 1.56971153418668
2430.5 1.58604829341801
2438 1.58648477959387
2445.5 1.59158189053091
2453 1.59336064234494
2460.5 1.58233857023967
2468 1.60386492871593
2475.5 1.63269612476373
2483 1.62411998114855
2490.5 1.61609724827136
2498 1.61000568956372
2505.5 1.62265450266901
2513 1.6247677837177
2520.5 1.58960882735837
2528 1.59062502437931
2535.5 1.57706787949307
2543 1.57369376612722
2550.5 1.57903669373619
2558 1.56276333823181
2565.5 1.54751297207564
2573 1.54139292438068
2580.5 1.52175959191947
2588 1.52327247725099
2595.5 1.53631813469698
2603 1.51572680633971
2610.5 1.50483576040848
2618 1.51140581528822
2625.5 1.52560614070125
2633 1.53231938529417
2640.5 1.52537334919481
2648 1.51457646941537
2655.5 1.48533971523366
2663 1.46014660714548
2670.5 1.45435258363016
2678 1.48092740237852
2685.5 1.48359674622132
2693 1.4858503897432
2700.5 1.47849690949488
2708 1.4818395677596
2715.5 1.4881816874541
2723 1.47776715658007
2730.5 1.4689600577329
2738 1.47227242222244
2745.5 1.47292363409468
2753 1.47360595556074
2760.5 1.47996254353655
2768 1.4664908049745
2775.5 1.44594895661869
2783 1.44490127129868
2790.5 1.45867759583969
2798 1.47119437678048
2805.5 1.48608582662046
2813 1.49886504023761
2820.5 1.50597863669046
2828 1.50034635237361
2835.5 1.53074557063248
2843 1.53524167093677
2850.5 1.5229853921483
2858 1.57233230060025
2865.5 1.55672894095675
2873 1.56203342712654
2880.5 1.56605445684222
2888 1.55810544613738
2895.5 1.54871847299766
2903 1.54404240637196
2910.5 1.540001823103
2918 1.54396018713708
2925.5 1.5573557231104
2933 1.56641594798815
2940.5 1.55042380367693
2948 1.55195710467847
2955.5 1.5587195742608
2963 1.55559664196075
2970.5 1.55103605441079
2978 1.52569339994372
2985.5 1.52795602707642
2993 1.52159616255981
3000.5 1.52346224919559
3008 1.50805709439563
3015.5 1.49378654718525
3023 1.51779647329022
3030.5 1.51182840591523
3038 1.50883801262772
3045.5 1.52726226906055
3053 1.53569682321599
3060.5 1.5258082115142
3068 1.52929308698261
3075.5 1.5464131148255
3083 1.5456971206478
3090.5 1.52242311020418
3098 1.51148719691469
3105.5 1.47056322296584
3113 1.4587088212286
3120.5 1.45256177441587
3128 1.44848417481974
3135.5 1.44969982252675
3143 1.4526420600712
3150.5 1.45538708119475
3158 1.41614838533174
3165.5 1.41183424828918
3173 1.40879761783204
3180.5 1.40422692408699
3188 1.42366011388807
3195.5 1.43429357766933
3203 1.42832974931652
3210.5 1.44089657201055
3218 1.45246736653147
3225.5 1.41817862743514
3233 1.40129296441247
3240.5 1.45899428624498
3248 1.46203932926409
3255.5 1.45937752207779
3263 1.46859143013755
3270.5 1.47597415794773
3278 1.48269320959381
3285.5 1.48150169700205
3293 1.48268418644767
3300.5 1.48930332633092
3308 1.49909628411482
3315.5 1.4969777902194
3323 1.47556478888648
3330.5 1.49303793251396
3338 1.51517063143438
3345.5 1.49702752905971
3353 1.5008374448362
3360.5 1.49881642628224
3368 1.50002153937245
3375.5 1.49056046109371
3383 1.48841727514006
3390.5 1.48901388107644
3398 1.4968337662065
3405.5 1.49720440917803
3413 1.49374993655029
3420.5 1.49015855081882
3428 1.52993846149312
3435.5 1.52671946537702
3443 1.53257618618418
3450.5 1.52948778490111
3458 1.53037647374169
3465.5 1.52522135480146
3473 1.52334341005176
3480.5 1.54921139044294
3488 1.54116388890237
3495.5 1.54004270990167
3503 1.54102056311694
3510.5 1.53960485463913
3518 1.52628080523602
3525.5 1.52491484527987
3533 1.53418989608189
3540.5 1.47861576539249
3548 1.48237014761437
3555.5 1.47716885067661
3563 1.4720362568142
3570.5 1.46424973513084
3578 1.46224593223314
3585.5 1.45564548586975
3593 1.45811011582908
3600.5 1.45325237641497
3608 1.45574551295531
3615.5 1.46232272095506
3623 1.45861105051826
3630.5 1.43162847830356
3638 1.40811725537458
3645.5 1.40838442685075
3653 1.40312650836956
3660.5 1.40766282941323
3668 1.40419807765543
3675.5 1.37795347745434
3683 1.38222482356152
3690.5 1.37870926716433
3698 1.36624856909037
3705.5 1.37956642497608
3713 1.37193357241436
3720.5 1.37365056831374
3728 1.32042257281041
3735.5 1.3167868179775
3743 1.31182844724653
3750.5 1.30776956300291
3758 1.30568257902569
3765.5 1.31870934390907
3773 1.33523414893305
3780.5 1.32527431500653
3788 1.34895166356262
3795.5 1.35289034453638
3803 1.38441847845291
3810.5 1.37963262467035
3818 1.37740700769762
3825.5 1.38447259502746
3833 1.38743059049534
3840.5 1.38058235499217
3848 1.38586537546728
3855.5 1.38495943505409
3863 1.39191878864716
3870.5 1.38222301896942
3878 1.3784934634664
3885.5 1.39429895457598
3893 1.39751739602609
3900.5 1.36801300822735
3908 1.36550039917616
3915.5 1.35638894543112
3923 1.36653392863535
3930.5 1.36373489943821
3938 1.35846161881327
3945.5 1.35394263743355
3953 1.3474206474628
3960.5 1.34018366159042
3968 1.35449774227874
3975.5 1.36917141869435
3983 1.38408982400045
3990.5 1.41252351533265
3998 1.43077998431506
4005.5 1.43598611549602
4013 1.44009592264886
4020.5 1.48062376488839
4028 1.48847705144279
4035.5 1.4863701337421
4043 1.47940499091407
4050.5 1.48835281750488
4058 1.48993158975192
4065.5 1.48286742038745
4073 1.50018338334242
4080.5 1.48850910695003
4088 1.48033927294597
4095.5 1.46565370074509
4103 1.45273740487977
4110.5 1.45848210742098
4118 1.46313733142362
4125.5 1.46411067215923
4133 1.43996655759902
4140.5 1.44006973949287
4148 1.43448312071667
4155.5 1.43174811331141
4163 1.41784863246476
4170.5 1.41288657335864
4178 1.42532620628646
4185.5 1.40674132443118
4193 1.40056663157689
4200.5 1.41004480758793
4208 1.40453830020209
4215.5 1.43011795029383
4223 1.42593170519848
4230.5 1.42939147934638
4238 1.42529278658404
4245.5 1.42767529115896
4253 1.44189522222787
4260.5 1.44851468303372
4268 1.43097524373183
4275.5 1.4134796189139
4283 1.38897666604271
4290.5 1.36624997935028
4298 1.35697491784472
4305.5 1.35227199541045
4313 1.34332549220713
4320.5 1.30775328644237
4328 1.29969799803895
4335.5 1.29994606641815
4343 1.30698475700434
4350.5 1.29654481769982
4358 1.29641919198734
4365.5 1.30111955094666
4373 1.26519829495989
4380.5 1.27183306091398
4388 1.26518145489203
4395.5 1.26450474031212
4403 1.24626173470136
4410.5 1.24362971658694
4418 1.23563968373901
4425.5 1.22353766821273
4433 1.22970355242469
4440.5 1.23820755007422
4448 1.24317634574447
4455.5 1.25280497276148
4463 1.24877504810524
4470.5 1.24574179660685
4478 1.22565539223648
4485.5 1.23334019758535
4493 1.24832027387554
4500.5 1.23922045094533
4508 1.23565524993431
4515.5 1.21173494707653
4523 1.18515073363779
4530.5 1.18206953782333
4538 1.19410235875992
4545.5 1.19371040442143
4553 1.18261632791507
4560.5 1.17821323306435
4568 1.18035219586089
4575.5 1.18129797437402
4583 1.1911099281184
4590.5 1.20129220536106
4598 1.19139965461647
4605.5 1.17275038543367
4613 1.1705718012621
4620.5 1.14981797589885
4628 1.15317443775146
4635.5 1.14142351206829
4643 1.14721549218909
4650.5 1.14337970010317
4658 1.14440045411477
4665.5 1.14150883712651
4673 1.14807408911931
4680.5 1.16708600234156
4688 1.18039634382299
4695.5 1.1717550357338
4703 1.17131597009422
4710.5 1.15066948853591
4718 1.15146269321657
4725.5 1.16737943090696
4733 1.16704465411896
4740.5 1.16882086159957
4748 1.16330265735574
4755.5 1.14448697023034
4763 1.14790266036969
4770.5 1.15818595320925
4778 1.16876237734284
4785.5 1.16672643081026
4793 1.15404120560783
4800.5 1.15914476910394
4808 1.14228506699416
4815.5 1.13880524267084
4823 1.14941173627734
4830.5 1.15886539789158
4838 1.16461103665041
4845.5 1.16392568403207
4853 1.15559881963802
4860.5 1.15725964797821
4868 1.14685111293122
4875.5 1.14765176787772
4883 1.15598072135993
4890.5 1.15228085738721
4898 1.14843177650399
4905.5 1.16198698515255
4913 1.16876086768473
4920.5 1.1823484204234
4928 1.18072361057809
4935.5 1.17322265295718
4943 1.1711988671958
4950.5 1.17531710935312
4958 1.17491929605895
4965.5 1.18070108398437
4973 1.17926273406629
4980.5 1.1836845525066
4988 1.17879004092031
4995.5 1.17835334631987
5003 1.18179391728408
5010.5 1.18690778439673
5018 1.20617411618379
5025.5 1.19889931259312
5033 1.20772346871001
5040.5 1.22486104379741
5048 1.22178514627806
5055.5 1.23975762255499
5063 1.24962796294658
5070.5 1.24652774822168
5078 1.23042358490268
5085.5 1.21869835783376
5093 1.21869348338097
5100.5 1.21361308794882
5108 1.2193214033756
5115.5 1.23198336140316
5123 1.22585702360709
5130.5 1.22108101302859
5138 1.21420731226128
5145.5 1.22688230921989
5153 1.23554719165187
5160.5 1.23341214940502
5168 1.24141549508056
5175.5 1.23730593961773
5183 1.2396300879047
5190.5 1.2289332848788
5198 1.22773840164665
5205.5 1.21828509261085
5213 1.21540681395764
5220.5 1.21945017376316
5228 1.21627374991024
5235.5 1.22084363207986
5243 1.22340408407773
5250.5 1.22459690554368
5258 1.22249800753364
5265.5 1.23103241400081
5273 1.23207154008338
5280.5 1.22886026746624
5288 1.22245854658012
5295.5 1.23616846260746
5303 1.2313521162895
5310.5 1.24536533346653
5318 1.23058351877283
5325.5 1.23805958607535
5333 1.22837618464089
5340.5 1.20642030119274
5348 1.20693273622139
5355.5 1.19719881210858
5363 1.21032831808699
5370.5 1.19847609963091
5378 1.2157065533739
5385.5 1.2240323655046
5393 1.22268521092402
5400.5 1.22622424316086
5408 1.2182883656551
5415.5 1.18485853619308
5423 1.18098290752702
5430.5 1.19503049046701
5438 1.19857203481703
5445.5 1.20983425814369
5453 1.20742293663889
5460.5 1.20950002934789
5468 1.21763793257473
5475.5 1.21959583914624
5483 1.21741888455305
5490.5 1.22571678273589
5498 1.23129636218366
5505.5 1.24391439218648
5513 1.24674380998276
5520.5 1.24496467813915
5528 1.244343923518
5535.5 1.23796684025465
5543 1.2342047345437
5550.5 1.23994904715862
5558 1.25028265980451
5565.5 1.26097528286422
5573 1.27085157248644
5580.5 1.26067550600289
5588 1.25763371017387
5595.5 1.23650456469619
5603 1.23084278847533
5610.5 1.20282291681761
5618 1.20206511857512
5625.5 1.2098202445382
5633 1.20822945409187
5640.5 1.20031322049556
5648 1.20181596342636
5655.5 1.19870797819335
5663 1.17235673356848
5670.5 1.18212182827671
5678 1.18231495380031
5685.5 1.17362267130104
5693 1.19095376022922
5700.5 1.20058988000534
5708 1.20058521073552
5715.5 1.2029309872172
5723 1.2039549307035
5730.5 1.19659475850327
5738 1.20309627460344
5745.5 1.17740805372177
5753 1.17777476023629
5760.5 1.18221958142541
5768 1.17255859344132
5775.5 1.17196314307658
5783 1.17903657485559
5790.5 1.19260469949884
5798 1.18550487002003
5805.5 1.18272872958622
5813 1.18867285881268
5820.5 1.18805162729828
5828 1.19652246082365
5835.5 1.19972919489088
5843 1.1921129049497
5850.5 1.18500492169984
5858 1.17222149988118
5865.5 1.15383785039215
5873 1.13909332956734
5880.5 1.13263660541854
5888 1.13455195808342
5895.5 1.14248836005324
5903 1.15275430861666
5910.5 1.14792996721651
5918 1.18235431269576
5925.5 1.17164676421673
5933 1.16861443087727
5940.5 1.19150491480696
5948 1.19897617586475
5955.5 1.18784662468704
5963 1.17606079077225
5970.5 1.16973157487425
5978 1.17331555245516
5985.5 1.18459404727126
5993 1.16701371196692
6000.5 1.16691343621691
6008 1.16245668729339
6015.5 1.16047550257559
6023 1.16529869305916
6030.5 1.16164378227054
6038 1.16239899845005
6045.5 1.17731255168842
6053 1.18775218590695
6060.5 1.18899706639138
6068 1.19799209964587
6075.5 1.20404123664288
6083 1.19156496553622
6090.5 1.18847753258318
6098 1.18993101632003
6105.5 1.19590701005835
6113 1.21045089263377
6120.5 1.20608785865237
6128 1.20553385688
6135.5 1.20109964866567
6143 1.21229732580435
6150.5 1.21748082881762
6158 1.22681591849703
6165.5 1.225896553061
6173 1.2295122604796
6180.5 1.23278292091595
6188 1.241134883328
6195.5 1.25246567109547
6203 1.27187652877351
6210.5 1.28675722297984
6218 1.25281831408381
6225.5 1.25502115566047
6233 1.26007747189173
6240.5 1.23729475524033
6248 1.2245843434192
6255.5 1.23821072418849
6263 1.25084826139488
6270.5 1.24936243366296
6278 1.23689663009489
6285.5 1.22116875543282
6293 1.23898372393192
6300.5 1.223155112654
6308 1.23031684065793
6315.5 1.24211855862966
6323 1.25067446630725
6330.5 1.25066249624936
6338 1.24633074127659
6345.5 1.24626257143742
6353 1.23138281882268
6360.5 1.24067427287101
6368 1.23859008837192
6375.5 1.2427590036887
6383 1.25095211499712
6390.5 1.2390747585373
6398 1.24499056929537
6405.5 1.2445237839578
6413 1.22268812987809
6420.5 1.21957593982242
6428 1.21167094426487
6435.5 1.21438228929491
6443 1.20255873121082
6450.5 1.20297261250397
6458 1.22247228343833
6465.5 1.2200991772579
6473 1.230415531344
6480.5 1.23456114965752
6488 1.23199884126697
6495.5 1.21648244273029
6503 1.18385688443746
6510.5 1.17019226405122
6518 1.17722832405467
6525.5 1.15455989523434
6533 1.14952267464399
6540.5 1.14994906859663
6548 1.15967852856642
6555.5 1.1554221297856
6563 1.14256655154809
6570.5 1.15611649017839
6578 1.15166815600651
6585.5 1.16523967473352
6593 1.15571821929679
6600.5 1.16148353839885
6608 1.19459819569747
6615.5 1.19911261017757
6623 1.1967652123676
6630.5 1.19262096425194
6638 1.18919267959986
6645.5 1.18182848005868
6653 1.1848047940489
6660.5 1.18594847787504
6668 1.17719676610315
6675.5 1.17008236380182
6683 1.16921606395637
6690.5 1.18152467261106
6698 1.17757164667736
6705.5 1.16655343769781
6713 1.15892918020808
6720.5 1.16518857131704
6728 1.17757067278841
6735.5 1.17921473429316
6743 1.18291164759581
6750.5 1.18960093742861
6758 1.17772821761615
6765.5 1.18585346040651
6773 1.17327790469837
6780.5 1.17074150478068
6788 1.17116247014411
6795.5 1.17189623848382
6803 1.17613750578233
6810.5 1.16864922065169
6818 1.16982865794839
6825.5 1.17305006927498
6833 1.16903512595439
6840.5 1.17300137299958
6848 1.16851413712368
6855.5 1.1685385148519
6863 1.17334071996562
6870.5 1.16459516340206
6878 1.17171453237034
6885.5 1.17052148403699
6893 1.15969629676915
6900.5 1.16643446417112
6908 1.13062149413686
6915.5 1.12962818364259
6923 1.13564348022751
6930.5 1.13541015497301
6938 1.1383788838547
6945.5 1.12966252918055
6953 1.14144472898594
6960.5 1.1362611334989
6968 1.13885430134564
6975.5 1.13604008055782
6983 1.13262614028409
6990.5 1.12064567597689
6998 1.11946795358103
7005.5 1.11329803698079
7013 1.11445053047462
7020.5 1.11127506673991
7028 1.09915808238159
7035.5 1.10147269472515
7043 1.09290026209557
7050.5 1.10361573468461
7058 1.08681523834693
7065.5 1.0829079583166
7073 1.08926453958194
7080.5 1.08082732488864
7088 1.07769681436716
7095.5 1.07605225570616
7103 1.08195572586262
7110.5 1.09063932447378
7118 1.10083121124207
7125.5 1.11071628929029
7133 1.12333656476901
7140.5 1.12114826538033
7148 1.12434020689158
7155.5 1.1241792755939
7163 1.11475334873856
7170.5 1.11149373990388
7178 1.11503113086667
7185.5 1.12046717767449
7193 1.13400648531232
7200.5 1.11888099809929
7208 1.13628404467752
7215.5 1.12082575871138
7223 1.11163266774871
7230.5 1.10738093932765
7238 1.11063836989182
7245.5 1.11265463509829
7253 1.1086704578778
7260.5 1.09305556946562
7268 1.0855768779023
7275.5 1.08918315657098
7283 1.08883658739534
7290.5 1.10104291080223
7298 1.10783060663766
7305.5 1.11014916890679
7313 1.11992797970164
7320.5 1.10899989272714
7328 1.10329789050468
7335.5 1.10682194632079
7343 1.11612945169939
7350.5 1.11370357261859
7358 1.1165724131646
7365.5 1.12055669658341
7373 1.12106591014593
7380.5 1.11838173213806
7388 1.11310367178492
7395.5 1.11600845760541
7403 1.105259975835
7410.5 1.10890671894977
7418 1.0950976135963
7425.5 1.08565366194852
7433 1.09792153575196
7440.5 1.10864188296784
7448 1.10393131340376
7455.5 1.10711058663031
7463 1.11823565446207
7470.5 1.1337558576855
7478 1.13621591662065
7485.5 1.12003018098065
7493 1.10437839011427
7500.5 1.11534756173157
7508 1.09906419441796
7515.5 1.11022924182704
7523 1.11943172651986
7530.5 1.12505804018266
7538 1.12494907088838
7545.5 1.13498687399273
7553 1.12348719177787
7560.5 1.13225568702326
7568 1.14557613391966
7575.5 1.14174852640251
7583 1.13554122037294
7590.5 1.12420084144118
7598 1.11491891337857
};
\addplot [very thick, burntorange]
table {
0.5 3.01335085249149
8 2.73299750853504
15.5 2.49227381838326
23 2.29445633782244
30.5 2.06678319444201
38 1.88355282988128
45.5 1.72811499757324
53 1.56043623082877
60.5 1.51702123177478
68 1.45554288850078
75.5 1.30888900492358
83 1.2855281666746
90.5 1.27230025638075
98 1.22863677786173
105.5 1.21068984777543
113 1.18788250570396
120.5 1.21107964623366
128 1.21559630280805
135.5 1.19470458448479
143 1.17825346667834
150.5 1.17641138255342
158 1.16694512957683
165.5 1.16516129882233
173 1.15232458825317
180.5 1.12992668225457
188 1.11952663958397
195.5 1.12243124937489
203 1.134781154374
210.5 1.13259833557251
218 1.15076150875977
225.5 1.14052932641914
233 1.13974988911876
240.5 1.136075933281
248 1.14507577742352
255.5 1.14079412619777
263 1.12601231926439
270.5 1.12704179866348
278 1.13284191578943
285.5 1.12988158208388
293 1.10606481436461
300.5 1.08447178608071
308 1.03816588948053
315.5 0.997898814659575
323 0.996517894875487
330.5 0.982325021201791
338 0.980878398627141
345.5 0.962306037684217
353 0.956208865439883
360.5 0.955574626855965
368 0.968671122231229
375.5 0.94514982874677
383 0.943355674536545
390.5 0.941314009999129
398 0.945807550116372
405.5 0.957402947976129
413 0.948289910473312
420.5 0.942153428212559
428 0.941682404359493
435.5 0.930693603009119
443 0.921825423554212
450.5 0.921380032623373
458 0.913650758033467
465.5 0.905607669075345
473 0.924222640743924
480.5 0.929493241569493
488 0.921636123346623
495.5 0.905181838937399
503 0.899366857030476
510.5 0.891745477321947
518 0.893764213869976
525.5 0.891539379144374
533 0.890550698497136
540.5 0.906004875139853
548 0.907758856501153
555.5 0.908090604880534
563 0.91153450497916
570.5 0.899766330668057
578 0.889853376398792
585.5 0.892887591307852
593 0.895912907022501
600.5 0.895291303626679
608 0.897442392363177
615.5 0.905840293179624
623 0.910399380736429
630.5 0.899851812758171
638 0.895731029808362
645.5 0.898666709981735
653 0.900665182766057
660.5 0.906705509420162
668 0.888728232961137
675.5 0.894818604509732
683 0.905555924767307
690.5 0.904860428520459
698 0.895048407767799
705.5 0.899028170585249
713 0.910330977128735
720.5 0.900822922708147
728 0.885369077512377
735.5 0.893347507256707
743 0.915129306776691
750.5 0.90935992543781
758 0.910091442690927
765.5 0.911273872799928
773 0.909641152789291
780.5 0.910079361124171
788 0.909639993798229
795.5 0.904257062199639
803 0.896979879206715
810.5 0.918075304130187
818 0.917049320599016
825.5 0.914110909207834
833 0.914598496533374
840.5 0.903673620786571
848 0.89847121889284
855.5 0.903853638727165
863 0.906081607460619
870.5 0.939030605730893
878 0.956395794049434
885.5 0.966888155839935
893 0.956582453459368
900.5 0.949971257497181
908 0.951119879568601
915.5 0.954846920481304
923 0.94571760309447
930.5 0.958585874066006
938 0.966883475443248
945.5 0.969691753575007
953 0.967330588389866
960.5 0.961217446020053
968 0.963015519907271
975.5 0.964661282506963
983 0.956354477951747
990.5 0.954137661803021
998 0.97488995359071
1005.5 0.983101964975578
1013 0.982861413192989
1020.5 0.989850254689563
1028 0.987285820665748
1035.5 0.979340444871546
1043 0.963768646280525
1050.5 0.969425032917983
1058 0.965305146229117
1065.5 0.964071699374945
1073 0.955850404467382
1080.5 0.950743043598111
1088 0.952692051431236
1095.5 0.966693064188364
1103 0.978022983478286
1110.5 0.969453870954332
1118 0.959012063696669
1125.5 0.952819715559115
1133 0.954938478969962
1140.5 0.949231775262146
1148 0.948262813484385
1155.5 0.949798329450858
1163 0.945442797107588
1170.5 0.927424740192072
1178 0.924046961397269
1185.5 0.913047697855866
1193 0.907159156581266
1200.5 0.911737276106546
1208 0.917096502312687
1215.5 0.901982733192468
1223 0.898190256349545
1230.5 0.899676611583441
1238 0.909892339147291
1245.5 0.918112018254501
1253 0.925065759490722
1260.5 0.933986948696079
1268 0.938498476323249
1275.5 0.919695097235218
1283 0.921912798718493
1290.5 0.92905079922588
1298 0.926332735508826
1305.5 0.933870393965626
1313 0.952536623964048
1320.5 0.951947422895008
1328 0.951385490731404
1335.5 0.951412860639086
1343 0.950651579261365
1350.5 0.95456463994492
1358 0.962394762512091
1365.5 0.972111581324806
1373 0.978840943227735
1380.5 0.985297544938697
1388 0.989345227218585
1395.5 0.986856114430591
1403 0.978051741707859
1410.5 0.98595605748491
1418 0.982669120703184
1425.5 0.980643856997576
1433 0.976149743706473
1440.5 0.979561058606169
1448 0.974283924017438
1455.5 0.973646870515601
1463 0.974634064559181
1470.5 0.989155241284918
1478 0.990441402166986
1485.5 0.984934234956664
1493 0.980824815021539
1500.5 0.974467688016077
1508 0.970608677503744
1515.5 0.981433112722087
1523 0.98509221038903
1530.5 0.985049952081445
1538 0.975721936847795
1545.5 0.960286541119322
1553 0.958474145437116
1560.5 0.943773728808172
1568 0.947352490942368
1575.5 0.944648281148557
1583 0.93928300829256
1590.5 0.932325483573324
1598 0.916279059225682
1605.5 0.900336000046779
1613 0.885698212957191
1620.5 0.888287017246281
1628 0.889999646763247
1635.5 0.894645533071111
1643 0.893601140911308
1650.5 0.885136101365038
1658 0.878341207808782
1665.5 0.871522075657637
1673 0.862131289384083
1680.5 0.858364093527576
1688 0.860815666389775
1695.5 0.850301871690368
1703 0.864171519595069
1710.5 0.858792675814148
1718 0.875165337804902
1725.5 0.878541162806908
1733 0.882239285889608
1740.5 0.878460770802807
1748 0.882436429987895
1755.5 0.878717881968311
1763 0.877034836505871
1770.5 0.864445132605288
1778 0.856928637219627
1785.5 0.86471873798372
1793 0.872653038370769
1800.5 0.868427696406083
1808 0.870706889076375
1815.5 0.858825482665442
1823 0.855299557880386
1830.5 0.858544880010101
1838 0.854102600821426
1845.5 0.863166887781152
1853 0.851156745109695
1860.5 0.86305315298623
1868 0.83541742297871
1875.5 0.836284303602292
1883 0.837273965342915
1890.5 0.844399414143883
1898 0.846266706476218
1905.5 0.859572284447683
1913 0.859410780086811
1920.5 0.867149764392074
1928 0.872565609279247
1935.5 0.876427957310916
1943 0.879564544627846
1950.5 0.868280195784908
1958 0.881133808884759
1965.5 0.883740590231094
1973 0.892802252434502
1980.5 0.89778774288108
1988 0.901223209084806
1995.5 0.909524514498261
2003 0.899317169845883
2010.5 0.897515039289769
2018 0.891769662497186
2025.5 0.899365614280493
2033 0.902979401198738
2040.5 0.903424237779394
2048 0.906573697186839
2055.5 0.912053498830457
2063 0.911083521030138
2070.5 0.924983837549266
2078 0.925395612677501
2085.5 0.92601741336637
2093 0.922212714822493
2100.5 0.924914932142961
2108 0.907559587177664
2115.5 0.90470047976459
2123 0.910138833698777
2130.5 0.910237125576776
2138 0.909980289331719
2145.5 0.903578874584994
2153 0.895595216081003
2160.5 0.891044447743823
2168 0.890404610203447
2175.5 0.885997773055842
2183 0.878132374619048
2190.5 0.889586361784862
2198 0.891687569446795
2205.5 0.885643108450816
2213 0.885862090220373
2220.5 0.899529465604845
2228 0.895000872280638
2235.5 0.889094720831529
2243 0.88166465649954
2250.5 0.884822315064457
2258 0.873549552573668
2265.5 0.874950373295981
2273 0.871371708242518
2280.5 0.878149960988966
2288 0.876001583684733
2295.5 0.869051580788023
2303 0.868198684678135
2310.5 0.872809279206289
2318 0.869976880869446
2325.5 0.866110718957575
2333 0.857460801668318
2340.5 0.858337681964578
2348 0.863806498494876
2355.5 0.886093817624093
2363 0.891826116682396
2370.5 0.897095586691096
2378 0.894953484667846
2385.5 0.890084187198105
2393 0.898385170050444
2400.5 0.905450050170348
2408 0.90736343276812
2415.5 0.896492853255886
2423 0.88546578781254
2430.5 0.884751127972866
2438 0.87847092650871
2445.5 0.878477588354658
2453 0.882981431404384
2460.5 0.874520010600423
2468 0.863951775943894
2475.5 0.869284141250753
2483 0.873462413176492
2490.5 0.862716682422048
2498 0.872449849583207
2505.5 0.880008407135458
2513 0.876897037826628
2520.5 0.863951278070098
2528 0.868605434079788
2535.5 0.865909849118596
2543 0.867825954150533
2550.5 0.867724199164046
2558 0.866229742984657
2565.5 0.859705738501324
2573 0.855683148168672
2580.5 0.847483716672411
2588 0.846745683174392
2595.5 0.847945948450962
2603 0.864876475058416
2610.5 0.881443891413875
2618 0.886150147100843
2625.5 0.885645918155108
2633 0.886263135336196
2640.5 0.890413517821826
2648 0.889784833854869
2655.5 0.878300097592514
2663 0.87821619090246
2670.5 0.867078175800102
2678 0.877319263473109
2685.5 0.88161130320613
2693 0.879232296464746
2700.5 0.876872374838741
2708 0.875709309540566
2715.5 0.88285274259363
2723 0.88039347886502
2730.5 0.883811189023741
2738 0.890227676226628
2745.5 0.893847536025959
2753 0.888819722939782
2760.5 0.88971242107529
2768 0.888073006410575
2775.5 0.877131521741626
2783 0.865899978377213
2790.5 0.86923327777148
2798 0.868345934161288
2805.5 0.868132949078229
2813 0.871641933292028
2820.5 0.87429495259411
2828 0.870550109482343
2835.5 0.886397188070445
2843 0.884993225469571
2850.5 0.883058915356045
2858 0.89803989874891
2865.5 0.899955767225648
2873 0.903818668379147
2880.5 0.908866220019638
2888 0.908522152197598
2895.5 0.90101246271782
2903 0.894734587804637
2910.5 0.884854462428851
2918 0.885468609770997
2925.5 0.892887861696505
2933 0.896366127388043
2940.5 0.8910521684755
2948 0.889686736838741
2955.5 0.882980278091571
2963 0.878534532008012
2970.5 0.873909364313851
2978 0.86914588780836
2985.5 0.863605295781411
2993 0.856627335323626
3000.5 0.856857215685562
3008 0.855892537035051
3015.5 0.852166328194798
3023 0.852832116113665
3030.5 0.847291844084025
3038 0.841151536767053
3045.5 0.838966126487952
3053 0.841649461797386
3060.5 0.840096072435827
3068 0.845323735128603
3075.5 0.860869706354814
3083 0.866947765714806
3090.5 0.868213534044609
3098 0.860837134642829
3105.5 0.848918252550311
3113 0.837410022664285
3120.5 0.835011322812188
3128 0.83972886709713
3135.5 0.82579591093402
3143 0.829704363508413
3150.5 0.822023794545273
3158 0.803667345487188
3165.5 0.804565809073619
3173 0.801907880517787
3180.5 0.800138008545248
3188 0.798765540395532
3195.5 0.803953663956291
3203 0.799861653056572
3210.5 0.802276952675599
3218 0.803962750978384
3225.5 0.792519907321691
3233 0.794951427871196
3240.5 0.820486121313452
3248 0.82289428111144
3255.5 0.821874384087732
3263 0.819806783516202
3270.5 0.828796140103235
3278 0.828538574322581
3285.5 0.835649863767792
3293 0.838554508898603
3300.5 0.836065511887344
3308 0.84078588254055
3315.5 0.842406769190045
3323 0.841397151724241
3330.5 0.851490011495545
3338 0.865338299515831
3345.5 0.864900668578818
3353 0.860323898341202
3360.5 0.853732735489555
3368 0.847680540966718
3375.5 0.834071311772292
3383 0.831129379048485
3390.5 0.822210573430386
3398 0.829357930439001
3405.5 0.829052057336953
3413 0.831436684852188
3420.5 0.84369721908548
3428 0.861363876699203
3435.5 0.856565173308398
3443 0.86125921606394
3450.5 0.864004403320112
3458 0.882432496688643
3465.5 0.872206735229764
3473 0.862035507614847
3480.5 0.862444551033042
3488 0.863477308067001
3495.5 0.867738416594741
3503 0.877028278584006
3510.5 0.885328903757522
3518 0.883067483960101
3525.5 0.886174829930457
3533 0.884985414985326
3540.5 0.86664752218617
3548 0.868036560169419
3555.5 0.867678408750807
3563 0.87123759907242
3570.5 0.86904897654829
3578 0.870685082260916
3585.5 0.871151246042085
3593 0.872268510627563
3600.5 0.887744571350657
3608 0.885733817520125
3615.5 0.8733016135161
3623 0.887855086742517
3630.5 0.878765195081974
3638 0.871233568593034
3645.5 0.876800844535385
3653 0.894629804749733
3660.5 0.896414936317587
3668 0.902559425268144
3675.5 0.90443560179114
3683 0.901749961939818
3690.5 0.907513779285204
3698 0.908001179262425
3705.5 0.911022395072578
3713 0.918049176245041
3720.5 0.903182376524565
3728 0.873905781456205
3735.5 0.877766434605077
3743 0.875271695557198
3750.5 0.87458062815993
3758 0.849599163773849
3765.5 0.851004424380656
3773 0.864099845918371
3780.5 0.870315559335115
3788 0.870623979827066
3795.5 0.870547007129658
3803 0.87835689451362
3810.5 0.879148874748978
3818 0.874465195054903
3825.5 0.875265810288866
3833 0.871382758195361
3840.5 0.868150573764869
3848 0.863671958096681
3855.5 0.866694388333978
3863 0.867059784825086
3870.5 0.863192959576185
3878 0.858002745000964
3885.5 0.850257495656095
3893 0.850501191728249
3900.5 0.835756242538285
3908 0.844696996988071
3915.5 0.845269661403233
3923 0.830498690963315
3930.5 0.826879065535605
3938 0.828873933042226
3945.5 0.824269117899645
3953 0.805835377434363
3960.5 0.809459882610426
3968 0.806751428658724
3975.5 0.806556360915928
3983 0.813763119449747
3990.5 0.81350091624087
3998 0.813662630842788
4005.5 0.818841484535756
4013 0.811026612665445
4020.5 0.81699827181738
4028 0.823687798637995
4035.5 0.83499374197448
4043 0.8405585190676
4050.5 0.841211285900316
4058 0.843171477944532
4065.5 0.83351156882374
4073 0.824911515410956
4080.5 0.81998169325372
4088 0.828689974517145
4095.5 0.837938936945716
4103 0.823791640817145
4110.5 0.820274896747101
4118 0.820236602295177
4125.5 0.820805840662001
4133 0.832490827575476
4140.5 0.835621878177012
4148 0.83157565078811
4155.5 0.833059100558528
4163 0.826144900016335
4170.5 0.829199831381135
4178 0.836184865106598
4185.5 0.836051685295459
4193 0.834576968224797
4200.5 0.833504777121153
4208 0.830117650767872
4215.5 0.837688934828063
4223 0.835806101045684
4230.5 0.843352553465442
4238 0.837666153488575
4245.5 0.8417823198895
4253 0.85613647231061
4260.5 0.855485058252534
4268 0.852381855989844
4275.5 0.85124211942895
4283 0.842923971524471
4290.5 0.839910008916051
4298 0.84064696578457
4305.5 0.835366134485632
4313 0.832652566875133
4320.5 0.834127398812667
4328 0.827305730339658
4335.5 0.819450521710707
4343 0.807275179372558
4350.5 0.803040503759166
4358 0.811083991337782
4365.5 0.822104007829468
4373 0.820241580006235
4380.5 0.816190591633787
4388 0.818559046716472
4395.5 0.804403868208453
4403 0.80730895773801
4410.5 0.801284063923843
4418 0.813324345237532
4425.5 0.804327516114729
4433 0.800836069629883
4440.5 0.804925132063963
4448 0.807318136859177
4455.5 0.807082089474186
4463 0.807510875746534
4470.5 0.798521756916073
4478 0.788723384037842
4485.5 0.789343556846597
4493 0.78719200108788
4500.5 0.784482829274671
4508 0.770345338391186
4515.5 0.762564373088822
4523 0.761973041095327
4530.5 0.758814756099257
4538 0.760171568764798
4545.5 0.751090762299534
4553 0.730609865985955
4560.5 0.725943929025248
4568 0.724273049811861
4575.5 0.720538915020873
4583 0.723583841137981
4590.5 0.72059437940094
4598 0.706634213608491
4605.5 0.706311917639961
4613 0.704512366776572
4620.5 0.700732185301817
4628 0.690980137368727
4635.5 0.685324582054079
4643 0.684929054963899
4650.5 0.689286225210197
4658 0.682744211420778
4665.5 0.681827324465075
4673 0.681369331603195
4680.5 0.691920324742916
4688 0.682548526680255
4695.5 0.678090021736266
4703 0.675587927425231
4710.5 0.678454729920236
4718 0.673356264252858
4725.5 0.678275962492819
4733 0.665375515475625
4740.5 0.669970041474414
4748 0.670854548144544
4755.5 0.670225931282743
4763 0.666334184868068
4770.5 0.6819726826607
4778 0.693128851073572
4785.5 0.697048136588805
4793 0.698559403631894
4800.5 0.693844282867157
4808 0.693384494606155
4815.5 0.699918664379729
4823 0.702044626278972
4830.5 0.705013434883416
4838 0.707066651854329
4845.5 0.7096064239072
4853 0.710886827085059
4860.5 0.713015898836732
4868 0.715644175538523
4875.5 0.713995509460362
4883 0.712890755229248
4890.5 0.711496840993211
4898 0.717002574960548
4905.5 0.715301990281214
4913 0.721693531488662
4920.5 0.717192232381162
4928 0.728921369992892
4935.5 0.735271287172924
4943 0.737777326538651
4950.5 0.737690007665367
4958 0.739095303298909
4965.5 0.745282364435712
4973 0.763173280313338
4980.5 0.773897144929993
4988 0.771336548358615
4995.5 0.773888766939838
5003 0.786780203580371
5010.5 0.787196903901812
5018 0.791786533539116
5025.5 0.789359332369925
5033 0.790538454343555
5040.5 0.779644135942103
5048 0.773878898856733
5055.5 0.775326329153725
5063 0.782025010868846
5070.5 0.777478617125955
5078 0.766414353473084
5085.5 0.761588578463907
5093 0.762774398773214
5100.5 0.772690014401774
5108 0.792458988296317
5115.5 0.79127904653534
5123 0.787078671799541
5130.5 0.789191003981618
5138 0.790244120325086
5145.5 0.785820957653588
5153 0.788957204974926
5160.5 0.783063636410748
5168 0.783069676311535
5175.5 0.782981253263089
5183 0.783144470543821
5190.5 0.787066644886868
5198 0.787564751363942
5205.5 0.787521211764309
5213 0.778050447242532
5220.5 0.779210415378088
5228 0.776257309047143
5235.5 0.77095799579604
5243 0.772994014855235
5250.5 0.777526684145932
5258 0.773537810932891
5265.5 0.764469173420276
5273 0.760586502100254
5280.5 0.749518409767604
5288 0.753122606800818
5295.5 0.760966531064506
5303 0.754411326003328
5310.5 0.774329968821502
5318 0.77018568475136
5325.5 0.773342249362292
5333 0.770848008362641
5340.5 0.778671292985785
5348 0.786704033765918
5355.5 0.79290589913934
5363 0.786740589566424
5370.5 0.782306368996512
5378 0.795863755640905
5385.5 0.794951583054335
5393 0.795168987840966
5400.5 0.804422873407808
5408 0.796133568123154
5415.5 0.797756680385027
5423 0.799739994479311
5430.5 0.805569003315693
5438 0.800713727048273
5445.5 0.809524754374176
5453 0.81043395518134
5460.5 0.80857450380982
5468 0.820282156047214
5475.5 0.8258961705663
5483 0.822035113596023
5490.5 0.820652289115198
5498 0.815125201024005
5505.5 0.816923029177344
5513 0.829257565568798
5520.5 0.830181432572291
5528 0.828850926545049
5535.5 0.837322903895628
5543 0.836523549222071
5550.5 0.834856998356778
5558 0.837547151795677
5565.5 0.84291226826424
5573 0.844567164066928
5580.5 0.841256389868827
5588 0.837242314172938
5595.5 0.830404976411084
5603 0.827004674318997
5610.5 0.805725987387232
5618 0.799369146180678
5625.5 0.796586437475131
5633 0.795757665988312
5640.5 0.788561792615093
5648 0.776234115427262
5655.5 0.765169566995577
5663 0.770703121951476
5670.5 0.768393434439518
5678 0.76434114670694
5685.5 0.760066277450764
5693 0.763622546944557
5700.5 0.751890599576791
5708 0.745577421160414
5715.5 0.755651743614428
5723 0.761578531604401
5730.5 0.75642486834779
5738 0.756616353024098
5745.5 0.743255000158164
5753 0.739914242717065
5760.5 0.743607013726908
5768 0.732942640795976
5775.5 0.7288893644634
5783 0.734448754892792
5790.5 0.729378008796288
5798 0.725573965145822
5805.5 0.722083406300802
5813 0.706030510872499
5820.5 0.698240813842036
5828 0.693927880861483
5835.5 0.688411016189115
5843 0.686677381295605
5850.5 0.687202513336389
5858 0.694030695484877
5865.5 0.68919395545619
5873 0.678349707636361
5880.5 0.68159630745541
5888 0.692496143864418
5895.5 0.693592096595568
5903 0.694553990448294
5910.5 0.699552085788993
5918 0.709610630371745
5925.5 0.708039071989116
5933 0.708959601096864
5940.5 0.707830084020245
5948 0.720728483416852
5955.5 0.721555216126129
5963 0.709048936925358
5970.5 0.715317900262229
5978 0.714092757098086
5985.5 0.710384647106967
5993 0.713528349693815
6000.5 0.718243743853881
6008 0.713115686324644
6015.5 0.709484083872949
6023 0.713946112609257
6030.5 0.716982219053972
6038 0.726097016347061
6045.5 0.731777205243584
6053 0.731994419416002
6060.5 0.734367170318315
6068 0.750431727622859
6075.5 0.76160985764165
6083 0.764396886492764
6090.5 0.769622438594224
6098 0.771841119458669
6105.5 0.766424293902376
6113 0.767651101101739
6120.5 0.770744542082132
6128 0.769886187308698
6135.5 0.768056296082206
6143 0.770370803768746
6150.5 0.765319260746249
6158 0.761743716617181
6165.5 0.765238130440523
6173 0.772297448551151
6180.5 0.774749679428373
6188 0.765685125624176
6195.5 0.773006380480733
6203 0.77313913995461
6210.5 0.782085343917857
6218 0.785652310538493
6225.5 0.793477763357891
6233 0.790953154343085
6240.5 0.79407850875259
6248 0.789877052845554
6255.5 0.785155742015908
6263 0.792719220161699
6270.5 0.785969218438652
6278 0.787766298510217
6285.5 0.793578898100823
6293 0.793829268641506
6300.5 0.790474498713686
6308 0.788877353662522
6315.5 0.784813917833686
6323 0.778124652540761
6330.5 0.779749143700576
6338 0.776554186349679
6345.5 0.77931399090934
6353 0.780692660679324
6360.5 0.777583027597081
6368 0.762095320310921
6375.5 0.758100467588842
6383 0.756761389730038
6390.5 0.761445993160866
6398 0.762173410549977
6405.5 0.763001201227826
6413 0.762255144321933
6420.5 0.764759878083069
6428 0.764866138541625
6435.5 0.759602196642786
6443 0.770198011407195
6450.5 0.778289392732133
6458 0.778240288151979
6465.5 0.768372905675945
6473 0.769773557214102
6480.5 0.773209181053664
6488 0.77306972976837
6495.5 0.766115738576449
6503 0.763734628734868
6510.5 0.752310137205728
6518 0.741989051664425
6525.5 0.738843380696387
6533 0.750209267174052
6540.5 0.751082533218392
6548 0.75731075933982
6555.5 0.758985548763331
6563 0.752893695689987
6570.5 0.75296220512319
6578 0.74964120418785
6585.5 0.746894659921595
6593 0.741684420845316
6600.5 0.743844996689894
6608 0.753975895762714
6615.5 0.754478432767342
6623 0.755288279220279
6630.5 0.752517332197565
6638 0.746897637463519
6645.5 0.743550013404911
6653 0.745098540892273
6660.5 0.745615516282368
6668 0.74609915627942
6675.5 0.738633578492732
6683 0.738208675217009
6690.5 0.730383272787698
6698 0.73772397161752
6705.5 0.737084683379802
6713 0.736638341116793
6720.5 0.735075580686643
6728 0.743917933997763
6735.5 0.744798854904361
6743 0.736763475190253
6750.5 0.7347005614069
6758 0.740525478854399
6765.5 0.737964965837676
6773 0.744552525039472
6780.5 0.733683151541936
6788 0.736098615302986
6795.5 0.733260301525189
6803 0.733651754790684
6810.5 0.735459328630918
6818 0.733173075226401
6825.5 0.730548826072578
6833 0.724412121275581
6840.5 0.722016563792864
6848 0.708017950429581
6855.5 0.707993441988876
6863 0.70951946159133
6870.5 0.705922837000069
6878 0.703203587088833
6885.5 0.708697935823941
6893 0.707623186391699
6900.5 0.718660508680261
6908 0.709471520770726
6915.5 0.710164889662589
6923 0.708394593243424
6930.5 0.709489639390948
6938 0.704712809696298
6945.5 0.708894114810548
6953 0.706072915492363
6960.5 0.714632655043152
6968 0.71657831359149
6975.5 0.70834372507282
6983 0.714484668575789
6990.5 0.716142141772346
6998 0.705988431950207
7005.5 0.704158471256513
7013 0.702312655273476
7020.5 0.704772189654566
7028 0.704392034122532
7035.5 0.706117613258613
7043 0.716044640769941
7050.5 0.718758534031401
7058 0.710357492140125
7065.5 0.717903061420288
7073 0.704283845353815
7080.5 0.708872864531701
7088 0.708051446030458
7095.5 0.707458176505914
7103 0.711668112210716
7110.5 0.713051667522742
7118 0.715276909423305
7125.5 0.710717275702637
7133 0.713078957195462
7140.5 0.718150007067203
7148 0.724398802890071
7155.5 0.722505681034142
7163 0.722078415879093
7170.5 0.735807562212934
7178 0.744694841445871
7185.5 0.736196968083196
7193 0.744418053882514
7200.5 0.731154539672125
7208 0.730340497974688
7215.5 0.724731017121201
7223 0.722773878615703
7230.5 0.718952609837895
7238 0.723024856328042
7245.5 0.715681235653957
7253 0.721129422341441
7260.5 0.710565222963486
7268 0.710278715143365
7275.5 0.715531431073138
7283 0.701100391744309
7290.5 0.702117167168231
7298 0.704101291354453
7305.5 0.707333874013117
7313 0.714175998358929
7320.5 0.723860027483127
7328 0.721658491706803
7335.5 0.721268625902019
7343 0.708141057280418
7350.5 0.704785617595631
7358 0.706150963473059
7365.5 0.70058874689548
7373 0.7074391525053
7380.5 0.710352811338766
7388 0.70888601841934
7395.5 0.713642162215858
7403 0.706663529184753
7410.5 0.709699433368063
7418 0.710014677853346
7425.5 0.709046567238413
7433 0.713743934480834
7440.5 0.700771530850144
7448 0.702917543880708
7455.5 0.705491270344607
7463 0.701964213158678
7470.5 0.693182282683114
7478 0.686098074701915
7485.5 0.684969430236477
7493 0.687693102030395
7500.5 0.696143119617588
7508 0.696797083041729
7515.5 0.699269436202891
7523 0.702939290350357
7530.5 0.701049810187591
7538 0.705681942478505
7545.5 0.701622825486936
7553 0.694082332722344
7560.5 0.70469467184381
7568 0.706874725354917
7575.5 0.702949144946862
7583 0.7128509819913
7590.5 0.709820612965666
7598 0.699848069686355
};
\addplot [very thick, goldenrod]
table {
0.5 2.70461693998178
8 2.68001740091156
15.5 2.54605903144333
23 2.51300390277881
30.5 2.28829758899759
38 2.02726582822536
45.5 2.01996414245434
53 2.00241362395192
60.5 1.98594558804605
68 1.97681072604847
75.5 1.9675221282571
83 1.96989472079898
90.5 1.96484079403735
98 1.96537407118024
105.5 1.96208699906122
113 1.96327283523265
120.5 1.94276214757484
128 1.92758320819088
135.5 1.91772416103321
143 1.91931597411529
150.5 1.93495461524811
158 1.91905414888853
165.5 1.90773370200939
173 1.91209907643706
180.5 1.90836118724712
188 1.90395443998874
195.5 1.90149402062706
203 1.89351647829045
210.5 1.87959657829254
218 1.87474215955427
225.5 1.87762305040584
233 1.86810907196866
240.5 1.85256379412711
248 1.83969225977586
255.5 1.81223250674524
263 1.81174930326895
270.5 1.8171554224173
278 1.81017713143766
285.5 1.79814602175314
293 1.79943380304802
300.5 1.81041994392205
308 1.80616900347071
315.5 1.80840511658371
323 1.79388935127677
330.5 1.78425099725278
338 1.78104212867757
345.5 1.78298777087151
353 1.80086995556832
360.5 1.80630413747394
368 1.80688620492294
375.5 1.80416839997335
383 1.81811518022646
390.5 1.8190863543179
398 1.81330957869133
405.5 1.79915650208736
413 1.80752994445027
420.5 1.80976631609445
428 1.81215450054953
435.5 1.80410713348653
443 1.80666455477398
450.5 1.78649542754822
458 1.78623718448291
465.5 1.79079502575376
473 1.79062812949012
480.5 1.78662308075678
488 1.78614720221708
495.5 1.78530232531811
503 1.78136286126635
510.5 1.78589406738398
518 1.78956113966192
525.5 1.79043310102204
533 1.78678980286764
540.5 1.78171613886376
548 1.77043291696515
555.5 1.77705059004626
563 1.77379740393161
570.5 1.76453253454754
578 1.76613983059228
585.5 1.76882432179574
593 1.75607461231774
600.5 1.74336016174554
608 1.72429788670515
615.5 1.69770305199155
623 1.69063022927221
630.5 1.68400123168692
638 1.67686337726693
645.5 1.67331044830117
653 1.66160575828499
660.5 1.65525034787187
668 1.66148050596614
675.5 1.6472041279434
683 1.63166105957276
690.5 1.60845966042411
698 1.60695075891499
705.5 1.61428605927515
713 1.60728250297665
720.5 1.62169378751635
728 1.61561466740702
735.5 1.62205908413377
743 1.61957347453005
750.5 1.61771272590604
758 1.63117669097034
765.5 1.62341916951216
773 1.61724714709776
780.5 1.61022490570182
788 1.586991092769
795.5 1.57467420153914
803 1.57970065900524
810.5 1.57533911585232
818 1.58830621991643
825.5 1.58765123029678
833 1.59071990325322
840.5 1.59981155040045
848 1.59943941510966
855.5 1.60346135907571
863 1.60077104043214
870.5 1.5939457169714
878 1.58728004674416
885.5 1.58397424389317
893 1.58723079379559
900.5 1.58337889486742
908 1.58256724822318
915.5 1.5798501219569
923 1.57511315371448
930.5 1.57147606755396
938 1.57865169247416
945.5 1.58433473524449
953 1.60328967271475
960.5 1.60479528935697
968 1.60440263721891
975.5 1.60991158029715
983 1.61514182560915
990.5 1.62022396927626
998 1.624340970839
1005.5 1.61286625646893
1013 1.61474880940583
1020.5 1.61318912058561
1028 1.60702647334453
1035.5 1.60449133875818
1043 1.59112145027014
1050.5 1.58712493645352
1058 1.57905680095154
1065.5 1.59484004392811
1073 1.60194099685412
1080.5 1.59720079236166
1088 1.59725801316793
1095.5 1.60015292493199
1103 1.60704774359805
1110.5 1.60520275501796
1118 1.59181530938041
1125.5 1.5870815600999
1133 1.5821299636572
1140.5 1.57385578394917
1148 1.57804902257857
1155.5 1.57648838802725
1163 1.58057143216315
1170.5 1.57430303654196
1178 1.58230656395527
1185.5 1.59586616375935
1193 1.59625248217884
1200.5 1.61031048903766
1208 1.62230652328546
1215.5 1.63050032600327
1223 1.63559573184793
1230.5 1.6582591775412
1238 1.65181454145696
1245.5 1.65486630653793
1253 1.65625629492084
1260.5 1.65422784451809
1268 1.64805446728069
1275.5 1.64047414831343
1283 1.62283422699743
1290.5 1.62087610844681
1298 1.60690954775446
1305.5 1.62286349623299
1313 1.63024079571743
1320.5 1.61190267801749
1328 1.6277202336715
1335.5 1.62168828343344
1343 1.62640191672948
1350.5 1.62595263001492
1358 1.63449090957616
1365.5 1.6243339420424
1373 1.61580557411349
1380.5 1.62283751188916
1388 1.61856804035902
1395.5 1.62279076441901
1403 1.60236909008568
1410.5 1.61252927322413
1418 1.59828226578612
1425.5 1.58138156805353
1433 1.5787245311164
1440.5 1.59346523496855
1448 1.5952188763441
1455.5 1.59392960875275
1463 1.58675550460109
1470.5 1.59164670275316
1478 1.58224366536218
1485.5 1.58545405833845
1493 1.58475155230505
1500.5 1.58063492653341
1508 1.56735313389308
1515.5 1.56485010665646
1523 1.55402867082224
1530.5 1.53780282056946
1538 1.53729416223299
1545.5 1.52699364625059
1553 1.51759029040039
1560.5 1.50854552242136
1568 1.5017355148956
1575.5 1.51834799357879
1583 1.53578140527404
1590.5 1.54268083316528
1598 1.55523623547834
1605.5 1.53455988534121
1613 1.51756507623531
1620.5 1.51787594861088
1628 1.51507997622744
1635.5 1.52885497743223
1643 1.53967650923045
1650.5 1.52425096723657
1658 1.50171784645879
1665.5 1.4954446844107
1673 1.50049170661081
1680.5 1.49928302391789
1688 1.50513965483744
1695.5 1.50062976100514
1703 1.5067380968791
1710.5 1.49921226983624
1718 1.50992785669925
1725.5 1.52292083787557
1733 1.52176876382389
1740.5 1.50345533935309
1748 1.50312692338706
1755.5 1.5176845911035
1763 1.50836400856158
1770.5 1.52939225076939
1778 1.54059060141013
1785.5 1.52870535739012
1793 1.52130804005864
1800.5 1.51020230604205
1808 1.53092290778638
1815.5 1.52330265645668
1823 1.52567428682791
1830.5 1.53689561981578
1838 1.53167482306013
1845.5 1.52002384256174
1853 1.51923076113591
1860.5 1.52020875464975
1868 1.53016330810268
1875.5 1.52127011347444
1883 1.50384949034176
1890.5 1.49636256263351
1898 1.4911203028292
1905.5 1.50373512811331
1913 1.51430472602195
1920.5 1.51275961438269
1928 1.50353790720102
1935.5 1.50531151723968
1943 1.50776126153996
1950.5 1.51322742695003
1958 1.52343681231102
1965.5 1.52989343256757
1973 1.56241023656512
1980.5 1.56591929531521
1988 1.5622622190821
1995.5 1.56606472048228
2003 1.56515238539182
2010.5 1.5700006342373
2018 1.57583318825504
2025.5 1.57425902841733
2033 1.56757276336145
2040.5 1.56648568312847
2048 1.5656726696973
2055.5 1.56107676939775
2063 1.58566615980321
2070.5 1.57489350317098
2078 1.56866410844722
2085.5 1.57604341286713
2093 1.57396711522253
2100.5 1.56964617384166
2108 1.57941866330867
2115.5 1.57074719235477
2123 1.57118829312203
2130.5 1.57037940358613
2138 1.56792241026044
2145.5 1.57469130910465
2153 1.57026546354506
2160.5 1.56537667131857
2168 1.55789328052317
2175.5 1.55829079140582
2183 1.56268636525456
2190.5 1.56442413730165
2198 1.57112751656558
2205.5 1.55744339725169
2213 1.56585440073258
2220.5 1.56052883851013
2228 1.57006895568407
2235.5 1.56085556248837
2243 1.55145115805631
2250.5 1.5535972413174
2258 1.55316657225963
2265.5 1.55743136342513
2273 1.53275816331171
2280.5 1.53511961120464
2288 1.54170092843819
2295.5 1.54045075009705
2303 1.54612351620875
2310.5 1.55276175505958
2318 1.54663319940252
2325.5 1.55089387333167
2333 1.54730902692177
2340.5 1.54837531024517
2348 1.5517961649949
2355.5 1.54551203329692
2363 1.5339607250174
2370.5 1.53667392394275
2378 1.55354366235145
2385.5 1.55578373540369
2393 1.5635124551992
2400.5 1.57279419936239
2408 1.55398388555106
2415.5 1.56853445703367
2423 1.57313189532046
2430.5 1.57239908665308
2438 1.57148644687006
2445.5 1.57639118602521
2453 1.56551453401893
2460.5 1.57200260625625
2468 1.57029780890757
2475.5 1.57183207472864
2483 1.55930230790275
2490.5 1.56698542703775
2498 1.55507102801257
2505.5 1.55370160036061
2513 1.54229265983822
2520.5 1.55384931617678
2528 1.55349856810449
2535.5 1.5717505600497
2543 1.56416239113213
2550.5 1.56768982551694
2558 1.5785921230132
2565.5 1.58284377230029
2573 1.58248494912018
2580.5 1.57680613213376
2588 1.57132900701619
2595.5 1.56534195425283
2603 1.55470978450079
2610.5 1.54794407304134
2618 1.54523805688533
2625.5 1.5310340891952
2633 1.54733283165732
2640.5 1.55584672885366
2648 1.54882425343682
2655.5 1.56129057436141
2663 1.56255432904475
2670.5 1.56231822424034
2678 1.56503510171725
2685.5 1.57107321047513
2693 1.57209570329056
2700.5 1.57240039716092
2708 1.57179483896228
2715.5 1.56521897168397
2723 1.5785704122437
2730.5 1.56355763732774
2738 1.56779206761431
2745.5 1.56757496450872
2753 1.58222975996841
2760.5 1.57747002490541
2768 1.57816322768959
2775.5 1.59395924279759
2783 1.59648579098858
2790.5 1.60708619345786
2798 1.61451429620321
2805.5 1.61045478885935
2813 1.60467085931944
2820.5 1.60083668289449
2828 1.58910926941691
2835.5 1.57255478406632
2843 1.5677589385813
2850.5 1.57354240436166
2858 1.56223290020978
2865.5 1.54152814119511
2873 1.53393878223063
2880.5 1.53351193991589
2888 1.52139227608724
2895.5 1.5234250805467
2903 1.52475369895505
2910.5 1.52150722910364
2918 1.52233761282202
2925.5 1.52846859439766
2933 1.51972429105763
2940.5 1.5125810578498
2948 1.51330874229413
2955.5 1.50508195146509
2963 1.50999448719473
2970.5 1.51481888054262
2978 1.49461743576002
2985.5 1.47780012954639
2993 1.48055934905887
3000.5 1.48094502104903
3008 1.4733131637649
3015.5 1.47847997130441
3023 1.45316171722228
3030.5 1.46674854118408
3038 1.46318379103034
3045.5 1.46448295832926
3053 1.47691825119225
3060.5 1.47804328524602
3068 1.4801182361345
3075.5 1.47100725745293
3083 1.48018569307109
3090.5 1.47750973623432
3098 1.47117371686568
3105.5 1.48965682656608
3113 1.5127558128593
3120.5 1.51302814035464
3128 1.50868380121455
3135.5 1.5211694855601
3143 1.52340610336143
3150.5 1.51721139843001
3158 1.51275268498055
3165.5 1.51564393216694
3173 1.52772457728284
3180.5 1.53156430269379
3188 1.53748577971066
3195.5 1.52873543289461
3203 1.52550127256221
3210.5 1.51837407306781
3218 1.52636790839233
3225.5 1.53484167952209
3233 1.53723426653914
3240.5 1.54094462718905
3248 1.54075708209478
3255.5 1.53095872085063
3263 1.53028421195942
3270.5 1.52813878399831
3278 1.53531151829033
3285.5 1.53015334420425
3293 1.52325943365951
3300.5 1.52290105570433
3308 1.52827375602427
3315.5 1.51347053829072
3323 1.50922888998879
3330.5 1.49858816825369
3338 1.49702688141595
3345.5 1.49852148504187
3353 1.49505632580349
3360.5 1.48443213526658
3368 1.48866956719255
3375.5 1.48364585564628
3383 1.49196208245449
3390.5 1.46720278796308
3398 1.46291333210534
3405.5 1.44029028385306
3413 1.40570808948427
3420.5 1.39339069771677
3428 1.38958792001154
3435.5 1.37115796718965
3443 1.3618625415494
3450.5 1.35743917403606
3458 1.35963484374169
3465.5 1.37244247134432
3473 1.37501739534331
3480.5 1.37142488616042
3488 1.37960874132916
3495.5 1.38870379479178
3503 1.39414549717829
3510.5 1.40139349343756
3518 1.39639722477098
3525.5 1.39004066209229
3533 1.38785283161997
3540.5 1.38417079277981
3548 1.38334488059449
3555.5 1.38343017879585
3563 1.3831231248995
3570.5 1.38525034851281
3578 1.39415047243135
3585.5 1.41028794216732
3593 1.42511980677221
3600.5 1.43659126177249
3608 1.44571407016617
3615.5 1.44674082811286
3623 1.46539266292356
3630.5 1.4859971420267
3638 1.49513209175115
3645.5 1.4952218878578
3653 1.49034619237617
3660.5 1.49268549128053
3668 1.49169673235213
3675.5 1.49826995323736
3683 1.48068430257464
3690.5 1.48614420929246
3698 1.51245177831904
3705.5 1.5138310070416
3713 1.52875083428439
3720.5 1.51992086343094
3728 1.51259809239154
3735.5 1.51811491763105
3743 1.52478481692736
3750.5 1.53292910502946
3758 1.52325809798395
3765.5 1.51476413139811
3773 1.52311306334624
3780.5 1.52141883550612
3788 1.5239322679296
3795.5 1.54173938159342
3803 1.55298459678506
3810.5 1.55247571581114
3818 1.55492930444418
3825.5 1.55418627192398
3833 1.54321686752327
3840.5 1.55347456177056
3848 1.55297710222237
3855.5 1.55259132904665
3863 1.5372411086398
3870.5 1.52428256137669
3878 1.51751046585415
3885.5 1.51442089461101
3893 1.50932323829252
3900.5 1.50821620106482
3908 1.5043350339632
3915.5 1.50837777747982
3923 1.50642802235844
3930.5 1.49745897620132
3938 1.49274405712301
3945.5 1.48834773456551
3953 1.48903448937119
3960.5 1.49415088448385
3968 1.50097805074559
3975.5 1.49756446170178
3983 1.49078306354155
3990.5 1.49046300847748
3998 1.4838659243803
4005.5 1.4990218750717
4013 1.49401925561317
4020.5 1.49650389510579
4028 1.50577872774168
4035.5 1.51238904225903
4043 1.50553243180408
4050.5 1.5013212740095
4058 1.50765937457125
4065.5 1.51096166306875
4073 1.50199466639252
4080.5 1.50979256080047
4088 1.50542218239946
4095.5 1.50922118780808
4103 1.49299265504783
4110.5 1.48972818507258
4118 1.4887990216978
4125.5 1.48752545527411
4133 1.49831532872564
4140.5 1.48630435248446
4148 1.48954681431131
4155.5 1.4876929037136
4163 1.48803690591275
4170.5 1.48797728016243
4178 1.49066468926982
4185.5 1.49609567657729
4193 1.49018552104277
4200.5 1.49187647247589
4208 1.48239428901727
4215.5 1.47583074258541
4223 1.46035847335697
4230.5 1.47144824592674
4238 1.47462660679147
4245.5 1.47190740491198
4253 1.47093960057539
4260.5 1.46987718022841
4268 1.47682961234487
4275.5 1.48300510384368
4283 1.49684990469239
4290.5 1.49744534008574
4298 1.48864650944319
4305.5 1.47917378879645
4313 1.47997942979348
4320.5 1.49301291031014
4328 1.49799862651838
4335.5 1.4891189883548
4343 1.50066373025531
4350.5 1.49055142446394
4358 1.48712421736766
4365.5 1.49051849672556
4373 1.49478252906047
4380.5 1.49313561595442
4388 1.50288398688908
4395.5 1.4865475271767
4403 1.49056546235628
4410.5 1.49870878530578
4418 1.49878051089571
4425.5 1.50754151686878
4433 1.49822354647493
4440.5 1.50164926635921
4448 1.49654601227918
4455.5 1.49392378047989
4463 1.49394179279156
4470.5 1.49754375688834
4478 1.50715021255959
4485.5 1.50307235095843
4493 1.51119022082981
4500.5 1.5063801740851
4508 1.52113465566815
4515.5 1.5218269229092
4523 1.55589168219754
4530.5 1.54479728657545
4538 1.55346880653544
4545.5 1.55249069123811
4553 1.54273685193337
4560.5 1.54210846308001
4568 1.53936671190406
4575.5 1.52748652128481
4583 1.51329845195573
4590.5 1.5138636857061
4598 1.51997678372882
4605.5 1.52021605113874
4613 1.51791864857137
4620.5 1.50856062103044
4628 1.50819698484294
4635.5 1.51559037540582
4643 1.50743119954324
4650.5 1.51445978908926
4658 1.50975864277812
4665.5 1.51029042106752
4673 1.51422724789622
4680.5 1.51284674228555
4688 1.50320737307158
4695.5 1.51210292713309
4703 1.52126769908605
4710.5 1.51208988501099
4718 1.50830962221029
4725.5 1.49666364384382
4733 1.50482525922121
4740.5 1.49600523140458
4748 1.49024373614683
4755.5 1.50521475002781
4763 1.50842264570548
4770.5 1.50183634983766
4778 1.49417636235373
4785.5 1.49531279210118
4793 1.48987979614793
4800.5 1.50318522220729
4808 1.487577990741
4815.5 1.49354786097998
4823 1.46890075105148
4830.5 1.47190593886795
4838 1.45886062175301
4845.5 1.45234722976745
4853 1.44811371268413
4860.5 1.44986239206447
4868 1.45007144955632
4875.5 1.45661144975945
4883 1.44493776297839
4890.5 1.4434161126229
4898 1.43128761988074
4905.5 1.43095334688169
4913 1.44208916454112
4920.5 1.45321710496917
4928 1.45946426142009
4935.5 1.44841784320471
4943 1.45021628221603
4950.5 1.44388502553994
4958 1.45972825815584
4965.5 1.44848679821401
4973 1.44119331010162
4980.5 1.44800823892353
4988 1.45257687814706
4995.5 1.44387493344744
5003 1.43147499191394
5010.5 1.43750860308433
5018 1.43962703015559
5025.5 1.4404972197079
5033 1.42759397096718
5040.5 1.44118038196066
5048 1.44569221541083
5055.5 1.42759098669533
5063 1.43486241652836
5070.5 1.43099561417372
5078 1.42919276453075
5085.5 1.43767256331007
5093 1.43899288341879
5100.5 1.42774607352038
5108 1.43128145422216
5115.5 1.43779502356791
5123 1.4522817140035
5130.5 1.46175472679361
5138 1.46089102331615
5145.5 1.46254799601384
5153 1.4797846983674
5160.5 1.49141617405836
5168 1.49200052358905
5175.5 1.48065862949297
5183 1.49024512468504
5190.5 1.49379883594743
5198 1.50340445100684
5205.5 1.50725733512929
5213 1.49697608218423
5220.5 1.47944169549606
5228 1.4738070150065
5235.5 1.48613113017829
5243 1.47048530924656
5250.5 1.47496862153208
5258 1.47432341223492
5265.5 1.49275449040885
5273 1.49498942205769
5280.5 1.51013505404972
5288 1.50429414642524
5295.5 1.52758788679664
5303 1.52961359528315
5310.5 1.52561639077229
5318 1.52581179950867
5325.5 1.52250354927193
5333 1.52821031461209
5340.5 1.52809932774468
5348 1.54263102588602
5355.5 1.55273168308327
5363 1.5373357847879
5370.5 1.53617638429461
5378 1.53599937098491
5385.5 1.52692045728402
5393 1.53070074572557
5400.5 1.52228853276283
5408 1.52725684841491
5415.5 1.51722898778433
5423 1.50141852950079
5430.5 1.49418460707689
5438 1.49637568963314
5445.5 1.4934581253842
5453 1.47828480325674
5460.5 1.4735185903334
5468 1.4707065627909
5475.5 1.49264319561138
5483 1.4988676709413
5490.5 1.49780091494469
5498 1.48499611513935
5505.5 1.48915425063484
5513 1.49641969406221
5520.5 1.51168061815593
5528 1.51384622553716
5535.5 1.5116103324779
5543 1.52829717195023
5550.5 1.53154871387597
5558 1.52659203321633
5565.5 1.52616925377996
5573 1.52524470870337
5580.5 1.51369893792501
5588 1.51632562070486
5595.5 1.51253578956265
5603 1.5255408226478
5610.5 1.52642549889871
5618 1.532484356881
5625.5 1.5499536100856
5633 1.55922738582639
5640.5 1.55243771716392
5648 1.55746320593271
5655.5 1.54957891731569
5663 1.56775448516036
5670.5 1.57563566534047
5678 1.58752917715251
5685.5 1.59985629962829
5693 1.61381079263099
5700.5 1.6159693153081
5708 1.61644413524038
5715.5 1.61415281588004
5723 1.61341173352163
5730.5 1.61917534921539
5738 1.62520273974265
5745.5 1.63536408168011
5753 1.63934835053992
5760.5 1.63495659867866
5768 1.62960648011951
5775.5 1.61544605038083
5783 1.61799145829165
5790.5 1.62286504771535
5798 1.64473974093929
5805.5 1.63652434499855
5813 1.63451708429881
5820.5 1.63565272998123
5828 1.62597501478183
5835.5 1.61738149914665
5843 1.61982689542108
5850.5 1.62215449755277
5858 1.62148772002802
5865.5 1.63192508684277
5873 1.64184914698148
5880.5 1.6308529139602
5888 1.62676993674913
5895.5 1.6078315315595
5903 1.59906070439065
5910.5 1.59537545630388
5918 1.58667103978346
5925.5 1.58654984805009
5933 1.58435108982006
5940.5 1.59845172539447
5948 1.57869637949864
5955.5 1.58491611665935
5963 1.57461285093538
5970.5 1.56925908554586
5978 1.56997676820448
5985.5 1.5528106023714
5993 1.53667124572308
6000.5 1.53686576149601
6008 1.54265278850513
6015.5 1.5521594504076
6023 1.56582323101083
6030.5 1.55841680281646
6038 1.54751524313575
6045.5 1.54073489919587
6053 1.54837499468702
6060.5 1.55817968550728
6068 1.56841073339044
6075.5 1.55694907410682
6083 1.55754057687202
6090.5 1.5565936093839
6098 1.53207334710813
6105.5 1.53586546345775
6113 1.54225884427822
6120.5 1.54811914515771
6128 1.56584885445964
6135.5 1.57705209819628
6143 1.57490382881572
6150.5 1.56661852429976
6158 1.57798705074124
6165.5 1.57293486933576
6173 1.56364024324847
6180.5 1.56576158649964
6188 1.56977809282963
6195.5 1.56922398357514
6203 1.57285300506607
6210.5 1.58915035632303
6218 1.58724778178334
6225.5 1.59648071926731
6233 1.61861201910501
6240.5 1.61013303262165
6248 1.6533683945963
6255.5 1.69191709485205
6263 1.6991282646507
6270.5 1.69421168889888
6278 1.68238567501396
6285.5 1.68043046925232
6293 1.67472568128374
6300.5 1.67226736807636
6308 1.65263668133294
6315.5 1.64565709317053
6323 1.63896755490083
6330.5 1.61760691509531
6338 1.61514396078189
6345.5 1.61203644694946
6353 1.60404987442402
6360.5 1.61210738835229
6368 1.612622381052
6375.5 1.62233819921778
6383 1.63229760100002
6390.5 1.62671776950941
6398 1.62293610855097
6405.5 1.63358788279646
6413 1.64728134093595
6420.5 1.64692251729669
6428 1.65262630936769
6435.5 1.65061718031896
6443 1.65124785352539
6450.5 1.65085618824819
6458 1.63666703445502
6465.5 1.63204127481245
6473 1.67096335051697
6480.5 1.67466008489357
6488 1.6872728810716
6495.5 1.704479142226
6503 1.69671025010822
6510.5 1.69887334647844
6518 1.70301523813074
6525.5 1.69748244231076
6533 1.68788471840371
6540.5 1.69323239583333
6548 1.67234366076035
6555.5 1.64124697823226
6563 1.63851259276258
6570.5 1.65285379160259
6578 1.65261874670779
6585.5 1.64418544595621
6593 1.65170315124353
6600.5 1.65230940666933
6608 1.66434722368744
6615.5 1.67162591578406
6623 1.67186993633211
6630.5 1.68273684789819
6638 1.67997012837944
6645.5 1.6804691279855
6653 1.68669633881609
6660.5 1.67029299924614
6668 1.66710776355809
6675.5 1.66792688370275
6683 1.67055034025179
6690.5 1.67667186049474
6698 1.67802375728281
6705.5 1.68212197874138
6713 1.67874406534914
6720.5 1.67787898586046
6728 1.68425662600359
6735.5 1.67922796339194
6743 1.67848194793652
6750.5 1.68581082985022
6758 1.68925829805007
6765.5 1.68606114736994
6773 1.67491016902456
6780.5 1.67847740657327
6788 1.66632028712678
6795.5 1.65818440190662
6803 1.65999025802322
6810.5 1.65672754996041
6818 1.65514197888689
6825.5 1.65238627027733
6833 1.65544659852427
6840.5 1.65132471071141
6848 1.64212925432683
6855.5 1.64901416177389
6863 1.6519336923496
6870.5 1.6411268951879
6878 1.64432013377218
6885.5 1.64726463906962
6893 1.64314232477617
6900.5 1.64007656253608
6908 1.63589777038666
6915.5 1.62578462411422
6923 1.62254768533209
6930.5 1.61628875213871
6938 1.63738507128025
6945.5 1.64887104083633
6953 1.65564062269541
6960.5 1.66327678732032
6968 1.67127609481489
6975.5 1.66689763727275
6983 1.66793043745641
6990.5 1.65312622422378
6998 1.64488282263635
7005.5 1.64113130798645
7013 1.63492724728917
7020.5 1.6317208690715
7028 1.62456205083816
7035.5 1.62992953021272
7043 1.6393274367608
7050.5 1.62656492723744
7058 1.62203666100321
7065.5 1.63360998923048
7073 1.6336764836574
7080.5 1.64190197796605
7088 1.65606333185621
7095.5 1.65962896101804
7103 1.65951305033673
7110.5 1.66004745240345
7118 1.66790734724179
7125.5 1.66095479742715
7133 1.66658630224633
7140.5 1.67007482655447
7148 1.67081780438593
7155.5 1.66840145834946
7163 1.66023212796326
7170.5 1.66299344573345
7178 1.66156997686118
7185.5 1.68402755436889
7193 1.68542697893807
7200.5 1.69428830188287
7208 1.70028735468286
7215.5 1.70883851214492
7223 1.70875238564539
7230.5 1.71121511922917
7238 1.69936203050305
7245.5 1.70307024325555
7253 1.69493909549615
7260.5 1.68496304695468
7268 1.67488684554332
7275.5 1.67135838322294
7283 1.65535467988022
7290.5 1.65385905923624
7298 1.66566098260425
7305.5 1.66279767860738
7313 1.67415377251095
7320.5 1.67519968861501
7328 1.67791448346084
7335.5 1.6893574326969
7343 1.70532332413684
7350.5 1.70338410741579
7358 1.70579767965236
7365.5 1.68912692505947
7373 1.69634580154295
7380.5 1.68147356462887
7388 1.6709442259452
7395.5 1.66539615544946
7403 1.67492570436809
7410.5 1.67061767222864
7418 1.66920476314657
7425.5 1.67470435439986
7433 1.67053716626027
7440.5 1.67248503586244
7448 1.68573428609123
7455.5 1.70270643365365
7463 1.71726091112672
7470.5 1.70849969606885
7478 1.71317843549129
7485.5 1.70398697395528
7493 1.70817862059264
7500.5 1.69919030898944
7508 1.68875988959088
7515.5 1.68713062668617
7523 1.68138443004479
7530.5 1.66954162395697
7538 1.68065882012321
7545.5 1.67700673106497
7553 1.68900434329985
7560.5 1.70375322840761
7568 1.71793459770849
7575.5 1.70360559589601
7583 1.71239146431815
7590.5 1.72099742632398
7598 1.72429439402862
};
\end{axis}

\end{tikzpicture}


==> figures/plot_long_term_mean_s600.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue73133231}{RGB}{73,133,231}
\definecolor{goldenrod}{HTML}{f9bc08}
\definecolor{forestgreen}{HTML}{06470c}
\definecolor{burntorange}{HTML}{c04e01}
\definecolor{brickred}{HTML}{8f1402}
\definecolor{royalblue}{HTML}{0504aa}
\definecolor{petrol}{HTML}{005f6a}
\definecolor{violet}{HTML}{7e1e9c}

\begin{axis}[
height=4.0cm,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.25)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xmajorgrids,
xlabel={episode},
xmin=-379.375, xmax=7977.875,
xtick style={color=black},
x grid style={lightgray},
ymajorgrids,
ylabel={\(\displaystyle \bar{q}_{\textrm{moving}} - \bar{q}_0~[\textrm{deg}]\)},
ymin=-5.85654836964607, ymax=3.62834913086892,
ytick style={color=black},
yticklabel style={minimum width=15pt},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    /tikz/every odd column/.append style={column sep=0.05cm}
}
]
\addplot [very thick, petrol]
table {
0.5 0
8 -0.0371625000735127
15.5 -0.0950249998147292
23 -0.14988749957333
30.5 -0.178874999011556
38 -0.222824999168515
45.5 -0.254774998128414
53 -0.282749998345971
60.5 -0.296849998285373
68 -0.282112498233716
75.5 -0.335362498263518
83 -0.350287498484055
90.5 -0.361162500008941
98 -0.356512499029438
105.5 -0.401249998435378
113 -0.397537498672803
120.5 -0.387787498111526
128 -0.349687497938673
135.5 -0.345599998657902
143 -0.326662498911222
150.5 -0.31968749816219
158 -0.311549998745322
165.5 -0.270937497292956
173 -0.232949996814132
180.5 -0.272512496734659
188 -0.263437496821086
195.5 -0.293887496838967
203 -0.29276249686877
210.5 -0.282149997154872
218 -0.309412495779495
225.5 -0.345374995258947
233 -0.367912496291101
240.5 -0.359399996772409
248 -0.384562496667107
255.5 -0.356774996394913
263 -0.37263749713699
270.5 -0.388349997450908
278 -0.453674997078876
285.5 -0.444524996814628
293 -0.467999997027219
300.5 -0.454349997254709
308 -0.396824996533493
315.5 -0.338924996828039
323 -0.265162497609854
330.5 -0.241237497366965
338 -0.216937496997416
345.5 -0.218774998150766
353 -0.235987497506043
360.5 -0.280012497839828
368 -0.285899997043113
375.5 -0.241987497893472
383 -0.29099999734511
390.5 -0.330224996420244
398 -0.349049996746083
405.5 -0.374999996585151
413 -0.375449996106326
420.5 -0.365812497151395
428 -0.401437496654689
435.5 -0.406087496094406
443 -0.419437496028841
450.5 -0.45903749641031
458 -0.438862496577203
465.5 -0.481799997848769
473 -0.502087498319646
480.5 -0.467812498820325
488 -0.406387499036888
495.5 -0.417374999088546
503 -0.426899998982748
510.5 -0.456412499944369
518 -0.4695750004674
525.5 -0.448050001400212
533 -0.459487500526011
540.5 -0.51146250081559
548 -0.512587501133482
555.5 -0.521775001262625
563 -0.554550001000365
570.5 -0.541725001099209
578 -0.527737501983841
585.5 -0.519750002250075
593 -0.503700002506375
600.5 -0.485437502302229
608 -0.526537503153086
615.5 -0.512512502471606
623 -0.529125001678864
630.5 -0.575325002272924
638 -0.564787501742443
645.5 -0.558000000715256
653 -0.515550000816584
660.5 -0.493387500780324
668 -0.49676250093927
675.5 -0.514425000486274
683 -0.507637500998875
690.5 -0.496125001174708
698 -0.506287501764794
705.5 -0.438225001456837
713 -0.424762501679361
720.5 -0.409012500606477
728 -0.413062500370046
735.5 -0.447412500580152
743 -0.456525000929833
750.5 -0.487650000974536
758 -0.496012500921885
765.5 -0.467700000603994
773 -0.466349999854962
780.5 -0.477074998940031
788 -0.509024998694658
795.5 -0.484537499261399
803 -0.524437499592702
810.5 -0.511499999215206
818 -0.485962498734395
825.5 -0.473287498007218
833 -0.475424998576443
840.5 -0.443887498490512
848 -0.407737499040862
855.5 -0.387149999253452
863 -0.41673749939849
870.5 -0.435449999223153
878 -0.418349998891353
885.5 -0.426787499388059
893 -0.423000000044704
900.5 -0.436949999220669
908 -0.440137498776118
915.5 -0.512662499683599
923 -0.528712499650816
930.5 -0.542512499193351
938 -0.584512499421835
945.5 -0.620999999319514
953 -0.681862500074009
960.5 -0.674662500048677
968 -0.703912500329316
975.5 -0.736237500049174
983 -0.734099999902149
990.5 -0.764849999733269
998 -0.800137499707441
1005.5 -0.813824999965727
1013 -0.822787500309447
1020.5 -0.842212501379351
1028 -0.846600002013147
1035.5 -0.82068750175337
1043 -0.799500001259148
1050.5 -0.762412501461804
1058 -0.758812501244247
1065.5 -0.793350001759827
1073 -0.812737502219777
1080.5 -0.820350003279746
1088 -0.830212503361205
1095.5 -0.843712502270937
1103 -0.825525001908342
1110.5 -0.859350002110005
1118 -0.913275002713005
1125.5 -0.959100003093481
1133 -0.930150003333887
1140.5 -0.945412503542999
1148 -0.980250002307196
1155.5 -1.02885000220189
1163 -0.996075002017121
1170.5 -1.02041250222673
1178 -1.02465000215918
1185.5 -1.0549125014618
1193 -1.12875000070781
1200.5 -1.13148750207076
1208 -1.15747500162572
1215.5 -1.18046250107388
1223 -1.19317500102023
1230.5 -1.16355000132074
1238 -1.18616250171016
1245.5 -1.18541250243783
1253 -1.16156250204891
1260.5 -1.16047500188152
1268 -1.13778750234594
1275.5 -1.13966250249495
1283 -1.15256250263502
1290.5 -1.14318750229975
1298 -1.10752500188847
1305.5 -1.14131250143051
1313 -1.13940000104407
1320.5 -1.1301000003765
1328 -1.12289999954402
1335.5 -1.17442500005166
1343 -1.21522499995927
1350.5 -1.2569625005126
1358 -1.3012125009795
1365.5 -1.35045000012964
1373 -1.39605000077436
1380.5 -1.39496249982466
1388 -1.40677499911437
1395.5 -1.46984999922415
1403 -1.46396249910196
1410.5 -1.47416249909749
1418 -1.47194999877363
1425.5 -1.42661249854912
1433 -1.42766249784579
1440.5 -1.41014999803156
1448 -1.41513749842842
1455.5 -1.37861249824365
1463 -1.37744999796152
1470.5 -1.3495124977082
1478 -1.33016249733667
1485.5 -1.30552499803404
1493 -1.23772499866784
1500.5 -1.23648749743899
1508 -1.22636249788106
1515.5 -1.19778749845922
1523 -1.22294999865194
1530.5 -1.25767499908805
1538 -1.22677499953657
1545.5 -1.21638749837875
1553 -1.23524999839564
1560.5 -1.25996249845872
1568 -1.2603374981756
1575.5 -1.27087499777476
1583 -1.27004999833802
1590.5 -1.2268499983723
1598 -1.2229874982809
1605.5 -1.219724999095
1613 -1.26228749913474
1620.5 -1.29397499916454
1628 -1.30248749925445
1635.5 -1.25159999900808
1643 -1.22527499961356
1650.5 -1.2010124990344
1658 -1.17873749783883
1665.5 -1.11412499775489
1673 -1.08344999713202
1680.5 -1.13021249737591
1688 -1.17363749821981
1695.5 -1.10864999836932
1703 -1.13201249887546
1710.5 -1.13969999848555
1718 -1.13606249827892
1725.5 -1.20284999758005
1733 -1.23112499774744
1740.5 -1.2446624973168
1748 -1.27481249755869
1755.5 -1.30904999790092
1763 -1.33331249865393
1770.5 -1.35206249922514
1778 -1.38468749975165
1785.5 -1.37163749955595
1793 -1.43632499908408
1800.5 -1.45934999985
1808 -1.44292499950777
1815.5 -1.43212499945114
1823 -1.39567499976605
1830.5 -1.38288749910891
1838 -1.40917499878754
1845.5 -1.42469999926786
1853 -1.38341249937812
1860.5 -1.35967499940346
1868 -1.38262499947101
1875.5 -1.40114999926339
1883 -1.40403749859581
1890.5 -1.4438624990359
1898 -1.49174999896437
1905.5 -1.51522499861817
1913 -1.50217499824862
1920.5 -1.52126249872148
1928 -1.49002499946704
1935.5 -1.55291250060002
1943 -1.64036250052353
1950.5 -1.69402500053247
1958 -1.70527500124027
1965.5 -1.75908750192573
1973 -1.77543750186761
1980.5 -1.78027500261863
1988 -1.75530000233402
1995.5 -1.78976250293354
2003 -1.78267500275125
2010.5 -1.78402500258138
2018 -1.81395000302543
2025.5 -1.77720000321666
2033 -1.79553750323753
2040.5 -1.79392500286301
2048 -1.78245000254363
2055.5 -1.76167500210305
2063 -1.71168750179311
2070.5 -1.71172500178218
2078 -1.74082500218103
2085.5 -1.75766250174493
2093 -1.69398750143747
2100.5 -1.67028750131528
2108 -1.67580000137289
2115.5 -1.66395000122488
2123 -1.6832250007242
2130.5 -1.64006250151744
2138 -1.62101250120749
2145.5 -1.64966250109176
2153 -1.67981250084937
2160.5 -1.64793750083695
2168 -1.64246250049522
2175.5 -1.63485000096262
2183 -1.63125000101825
2190.5 -1.63818750095864
2198 -1.63728750151893
2205.5 -1.6333500016729
2213 -1.63578750245273
2220.5 -1.6320750013118
2228 -1.66526250145088
2235.5 -1.63687499992549
2243 -1.56618749901652
2250.5 -1.48571249867479
2258 -1.46174999825656
2265.5 -1.44742499834547
2273 -1.41581249875327
2280.5 -1.4128499984617
2288 -1.41566249848654
2295.5 -1.41382499770572
2303 -1.43313749761631
2310.5 -1.43448749806732
2318 -1.41731249815474
2325.5 -1.47592499926686
2333 -1.48833749881635
2340.5 -1.47667499952018
2348 -1.48481249958277
2355.5 -1.46403750011077
2363 -1.49651249953856
2370.5 -1.48034999934336
2378 -1.44157499895742
2385.5 -1.45871249863257
2393 -1.47618749870608
2400.5 -1.49917499883721
2408 -1.51349999935677
2415.5 -1.5136499990647
2423 -1.5159374993667
2430.5 -1.54679999896636
2438 -1.54481249887496
2445.5 -1.51706249951075
2453 -1.49163749927034
2460.5 -1.53198749930908
2468 -1.53059999955197
2475.5 -1.51049999907613
2483 -1.48102499951919
2490.5 -1.51769999931256
2498 -1.5224249989291
2505.5 -1.52249999893208
2513 -1.53629999893407
2520.5 -1.56506249873588
2528 -1.56326249846568
2535.5 -1.56232499928524
2543 -1.54919999989371
2550.5 -1.57889999988178
2558 -1.57931250000993
2565.5 -1.55317499989023
2573 -1.53708749971042
2580.5 -1.49733749877661
2588 -1.47543749850243
2595.5 -1.45338749888043
2603 -1.41956249901404
2610.5 -1.42259999883672
2618 -1.42616249884168
2625.5 -1.35449999835342
2633 -1.27226249894748
2640.5 -1.29948749856402
2648 -1.27867499868075
2655.5 -1.31024999853224
2663 -1.33601249868671
2670.5 -1.35982499928524
2678 -1.3229624990498
2685.5 -1.29652499935279
2693 -1.29078749916206
2700.5 -1.2964874995624
2708 -1.27897499936322
2715.5 -1.3121999993672
2723 -1.32911250006408
2730.5 -1.32371250019719
2738 -1.31366250004619
2745.5 -1.3108500001207
2753 -1.35491250074158
2760.5 -1.34437500095616
2768 -1.34643750078976
2775.5 -1.33668750117222
2783 -1.31388750135899
2790.5 -1.26487500168383
2798 -1.23551250157257
2805.5 -1.2206625014171
2813 -1.20423750044157
2820.5 -1.16910000139227
2828 -1.18215000163764
2835.5 -1.18946250167986
2843 -1.23686250143995
2850.5 -1.24702500227839
2858 -1.29472500275821
2865.5 -1.34756250330557
2873 -1.38742500298967
2880.5 -1.39612500354648
2888 -1.39796250383059
2895.5 -1.39672500386834
2903 -1.41273750393341
2910.5 -1.36976250415047
2918 -1.35457500385741
2925.5 -1.3590750037382
2933 -1.38648750362297
2940.5 -1.41978750397762
2948 -1.40883750447383
2955.5 -1.40460000488907
2963 -1.40902500576029
2970.5 -1.44442500511805
2978 -1.50435000528892
2985.5 -1.55565000551442
2993 -1.6039875068143
3000.5 -1.61257500679543
3008 -1.60875000686695
3015.5 -1.59907500717789
3023 -1.57245000645518
3030.5 -1.59967500599722
3038 -1.63398750685155
3045.5 -1.65900000642985
3053 -1.67490000668913
3060.5 -1.69050000670056
3068 -1.68093750715256
3075.5 -1.70141250727077
3083 -1.76887500683467
3090.5 -1.79733750666181
3098 -1.79163750695686
3105.5 -1.82077500702192
3113 -1.84807500738651
3120.5 -1.82550000734627
3128 -1.7787375070403
3135.5 -1.71866250608116
3143 -1.66972500591228
3150.5 -1.64475000479569
3158 -1.63788750369102
3165.5 -1.61190000335375
3173 -1.61958750343571
3180.5 -1.6258875033011
3188 -1.61970000339051
3195.5 -1.60788750303288
3203 -1.62671250297378
3210.5 -1.679137502412
3218 -1.66631250289579
3225.5 -1.67823750289778
3233 -1.70943750330557
3240.5 -1.6897500027592
3248 -1.68795000255108
3255.5 -1.70861250191927
3263 -1.68562500142803
3270.5 -1.63601250095914
3278 -1.6321500006939
3285.5 -1.64141250015547
3293 -1.62581249896437
3300.5 -1.64617499840756
3308 -1.67602499831468
3315.5 -1.69293749858936
3323 -1.69882499883572
3330.5 -1.682887499171
3338 -1.64396249849349
3345.5 -1.61902499870708
3353 -1.58234999796997
3360.5 -1.58538749819001
3368 -1.60961249768734
3375.5 -1.61253749724478
3383 -1.60368749717871
3390.5 -1.55816249666115
3398 -1.58793749650319
3405.5 -1.55876249656081
3413 -1.57507499637703
3420.5 -1.63256249673665
3428 -1.65239999614656
3435.5 -1.70609999683996
3443 -1.71614999706546
3450.5 -1.7532374977693
3458 -1.75874999782691
3465.5 -1.76216249848406
3473 -1.76167499839018
3480.5 -1.76999999847263
3488 -1.79684999827296
3495.5 -1.83161249842495
3503 -1.8031499979645
3510.5 -1.80558749865741
3518 -1.83626249868423
3525.5 -1.86164999879897
3533 -1.86866249875476
3540.5 -1.89206249952316
3548 -1.94842499944071
3555.5 -1.92558749946455
3563 -1.93522500003378
3570.5 -1.93080000064025
3578 -1.93207500064125
3585.5 -1.92078750109921
3593 -1.89082500153532
3600.5 -1.84192500193914
3608 -1.85752500140419
3615.5 -1.85475000116974
3623 -1.84515000112355
3630.5 -1.85685000107934
3638 -1.90087500172357
3645.5 -1.89277500204742
3653 -1.89911250284563
3660.5 -1.87938750314216
3668 -1.85002500322958
3675.5 -1.82422500384351
3683 -1.82351250401388
3690.5 -1.85422500395527
3698 -1.87788750376552
3705.5 -1.90447500338157
3713 -1.84743750335028
3720.5 -1.80746250300358
3728 -1.80135000341882
3735.5 -1.8186750038589
3743 -1.80375000391155
3750.5 -1.78897500372181
3758 -1.75672500424087
3765.5 -1.73782500351469
3773 -1.69102500403921
3780.5 -1.67625000415991
3788 -1.65795000378042
3795.5 -1.66822500416388
3803 -1.64763750452548
3810.5 -1.63125000494222
3818 -1.59922500456373
3825.5 -1.55876250427216
3833 -1.55141250442714
3840.5 -1.49175000424186
3848 -1.41120000395924
3855.5 -1.39323750449965
3863 -1.40178750415643
3870.5 -1.42023750404517
3878 -1.41870000446836
3885.5 -1.40508750451108
3893 -1.42406250454485
3900.5 -1.43778750441968
3908 -1.43235000491142
3915.5 -1.39923750446488
3923 -1.39743750395874
3930.5 -1.39290000361701
3938 -1.36282500341535
3945.5 -1.35536250311881
3953 -1.34602500233799
3960.5 -1.34238750251631
3968 -1.35813750269512
3975.5 -1.35723750304431
3983 -1.36050000353406
3990.5 -1.36755000376453
3998 -1.31722500399997
4005.5 -1.3064625044167
4013 -1.33252500438442
4020.5 -1.31448750389119
4028 -1.34325000405312
4035.5 -1.30237500357131
4043 -1.34111250340939
4050.5 -1.35225000308206
4058 -1.35360000289977
4065.5 -1.35555000238121
4073 -1.37718750206133
4080.5 -1.35138750233998
4088 -1.33991250292708
4095.5 -1.30035000260919
4103 -1.33965000254413
4110.5 -1.31231250222772
4118 -1.34767500247806
4125.5 -1.34542500279844
4133 -1.33575000206629
4140.5 -1.36912500084688
4148 -1.38633750058711
4155.5 -1.41382500010232
4163 -1.39447499996672
4170.5 -1.38986250011871
4178 -1.35948750000447
4185.5 -1.35877499990165
4193 -1.34924999993294
4200.5 -1.33518749973426
4208 -1.33908749971539
4215.5 -1.33522500023246
4223 -1.33117500059307
4230.5 -1.35266250068943
4238 -1.35510000069936
4245.5 -1.36050000041723
4253 -1.37418750113497
4260.5 -1.41078750067701
4268 -1.41982500091195
4275.5 -1.43775000071774
4283 -1.44521250061691
4290.5 -1.46118750097851
4298 -1.45571250120799
4305.5 -1.45916250089804
4313 -1.43460000115136
4320.5 -1.4916750019292
4328 -1.50191250176479
4335.5 -1.53056250215819
4343 -1.51301250237972
4350.5 -1.51683750281731
4358 -1.54642500365774
4365.5 -1.58055000310143
4373 -1.59896250315011
4380.5 -1.6171875026077
4388 -1.64392500290026
4395.5 -1.67962500255555
4403 -1.71671250291169
4410.5 -1.72541250261168
4418 -1.71840000229577
4425.5 -1.75458750167241
4433 -1.77918750160684
4440.5 -1.78496250240753
4448 -1.83138750307262
4455.5 -1.85047500317295
4463 -1.86551250322411
4470.5 -1.88415000318239
4478 -1.90335000301401
4485.5 -1.89180000310143
4493 -1.9207500019297
4500.5 -1.91580000174542
4508 -1.87773750198384
4515.5 -1.89292500226448
4523 -1.90923750252773
4530.5 -1.88122500275572
4538 -1.87473750224958
4545.5 -1.87522500243038
4553 -1.89063750235985
4560.5 -1.87500000214825
4568 -1.88418750216564
4575.5 -1.89926250175883
4583 -1.87980000117173
4590.5 -1.84425000097603
4598 -1.86472500063479
4605.5 -1.84106250062585
4613 -1.86311250094324
4620.5 -1.84173750093828
4628 -1.8111375011007
4635.5 -1.77446250064919
4643 -1.73651250117769
4650.5 -1.73152500106643
4658 -1.7019000009944
4665.5 -1.68210000246763
4673 -1.67073750255009
4680.5 -1.71948750201613
4688 -1.70478750169277
4695.5 -1.70846250187606
4703 -1.67715000115335
4710.5 -1.69481250063827
4718 -1.68465000099192
4725.5 -1.68101250158002
4733 -1.67752500219891
4740.5 -1.65461250235637
4748 -1.62915000189096
4755.5 -1.62255000180254
4763 -1.66083750153581
4770.5 -1.65783750109375
4778 -1.6706250012666
4785.5 -1.71210000149906
4793 -1.66706250287592
4800.5 -1.70838750277956
4808 -1.71855000245074
4815.5 -1.71551250172158
4823 -1.70055000158648
4830.5 -1.70145000134905
4838 -1.71367500120153
4845.5 -1.72155000163863
4853 -1.6959375013411
4860.5 -1.67707500136147
4868 -1.67831250114987
4875.5 -1.6502250011762
4883 -1.63496250106643
4890.5 -1.63800000082701
4898 -1.64835000091543
4905.5 -1.61317500147969
4913 -1.59787500056128
4920.5 -1.58208749967317
4928 -1.56509999913474
4935.5 -1.55257499932001
4943 -1.61129999892165
4950.5 -1.61208749922613
4958 -1.64013749862711
4965.5 -1.61463749781251
4973 -1.5946499983718
4980.5 -1.56772499894102
4988 -1.59986249861618
4995.5 -1.57503749874731
5003 -1.57068749991556
5010.5 -1.57593750065813
5018 -1.58677500024438
5025.5 -1.61763750061393
5033 -1.60406250047187
5040.5 -1.59780000033478
5048 -1.61478750056277
5055.5 -1.60428750051806
5063 -1.54717500069489
5070.5 -1.55865000146131
5078 -1.54890000162025
5085.5 -1.49212500081708
5093 -1.53585000048081
5100.5 -1.52220000072072
5108 -1.55793750073761
5115.5 -1.5744000009199
5123 -1.60901250096659
5130.5 -1.61981250102321
5138 -1.65498750121643
5145.5 -1.68210000136246
5153 -1.71273750130087
5160.5 -1.72515000132223
5168 -1.70535000135501
5175.5 -1.73115000148614
5183 -1.78852500191579
5190.5 -1.8462750019754
5198 -1.81687500183781
5205.5 -1.87466250192374
5213 -1.8995625022923
5220.5 -1.9158000029251
5228 -1.96132500366618
5235.5 -1.99931250388424
5243 -1.96935000373671
5250.5 -1.96383750341833
5258 -1.96117500326286
5265.5 -1.9955250037834
5273 -2.00343750341485
5280.5 -1.97891250368208
5288 -1.9956375043715
5295.5 -2.03306250443061
5303 -2.06178750466555
5310.5 -2.06145000439137
5318 -2.07870000422001
5325.5 -2.03985000342131
5333 -2.05822500358025
5340.5 -2.06703750380625
5348 -2.06347500376403
5355.5 -2.05346250322958
5363 -2.04300000354648
5370.5 -2.00205000247806
5378 -2.00133750264843
5385.5 -2.02627500283221
5393 -1.99747500326484
5400.5 -1.99023750358572
5408 -1.9749750035132
5415.5 -1.98108750379334
5423 -1.99676250380774
5430.5 -2.00490000360956
5438 -1.98071250418822
5445.5 -1.99755000390112
5453 -2.03688750380029
5460.5 -2.04990000365923
5468 -2.02972500385096
5475.5 -2.0377875037988
5483 -2.02500000378738
5490.5 -2.01341250408441
5498 -2.07375000488013
5505.5 -2.09793750422696
5513 -2.11361250407994
5520.5 -2.13581250399351
5528 -2.10645000374566
5535.5 -2.11991250364731
5543 -2.14275000371039
5550.5 -2.15388750342031
5558 -2.16315000381321
5565.5 -2.14818750361602
5573 -2.1530625036483
5580.5 -2.20867500330011
5588 -2.20552500310044
5595.5 -2.18778750291715
5603 -2.14207500208169
5610.5 -2.13375000224759
5618 -2.09377500277013
5625.5 -2.10198750274877
5633 -2.08046250304828
5640.5 -2.0874750031655
5648 -2.08091250280539
5655.5 -2.09313750334084
5663 -2.10345000300556
5670.5 -2.15167500420163
5678 -2.17845000386238
5685.5 -2.1833625039955
5693 -2.22397500440478
5700.5 -2.23158750419815
5708 -2.2242750045533
5715.5 -2.22168750407795
5723 -2.23590000379831
5730.5 -2.23233750364433
5738 -2.26725000319382
5745.5 -2.24478750335674
5753 -2.213662503995
5760.5 -2.23106250452499
5768 -2.26008750426273
5775.5 -2.25870000418276
5783 -2.22270000446588
5790.5 -2.19195000411322
5798 -2.14680000372231
5805.5 -2.1101625041912
5813 -2.11136250448724
5820.5 -2.11080000415444
5828 -2.12535000439733
5835.5 -2.09051250393192
5843 -2.05575000384202
5850.5 -2.04003750426074
5858 -1.99181250454237
5865.5 -1.97891250453889
5873 -1.9596000043427
5880.5 -1.92686250448227
5888 -1.92761250427614
5895.5 -1.89772500433028
5903 -1.88767500445247
5910.5 -1.89292500387877
5918 -1.89408750398705
5925.5 -1.86168750436356
5933 -1.86240000362198
5940.5 -1.87136250323306
5948 -1.87698750366767
5955.5 -1.85823750384152
5963 -1.89870000382264
5970.5 -1.90383750252426
5978 -1.88576250253866
5985.5 -1.87395000224312
5993 -1.85388750125964
6000.5 -1.86431250145038
6008 -1.85880000138034
6015.5 -1.87451250199229
6023 -1.86566250231117
6030.5 -1.85598750238617
6038 -1.80735000262658
6045.5 -1.76658750245969
6053 -1.71892500195652
6060.5 -1.69203750167042
6068 -1.6655250015234
6075.5 -1.61456250198185
6083 -1.60788750172903
6090.5 -1.5965625021855
6098 -1.58497500184923
6105.5 -1.6166625013575
6113 -1.61505000177771
6120.5 -1.6114125022913
6128 -1.62022500173499
6135.5 -1.65540000196546
6143 -1.70617500195901
6150.5 -1.7261625014618
6158 -1.73943750151744
6165.5 -1.75196250151843
6173 -1.80150000225753
6180.5 -1.82970000142852
6188 -1.81413750148068
6195.5 -1.84965000201017
6203 -1.87357500206679
6210.5 -1.87608750324696
6218 -1.93106250255058
6225.5 -1.98397500259181
6233 -2.00392500281334
6240.5 -2.00958750302593
6248 -2.05541250261168
6255.5 -2.09092500214775
6263 -2.1051750033473
6270.5 -2.07907500413557
6278 -2.11098750479519
6285.5 -2.15538750493278
6293 -2.17035000489404
6300.5 -2.16997500480463
6308 -2.1787500046442
6315.5 -2.15553750411918
6323 -2.11541250421355
6330.5 -2.10168750431389
6338 -2.13232500426471
6345.5 -2.17605000458658
6353 -2.20938750469436
6360.5 -2.2357125043869
6368 -2.25262500484784
6375.5 -2.28097500453393
6383 -2.27767500453939
6390.5 -2.28885000441223
6398 -2.32980000479768
6405.5 -2.31161250468344
6413 -2.29470000422249
6420.5 -2.23256250390162
6428 -2.19375000393639
6435.5 -2.16817500373969
6443 -2.15070000386486
6450.5 -2.14470000383755
6458 -2.180925003166
6465.5 -2.1773250032713
6473 -2.15778750268122
6480.5 -2.11166250326981
6488 -2.10285000327975
6495.5 -2.11346250306815
6503 -2.09640000261366
6510.5 -2.10067500126859
6518 -2.08725000135601
6525.5 -2.1094125011315
6533 -2.10592500100533
6540.5 -2.1026625010247
6548 -2.0548875015229
6555.5 -2.06340000160038
6563 -2.02080000023047
6570.5 -2.03838750045747
6578 -2.02987499893953
6585.5 -2.00771249891569
6593 -1.9820624989147
6600.5 -1.96807499884317
6608 -1.98888749888788
6615.5 -2.05016249924898
6623 -2.10251249921819
6630.5 -2.12561249947796
6638 -2.14698749872545
6645.5 -2.12958749810855
6653 -2.14848749871055
6660.5 -2.12823749919732
6668 -2.13348749871055
6675.5 -2.12579999826849
6683 -2.16044999753435
6690.5 -2.17586249752591
6698 -2.17631249717126
6705.5 -2.16131249744445
6713 -2.16851249797891
6720.5 -2.23443749816467
6728 -2.29364999860525
6735.5 -2.32237499887745
6743 -2.32642499892662
6750.5 -2.33111249948541
6758 -2.3054999999702
6765.5 -2.33092499983807
6773 -2.34982499945909
6780.5 -2.3926874999702
6788 -2.39602499929567
6795.5 -2.42114999912679
6803 -2.46014999886354
6810.5 -2.44646249978493
6818 -2.45115000098944
6825.5 -2.45276250029604
6833 -2.45711250014603
6840.5 -2.44290000014007
6848 -2.48842500037203
6855.5 -2.48118750110269
6863 -2.51898750105252
6870.5 -2.52131250105798
6878 -2.50192500155419
6885.5 -2.48343750217309
6893 -2.46678750252972
6900.5 -2.46945000242442
6908 -2.46855000182986
6915.5 -2.41473750133067
6923 -2.41646250144889
6930.5 -2.41616250131279
6938 -2.4087000021711
6945.5 -2.41196250261118
6953 -2.36250000186264
6960.5 -2.32372500147671
6968 -2.32961250197142
6975.5 -2.34112500227988
6983 -2.34671250256399
6990.5 -2.33358750266333
6998 -2.30542500245074
7005.5 -2.34615000233054
7013 -2.32537500150502
7020.5 -2.29132500123233
7028 -2.22922500056525
7035.5 -2.22952500008047
7043 -2.23177499980976
7050.5 -2.23301249988377
7058 -2.23571249979238
7065.5 -2.19824999944617
7073 -2.18069999970496
7080.5 -2.13622499962648
7088 -2.10753750033677
7095.5 -2.07600000027567
7103 -2.06628750063479
7110.5 -2.09872500014802
7118 -2.07614999925097
7125.5 -2.05664999981721
7133 -2.05631250068545
7140.5 -2.09422500075152
7148 -2.03887500014156
7155.5 -2.0188125000149
7163 -1.99736250016838
7170.5 -1.97632499982913
7178 -1.98086249976108
7185.5 -2.0022749995937
7193 -2.02533749875923
7200.5 -1.99289999897281
7208 -1.99034999960413
7215.5 -1.9787249999245
7223 -1.94692499969155
7230.5 -1.96124999909351
7238 -1.94433749835938
7245.5 -1.97118749806037
7253 -1.97891249829282
7260.5 -2.00159999820093
7268 -1.99859999790788
7275.5 -2.01787499800324
7283 -2.00636249781897
7290.5 -2.02301249823223
7298 -2.05781249849747
7305.5 -2.02481249933441
7313 -2.004337499924
7320.5 -2.00141250008096
7328 -2.01041250046343
7335.5 -2.02518750105053
7343 -2.04457500168433
7350.5 -2.05638750117272
7358 -2.08417500189195
7365.5 -2.10191250190139
7373 -2.08897500199576
7380.5 -2.13435000155121
7388 -2.15861250131081
7395.5 -2.13052500134955
7403 -2.10300000142306
7410.5 -2.10307500163714
7418 -2.10427500139922
7425.5 -2.05998750163863
7433 -2.0595375013724
7440.5 -2.04498750094324
7448 -2.07172500124822
7455.5 -2.09951250120997
7463 -2.0644875012959
7470.5 -2.05638750160734
7478 -2.08785000212491
7485.5 -2.08252500200023
7493 -2.09685000212242
7500.5 -2.14162500229975
7508 -2.14455000196894
7515.5 -2.14676250189543
7523 -2.12910000172754
7530.5 -2.09831250232955
7538 -2.06887500301003
7545.5 -2.06415000294646
7553 -2.09415000294646
7560.5 -2.12831250326087
7568 -2.1375375031059
7575.5 -2.13363750338554
7583 -2.11020000386983
7590.5 -2.09872500327726
7598 -2.06910000346601
};
\addlegendentry{DoF 1}
\addplot [very thick, violet]
table {
0.5 0
8 0.0335543568929069
15.5 -0.0359021759033098
23 -0.0821413040161048
30.5 -0.121500002543122
38 -0.161673914591454
45.5 -0.209869562784817
53 -0.198913046518946
60.5 -0.140380439758289
68 -0.136989129384361
75.5 -0.145141290028889
83 -0.0863151931762687
90.5 -0.0179347419738818
98 0.020152206420903
105.5 0.0193043772379582
113 0.0135978571573858
120.5 0.00306524276734166
128 -0.0322825940450002
135.5 -0.0976956431070803
143 -0.1475217183431
150.5 -0.139663022359215
158 -0.0984782663981036
165.5 -0.0963913218180181
173 -0.0781956545511875
180.5 -0.0719347890218103
188 -0.0313369496663398
195.5 -0.00922826131183996
203 0.0094565327962286
210.5 0.0359673881530824
218 0.0243260892232229
225.5 0.00176086425781818
233 -0.0161087099710997
240.5 -0.0202826245625829
248 -0.0365869649251209
255.5 -0.0163043594360346
263 -0.0216848055521623
270.5 -0.0517174148559434
278 -0.0831521924336656
285.5 -0.0518152300516661
293 -0.0384782536824559
300.5 -0.0230543263753162
308 -0.0599673589070662
315.5 -0.042489102681472
323 -0.0733369382222477
330.5 -0.0917608578999705
338 -0.134380416870108
345.5 -0.130760847727444
353 -0.131673882802318
360.5 -0.103206488291406
368 -0.0777064832051479
375.5 -0.0581738917032837
383 -0.0805760637919022
390.5 -0.0930652109781818
398 -0.121369558970137
405.5 -0.199663047790516
413 -0.203184789021805
420.5 -0.169402179718013
428 -0.150815226236965
435.5 -0.159554354349766
443 -0.139141311645496
450.5 -0.139826087951654
458 -0.140445652008061
465.5 -0.104967377980543
473 -0.13398912429809
480.5 -0.128804327646883
488 -0.130663032531729
495.5 -0.121010862986232
503 -0.0923152033487966
510.5 -0.0891195615132645
518 -0.0887934875488128
525.5 -0.0645000076293911
533 -0.0601630465189587
540.5 -0.105391298929838
548 -0.0647608693440773
555.5 -0.0432065264383894
563 -0.0419347826639722
570.5 -0.024554335276278
578 0.0231195831298834
585.5 0.0485217475891204
593 0.0777065149943041
600.5 0.0644021606445406
608 0.0535108375549456
615.5 0.0314021364847861
623 0.061663004557289
630.5 0.0685760434468605
638 0.149152132670089
645.5 0.13992385228476
653 0.0910108057657979
660.5 0.0463042767842694
668 -0.0303261502583752
675.5 -0.0692283121744737
683 -0.118173967997222
690.5 -0.159782651265459
698 -0.16963047027587
705.5 -0.157402203877758
713 -0.192065251668296
720.5 -0.21394568125406
728 -0.226434790293382
735.5 -0.22464130401611
743 -0.270749994913729
750.5 -0.257967383066813
758 -0.305836925506576
765.5 -0.333619543711322
773 -0.313760846455899
780.5 -0.339456513722723
788 -0.343369566599513
795.5 -0.335641295115146
803 -0.347445653279614
810.5 -0.373304335276273
818 -0.369847819010417
825.5 -0.403467381795245
833 -0.381554342905673
840.5 -0.311576067606602
848 -0.330847784678141
855.5 -0.371771697998042
863 -0.367467339833567
870.5 -0.393586908976232
878 -0.401543445587151
885.5 -0.438228212992357
893 -0.451076043446854
900.5 -0.465326048533107
908 -0.459065176645908
915.5 -0.455836900075262
923 -0.512673835754399
930.5 -0.560217310587568
938 -0.598369483947735
945.5 -0.585717290242513
953 -0.613662961324039
960.5 -0.614673824310302
968 -0.575934689839663
975.5 -0.578217290242506
983 -0.539119466145827
990.5 -0.509315121968584
998 -0.530739034016918
1005.5 -0.513815097808823
1013 -0.482575969696043
1020.5 -0.477423788706453
1028 -0.456489022572825
1035.5 -0.432619450887039
1043 -0.40526075363158
1050.5 -0.397043374379471
1058 -0.358695570627845
1065.5 -0.335086867014567
1073 -0.322532526652012
1080.5 -0.27688035964966
1088 -0.305576012929272
1095.5 -0.351195583343511
1103 -0.381945571899408
1110.5 -0.369391231536866
1118 -0.36913036346435
1125.5 -0.337076021830242
1133 -0.344999923706041
1140.5 -0.376141242980943
1148 -0.388304297129316
1155.5 -0.349239063262942
1163 -0.360195592244466
1170.5 -0.335086905161539
1178 -0.33857603073119
1185.5 -0.33313038508097
1193 -0.336521701812728
1200.5 -0.340597782134999
1208 -0.334336903889977
1215.5 -0.340956465403238
1223 -0.301956481933587
1230.5 -0.273619524637851
1238 -0.293315181732176
1245.5 -0.312065181732159
1253 -0.306423854827884
1260.5 -0.321391245524083
1268 -0.328532555898029
1275.5 -0.292760829925534
1283 -0.288456497192371
1290.5 -0.299999987284323
1298 -0.25692390441894
1305.5 -0.29122826258341
1313 -0.314478257497143
1320.5 -0.35383696238199
1328 -0.347054347991929
1335.5 -0.387652174631754
1343 -0.380282624562575
1350.5 -0.415728276570626
1358 -0.458315226236962
1365.5 -0.515967413584384
1373 -0.561293500264476
1380.5 -0.590804354349771
1388 -0.573782596588131
1395.5 -0.550173899332691
1403 -0.575869541168196
1410.5 -0.624326057434075
1418 -0.667826048533129
1425.5 -0.705032577514643
1433 -0.708815205891923
1440.5 -0.737086944580064
1448 -0.722445640563961
1455.5 -0.787695655822745
1463 -0.797673924763977
1470.5 -0.822260869344078
1478 -0.859923903147369
1485.5 -0.8648478190104
1493 -0.894880421956387
1500.5 -0.877043469746908
1508 -0.868923905690501
1515.5 -0.853565209706616
1523 -0.871271724700918
1530.5 -0.836934782663974
1538 -0.84016304016113
1545.5 -0.844728260040284
1553 -0.785478274027497
1560.5 -0.74853262583413
1568 -0.698184808095299
1575.5 -0.697565231323232
1583 -0.689608694712319
1590.5 -0.696978244781484
1598 -0.696195627848311
1605.5 -0.645195624033612
1613 -0.630684757232657
1620.5 -0.5636738840739
1628 -0.536836922963445
1635.5 -0.475695635477692
1643 -0.457760842641193
1650.5 -0.401739101409909
1658 -0.377021700541171
1665.5 -0.320771694183343
1673 -0.283010813395173
1680.5 -0.242706457773835
1688 -0.242119515736881
1695.5 -0.220956478118886
1703 -0.177163028717032
1710.5 -0.0989673741658521
1718 -0.0567391077677328
1725.5 -0.0477064832051539
1733 -0.0342716789245614
1740.5 -0.011347770690918
1748 -0.0243586349487117
1755.5 0.00150005340576342
1763 0.0159130986531792
1770.5 0.0271956952413106
1778 0.0777391751607297
1785.5 0.0536739603678456
1793 0.0756848335266227
1800.5 0.0830870056152406
1808 0.0801522191365507
1815.5 0.0546196111043287
1823 0.0500543912251814
1830.5 -0.000684731801349869
1838 0.0158478800455768
1845.5 -0.00599995295205957
1853 -0.0551738611857004
1860.5 -0.045847778320308
1868 -0.0511955897013294
1875.5 -0.0261521148681609
1883 -0.0278477795918732
1890.5 -0.0165977859497062
1898 -0.0265434392293287
1905.5 -0.0213586616516039
1913 -0.0262825775146354
1920.5 -0.052630411783845
1928 -0.0812608528137204
1935.5 -0.102032585144038
1943 -0.116771710713699
1950.5 -0.157891286214188
1958 -0.17439130783081
1965.5 -0.208532619476308
1973 -0.210163078308099
1980.5 -0.271304391225172
1988 -0.284152215321861
1995.5 -0.316826108296709
2003 -0.314934787750246
2010.5 -0.329576091766356
2018 -0.355695660909007
2025.5 -0.33247827529906
2033 -0.354293505350739
2040.5 -0.307271766662595
2048 -0.253923950195308
2055.5 -0.227771759033196
2063 -0.242021751403804
2070.5 -0.228163045247399
2078 -0.217565237681065
2085.5 -0.192619584401442
2093 -0.191380443572996
2100.5 -0.186456508636468
2108 -0.177293472290032
2115.5 -0.150684769948313
2123 -0.105717379252106
2130.5 -0.0673695500691665
2138 -0.025076071421303
2145.5 0.00831523895264752
2153 0.0427174059550097
2160.5 0.0616956710815515
2168 0.053086961110445
2175.5 0.00811957041423739
2183 0.0154891395568981
2190.5 -0.0146086819966627
2198 -0.0287608528137113
2205.5 -0.0410543314615737
2213 -0.00544562021891437
2220.5 -0.0170217005411715
2228 -0.0260869216918849
2235.5 -0.0325760459899982
2243 -0.021652139027907
2250.5 -0.000880393981937289
2258 0.0456848335266216
2265.5 0.1114565785726
2273 0.0964239756266352
2280.5 0.0864130973815946
2288 0.098641357421883
2295.5 0.134836997985843
2303 0.100010890960704
2310.5 0.0716087023417273
2318 0.0765978431701768
2325.5 0.0500217501322453
2333 0.0814239374796628
2340.5 0.0142174339294456
2348 -0.0358695157368984
2355.5 -0.0318586540222086
2363 -0.0541956075032459
2370.5 -0.0751630020141647
2378 -0.0922173436482723
2385.5 -0.063358643849682
2393 -0.0578151830037399
2400.5 -0.0649565124511753
2408 -0.0756847699483174
2415.5 -0.0530869547526009
2423 -0.0675652122497397
2430.5 -0.0778043238321899
2438 -0.0860217157999585
2445.5 -0.0523369280497192
2453 -0.0420651753743542
2460.5 -0.0593151664733824
2468 -0.0509999402364016
2475.5 -0.0205108133951697
2483 -0.0291521072387653
2490.5 0.00867397944134041
2498 0.0335217984517584
2505.5 0.0701413663228507
2513 0.0853696123758922
2520.5 0.119902216593424
2528 0.11768483479819
2535.5 0.131315263112384
2543 0.133760916391999
2550.5 0.115663089752204
2558 0.0785217984517388
2565.5 -0.0135325495402014
2573 -0.0151303736368718
2580.5 0.0163696352640912
2588 0.0110870297749912
2595.5 -0.017673835754394
2603 0.0265761693318751
2610.5 0.083021831512454
2618 0.127173995971695
2625.5 0.151500085194904
2633 0.127989203135172
2640.5 0.198750069936111
2648 0.231065286000579
2655.5 0.223076152801518
2663 0.268010934193939
2670.5 0.28307615280152
2678 0.309750080108664
2685.5 0.304271818796799
2693 0.330424003601074
2700.5 0.355369669596357
2708 0.392510973612474
2715.5 0.406108798980718
2723 0.414652277628576
2730.5 0.432326183319098
2738 0.403434880574544
2745.5 0.376924025217697
2753 0.36707618713379
2760.5 0.336913134257003
2768 0.323739223480217
2775.5 0.333619658152273
2783 0.33238052368165
2790.5 0.361369647979735
2798 0.376337032318119
2805.5 0.337304420471192
2813 0.316565303802491
2820.5 0.313597920735674
2828 0.335869642893464
2835.5 0.307206611633298
2843 0.287021840413409
2850.5 0.303587055206293
2858 0.264913132985441
2865.5 0.278510945638025
2873 0.300326162974038
2880.5 0.300978323618565
2888 0.313989187876395
2895.5 0.32223918914795
2903 0.33251092910767
2910.5 0.310663096110034
2918 0.298239180246995
2925.5 0.26448918024699
2933 0.250043525695808
2940.5 0.208108730316169
2948 0.206576118469243
2955.5 0.201978308359791
2963 0.199956563313812
2970.5 0.197543500264494
2978 0.190043487548827
2985.5 0.175597839355468
2993 0.180000006357837
3000.5 0.165195655822757
3008 0.135619583129902
3015.5 0.109500020345067
3023 0.0767608833313034
3030.5 0.0526956621805823
3038 0.0732065200805678
3045.5 0.112173906962084
3053 0.116413046518957
3060.5 0.138913052876795
3068 0.138847834269214
3075.5 0.0874565378824883
3083 0.082239138285324
3090.5 0.0582065200805815
3098 0.052597840627044
3105.5 0.0541304524739559
3113 0.0515543619791643
3120.5 0.0302608807881697
3128 0.0172500228881987
3135.5 0.0818478393554685
3143 0.100663045247394
3150.5 0.119706509908049
3158 0.184891300201421
3165.5 0.242510878245035
3173 0.265858720143633
3180.5 0.277141348520914
3188 0.272413088480626
3195.5 0.284673938751226
3203 0.283956546783457
3210.5 0.31438046773274
3218 0.30955437978109
3225.5 0.334108740488688
3233 0.357619609832767
3240.5 0.343695710500093
3248 0.32360874811809
3255.5 0.331173960367842
3263 0.324195696512874
3270.5 0.324945704142266
3278 0.324978313446053
3285.5 0.332641359965017
3293 0.329608758290604
3300.5 0.323315277099617
3308 0.356902217864992
3315.5 0.369652207692475
3323 0.419380461374921
3330.5 0.489489148457864
3338 0.472043507893872
3345.5 0.438163064320896
3353 0.443934783935546
3360.5 0.43845652262371
3368 0.441163037618011
3375.5 0.473119551340751
3383 0.495815219879169
3390.5 0.491152172088633
3398 0.467086950937912
3405.5 0.47354346593221
3413 0.468913027445481
3420.5 0.489945634206137
3428 0.460956503550214
3435.5 0.421923878987627
3443 0.415434754689542
3450.5 0.410445639292405
3458 0.405847803751627
3465.5 0.396521708170582
3473 0.385956490834552
3480.5 0.423619543711339
3488 0.456456502278641
3495.5 0.4635652033488
3503 0.450423895517986
3510.5 0.413152141571054
3518 0.414358666737876
3525.5 0.427989095052091
3533 0.442369524637868
3540.5 0.483749942779554
3548 0.507228209177661
3555.5 0.522423852284746
3563 0.54459775924682
3570.5 0.542739086151137
3578 0.531326052347822
3585.5 0.529499956766777
3593 0.543619511922216
3600.5 0.538597768147788
3608 0.50517386118571
3615.5 0.504619515736906
3623 0.481173877716074
3630.5 0.444065183003744
3638 0.460532563527423
3645.5 0.474945615132654
3653 0.482543455759696
3660.5 0.493760852813729
3668 0.503967399597173
3675.5 0.523076095581054
3683 0.530706520080578
3690.5 0.534358698527022
3698 0.548021729787195
3705.5 0.603880430857338
3713 0.624163042704268
3720.5 0.646043478647883
3728 0.719608688354505
3735.5 0.723228276570637
3743 0.746054344177253
3750.5 0.734282595316579
3758 0.740249996185305
3765.5 0.756423912048341
3773 0.775989138285325
3780.5 0.758641300201425
3788 0.781663049062089
3795.5 0.815445658365888
3803 0.844630457560221
3810.5 0.883630460103362
3818 0.905445677439381
3825.5 0.900847854614256
3833 0.89325002670288
3840.5 0.900619602203363
3848 0.939750035603851
3855.5 0.969717419942228
3863 0.966815261840829
3870.5 1.03167394002278
3878 1.06415218989056
3885.5 1.11401088714599
3893 1.10129349390666
3900.5 1.13478262583416
3908 1.14453262964885
3915.5 1.14854351043702
3923 1.14622826894124
3930.5 1.15933696746828
3938 1.17730436325074
3945.5 1.19602175394694
3953 1.19911957422892
3960.5 1.22103260676066
3968 1.26159780502319
3975.5 1.29449999491375
3983 1.28677173614503
3990.5 1.25928260803223
3998 1.2645326169332
4005.5 1.26394566218058
4013 1.28996740341188
4020.5 1.2441521771749
4028 1.20896740595501
4035.5 1.21607608159384
4043 1.23375
4050.5 1.27500002543132
4058 1.29097827275595
4065.5 1.2749348004659
4073 1.27861956914266
4080.5 1.27261955897013
4088 1.23769563674927
4095.5 1.23684782028199
4103 1.26867390950522
4110.5 1.24829347610474
4118 1.22872825622559
4125.5 1.22406521479289
4133 1.24151088078818
4140.5 1.24738043467205
4148 1.23515218098958
4155.5 1.21294566472373
4163 1.23003262201945
4170.5 1.19827175776165
4178 1.17541305541992
4185.5 1.15871740341187
4193 1.17466306686402
4200.5 1.15914132436117
4208 1.151641330719
4215.5 1.13390219370525
4223 1.16113047281901
4230.5 1.16784785588582
4238 1.18353263854981
4245.5 1.16559785207114
4253 1.15033699671427
4260.5 1.148152217865
4268 1.11234786987305
4275.5 1.08215219497681
4283 1.10550001780193
4290.5 1.14055437088012
4298 1.14107610702516
4305.5 1.10478261947632
4313 1.09421739578248
4320.5 1.1195543607076
4328 1.13853262583414
4335.5 1.15901089986166
4343 1.1528152592977
4350.5 1.1297608947754
4358 1.13207611083985
4365.5 1.14971740722657
4373 1.14143478393554
4380.5 1.14502173741658
4388 1.1736521657308
4395.5 1.16194564819337
4403 1.1276086807251
4410.5 1.11919563929239
4418 1.15261955897013
4425.5 1.17586955388389
4433 1.20218476613363
4440.5 1.22399999618531
4448 1.23547826766968
4455.5 1.23635870615642
4463 1.2495000076294
4470.5 1.25836957295736
4478 1.27363045374554
4485.5 1.2635543568929
4493 1.26916304270428
4500.5 1.27738043467204
4508 1.33568476994833
4515.5 1.39470652262371
4523 1.40654347737631
4530.5 1.42330434799194
4538 1.41688043594362
4545.5 1.43109781901043
4553 1.47260867436728
4560.5 1.48751083374024
4568 1.50055430094402
4575.5 1.51829343795777
4583 1.51010865529379
4590.5 1.50489124933879
4598 1.51066298802694
4605.5 1.54301081975302
4613 1.54998907089234
4620.5 1.58090211232504
4628 1.58827167510987
4635.5 1.59567385355631
4643 1.57666297912598
4650.5 1.5767282040914
4658 1.55879344304402
4665.5 1.5505108388265
4673 1.55514128367107
4680.5 1.54118476231893
4688 1.51627172470092
4695.5 1.53110866546631
4703 1.52699998855591
4710.5 1.53743478139242
4718 1.51128260294596
4725.5 1.49644564310711
4733 1.47114129384359
4740.5 1.43380433400473
4748 1.42438040415446
4755.5 1.44198910395305
4763 1.42245649337769
4770.5 1.41127170562744
4778 1.40184779485067
4785.5 1.3863260714213
4793 1.37435868581137
4800.5 1.39679347356161
4808 1.36235869089764
4815.5 1.32365215937296
4823 1.31057607014975
4830.5 1.31230435053508
4838 1.33914131800334
4845.5 1.35045653661094
4853 1.32251089096071
4860.5 1.31944568634033
4868 1.31429351806642
4875.5 1.28377177556357
4883 1.30111960728964
4890.5 1.31155440648398
4898 1.32091309865316
4905.5 1.32427179972331
4913 1.3238478978475
4920.5 1.33010876973471
4928 1.32342398325603
4935.5 1.3095978864034
4943 1.34696745554607
4950.5 1.35736962000529
4958 1.3652935218811
4965.5 1.38293483098347
4973 1.37207614262899
4980.5 1.38055440266928
4988 1.38502179463705
4995.5 1.36861962636312
5003 1.37243483225505
5010.5 1.39369569778444
5018 1.42063047409058
5025.5 1.46367394765218
5033 1.46726091384888
5040.5 1.46060874303183
5048 1.45617396036784
5055.5 1.43713047663371
5063 1.45477178573609
5070.5 1.46259787241618
5078 1.47342394510905
5085.5 1.50254349390666
5093 1.51633697509767
5100.5 1.50515219370526
5108 1.50736958821615
5115.5 1.49670655568441
5123 1.51767396291098
5130.5 1.50684785842895
5138 1.49651089986167
5145.5 1.50844568252563
5153 1.53286959966024
5160.5 1.52386959711711
5168 1.52168481826784
5175.5 1.55830438613892
5183 1.55057612101237
5190.5 1.56022829055787
5198 1.56205437978108
5205.5 1.55386959711711
5213 1.5600978533427
5220.5 1.55951089859008
5228 1.57884784062703
5235.5 1.57920654296876
5243 1.55051088968914
5250.5 1.5663587252299
5258 1.59482611974081
5265.5 1.59254348754882
5273 1.60992390950522
5280.5 1.62613044102987
5288 1.65316303888958
5295.5 1.64585868835451
5303 1.66757609049479
5310.5 1.6615760866801
5318 1.65596738815309
5325.5 1.63832609176637
5333 1.66640216827393
5340.5 1.69904347101848
5348 1.70957607269288
5355.5 1.72946738560994
5363 1.7045217259725
5370.5 1.7324021657308
5378 1.7599891281128
5385.5 1.76129348754884
5393 1.76872826894124
5400.5 1.79331522623699
5408 1.82386957804363
5415.5 1.87451087315878
5423 1.88761956532797
5430.5 1.91788043340048
5438 1.92883694966635
5445.5 1.89913043340048
5453 1.91925000508627
5460.5 1.94315217971803
5468 1.98394566853842
5475.5 1.98192394256593
5483 2.00693480809529
5490.5 2.02966305414836
5498 2.05982610066732
5505.5 2.06598914464315
5513 2.07032610575359
5520.5 2.07293480555217
5528 2.09432612737021
5535.5 2.12357612609864
5543 2.13727177302043
5550.5 2.12325003941854
5558 2.09850004196167
5565.5 2.07645659764609
5573 2.05167399088543
5580.5 2.04955441792807
5588 2.05248921712239
5595.5 2.07136964797974
5603 2.08030441284179
5610.5 2.09276093165079
5618 2.11323919932047
5625.5 2.12986962636312
5633 2.12771745681763
5640.5 2.15096745173136
5648 2.1643696276347
5655.5 2.18527180353801
5663 2.22675007502239
5670.5 2.21145660400389
5678 2.20447834014893
5685.5 2.21184790293378
5693 2.2004348754883
5700.5 2.16821748097738
5708 2.17027181625367
5715.5 2.15090224583944
5723 2.14376092910768
5730.5 2.13815224965414
5738 2.11989137013754
5745.5 2.13397832234701
5753 2.10078265508017
5760.5 2.07495656967163
5768 2.04042394002278
5775.5 2.04472827911378
5783 2.04534784317018
5790.5 2.0628587404887
5798 2.05907612482707
5805.5 2.05470654805501
5813 2.05532612482707
5820.5 2.06321741739909
5828 2.08356523513795
5835.5 2.07877175649008
5843 2.08946742375691
5850.5 2.10626089731853
5858 2.13358697891236
5865.5 2.16851088205974
5873 2.20604349772137
5880.5 2.21598915735881
5888 2.21025002797445
5895.5 2.22306526184083
5903 2.21696744283041
5910.5 2.23128266652426
5918 2.17992397308349
5925.5 2.16955440521241
5933 2.17933701197308
5940.5 2.13710875829061
5948 2.11822832743326
5955.5 2.11936962763468
5963 2.12285874684652
5970.5 2.14470656077068
5978 2.1415761311849
5985.5 2.12657613754273
5993 2.14982612609863
6000.5 2.15911961873373
6008 2.1569674619039
6015.5 2.17079354604085
6023 2.17320659637452
6030.5 2.15015223821003
6038 2.18080441792807
6045.5 2.20848920822144
6053 2.23972834269206
6060.5 2.28632618586223
6068 2.29258705774944
6075.5 2.29438053766886
6083 2.28127185821533
6090.5 2.25368489583333
6098 2.25280445734661
6105.5 2.28469576517743
6113 2.2685544459025
6120.5 2.28075010299683
6128 2.25371749242147
6135.5 2.26457618077597
6143 2.26636965433757
6150.5 2.27422835667927
6158 2.28143486658733
6165.5 2.29053268432617
6173 2.3031848526001
6180.5 2.32444571177164
6188 2.34247830708821
6195.5 2.33256526311239
6203 2.30768482208251
6210.5 2.27853265762331
6218 2.33357612609863
6225.5 2.32571743011475
6233 2.31440221150717
6240.5 2.35213046391806
6248 2.37381525039673
6255.5 2.3960543568929
6263 2.38196739832562
6270.5 2.38829348882039
6278 2.39276089350383
6285.5 2.42465218861898
6293 2.40818478902182
6300.5 2.43039127985637
6308 2.44014127731324
6315.5 2.4689673805237
6323 2.50258693695069
6330.5 2.54377171198528
6338 2.533271706899
6345.5 2.5141630045573
6353 2.51266300837197
6360.5 2.52391299565634
6368 2.56131518681845
6375.5 2.60161951700847
6383 2.61316298166913
6390.5 2.62904340744019
6398 2.65167384465536
6405.5 2.6700325457255
6413 2.71617386500043
6420.5 2.71757604598999
6428 2.72135866165162
6435.5 2.72328258514404
6443 2.72951083501179
6450.5 2.71848909378052
6458 2.68310866673787
6465.5 2.66709781010947
6473 2.63595652262371
6480.5 2.61368478775024
6488 2.63598913828532
6495.5 2.66579347610474
6503 2.69497825622559
6510.5 2.72618476231894
6518 2.7145108540853
6525.5 2.74033694585165
6533 2.75660868326823
6540.5 2.76515216827393
6548 2.7558260790507
6555.5 2.7408587137858
6563 2.76511957804362
6570.5 2.77033696492513
6578 2.77702171961467
6585.5 2.79753260930379
6593 2.81625
6600.5 2.8188586997986
6608 2.7907173983256
6615.5 2.75729347864788
6623 2.7266739209493
6630.5 2.71239131927491
6638 2.71532611211142
6645.5 2.7446739323934
6653 2.75638044357301
6660.5 2.71894567489625
6668 2.70309783299765
6675.5 2.68268479665121
6683 2.67423915227255
6690.5 2.65741306304932
6698 2.6306413269043
6705.5 2.59500002543133
6713 2.57475003560386
6720.5 2.568065255483
6728 2.56917395273844
6735.5 2.57429351806641
6743 2.57898917516073
6750.5 2.61091309229533
6758 2.63546743392945
6765.5 2.65614133834839
6773 2.69181523005167
6780.5 2.70746740341188
6788 2.68046742121379
6795.5 2.68868481953939
6803 2.71438047409059
6810.5 2.73270657221477
6818 2.76211962381999
6825.5 2.77809790293377
6833 2.7857283337911
6840.5 2.79942399342855
6848 2.83395659764609
6855.5 2.8485978825887
6863 2.8431848526001
6870.5 2.83389136632285
6878 2.8453044128418
6885.5 2.80630440394084
6893 2.81621744155884
6900.5 2.80940222422281
6908 2.85459787368775
6915.5 2.86780440012615
6923 2.85909786860149
6930.5 2.85958700815838
6938 2.86630438486736
6945.5 2.86092395782472
6953 2.84765222549439
6960.5 2.84282612482707
6968 2.84902178446453
6975.5 2.86147830963134
6983 2.87272830327352
6990.5 2.88554352442424
6998 2.91583701451621
7005.5 2.93977179209393
7013 2.96400002161663
7020.5 2.98428262074788
7028 3.008184782664
7035.5 2.99817390441896
7043 3.01522824605308
7050.5 3.00609779993694
7058 3.03932606379191
7065.5 3.04255430221558
7073 3.04265213012695
7080.5 3.05344563166301
7088 3.07219561894735
7095.5 3.07203258514406
7103 3.06117391586305
7110.5 3.04630433400473
7118 3.01998910268148
7125.5 3.01959777832031
7133 3.00968474706016
7140.5 2.98933691660563
7148 2.95438040415446
7155.5 2.9425760714213
7163 2.94991302490236
7170.5 2.96804346720378
7178 2.96122826894124
7185.5 2.96641304016113
7193 2.94231520970663
7200.5 2.9534021695455
7208 2.93109780629477
7215.5 2.94107606252036
7223 2.97492389043173
7230.5 2.97769562403361
7238 2.98307607650757
7245.5 2.99585867563884
7253 2.99488042831423
7260.5 3.02549999237061
7268 3.02497825622559
7275.5 3.00919565836589
7283 3.01402174631754
7290.5 3.04252175013225
7298 3.05217390060425
7305.5 3.06254346211752
7313 3.05386955897013
7320.5 3.05207607905071
7328 3.05067391077679
7335.5 3.04998912811281
7343 3.04297826131185
7350.5 3.02272825241089
7358 3.01085868199667
7365.5 3.01069566090904
7373 3.00430435816447
7380.5 2.99210868199667
7388 2.97427172978719
7395.5 2.95724999745686
7403 2.95715215682986
7410.5 2.95323912302653
7418 2.96318478266398
7425.5 2.96455435434977
7433 2.96259782155357
7440.5 2.97303261439005
7448 2.99602174758911
7455.5 3.00658696492515
7463 3.02817391713461
7470.5 3.04320651372274
7478 3.02465215682984
7485.5 3.0399782562256
7493 3.07966304779054
7500.5 3.11292392730713
7508 3.13470654805501
7515.5 3.14351090113323
7523 3.1520543797811
7530.5 3.17794568379721
7538 3.18802176793416
7545.5 3.17246744155885
7553 3.18185874303182
7560.5 3.19721742630006
7568 3.17602176666261
7575.5 3.17585872650147
7583 3.17804351806641
7590.5 3.16411960601807
7598 3.14761962890624
};
\addlegendentry{DoF 2}
\addplot [very thick, burntorange]
table {
0.5 0
8 -0.220250000953673
15.5 -0.428583340644831
23 -0.638625009854634
30.5 -0.831833346684769
38 -1.01125001271565
45.5 -1.16925000826517
53 -1.31620833555857
60.5 -1.40858333746592
68 -1.51358333269755
75.5 -1.62008333365122
83 -1.69666666507721
90.5 -1.75008333047231
98 -1.83233333587646
105.5 -1.89633333206177
113 -1.96600000222524
120.5 -2.02916666984558
128 -2.13387500365575
135.5 -2.24325000286102
143 -2.30604166666666
150.5 -2.35816666762034
158 -2.41058333555857
165.5 -2.44120833555857
173 -2.48425000667572
180.5 -2.53095833778381
188 -2.55283333619435
195.5 -2.59708334287007
203 -2.62725000937779
210.5 -2.64708334525426
218 -2.68762501239776
225.5 -2.70941667715708
233 -2.74562500794728
240.5 -2.75112501144409
248 -2.78004167795181
255.5 -2.79241667747497
263 -2.81545834223429
270.5 -2.8346666765213
278 -2.85483334620793
285.5 -2.87866667668024
293 -2.91704167763392
300.5 -2.96216667572657
308 -3.02608334143956
315.5 -3.06895834207535
323 -3.08750001192093
330.5 -3.12604167858759
338 -3.15725001096725
345.5 -3.17379168272018
353 -3.19362501700719
360.5 -3.20729168017705
368 -3.19241667985916
375.5 -3.2121250128746
383 -3.21779167572657
390.5 -3.22766667604446
398 -3.24791667461395
405.5 -3.27566667954127
413 -3.28591668049494
420.5 -3.27979167858759
428 -3.25320834557215
435.5 -3.24479167858759
443 -3.26187501351038
450.5 -3.26945834716161
458 -3.27629167795181
465.5 -3.2840000128746
473 -3.3124166782697
480.5 -3.33387501160303
488 -3.35937501509984
495.5 -3.3562083474795
503 -3.34779168287913
510.5 -3.36545834859212
518 -3.3628333512942
525.5 -3.37316668748855
533 -3.37083335320155
540.5 -3.41150001764297
548 -3.39533334732056
555.5 -3.40495834509531
563 -3.41916667938232
570.5 -3.44287501176198
578 -3.44212500810623
585.5 -3.43554167509079
593 -3.4322500093778
600.5 -3.42925001223882
608 -3.43475001255671
615.5 -3.44766667683919
623 -3.44770834287007
630.5 -3.45270834445953
638 -3.4577916765213
645.5 -3.4761250034968
653 -3.4782499996821
660.5 -3.4778333346049
668 -3.53233333587646
675.5 -3.57025000015894
683 -3.59866666873296
690.5 -3.63054167191187
698 -3.63579167048136
705.5 -3.64879167159398
713 -3.66120833555857
720.5 -3.67087500254313
728 -3.69608333508173
735.5 -3.70012500445048
743 -3.71158333698908
750.5 -3.71537500301997
758 -3.72387500127156
765.5 -3.73308333714803
773 -3.71024999936421
780.5 -3.69587500254313
788 -3.69054166952769
795.5 -3.70258333206177
803 -3.7168333307902
810.5 -3.72549999952316
818 -3.7067499979337
825.5 -3.7136249979337
833 -3.71433333158493
840.5 -3.68520832935969
848 -3.71874999841054
855.5 -3.73083333412806
863 -3.72429166555404
870.5 -3.75416666348775
878 -3.77120833158493
885.5 -3.78704166650772
893 -3.80008333444595
900.5 -3.81733333349228
908 -3.8217499979337
915.5 -3.82583333015442
923 -3.84374999523163
930.5 -3.86512499650319
938 -3.87033333142598
945.5 -3.87920833667119
953 -3.92070834080378
960.5 -3.94504167000452
968 -3.94970833539962
975.5 -3.93404167175293
983 -3.92095833778381
990.5 -3.92220833301544
998 -3.95420833031336
1005.5 -3.96216665903727
1013 -3.97466665903727
1020.5 -3.98487499475479
1028 -3.98104166110356
1035.5 -3.96795832713445
1043 -3.96254166285197
1050.5 -3.96033332745234
1058 -3.96324999650319
1065.5 -3.96837499459584
1073 -3.98249999523162
1080.5 -4.01099999427795
1088 -4.03037499189377
1095.5 -4.06462499300638
1103 -4.09004166046778
1110.5 -4.10266665856043
1118 -4.1418333307902
1125.5 -4.15758333047231
1133 -4.18920833110809
1140.5 -4.21029166221618
1148 -4.20574999650319
1155.5 -4.21112499396006
1163 -4.24008333285649
1170.5 -4.22483333746592
1178 -4.24325000683466
1185.5 -4.25541667143504
1193 -4.26629166920979
1200.5 -4.25900000095367
1208 -4.25416666905085
1215.5 -4.27320833921432
1223 -4.28366667350133
1230.5 -4.28358333428701
1238 -4.30866666793823
1245.5 -4.28941666523615
1253 -4.26066666285197
1260.5 -4.26724999745687
1268 -4.24829166571299
1275.5 -4.2603333346049
1283 -4.27412500063578
1290.5 -4.26604166666666
1298 -4.23437500079473
1305.5 -4.23333333651225
1313 -4.23979167143504
1320.5 -4.25470833539963
1328 -4.26800000270207
1335.5 -4.29520833571752
1343 -4.29891666730245
1350.5 -4.31283333857854
1358 -4.32779167175293
1365.5 -4.36141667048136
1373 -4.39408334096272
1380.5 -4.40737500747045
1388 -4.418291674455
1395.5 -4.40483334223429
1403 -4.39487500747045
1410.5 -4.40854167381922
1418 -4.41350000540415
1425.5 -4.42175000508626
1433 -4.42566667159398
1440.5 -4.45087500651677
1448 -4.46241667429606
1455.5 -4.46133334080378
1463 -4.45466667334238
1470.5 -4.48050000588099
1478 -4.47745833794276
1485.5 -4.47687500476837
1493 -4.50062500397364
1500.5 -4.53012500445048
1508 -4.54604167064031
1515.5 -4.52570833444595
1523 -4.52420833667119
1530.5 -4.53108333746592
1538 -4.52516666730245
1545.5 -4.5715000017484
1553 -4.57612499872843
1560.5 -4.57374999682108
1568 -4.56608332951863
1575.5 -4.57229166189829
1583 -4.5733749961853
1590.5 -4.5951666633288
1598 -4.62562499841054
1605.5 -4.62554166475931
1613 -4.62808333158493
1620.5 -4.63391666491826
1628 -4.63829166571299
1635.5 -4.64995833317439
1643 -4.67641666412353
1650.5 -4.67058332761129
1658 -4.68774999300638
1665.5 -4.67616665840149
1673 -4.66974998950958
1680.5 -4.66549999157587
1688 -4.68287499348322
1695.5 -4.69724999030431
1703 -4.72345832506815
1710.5 -4.71912499268849
1718 -4.7379583231608
1725.5 -4.74620831886927
1733 -4.76054164965947
1740.5 -4.76754165013631
1748 -4.77633331298828
1755.5 -4.77695831457774
1763 -4.79374997695287
1770.5 -4.77683330933253
1778 -4.76812497377395
1785.5 -4.79479164044062
1793 -4.81841664234797
1800.5 -4.82499997536341
1808 -4.81962497552236
1815.5 -4.8427083102862
1823 -4.85458330949147
1830.5 -4.86333330949147
1838 -4.86508331139882
1845.5 -4.86762497742971
1853 -4.90366664727528
1860.5 -4.93945831616719
1868 -4.96612498283386
1875.5 -4.97112498362859
1883 -4.97204165458679
1890.5 -4.97483332475026
1898 -4.97912499268849
1905.5 -5.00395832618077
1913 -5.01849999189376
1920.5 -4.99954166173935
1928 -4.99974999348322
1935.5 -4.99020832777023
1943 -4.98941666285197
1950.5 -5.0009583346049
1958 -4.99520833333333
1965.5 -5.00483333190282
1973 -4.98462500015894
1980.5 -4.97770833333333
1988 -4.9576249996821
1995.5 -4.95216666618983
2003 -4.94549999713897
2010.5 -4.95395833174387
2018 -4.95099999904632
2025.5 -4.93370833476384
2033 -4.93020833651224
2040.5 -4.9156666692098
2048 -4.92191667079925
2055.5 -4.94229167222976
2063 -4.95283334175745
2070.5 -4.97833334128062
2078 -5.00491667509079
2085.5 -5.00770834207534
2093 -5.00391667524973
2100.5 -5.01354167381922
2108 -5.02825000762939
2115.5 -5.01608334143956
2123 -5.00437500635783
2130.5 -4.99758334398269
2138 -4.99079167842865
2145.5 -4.98937501430511
2153 -4.97408334652583
2160.5 -4.95041668097178
2168 -4.94762501557668
2175.5 -4.96379168033599
2183 -4.97541667858759
2190.5 -4.99700001160303
2198 -5.00641667683919
2205.5 -5.00137501160303
2213 -4.98491667668024
2220.5 -5.02725000619888
2228 -5.03054167588552
2235.5 -5.0467500090599
2243 -5.04191667556763
2250.5 -5.05929167191187
2258 -5.06641667366027
2265.5 -5.06650000890096
2273 -5.08845834096272
2280.5 -5.1171250073115
2288 -5.13812500635782
2295.5 -5.14562501033147
2303 -5.15170834382375
2310.5 -5.15795834143956
2318 -5.15987500826517
2325.5 -5.16912500619888
2333 -5.16412500778834
2340.5 -5.18291667540868
2348 -5.19754167795181
2355.5 -5.22450001001358
2363 -5.23337500810623
2370.5 -5.23837500810623
2378 -5.22837501128514
2385.5 -5.22175001064936
2393 -5.23191667715708
2400.5 -5.23995834509531
2408 -5.26537501096725
2415.5 -5.28675001064936
2423 -5.31608334302902
2430.5 -5.31816667318344
2438 -5.32654167175293
2445.5 -5.32104167222976
2453 -5.32270833969116
2460.5 -5.34708334048589
2468 -5.37700000842412
2475.5 -5.39220833937327
2483 -5.42179167032242
2490.5 -5.40662500301997
2498 -5.3873750034968
2505.5 -5.382958334287
2513 -5.39808333714803
2520.5 -5.38083334128062
2528 -5.39483333826065
2535.5 -5.39074999968211
2543 -5.40204166650772
2550.5 -5.41175000031789
2558 -5.40995833555857
2565.5 -5.42012500047683
2573 -5.42116666555404
2580.5 -5.41033333063125
2588 -5.41554166396459
2595.5 -5.42541666507721
2603 -5.41837499856948
2610.5 -5.39079166730245
2618 -5.37620833396911
2625.5 -5.3789583381017
2633 -5.38712500492731
2640.5 -5.37158333857854
2648 -5.35733333508173
2655.5 -5.32562500158945
2663 -5.32725000063578
2670.5 -5.31508333365122
2678 -5.30724999904632
2685.5 -5.29479166348775
2693 -5.27424999475479
2700.5 -5.2452083269755
2708 -5.21570832490921
2715.5 -5.21504165649414
2723 -5.20520832220713
2730.5 -5.20195832331975
2738 -5.20883332411448
2745.5 -5.20941665649414
2753 -5.21441665649414
2760.5 -5.19574998776118
2768 -5.17554165522257
2775.5 -5.1647083234787
2783 -5.13824998935063
2790.5 -5.11958332300186
2798 -5.1119166580836
2805.5 -5.11562499284744
2813 -5.09608332554499
2820.5 -5.10499998966853
2828 -5.09754165887832
2835.5 -5.11237499475479
2843 -5.10624999602635
2850.5 -5.11166666189829
2858 -5.13349999348322
2865.5 -5.13683333158493
2873 -5.15425000190735
2880.5 -5.15133333444595
2888 -5.13120833794276
2895.5 -5.12570833524068
2903 -5.11266666730245
2910.5 -5.12345833222071
2918 -5.12962499936421
2925.5 -5.14816666523615
2933 -5.14916666587193
2940.5 -5.15004166603088
2948 -5.13237500190735
2955.5 -5.13750000079473
2963 -5.12000000238418
2970.5 -5.10662500381469
2978 -5.10637500445048
2985.5 -5.11975000778834
2993 -5.12066667556762
3000.5 -5.12404167811076
3008 -5.14229168017705
3015.5 -5.14104168335596
3023 -5.13595835049947
3030.5 -5.13583335002263
3038 -5.12308334986369
3045.5 -5.11091668128967
3053 -5.11837501525879
3060.5 -5.11800001780192
3068 -5.13083334763845
3075.5 -5.12991668224334
3083 -5.14125001907348
3090.5 -5.14450001796086
3098 -5.15520835081736
3105.5 -5.15470835208892
3113 -5.16416668812434
3120.5 -5.16050002336502
3128 -5.17158335526784
3135.5 -5.14916668971379
3143 -5.15700002034505
3150.5 -5.14829168796539
3158 -5.117708354791
3165.5 -5.08383334875106
3173 -5.05420834700266
3180.5 -5.06045834859212
3188 -5.07583334525426
3195.5 -5.08458334763844
3203 -5.09654168367386
3210.5 -5.10516668478648
3218 -5.10325001716613
3225.5 -5.10966668446858
3233 -5.10925001541773
3240.5 -5.13683334906896
3248 -5.1534166820844
3255.5 -5.14920834859212
3263 -5.14458334763845
3270.5 -5.15804168065389
3278 -5.17179167985916
3285.5 -5.16787501414617
3293 -5.17345834732055
3300.5 -5.19595834732055
3308 -5.1783750128746
3315.5 -5.16420834223429
3323 -5.16420834143956
3330.5 -5.1745833436648
3338 -5.1977083436648
3345.5 -5.22600001017252
3353 -5.22529167811076
3360.5 -5.23241667429606
3368 -5.23170834143956
3375.5 -5.23775000810623
3383 -5.22512500365575
3390.5 -5.24795833746592
3398 -5.2693333363533
3405.5 -5.27329166968663
3413 -5.28824999888738
3420.5 -5.29983332951863
3428 -5.32129166523615
3435.5 -5.33695832888285
3443 -5.32445832888285
3450.5 -5.31849999268849
3458 -5.35920832475026
3465.5 -5.38862499316533
3473 -5.3998749923706
3480.5 -5.3979999923706
3488 -5.39804166078567
3495.5 -5.38524999380112
3503 -5.36899999300639
3510.5 -5.35645832538605
3518 -5.35708332618077
3525.5 -5.32983332713445
3533 -5.32879166046778
3540.5 -5.30341666142145
3548 -5.30395832856496
3555.5 -5.30266666173935
3563 -5.30974999427795
3570.5 -5.31824999252955
3578 -5.31591665903727
3585.5 -5.33616665840149
3593 -5.32149999221166
3600.5 -5.33237499316533
3608 -5.35129166046778
3615.5 -5.37424999634424
3623 -5.36933333158493
3630.5 -5.35945832967758
3638 -5.33999999920527
3645.5 -5.30904166618983
3653 -5.2876666633288
3660.5 -5.28166666189829
3668 -5.28854166189829
3675.5 -5.28491666316986
3683 -5.29337500015894
3690.5 -5.28745833237966
3698 -5.26033333539963
3705.5 -5.24583333571752
3713 -5.2390416709582
3720.5 -5.22608333905537
3728 -5.19337500413259
3735.5 -5.19354167064031
3743 -5.20904167254765
3750.5 -5.21312500476837
3758 -5.18758334000905
3765.5 -5.17987500747044
3773 -5.16504167556762
3780.5 -5.17045833905538
3788 -5.15825000683466
3795.5 -5.1750000055631
3803 -5.21491667191187
3810.5 -5.21937500635783
3818 -5.23170833826065
3825.5 -5.24437500397364
3833 -5.23591667413711
3840.5 -5.23954167127609
3848 -5.23608333746592
3855.5 -5.22991667111715
3863 -5.2252083381017
3870.5 -5.20620833873748
3878 -5.20104167222976
3885.5 -5.17783334096273
3893 -5.18612500985463
3900.5 -5.1735416762034
3908 -5.19375001033147
3915.5 -5.18683334430059
3923 -5.19354167699814
3930.5 -5.19541667540868
3938 -5.20779167493184
3945.5 -5.21920834143956
3953 -5.2420833436648
3960.5 -5.25133334557215
3968 -5.23395834604899
3975.5 -5.22650001128514
3983 -5.23000000953674
3990.5 -5.23879167874654
3998 -5.25629167238871
4005.5 -5.245958340168
4013 -5.24008333841959
4020.5 -5.24220833778381
4028 -5.25720833619435
4035.5 -5.2627083381017
4043 -5.23412500222524
4050.5 -5.21854167143504
4058 -5.21129167000452
4065.5 -5.20587500651677
4073 -5.22350000778834
4080.5 -5.21816667795181
4088 -5.2436250090599
4095.5 -5.25008334239324
4103 -5.22200001080831
4110.5 -5.22608334302902
4118 -5.21700000921885
4125.5 -5.22416667461395
4133 -5.23833333969116
4140.5 -5.23450000524521
4148 -5.23166667222976
4155.5 -5.22729167381922
4163 -5.23933334112167
4170.5 -5.23675000826517
4178 -5.24404167413711
4185.5 -5.2467916727066
4193 -5.25270833651225
4200.5 -5.24370833794276
4208 -5.21883333841959
4215.5 -5.21041667143503
4223 -5.21645834048589
4230.5 -5.20512500921885
4238 -5.20454167127609
4245.5 -5.22566667159398
4253 -5.23441667079925
4260.5 -5.2337500055631
4268 -5.24150000651677
4275.5 -5.24062500397364
4283 -5.22908333778381
4290.5 -5.21358333826065
4298 -5.21458333889643
4305.5 -5.23220833539963
4313 -5.23716666936874
4320.5 -5.22612500270207
4328 -5.21612500667572
4335.5 -5.18658334175745
4343 -5.19783334175745
4350.5 -5.207833340168
4358 -5.19145833969116
4365.5 -5.17545833269755
4373 -5.16379166603088
4380.5 -5.15079166650772
4388 -5.10299999872843
4395.5 -5.08520833094915
4403 -5.08291665951411
4410.5 -5.07466666062673
4418 -5.05062499761581
4425.5 -5.03649999856948
4433 -5.00108333269755
4440.5 -5.00133333444595
4448 -5.01108333349228
4455.5 -5.02150000015894
4463 -5.00037500381469
4470.5 -4.99654166777928
4478 -4.98658333142598
4485.5 -4.97654166142146
4493 -4.9690833290418
4500.5 -4.96433332681656
4508 -4.96674999396006
4515.5 -4.96599999268849
4523 -4.95908332745234
4530.5 -4.97041665951411
4538 -4.96566666364669
4545.5 -4.93541666428248
4553 -4.92274999856949
4560.5 -4.92454166730245
4568 -4.92112500190735
4575.5 -4.91337500254313
4583 -4.91937500317891
4590.5 -4.91250000079472
4598 -4.89937500238418
4605.5 -4.87575000603993
4613 -4.85200000603993
4620.5 -4.83300000031789
4628 -4.82629166603088
4635.5 -4.83112499634425
4643 -4.83633332967758
4650.5 -4.82391666571299
4658 -4.83462499936421
4665.5 -4.85354167222976
4673 -4.84879167159398
4680.5 -4.8523750034968
4688 -4.86508333841959
4695.5 -4.86400000413259
4703 -4.86383333762486
4710.5 -4.87545833508173
4718 -4.90220833301544
4725.5 -4.91104166348775
4733 -4.9262083307902
4740.5 -4.94212499777476
4748 -4.92000000158945
4755.5 -4.90533333381017
4763 -4.9045416633288
4770.5 -4.90441666603088
4778 -4.89374999920527
4785.5 -4.89825000206629
4793 -4.90541666746139
4800.5 -4.90366666873296
4808 -4.90183333555857
4815.5 -4.90533333460489
4823 -4.89158333222071
4830.5 -4.88887499729792
4838 -4.86945832649866
4845.5 -4.8668749944369
4853 -4.86608332792918
4860.5 -4.85420832554499
4868 -4.85779165744781
4875.5 -4.86249999284744
4883 -4.85533332665761
4890.5 -4.85399999459584
4898 -4.84987499554952
4905.5 -4.85824999570846
4913 -4.85866666316986
4920.5 -4.87195833683014
4928 -4.87695833762487
4935.5 -4.88304167429606
4943 -4.87733334461848
4950.5 -4.89533334334691
4958 -4.888291674455
4965.5 -4.86683333794276
4973 -4.90095833698908
4980.5 -4.92195833683014
4988 -4.93537500381469
4995.5 -4.93962500651677
5003 -4.96450000921885
5010.5 -4.96829167604446
5018 -4.96558334271113
5025.5 -4.95062501192093
5033 -4.95629167556762
5040.5 -4.94316667556762
5048 -4.9499583419164
5055.5 -4.96308334350586
5063 -4.95387501160303
5070.5 -4.95691667715708
5078 -4.96029168049494
5085.5 -4.95641667763392
5093 -4.95112500985463
5100.5 -4.97175000747044
5108 -4.99008334000905
5115.5 -5.00187500794728
5123 -5.02179167509079
5130.5 -5.03225001176198
5138 -5.05775001446406
5145.5 -5.06258334795634
5153 -5.04416668176651
5160.5 -5.04279168287913
5168 -5.03295835097631
5175.5 -5.0366250149409
5183 -5.05425001621246
5190.5 -5.05145835240682
5198 -5.07320835351944
5205.5 -5.08608335097631
5213 -5.11250001748403
5220.5 -5.13029168128967
5228 -5.13091668049494
5235.5 -5.13262501239776
5243 -5.13200001160303
5250.5 -5.11958334684371
5258 -5.12720834811528
5265.5 -5.1529583509763
5273 -5.12300001700719
5280.5 -5.09025001764297
5288 -5.08154168446858
5295.5 -5.08662501494089
5303 -5.07704168240229
5310.5 -5.08100001811981
5318 -5.08300001859665
5325.5 -5.10445835192998
5333 -5.10754168510437
5340.5 -5.12041668494542
5348 -5.14054168224335
5355.5 -5.144875014623
5363 -5.16725001255671
5370.5 -5.17725001255671
5378 -5.16816667954127
5385.5 -5.18429167985916
5393 -5.17491668303807
5400.5 -5.14225001970927
5408 -5.13225001891454
5415.5 -5.11779168605804
5423 -5.10154168287913
5430.5 -5.07612501382827
5438 -5.05254168430964
5445.5 -5.06475001653035
5453 -5.06616668303807
5460.5 -5.06150001366933
5468 -5.05220834255218
5475.5 -5.0477916765213
5483 -5.03191667556763
5490.5 -5.04112500747044
5498 -5.01225000619888
5505.5 -5.00679166873296
5513 -5.01795833667119
5520.5 -5.00566667159398
5528 -4.99070834000905
5535.5 -5.00858334064483
5543 -5.00254167318344
5550.5 -5.00183333714803
5558 -4.98708333651224
5565.5 -4.98575000206629
5573 -4.99770833730697
5580.5 -5.01041667302449
5588 -5.00570833921432
5595.5 -4.98225000619888
5603 -4.96641667207082
5610.5 -4.95329167207082
5618 -4.94504167000452
5625.5 -4.92729166905085
5633 -4.91425000190734
5640.5 -4.89304166793823
5648 -4.87291666984558
5655.5 -4.85883333603541
5663 -4.86266666968663
5670.5 -4.86333333730697
5678 -4.88216667334238
5685.5 -4.87554167668024
5693 -4.88062500635783
5700.5 -4.88366666952769
5708 -4.85712500572204
5715.5 -4.85983333826065
5723 -4.87612500747045
5730.5 -4.88150000810623
5738 -4.88816667159398
5745.5 -4.89058333714803
5753 -4.89800000429153
5760.5 -4.90916667143504
5768 -4.93179167747497
5775.5 -4.94029167970021
5783 -4.94066667874654
5790.5 -4.94612500985463
5798 -4.95441667477289
5805.5 -4.95712501366933
5813 -4.92945834795634
5820.5 -4.92562501351038
5828 -4.92962501207987
5835.5 -4.92166667938232
5843 -4.93237501144409
5850.5 -4.92370834589004
5858 -4.924250014623
5865.5 -4.92266668001811
5873 -4.91241667985916
5880.5 -4.91487501303354
5888 -4.92808334509531
5895.5 -4.94545834620793
5903 -4.96150001366933
5910.5 -4.94829167922338
5918 -4.95950001478195
5925.5 -4.96700001398722
5933 -4.97683334986369
5940.5 -4.97625001509984
5948 -4.96316668192545
5955.5 -4.96825001478195
5963 -4.95362501541773
5970.5 -4.94095834891001
5978 -4.93916668017705
5985.5 -4.92625001271565
5993 -4.91295834620793
6000.5 -4.91554168144862
6008 -4.91437501192093
6015.5 -4.9252083436648
6023 -4.8986666782697
6030.5 -4.91800001541773
6038 -4.92329168240229
6045.5 -4.92229168415069
6053 -4.92591668446858
6060.5 -4.92833335161209
6068 -4.93712501446406
6075.5 -4.94841668049494
6083 -4.93875001430511
6090.5 -4.93104168176651
6098 -4.94016668240229
6105.5 -4.92895834684372
6113 -4.93633334398269
6120.5 -4.93358334700266
6128 -4.938000014623
6135.5 -4.92837501366933
6143 -4.93275001684824
6150.5 -4.93850001573563
6158 -4.940500014623
6165.5 -4.92958335081736
6173 -4.92812501589457
6180.5 -4.92658334732056
6188 -4.92683334509531
6195.5 -4.92695834477742
6203 -4.91983334302902
6210.5 -4.93920834143956
6218 -4.94137500842412
6225.5 -4.95716667970021
6233 -4.95937501033147
6240.5 -4.95575001239776
6248 -4.95525001207987
6255.5 -4.9518333474795
6263 -4.95812501271566
6270.5 -4.96095834493637
6278 -4.95679167747497
6285.5 -4.95233334223429
6293 -4.97279167572657
6300.5 -4.98725000937779
6308 -5.00262501001358
6315.5 -4.99137501398722
6323 -5.00662501335144
6330.5 -4.99408334414164
6338 -4.98854167461395
6345.5 -4.97033333857854
6353 -4.962041674455
6360.5 -4.94395834287007
6368 -4.93070834398269
6375.5 -4.89641667683919
6383 -4.89866667509079
6390.5 -4.90000000476837
6398 -4.88733333667119
6405.5 -4.89250000476837
6413 -4.89762500365575
6420.5 -4.91550000031789
6428 -4.91795832951863
6435.5 -4.91191665887832
6443 -4.92316665808359
6450.5 -4.9332916577657
6458 -4.95687499364217
6465.5 -4.96149998982747
6473 -4.9835833231608
6480.5 -4.98274999221166
6488 -4.97666666110356
6495.5 -4.9624166671435
6503 -4.96354166825612
6510.5 -4.96195833683014
6518 -4.95150000492731
6525.5 -4.94895833412806
6533 -4.95987500270208
6540.5 -4.97483333587646
6548 -5.01620833555857
6555.5 -5.03216666857401
6563 -5.03050000588099
6570.5 -5.03754167318344
6578 -5.0507500052452
6585.5 -5.07566667238871
6593 -5.07604167620341
6600.5 -5.0818333419164
6608 -5.09391667604446
6615.5 -5.098291674455
6623 -5.11266667207082
6630.5 -5.11150000095367
6638 -5.12350000063578
6645.5 -5.13104166666666
6653 -5.13354166269302
6660.5 -5.14091666221618
6668 -5.14012499491373
6675.5 -5.16566666205724
6683 -5.16229166348775
6690.5 -5.15916666746139
6698 -5.18658333539962
6705.5 -5.18891666650772
6713 -5.17829166809718
6720.5 -5.17075000206629
6728 -5.15833333651224
6735.5 -5.16679167191187
6743 -5.15745833873749
6750.5 -5.147208340168
6758 -5.14337500572204
6765.5 -5.14495834271113
6773 -5.11970834255218
6780.5 -5.12095833857854
6788 -5.11320834159851
6795.5 -5.11458333730697
6803 -5.10883333603541
6810.5 -5.1007916688919
6818 -5.09900000015894
6825.5 -5.09445833683014
6833 -5.08750000238418
6840.5 -5.08491666952769
6848 -5.06291666905085
6855.5 -5.04929166793823
6863 -5.04774999777476
6870.5 -5.04729166507721
6878 -5.03824999809265
6885.5 -5.04150000095367
6893 -5.03166666507721
6900.5 -5.01241666396459
6908 -4.99291666666666
6915.5 -4.97991666634877
6923 -4.97483333428701
6930.5 -4.97429166952769
6938 -4.95833334048589
6945.5 -4.94812500715256
6953 -4.96170834223429
6960.5 -4.97458334048589
6968 -4.97133334000905
6975.5 -4.96591667254765
6983 -4.96920833667119
6990.5 -4.98183333396911
6998 -4.97537500063578
7005.5 -4.97433333317439
7013 -4.97416666746139
7020.5 -4.9755833363533
7028 -4.99295833905538
7035.5 -4.98737500270207
7043 -4.96154166936874
7050.5 -4.96962500254313
7058 -4.96850000222524
7065.5 -4.96170833190282
7073 -4.97033333142598
7080.5 -4.96366666555404
7088 -4.96549999634424
7095.5 -4.96516666173935
7103 -4.97062499682108
7110.5 -4.97020833094914
7118 -4.97329166491826
7125.5 -4.97412499825159
7133 -4.96445833206176
7140.5 -4.9515000017484
7148 -4.96712500095367
7155.5 -4.9691249982516
7163 -4.95666666507721
7170.5 -4.94099999427795
7178 -4.95066666126251
7185.5 -4.93470832665761
7193 -4.94966666142146
7200.5 -4.95787499586741
7208 -4.96083332538604
7215.5 -4.97312499284744
7223 -4.95816666046778
7230.5 -4.95720832745234
7238 -4.96679165760676
7245.5 -4.97687499284744
7253 -4.97429165681203
7260.5 -4.96920832395553
7268 -4.98249999284744
7275.5 -4.99004166046778
7283 -4.99441666444142
7290.5 -4.99949999968211
7298 -4.97587499856949
7305.5 -4.96724999745686
7313 -4.96849999666214
7320.5 -4.94637499570846
7328 -4.94570833126703
7335.5 -4.95391666809718
7343 -4.97637500047683
7350.5 -4.98458333492279
7358 -4.97745833317438
7365.5 -4.97658333539962
7373 -4.97666666905085
7380.5 -4.98925000111262
7388 -4.98870833476384
7395.5 -5.00570833444595
7403 -5.01120833317439
7410.5 -5.02024999698003
7418 -5.0165833290418
7425.5 -5.01474999666214
7433 -5.03483333190282
7440.5 -5.04783332824707
7448 -5.0183333269755
7455.5 -5.02045833031336
7463 -5.03491666316986
7470.5 -5.03454166491826
7478 -5.0333333325386
7485.5 -5.02612499872843
7493 -5.03304166475932
7500.5 -5.03937499682108
7508 -5.05720833301544
7515.5 -5.05937499841054
7523 -5.08633332888285
7530.5 -5.09591666142145
7538 -5.10279166301091
7545.5 -5.10745832761129
7553 -5.10712499539057
7560.5 -5.08408332983652
7568 -5.07295832713445
7575.5 -5.06999999205271
7583 -5.06787499268849
7590.5 -5.05633332570394
7598 -5.0645833269755
};
\addlegendentry{DoF 3}
\addplot [very thick, goldenrod]
table {
0.5 0
8 0.0120416678984947
15.5 0.0913750016689301
23 0.170416668454805
30.5 0.258291667103767
38 0.341416667898494
45.5 0.392166666785874
53 0.335416664878528
60.5 0.333625000119209
68 0.3094166658322
75.5 0.298291668693223
83 0.284750001231828
90.5 0.298458335995674
98 0.271916671395301
105.5 0.214375003377596
113 0.231166672110557
120.5 0.215291673541066
128 0.227458340922991
135.5 0.246000008384385
143 0.228541675209998
150.5 0.203125008543331
158 0.221250011722247
165.5 0.202458345691361
173 0.194125011960665
180.5 0.18670834203561
188 0.176375013391175
195.5 0.195708344181377
203 0.183541674415268
210.5 0.217458340128262
218 0.204750008384386
225.5 0.212541672587394
233 0.178416672746339
240.5 0.149458341002463
248 0.184875006079674
255.5 0.214708341161408
263 0.204875010848045
270.5 0.197083348631858
278 0.23358334839344
285.5 0.24287501235803
293 0.22991667807102
300.5 0.192833344737688
308 0.184541677832603
315.5 0.161958346565564
323 0.134416680534679
330.5 0.109500011801718
338 0.126666679581007
345.5 0.120083345770835
353 0.149875013232228
360.5 0.131250011324881
368 0.14091667830944
375.5 0.167333344022431
383 0.200708344976107
390.5 0.174041676719983
398 0.193583342432975
405.5 0.237541675368944
413 0.257875007589658
420.5 0.272625005841254
428 0.293083335359889
435.5 0.313916668693224
443 0.36904167075952
450.5 0.414208334088324
458 0.462749998768169
465.5 0.526874997019767
473 0.554499997099239
480.5 0.577749998768169
488 0.583124994635581
495.5 0.578041660984356
503 0.590416663686433
510.5 0.590666665434835
518 0.604124996860822
525.5 0.603374994397164
533 0.645416660110156
540.5 0.692458324233689
548 0.735916657249131
555.5 0.766416655977567
563 0.793458320101101
570.5 0.788208315968514
578 0.772458315491676
585.5 0.784124982158342
593 0.824041646917662
600.5 0.860874980886777
608 0.892374980648357
615.5 0.954291646679241
623 0.97004164636135
630.5 0.984041644930839
638 0.981083309849103
645.5 0.978333313663802
653 0.954999981919924
660.5 0.970083316365876
668 0.957624984780946
675.5 0.9764583192269
683 0.950708319544793
690.5 0.990083321928978
698 0.994624987641968
705.5 0.983624988595645
713 0.96199998875459
720.5 0.919624991615612
728 0.918374994794526
735.5 0.939166662096977
743 0.937958325743676
750.5 0.958999995589256
758 0.96399999876817
765.5 0.926458333532016
773 0.918958332737287
780.5 0.964083335598309
788 1.00133333543936
795.5 1.02375000417233
803 1.04754167020321
810.5 1.06879166781902
818 1.04750000099341
825.5 1.04870833496253
833 1.02512500226497
840.5 1.0023333376646
848 0.987166671156881
855.5 0.982833337982495
863 0.970000008145968
870.5 1.01608334481716
878 1.0443750089407
885.5 1.03020833988984
893 1.01633334100246
900.5 1.04541667799155
908 1.04633334259192
915.5 1.02487501164277
923 1.03316667973995
930.5 1.03237501482169
938 1.02483334720135
945.5 1.02929167926311
953 1.06366667687893
960.5 1.10508334179719
968 1.17195833702882
975.5 1.18633333702882
983 1.17845833480358
990.5 1.18399999876817
998 1.16691666464011
1005.5 1.181791664958
1013 1.19083333273729
1020.5 1.20379166781902
1028 1.219916664958
1035.5 1.20783333400885
1043 1.20279166956743
1050.5 1.18162500162919
1058 1.16274999638398
1065.5 1.18345833082994
1073 1.18199999908606
1080.5 1.16749999543031
1088 1.18191666066646
1095.5 1.21474999447664
1103 1.18254165828228
1110.5 1.18624999304612
1118 1.19066666225592
1125.5 1.17379166543484
1133 1.18974999924501
1140.5 1.20033332924048
1148 1.20562499701976
1155.5 1.21116666257381
1163 1.25308332939942
1170.5 1.26324999431769
1178 1.26237499495347
1185.5 1.29374999622504
1193 1.3173749957482
1200.5 1.31049999177456
1208 1.31933332622051
1215.5 1.32124999225139
1223 1.36658332367738
1230.5 1.43066665748755
1238 1.45829165955385
1245.5 1.44858332494895
1253 1.43237499415874
1260.5 1.3949583286047
1268 1.35816666305065
1275.5 1.35924999415875
1283 1.3895833303531
1290.5 1.40966666718324
1298 1.44741666734219
1305.5 1.46179166734219
1313 1.4670416667064
1320.5 1.4914583303531
1328 1.47020833273729
1335.5 1.47241666336854
1343 1.50058332622051
1350.5 1.51116665701071
1358 1.49624999225139
1365.5 1.50049999097983
1373 1.5344583227237
1380.5 1.52883332431316
1388 1.51745832701524
1395.5 1.48308332622051
1403 1.51108333289623
1410.5 1.50687499622504
1418 1.55570832590262
1425.5 1.59320832192898
1433 1.60304165542126
1440.5 1.59966665685177
1448 1.59483332494895
1455.5 1.57633332749208
1463 1.5687499922514
1470.5 1.55704165716966
1478 1.55879165907701
1485.5 1.52745832542578
1493 1.52120833019415
1500.5 1.51624999701977
1508 1.54779166559378
1515.5 1.56274999558926
1523 1.5445833303531
1530.5 1.50174999654293
1538 1.5035833265384
1545.5 1.53270832717419
1553 1.52441665828228
1560.5 1.53970832208792
1568 1.56999998827775
1575.5 1.58645832479
1583 1.61741665701071
1590.5 1.60154165526231
1598 1.59466665526231
1605.5 1.60549998541673
1613 1.60204165160656
1620.5 1.61362498700618
1628 1.63091665287813
1635.5 1.61854165097078
1643 1.56829165240129
1650.5 1.5901249863704
1658 1.61104165573915
1665.5 1.61866665780544
1673 1.6028333268563
1680.5 1.6120416611433
1688 1.6127499939998
1695.5 1.61945832828681
1703 1.62349998970826
1710.5 1.60120832542578
1718 1.56124999304613
1725.5 1.55424999177456
1733 1.5602083192269
1740.5 1.56958332320054
1748 1.57370831986268
1755.5 1.57233331700166
1763 1.54041664779186
1770.5 1.50104164858659
1778 1.47691664874554
1785.5 1.49391665319602
1793 1.48341665049394
1800.5 1.48187498430411
1808 1.41858331700166
1815.5 1.41004164874554
1823 1.39274997889996
1830.5 1.35929164588451
1838 1.34883331318696
1845.5 1.32829164922237
1853 1.33458331604799
1860.5 1.33712498605251
1868 1.29812498827775
1875.5 1.27399998684724
1883 1.25258332192898
1890.5 1.25212498684724
1898 1.26812498668829
1905.5 1.28904165605704
1913 1.28854165891806
1920.5 1.28016665637493
1928 1.28970832606157
1935.5 1.30441665987174
1943 1.35929166098436
1950.5 1.35162499527136
1958 1.33849999050299
1965.5 1.30316665828228
1973 1.24295832256476
1980.5 1.2196249884367
1988 1.21795832415422
1995.5 1.22783332208792
2003 1.21195832431316
2010.5 1.23070832510789
2018 1.2316666573286
2025.5 1.21308332542578
2033 1.21004166384538
2040.5 1.18233333289623
2048 1.17054166972637
2055.5 1.16916667401791
2063 1.14408334434032
2070.5 1.17912501116594
2078 1.18858334561189
2085.5 1.17695834259192
2093 1.17200000782807
2100.5 1.17791667242845
2108 1.1703333367904
2115.5 1.15979167282581
2123 1.15433334012826
2130.5 1.15020834028721
2138 1.12916667679946
2145.5 1.13012500743071
2153 1.12804167568684
2160.5 1.13541667441527
2168 1.16187500695387
2175.5 1.17566667536894
2183 1.17362500727176
2190.5 1.18787500679493
2198 1.14562500456969
2205.5 1.11070833822091
2213 1.0726666678985
2220.5 1.06916666885217
2228 1.0410416640838
2235.5 1.03124999980132
2243 0.968416665991146
2250.5 0.947208333611488
2258 0.931833334565164
2265.5 0.919916664560633
2273 0.956583328843115
2280.5 0.959458329478899
2288 0.921249995827674
2295.5 0.914958329002063
2303 0.917666662335394
2310.5 0.887999996145567
2318 0.89679166615009
2325.5 0.918208335041999
2333 0.907208335200943
2340.5 0.916666664878527
2348 0.908249994715055
2355.5 0.912416658997534
2363 0.954583325982092
2370.5 0.950541662971178
2378 0.991541662812232
2385.5 0.998916663130123
2393 1.01491666535536
2400.5 1.01862499852975
2408 1.05479166766008
2415.5 1.05170833289623
2423 1.07720833400885
2430.5 1.10850000003973
2438 1.10979166448116
2445.5 1.08562499543031
2453 1.0829583265384
2460.5 1.10891666193803
2468 1.11687499304612
2475.5 1.07474998970826
2483 1.06991665542126
2490.5 1.05062498907248
2498 1.0837499922514
2505.5 1.08741665621599
2513 1.12674999097983
2520.5 1.12845832526684
2528 1.1204999957482
2535.5 1.11166666289171
2543 1.12474999765555
2550.5 1.11683333098888
2558 1.10162499845028
2565.5 1.10454166591167
2573 1.12941667338212
2580.5 1.13554167211056
2588 1.1461666705211
2595.5 1.14262500464916
2603 1.13775000909964
2610.5 1.1527083414793
2618 1.17720834275087
2625.5 1.17541667640209
2633 1.18920834163825
2640.5 1.18104167401791
2648 1.21983333925406
2655.5 1.19862500449022
2663 1.2102916687727
2670.5 1.2089999995629
2678 1.14304166575273
2685.5 1.12129166543484
2693 1.11649999797344
2700.5 1.1145833359162
2708 1.10366666734218
2715.5 1.09758333464464
2723 1.0499166705211
2730.5 1.05245833655198
2738 1.06304167290529
2745.5 1.10270833909511
2753 1.13162500719229
2760.5 1.09937500496705
2768 1.10254167417685
2775.5 1.16387500941753
2783 1.18029167751471
2790.5 1.20495834608873
2798 1.19045834481716
2805.5 1.17766668021679
2813 1.16529168069362
2820.5 1.17087501386801
2828 1.17483334561189
2835.5 1.18816667735577
2843 1.19987501005332
2850.5 1.23866667370001
2858 1.26991667528947
2865.5 1.28579167624315
2873 1.26666667004426
2880.5 1.28641666909059
2888 1.31191667417685
2895.5 1.30387501100699
2903 1.31325000464916
2910.5 1.32158333480358
2918 1.32349999845028
2925.5 1.32424999415874
2933 1.34166666209698
2940.5 1.37345832685629
2948 1.35770833353202
2955.5 1.37758333464463
2963 1.34758333464463
2970.5 1.35449999988079
2978 1.41516666988531
2985.5 1.44929167211056
2993 1.44612500766913
3000.5 1.44387500782808
3008 1.45154167671998
3015.5 1.46125000814597
3023 1.50504167417685
3030.5 1.53270834306876
3038 1.53641667306423
3045.5 1.54383334259192
3053 1.52279167830944
3060.5 1.55416667799155
3068 1.52245834370454
3075.5 1.48975000719229
3083 1.45958333988984
3090.5 1.41275000433127
3098 1.42766666988532
3105.5 1.41791667163372
3113 1.39320833623409
3120.5 1.3674583341678
3128 1.37320833305518
3135.5 1.35795833369096
3143 1.36233333289623
3150.5 1.36154166877269
3158 1.35808333575725
3165.5 1.39116666813691
3173 1.43929167131583
3180.5 1.45829167147477
3188 1.47262499908606
3195.5 1.50337499797344
3203 1.51041666766007
3210.5 1.53387500623862
3218 1.52887500623862
3225.5 1.55029167513052
3233 1.52654167354107
3240.5 1.52300000846386
3248 1.50104167322318
3255.5 1.50562500576178
3263 1.50495834052563
3270.5 1.52312500655651
3278 1.50529167115688
3285.5 1.50824999988079
3293 1.50112499495347
3300.5 1.52545832335949
3308 1.56308332463106
3315.5 1.59183332780997
3323 1.59662499447664
3330.5 1.57724999129772
3338 1.58483332733313
3345.5 1.59245832701524
3353 1.62054165701071
3360.5 1.60770832637946
3368 1.63583332955837
3375.5 1.6510833321015
3383 1.65258333226045
3390.5 1.68916666686535
3398 1.69583333830039
3405.5 1.7245416722695
3413 1.77145834068457
3420.5 1.81320834179719
3428 1.8285833432277
3435.5 1.8402500106891
3443 1.85279167671998
3450.5 1.85941667815049
3458 1.87079167703788
3465.5 1.84895834386349
3473 1.80570834179719
3480.5 1.77412500878175
3488 1.75229167878628
3495.5 1.74633334577084
3503 1.75016667624315
3510.5 1.72200000862281
3518 1.74312501132488
3525.5 1.75112501402696
3533 1.7755416816473
3540.5 1.78829168180624
3548 1.84100000878175
3555.5 1.8723333432277
3563 1.92508334020773
3570.5 1.94029167592525
3578 1.92045834084352
3585.5 1.89925001005331
3593 1.89187501291434
3600.5 1.85191668212414
3608 1.82562501291434
3615.5 1.8309166798989
3623 1.79954168021679
3630.5 1.76266668419043
3638 1.74200001577536
3645.5 1.72537501513958
3653 1.71641668260098
3660.5 1.70250001529852
3668 1.68750001211961
3675.5 1.65541668037573
3683 1.678708345294
3690.5 1.67829167942206
3698 1.63083334386349
3705.5 1.62995834052563
3713 1.61912500798702
3720.5 1.62441667815049
3728 1.63625000973542
3735.5 1.62275000671545
3743 1.60608334004879
3750.5 1.57500000814597
3758 1.5657916778326
3765.5 1.56745834370454
3773 1.58354167799155
3780.5 1.58929167846838
3788 1.60000001053015
3795.5 1.55837500830491
3803 1.53462500830491
3810.5 1.56329167465369
3818 1.52995833814144
3825.5 1.51395833512147
3833 1.50895833432674
3840.5 1.48070833543936
3848 1.43254167417685
3855.5 1.38604167401791
3863 1.36308334449927
3870.5 1.35866668005784
3878 1.37391667703787
3885.5 1.37558334290981
3893 1.38275000909964
3900.5 1.41233334243297
3908 1.43537501037121
3915.5 1.4302083414793
3923 1.46675000528495
3930.5 1.49625000019868
3938 1.54166666766007
3945.5 1.55558333337307
3953 1.54533333400885
3960.5 1.54220833400885
3968 1.51587500115236
3975.5 1.53816666543484
3983 1.54424999972184
3990.5 1.53174999813239
3998 1.54716666479905
4005.5 1.5167083321015
4013 1.49812499860922
4020.5 1.46370832701524
4028 1.42937499225139
4035.5 1.44720832606157
4043 1.45970832844575
4050.5 1.46162499527136
4058 1.46099999209245
4065.5 1.46162499288718
4073 1.45824999272823
4080.5 1.42666666130225
4088 1.41112499336402
4095.5 1.40591666241487
4103 1.41008332987626
4110.5 1.41658332844575
4118 1.41329165955385
4125.5 1.4029999957482
4133 1.38554166575273
4140.5 1.3818749978145
4148 1.3804583321015
4155.5 1.39662499924501
4163 1.37624999701976
4170.5 1.34849999368191
4178 1.36033333003521
4185.5 1.34629166384538
4193 1.3369999974966
4200.5 1.32424999733766
4208 1.30695833146572
4215.5 1.28433333098888
4223 1.26645833273729
4230.5 1.25291666924953
4238 1.24883333384991
4245.5 1.23995833575725
4253 1.26358333369096
4260.5 1.26904167115688
4268 1.27983333925406
4275.5 1.285250005126
4283 1.29375000814597
4290.5 1.2917916760842
4298 1.30545834481716
4305.5 1.32445834656556
4313 1.33033334513505
4320.5 1.3087500145038
4328 1.31462501863638
4335.5 1.30700001895427
4343 1.31858334958553
4350.5 1.32725001196066
4358 1.31820834418138
4365.5 1.30025000989437
4373 1.26725000798702
4380.5 1.27558334052563
4388 1.26400000671546
4395.5 1.29079166909059
4403 1.31266666988532
4410.5 1.27087500274181
4418 1.24987500528494
4425.5 1.22020834068457
4433 1.21679167528947
4440.5 1.23587501148383
4448 1.26025000989437
4455.5 1.26287500957648
4463 1.27329167544842
4470.5 1.27116667370001
4478 1.25445834100247
4485.5 1.25941667338212
4493 1.2795833414793
4500.5 1.27262500782808
4508 1.2436666705211
4515.5 1.227125005126
4523 1.18520833830039
4530.5 1.1824166705211
4538 1.12541667401791
4545.5 1.08604167322318
4553 1.03862500766913
4560.5 1.0452916687727
4568 1.0514999995629
4575.5 1.02908333559831
4583 0.989458333055177
4590.5 1.00991666336854
4598 1.02841666003068
4605.5 1.02504165748755
4613 1.03287499129772
4620.5 1.06662499129772
4628 1.10224998970827
4635.5 1.09204165875912
4643 1.08824999511242
4650.5 1.09112499892712
4658 1.10170833528042
4665.5 1.1170833359162
4673 1.13562500576178
4680.5 1.14429166972637
4688 1.15695833941301
4695.5 1.14591667592525
4703 1.12095834275087
4710.5 1.12754167656104
4718 1.16016667465369
4725.5 1.18533333877722
4733 1.16900000115236
4740.5 1.15654166718324
4748 1.13683333496253
4755.5 1.1202916687727
4763 1.08945833543936
4770.5 1.06462500194708
4778 1.0582500030597
4785.5 1.06195833941301
4793 1.04445834100246
4800.5 1.04083333909511
4808 1.06291667401791
4815.5 1.07520833830038
4823 1.09954166988532
4830.5 1.10525000671545
4838 1.12350000162919
4845.5 1.1308333359162
4853 1.13525000194709
4860.5 1.124458339413
4868 1.11612500607967
4875.5 1.09416667083899
4883 1.1168333397309
4890.5 1.10679167687893
4898 1.08408334513505
4905.5 1.08833334545294
4913 1.08800001482169
4920.5 1.06791668117046
4928 1.01658334831397
4935.5 1.02679167926311
4943 1.01216667671998
4950.5 1.02220834195614
4958 1.01837500751018
4965.5 1.01666667560736
4973 1.02079167306423
4980.5 1.01291667481263
4988 1.01562500735124
4995.5 1.04725000321865
5003 1.04725000242392
5010.5 1.04716666797797
5018 1.03370833734671
5025.5 1.02870833814144
5033 1.05250000655651
5040.5 1.05354167242845
5048 1.0749583341678
5055.5 1.08020833432674
5063 1.06566666861375
5070.5 1.08587500592073
5078 1.09900000353654
5085.5 1.07670833528042
5093 1.09420833130677
5100.5 1.07820833384991
5108 1.09245833496253
5115.5 1.07583333750566
5123 1.05820833623409
5130.5 1.0580833341678
5138 1.07391667147477
5145.5 1.08025000592073
5153 1.06591667115688
5160.5 1.06433333337307
5168 1.08537500321865
5175.5 1.12766666909059
5183 1.10849999845028
5190.5 1.10779166559378
5198 1.10583333114783
5205.5 1.09920832892259
5213 1.09741665860017
5220.5 1.10091665923595
5228 1.11324999352296
5235.5 1.11491666416327
5243 1.12258333305518
5250.5 1.12533333082994
5258 1.15699999670188
5265.5 1.17566665987174
5273 1.16074999590715
5280.5 1.15024999638398
5288 1.13824999431769
5295.5 1.09029166241487
5303 1.1084166632096
5310.5 1.11283333400885
5318 1.11137499908606
5325.5 1.10424999495347
5333 1.10445832749208
5340.5 1.09908332924048
5348 1.11708333273729
5355.5 1.13941666622956
5363 1.16458333273729
5370.5 1.15754166464011
5378 1.14337499717871
5385.5 1.18941666225592
5393 1.16845832765102
5400.5 1.18899999638398
5408 1.14662499686082
5415.5 1.16479165971279
5423 1.20612499495347
5430.5 1.19566666066646
5438 1.17454166034857
5445.5 1.17820832510789
5453 1.19995832780997
5460.5 1.18174999733766
5468 1.15862499495347
5475.5 1.11095832765102
5483 1.12066666146119
5490.5 1.12487498939037
5498 1.14370832145214
5505.5 1.17358332733313
5513 1.16116666257381
5520.5 1.16999999860922
5528 1.20274999717871
5535.5 1.21154166082541
5543 1.21404165605704
5550.5 1.22058332065741
5558 1.22291665256023
5565.5 1.21045832177003
5573 1.25004165589809
5580.5 1.30295832256476
5588 1.31908332526684
5595.5 1.33245832542578
5603 1.33974999129772
5610.5 1.35308331986268
5618 1.37062498430411
5625.5 1.35583332002163
5633 1.33354165335496
5640.5 1.34249998430411
5648 1.27895831763744
5655.5 1.26191665192445
5663 1.23108331938585
5670.5 1.23104165256023
5678 1.22162498891353
5685.5 1.17387499034405
5693 1.16399999161561
5700.5 1.1452916576465
5708 1.16637499034405
5715.5 1.17316665987174
5723 1.16541665891806
5730.5 1.17324999352296
5738 1.18845832606157
5745.5 1.17441665907701
5753 1.16891665955385
5760.5 1.17316666066646
5768 1.18220832685629
5775.5 1.19987499495347
5783 1.2192083321015
5790.5 1.21850000321865
5798 1.20054167211056
5805.5 1.18591667115688
5813 1.21104167083899
5820.5 1.22104166766008
5828 1.21537500242392
5835.5 1.2051666667064
5843 1.21937500337759
5850.5 1.21687500417232
5858 1.19695834100246
5865.5 1.23800000846386
5873 1.2134166743358
5880.5 1.17120834052563
5888 1.1735833376646
5895.5 1.20600000401338
5903 1.205875005126
5910.5 1.19795834163824
5918 1.20583334306876
5925.5 1.25279167751471
5933 1.29329167624315
5940.5 1.28525000671546
5948 1.31037500878175
5955.5 1.30862500846386
5963 1.3401250086228
5970.5 1.35695834100246
5978 1.38533334195614
5985.5 1.43491667528947
5993 1.46504167497158
6000.5 1.50487500766913
6008 1.53445834259192
6015.5 1.54145834545294
6023 1.53383334894975
6030.5 1.57395835101604
6038 1.58908335308234
6045.5 1.59691668689251
6053 1.58391668657462
6060.5 1.58662501990795
6068 1.58045835355917
6075.5 1.60833335578442
6083 1.58087502340476
6090.5 1.58800002435843
6098 1.62033335864544
6105.5 1.60312502404054
6113 1.57225002308687
6120.5 1.54912502308687
6128 1.51420835514863
6135.5 1.50533335785071
6143 1.47533335785071
6150.5 1.47058336436748
6158 1.47529169499874
6165.5 1.4173750291268
6173 1.40287502864996
6180.5 1.4031666948398
6188 1.40070836087068
6195.5 1.38433336039384
6203 1.37300002674262
6210.5 1.3445833581686
6218 1.32179169038931
6225.5 1.28579168816407
6233 1.22579168975353
6240.5 1.21395835737387
6248 1.17295835753282
6255.5 1.12825002451738
6263 1.09683335800965
6270.5 1.08691668927669
6278 1.05616668879986
6285.5 1.02666668911775
6293 0.998125022451083
6300.5 0.963708353241284
6308 0.932041687369345
6315.5 0.923208352128663
6323 0.92766668498516
6330.5 0.900166681806246
6338 0.869500011006989
6345.5 0.887208345135052
6353 0.899458344181378
6360.5 0.906291677355766
6368 0.921583344340323
6375.5 0.902458341320356
6383 0.902041670680044
6390.5 0.884291666547457
6398 0.85041666607062
6405.5 0.829041664004325
6413 0.804999997814496
6420.5 0.792041665116946
6428 0.786999995907147
6435.5 0.792624995112417
6443 0.796499997973442
6450.5 0.769624993999798
6458 0.743083329399427
6465.5 0.763791662255921
6473 0.716874997814497
6480.5 0.70162499765555
6488 0.668125000198682
6495.5 0.642583335439364
6503 0.626916667819023
6510.5 0.645583336551985
6518 0.633250006238621
6525.5 0.642541673382121
6533 0.651666674017905
6540.5 0.644208344022433
6548 0.674708344340322
6555.5 0.714250008463859
6563 0.731291677355765
6570.5 0.706166680057843
6578 0.692541678945224
6585.5 0.682458345293997
6593 0.663333349426587
6600.5 0.646000017523765
6608 0.622041681011517
6615.5 0.606333345770835
6623 0.612416676878929
6630.5 0.611083343227703
6638 0.597083345452942
6645.5 0.571041675607363
6653 0.569250010053317
6660.5 0.558583340843517
6668 0.535958341161409
6675.5 0.518208342591919
6683 0.504208344022432
6690.5 0.471875013709067
6698 0.457708343863487
6705.5 0.451875010927518
6713 0.478583343625068
6720.5 0.48025000790755
6728 0.490000010927517
6735.5 0.474000012675919
6743 0.452708342671393
6750.5 0.454750011563299
6758 0.431916676163672
6765.5 0.411125008066493
6773 0.431958341002463
6780.5 0.424958340525626
6788 0.417500004967053
6795.5 0.423916667501132
6803 0.41370833257834
6810.5 0.38041666527589
6818 0.392583328286804
6825.5 0.355083327492077
6833 0.351833328604696
6840.5 0.334374994238217
6848 0.341291658679642
6855.5 0.3372499893109
6863 0.335833318034807
6870.5 0.332041651209193
6878 0.367583315968513
6885.5 0.361374983588854
6893 0.386583313743271
6900.5 0.392374981840453
6908 0.402333315412202
6915.5 0.389416647156079
6923 0.338124981125194
6930.5 0.303458314935367
6938 0.278374980489413
6945.5 0.2346249828736
6953 0.196249983112017
6960.5 0.169458314776421
6968 0.139083313743273
6975.5 0.122291648189227
6983 0.0873749814430864
6990.5 0.0871249804894125
6998 0.0769999823967602
7005.5 0.0799166506528861
7013 0.0767916530370707
7020.5 0.0698749885956431
7028 0.0397499869267142
7035.5 0.0296249856551469
7043 0.0283749852577841
7050.5 0.0162916487455362
7058 0.0195833136637988
7065.5 0.0427083128690722
7073 0.0853749789794289
7080.5 0.0957499808073035
7088 0.0975833131869619
7095.5 0.0720416500171002
7103 0.0629999822378142
7110.5 0.0558749812841395
7118 0.0660833162069325
7125.5 0.0837499858935651
7133 0.0733333184321721
7140.5 0.0726666512091949
7148 0.0682083167632399
7155.5 0.0553749853372567
7163 0.061208319465317
7170.5 0.0690416516860308
7178 0.0610416537523264
7185.5 0.0292083201805733
7193 0.0277083224058154
7200.5 0.0177083208163582
7208 -0.00925001243750323
7215.5 -0.0387916745742158
7223 -0.0237083405256273
7230.5 -0.0446250083049149
7238 0.000874993602433705
7245.5 0.0137916626532855
7253 0.0542916609843562
7260.5 0.0858749967813477
7268 0.11216666718324
7275.5 0.126833334167797
7283 0.161083334088324
7290.5 0.178083336154621
7298 0.191500003139177
7305.5 0.19570833702882
7313 0.193749999403952
7320.5 0.200499999721844
7328 0.230083332657813
7335.5 0.19691666742166
7343 0.163125002185503
7350.5 0.148791669805845
7358 0.147875004410744
7365.5 0.118083338538807
7373 0.0733333394924784
7380.5 0.0895833390951148
7388 0.0995833390951146
7395.5 0.11954167306423
7403 0.127958340843518
7410.5 0.149458343386648
7418 0.129375012119611
7425.5 0.128500008781751
7433 0.121500006318091
7440.5 0.153791672190029
7448 0.169458339810372
7455.5 0.19658333837986
7463 0.17208333869775
7470.5 0.179708340764044
7478 0.154500005841255
7485.5 0.200000007351238
7493 0.204791673223177
7500.5 0.207250005602836
7508 0.236375006238619
7515.5 0.267208335995674
7523 0.291500001947083
7530.5 0.318916668295861
7538 0.290416665275889
7545.5 0.302916662096975
7553 0.261041662891705
7560.5 0.229583329558371
7568 0.201833327809968
7575.5 0.216999991933504
7583 0.200333326856295
7590.5 0.194583327174187
7598 0.173374997178713
};
\addlegendentry{DoF 4}
\end{axis}

\end{tikzpicture}


==> figures/plot_tt_legend.tex <==
\definecolor{dodgerblue1101252}{RGB}{74,134,232}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{106,168,80}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{tikzpicture}
\begin{axis}[
    hide axis,
    width=0.20\textwidth,
    ymin=-50,
    ymax=10,
    xmin=-50,
    xmax=10,
    legend cell align={left},
    legend columns=4,
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1.18)},
        anchor=north,
        draw=lightgray204,
        /tikz/every even column/.append style={column sep=0.15cm},
        /tikz/every odd column/.append style={column sep=0.05cm}
    },
    font=\scriptsize,
]
\addlegendimage{goldenrod21018910, very thick}
\addlegendentry{PAMY1}
\addlegendimage{dodgerblue1101252, very thick}
\addlegendentry{PAMY2}
\end{axis}
\end{tikzpicture}

==> figures/plot_tt_return_rew.tex <==
\begin{tikzpicture}

\definecolor{dodgerblue1101252}{RGB}{74,134,232}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{106,168,80}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={reward},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=gainsboro}
]
\path [draw=goldenrod21018910, fill=goldenrod21018910, very thin]
(axis cs:0,-0.325508222865538)
--(axis cs:0,-0.325508222865538)
--(axis cs:52,-0.396125786888897)
--(axis cs:103,-0.337815605963424)
--(axis cs:154,-0.246210430082934)
--(axis cs:205,-0.171177021524788)
--(axis cs:256,-0.128412891946434)
--(axis cs:307,-0.109059297661783)
--(axis cs:358,-0.0968859274069282)
--(axis cs:409,-0.0711504110793547)
--(axis cs:460,-0.0512343210575752)
--(axis cs:511,-0.0308281920907145)
--(axis cs:562,-0.0245171455524205)
--(axis cs:613,-0.0133196906434842)
--(axis cs:664,0.00252287417130135)
--(axis cs:715,-0.00157167008605756)
--(axis cs:766,0.00661676354541564)
--(axis cs:817,-0.00589263700838176)
--(axis cs:868,0.00228605276281572)
--(axis cs:919,0.00382731249898587)
--(axis cs:970,0.0183662320771515)
--(axis cs:1021,0.0343813154774556)
--(axis cs:1072,0.0613738826951068)
--(axis cs:1123,0.068737890640724)
--(axis cs:1174,0.0858556903161597)
--(axis cs:1225,0.0981004188396597)
--(axis cs:1276,0.125317653398575)
--(axis cs:1327,0.132390695820569)
--(axis cs:1378,0.128209866114059)
--(axis cs:1429,0.12006800411836)
--(axis cs:1480,0.126986150484447)
--(axis cs:1531,0.147994431654382)
--(axis cs:1582,0.195108039205445)
--(axis cs:1633,0.225248685613204)
--(axis cs:1684,0.22116038918326)
--(axis cs:1735,0.234613707279506)
--(axis cs:1786,0.26332793997411)
--(axis cs:1837,0.282841712831294)
--(axis cs:1888,0.299985793775048)
--(axis cs:1939,0.282817731321797)
--(axis cs:1990,0.249837845479008)
--(axis cs:2041,0.230021567847893)
--(axis cs:2092,0.245254148093383)
--(axis cs:2143,0.309971261002782)
--(axis cs:2194,0.352741702967245)
--(axis cs:2245,0.407648497278397)
--(axis cs:2296,0.412238925284755)
--(axis cs:2347,0.413701091715967)
--(axis cs:2398,0.423044992917154)
--(axis cs:2449,0.417323526081795)
--(axis cs:2500,0.409738619484253)
--(axis cs:2551,0.434814742531605)
--(axis cs:2602,0.46296580720027)
--(axis cs:2653,0.470176516905429)
--(axis cs:2704,0.449887214016142)
--(axis cs:2755,0.437875945552304)
--(axis cs:2806,0.446907783735029)
--(axis cs:2857,0.468585278553142)
--(axis cs:2908,0.463011416114787)
--(axis cs:2959,0.416583059327985)
--(axis cs:3010,0.403683726975546)
--(axis cs:3061,0.404290565645812)
--(axis cs:3112,0.405297607481883)
--(axis cs:3163,0.428665856634847)
--(axis cs:3214,0.46695188743962)
--(axis cs:3265,0.445773088742914)
--(axis cs:3316,0.408770115553396)
--(axis cs:3367,0.414761144199257)
--(axis cs:3418,0.452004493616082)
--(axis cs:3469,0.448984577972774)
--(axis cs:3520,0.449949507496896)
--(axis cs:3571,0.465006523766459)
--(axis cs:3622,0.483748328783767)
--(axis cs:3673,0.481624885811966)
--(axis cs:3724,0.517064741113247)
--(axis cs:3775,0.546509705619286)
--(axis cs:3826,0.570028573284503)
--(axis cs:3877,0.517721403116723)
--(axis cs:3928,0.499728048927392)
--(axis cs:3979,0.463974155892362)
--(axis cs:4030,0.4500929659679)
--(axis cs:4081,0.461583283033969)
--(axis cs:4132,0.494815850442425)
--(axis cs:4183,0.501111109872003)
--(axis cs:4234,0.526673500103862)
--(axis cs:4285,0.531392205288993)
--(axis cs:4336,0.543856358242653)
--(axis cs:4387,0.519238080909749)
--(axis cs:4438,0.522816713764861)
--(axis cs:4489,0.526515650445024)
--(axis cs:4540,0.516171683550147)
--(axis cs:4591,0.509883341845707)
--(axis cs:4642,0.492116647820744)
--(axis cs:4693,0.48728622208137)
--(axis cs:4744,0.496083468150322)
--(axis cs:4795,0.54643796222022)
--(axis cs:4846,0.57397117601954)
--(axis cs:4897,0.589017510810782)
--(axis cs:4948,0.569546995889009)
--(axis cs:4999,0.578072078638755)
--(axis cs:5050,0.573622555282739)
--(axis cs:5101,0.567242939980207)
--(axis cs:5152,0.527550536536412)
--(axis cs:5203,0.505710430104696)
--(axis cs:5254,0.509011510983978)
--(axis cs:5305,0.506862699785944)
--(axis cs:5356,0.517415215383556)
--(axis cs:5407,0.529045311252117)
--(axis cs:5458,0.538642704107405)
--(axis cs:5509,0.524758061476691)
--(axis cs:5560,0.513069037803206)
--(axis cs:5611,0.534015439825579)
--(axis cs:5662,0.530467993294492)
--(axis cs:5713,0.539328667740935)
--(axis cs:5764,0.558284941176765)
--(axis cs:5815,0.56330650746455)
--(axis cs:5866,0.592663758168823)
--(axis cs:5917,0.592221045312604)
--(axis cs:5968,0.57727095148419)
--(axis cs:6019,0.574494660988498)
--(axis cs:6070,0.55481141533854)
--(axis cs:6121,0.534058183197112)
--(axis cs:6172,0.521214681763088)
--(axis cs:6223,0.533263867784554)
--(axis cs:6274,0.559049309280145)
--(axis cs:6325,0.574186138398305)
--(axis cs:6376,0.598620280765339)
--(axis cs:6427,0.61440897291648)
--(axis cs:6478,0.619387520747441)
--(axis cs:6529,0.612299090186148)
--(axis cs:6580,0.608446372880965)
--(axis cs:6631,0.583052098969854)
--(axis cs:6682,0.564405281663241)
--(axis cs:6733,0.544434239306718)
--(axis cs:6784,0.516436643184287)
--(axis cs:6835,0.493821788232567)
--(axis cs:6886,0.528755012155423)
--(axis cs:6937,0.56324791599729)
--(axis cs:6988,0.5703703646941)
--(axis cs:7039,0.585453713671816)
--(axis cs:7090,0.568287816570452)
--(axis cs:7141,0.574349380211559)
--(axis cs:7192,0.558487570112283)
--(axis cs:7243,0.560497516149436)
--(axis cs:7294,0.581623914899137)
--(axis cs:7345,0.574502495154328)
--(axis cs:7396,0.593990836835809)
--(axis cs:7447,0.617053334402556)
--(axis cs:7498,0.616128498407354)
--(axis cs:7549,0.568037883009062)
--(axis cs:7600,0.556128848516031)
--(axis cs:7651,0.579709325796752)
--(axis cs:7702,0.590161336300398)
--(axis cs:7753,0.621319207055842)
--(axis cs:7804,0.658855336168167)
--(axis cs:7855,0.664264036203632)
--(axis cs:7906,0.632107640579956)
--(axis cs:7957,0.644164742589871)
--(axis cs:8008,0.648198853637084)
--(axis cs:8059,0.648943507308949)
--(axis cs:8110,0.617650790230394)
--(axis cs:8161,0.63389116805344)
--(axis cs:8212,0.62871247379129)
--(axis cs:8263,0.612397778110001)
--(axis cs:8314,0.587483090946277)
--(axis cs:8365,0.609638884673915)
--(axis cs:8416,0.644997925736946)
--(axis cs:8467,0.677773393281478)
--(axis cs:8518,0.70811211460962)
--(axis cs:8569,0.710183783750548)
--(axis cs:8620,0.675407084743525)
--(axis cs:8671,0.641466307708528)
--(axis cs:8722,0.616092734529715)
--(axis cs:8773,0.622867141923075)
--(axis cs:8824,0.620757462035659)
--(axis cs:8875,0.636117848098611)
--(axis cs:8926,0.658070320057786)
--(axis cs:8977,0.656716944788349)
--(axis cs:9028,0.643140246550131)
--(axis cs:9079,0.635586967755017)
--(axis cs:9130,0.647603879549861)
--(axis cs:9181,0.654506084963205)
--(axis cs:9232,0.651613762557635)
--(axis cs:9283,0.66877132467515)
--(axis cs:9334,0.657609676967793)
--(axis cs:9385,0.647302970446725)
--(axis cs:9436,0.611547227558686)
--(axis cs:9487,0.622342565820867)
--(axis cs:9538,0.622223914227535)
--(axis cs:9589,0.631498317375125)
--(axis cs:9640,0.621060325629289)
--(axis cs:9691,0.651996183597524)
--(axis cs:9742,0.661380900403217)
--(axis cs:9793,0.65646366303)
--(axis cs:9844,0.637479733502293)
--(axis cs:9895,0.619980129874174)
--(axis cs:9946,0.589202856936311)
--(axis cs:9997,0.570041487946479)
--(axis cs:10048,0.580595558297258)
--(axis cs:10099,0.601576018903268)
--(axis cs:10150,0.617353348478566)
--(axis cs:10201,0.614560934948357)
--(axis cs:10252,0.618808506758265)
--(axis cs:10303,0.627817061736389)
--(axis cs:10354,0.639636268182804)
--(axis cs:10405,0.659886144402979)
--(axis cs:10456,0.652229061292676)
--(axis cs:10507,0.663989316509846)
--(axis cs:10558,0.636987030019529)
--(axis cs:10609,0.617687697521797)
--(axis cs:10660,0.598094750262531)
--(axis cs:10711,0.592334254124968)
--(axis cs:10762,0.583840400667066)
--(axis cs:10813,0.60795454038957)
--(axis cs:10864,0.61861148206688)
--(axis cs:10915,0.600143836039928)
--(axis cs:10966,0.571617818638988)
--(axis cs:11017,0.567988353493483)
--(axis cs:11068,0.588501385588521)
--(axis cs:11119,0.593820018078447)
--(axis cs:11170,0.59625339494463)
--(axis cs:11221,0.569058562575962)
--(axis cs:11272,0.560121051005813)
--(axis cs:11323,0.544803761091757)
--(axis cs:11374,0.562490041456402)
--(axis cs:11425,0.587698257781717)
--(axis cs:11476,0.605858941855381)
--(axis cs:11527,0.597893225089754)
--(axis cs:11578,0.593791035140633)
--(axis cs:11629,0.609949145276139)
--(axis cs:11680,0.604259539828956)
--(axis cs:11731,0.608610397814404)
--(axis cs:11782,0.614829614990676)
--(axis cs:11833,0.632019443141923)
--(axis cs:11884,0.616265686758401)
--(axis cs:11935,0.59777952472675)
--(axis cs:11986,0.598519679200206)
--(axis cs:12037,0.606667229764233)
--(axis cs:12088,0.623737866899195)
--(axis cs:12139,0.640313614095674)
--(axis cs:12190,0.624474347544475)
--(axis cs:12241,0.6002141987678)
--(axis cs:12292,0.584979372992872)
--(axis cs:12343,0.618336745635117)
--(axis cs:12394,0.638685121525282)
--(axis cs:12445,0.669514436040583)
--(axis cs:12496,0.652627915704428)
--(axis cs:12547,0.62932615172032)
--(axis cs:12598,0.612117353265562)
--(axis cs:12649,0.599862715652787)
--(axis cs:12700,0.619106819026503)
--(axis cs:12751,0.652443249909266)
--(axis cs:12802,0.652720668097491)
--(axis cs:12853,0.642817110924359)
--(axis cs:12904,0.609156759099347)
--(axis cs:12955,0.613131264196608)
--(axis cs:13006,0.597142679104356)
--(axis cs:13057,0.59585267243347)
--(axis cs:13108,0.593914244762076)
--(axis cs:13159,0.585520225295529)
--(axis cs:13210,0.592801236863117)
--(axis cs:13261,0.616008314095129)
--(axis cs:13312,0.645259114634806)
--(axis cs:13363,0.672271398818354)
--(axis cs:13414,0.674854882027506)
--(axis cs:13465,0.671014325189173)
--(axis cs:13516,0.690483505107141)
--(axis cs:13567,0.688831570624341)
--(axis cs:13618,0.690805326984699)
--(axis cs:13669,0.684806737429337)
--(axis cs:13720,0.661175956669885)
--(axis cs:13771,0.664437151910963)
--(axis cs:13822,0.670103950415716)
--(axis cs:13873,0.673275779721128)
--(axis cs:13924,0.654799627903632)
--(axis cs:13975,0.652651690623535)
--(axis cs:14026,0.652487121790615)
--(axis cs:14077,0.657803097115317)
--(axis cs:14128,0.656883598474518)
--(axis cs:14179,0.669942873024848)
--(axis cs:14230,0.645588982639244)
--(axis cs:14281,0.642206101505873)
--(axis cs:14332,0.642990602261856)
--(axis cs:14383,0.631289136509334)
--(axis cs:14434,0.613591405718742)
--(axis cs:14485,0.595492819589356)
--(axis cs:14536,0.589293974184087)
--(axis cs:14587,0.599893861503999)
--(axis cs:14638,0.600568162774123)
--(axis cs:14689,0.626517905503176)
--(axis cs:14740,0.621895318289841)
--(axis cs:14791,0.610039270553863)
--(axis cs:14842,0.620512707510893)
--(axis cs:14893,0.636411972383508)
--(axis cs:14944,0.653229826186873)
--(axis cs:14995,0.661742235827307)
--(axis cs:15046,0.648777437242698)
--(axis cs:15097,0.646711215996062)
--(axis cs:15148,0.634725419536373)
--(axis cs:15199,0.639160607247362)
--(axis cs:15250,0.672737386764669)
--(axis cs:15301,0.69351105963138)
--(axis cs:15352,0.682591114884184)
--(axis cs:15403,0.647329272163011)
--(axis cs:15454,0.636659579459796)
--(axis cs:15454,0.636659579459796)
--(axis cs:15454,0.636659579459796)
--(axis cs:15403,0.647329272163011)
--(axis cs:15352,0.682591114884184)
--(axis cs:15301,0.69351105963138)
--(axis cs:15250,0.672737386764669)
--(axis cs:15199,0.639160607247362)
--(axis cs:15148,0.634725419536373)
--(axis cs:15097,0.646711215996062)
--(axis cs:15046,0.648777437242698)
--(axis cs:14995,0.661742235827307)
--(axis cs:14944,0.653229826186873)
--(axis cs:14893,0.636411972383508)
--(axis cs:14842,0.620512707510893)
--(axis cs:14791,0.610039270553863)
--(axis cs:14740,0.621895318289841)
--(axis cs:14689,0.626517905503176)
--(axis cs:14638,0.600568162774123)
--(axis cs:14587,0.599893861503999)
--(axis cs:14536,0.589293974184087)
--(axis cs:14485,0.595492819589356)
--(axis cs:14434,0.613591405718742)
--(axis cs:14383,0.631289136509334)
--(axis cs:14332,0.642990602261856)
--(axis cs:14281,0.642206101505873)
--(axis cs:14230,0.645588982639244)
--(axis cs:14179,0.669942873024848)
--(axis cs:14128,0.656883598474518)
--(axis cs:14077,0.657803097115317)
--(axis cs:14026,0.652487121790615)
--(axis cs:13975,0.652651690623535)
--(axis cs:13924,0.654799627903632)
--(axis cs:13873,0.673275779721128)
--(axis cs:13822,0.670103950415716)
--(axis cs:13771,0.664437151910963)
--(axis cs:13720,0.661175956669885)
--(axis cs:13669,0.684806737429337)
--(axis cs:13618,0.690805326984699)
--(axis cs:13567,0.688831570624341)
--(axis cs:13516,0.690483505107141)
--(axis cs:13465,0.671014325189173)
--(axis cs:13414,0.674854882027506)
--(axis cs:13363,0.672271398818354)
--(axis cs:13312,0.645259114634806)
--(axis cs:13261,0.616008314095129)
--(axis cs:13210,0.592801236863117)
--(axis cs:13159,0.585520225295529)
--(axis cs:13108,0.593914244762076)
--(axis cs:13057,0.59585267243347)
--(axis cs:13006,0.597142679104356)
--(axis cs:12955,0.613131264196608)
--(axis cs:12904,0.609156759099347)
--(axis cs:12853,0.642817110924359)
--(axis cs:12802,0.652720668097491)
--(axis cs:12751,0.652443249909266)
--(axis cs:12700,0.619106819026503)
--(axis cs:12649,0.599862715652787)
--(axis cs:12598,0.612117353265562)
--(axis cs:12547,0.62932615172032)
--(axis cs:12496,0.652627915704428)
--(axis cs:12445,0.669514436040583)
--(axis cs:12394,0.638685121525282)
--(axis cs:12343,0.618336745635117)
--(axis cs:12292,0.584979372992872)
--(axis cs:12241,0.6002141987678)
--(axis cs:12190,0.624474347544475)
--(axis cs:12139,0.640313614095674)
--(axis cs:12088,0.623737866899195)
--(axis cs:12037,0.606667229764233)
--(axis cs:11986,0.598519679200206)
--(axis cs:11935,0.59777952472675)
--(axis cs:11884,0.616265686758401)
--(axis cs:11833,0.632019443141923)
--(axis cs:11782,0.614829614990676)
--(axis cs:11731,0.608610397814404)
--(axis cs:11680,0.604259539828956)
--(axis cs:11629,0.609949145276139)
--(axis cs:11578,0.593791035140633)
--(axis cs:11527,0.597893225089754)
--(axis cs:11476,0.605858941855381)
--(axis cs:11425,0.587698257781717)
--(axis cs:11374,0.562490041456402)
--(axis cs:11323,0.544803761091757)
--(axis cs:11272,0.560121051005813)
--(axis cs:11221,0.569058562575962)
--(axis cs:11170,0.59625339494463)
--(axis cs:11119,0.593820018078447)
--(axis cs:11068,0.588501385588521)
--(axis cs:11017,0.567988353493483)
--(axis cs:10966,0.571617818638988)
--(axis cs:10915,0.600143836039928)
--(axis cs:10864,0.61861148206688)
--(axis cs:10813,0.60795454038957)
--(axis cs:10762,0.583840400667066)
--(axis cs:10711,0.592334254124968)
--(axis cs:10660,0.598094750262531)
--(axis cs:10609,0.617687697521797)
--(axis cs:10558,0.636987030019529)
--(axis cs:10507,0.663989316509846)
--(axis cs:10456,0.652229061292676)
--(axis cs:10405,0.659886144402979)
--(axis cs:10354,0.639636268182804)
--(axis cs:10303,0.627817061736389)
--(axis cs:10252,0.618808506758265)
--(axis cs:10201,0.614560934948357)
--(axis cs:10150,0.617353348478566)
--(axis cs:10099,0.601576018903268)
--(axis cs:10048,0.580595558297258)
--(axis cs:9997,0.570041487946479)
--(axis cs:9946,0.589202856936311)
--(axis cs:9895,0.619980129874174)
--(axis cs:9844,0.637479733502293)
--(axis cs:9793,0.65646366303)
--(axis cs:9742,0.661380900403217)
--(axis cs:9691,0.651996183597524)
--(axis cs:9640,0.621060325629289)
--(axis cs:9589,0.631498317375125)
--(axis cs:9538,0.622223914227535)
--(axis cs:9487,0.622342565820867)
--(axis cs:9436,0.611547227558686)
--(axis cs:9385,0.647302970446725)
--(axis cs:9334,0.657609676967793)
--(axis cs:9283,0.66877132467515)
--(axis cs:9232,0.651613762557635)
--(axis cs:9181,0.654506084963205)
--(axis cs:9130,0.647603879549861)
--(axis cs:9079,0.635586967755017)
--(axis cs:9028,0.643140246550131)
--(axis cs:8977,0.656716944788349)
--(axis cs:8926,0.658070320057786)
--(axis cs:8875,0.636117848098611)
--(axis cs:8824,0.620757462035659)
--(axis cs:8773,0.622867141923075)
--(axis cs:8722,0.616092734529715)
--(axis cs:8671,0.641466307708528)
--(axis cs:8620,0.675407084743525)
--(axis cs:8569,0.710183783750548)
--(axis cs:8518,0.70811211460962)
--(axis cs:8467,0.677773393281478)
--(axis cs:8416,0.644997925736946)
--(axis cs:8365,0.609638884673915)
--(axis cs:8314,0.587483090946277)
--(axis cs:8263,0.612397778110001)
--(axis cs:8212,0.62871247379129)
--(axis cs:8161,0.63389116805344)
--(axis cs:8110,0.617650790230394)
--(axis cs:8059,0.648943507308949)
--(axis cs:8008,0.648198853637084)
--(axis cs:7957,0.644164742589871)
--(axis cs:7906,0.632107640579956)
--(axis cs:7855,0.664264036203632)
--(axis cs:7804,0.658855336168167)
--(axis cs:7753,0.621319207055842)
--(axis cs:7702,0.590161336300398)
--(axis cs:7651,0.579709325796752)
--(axis cs:7600,0.556128848516031)
--(axis cs:7549,0.568037883009062)
--(axis cs:7498,0.616128498407354)
--(axis cs:7447,0.617053334402556)
--(axis cs:7396,0.593990836835809)
--(axis cs:7345,0.574502495154328)
--(axis cs:7294,0.581623914899137)
--(axis cs:7243,0.560497516149436)
--(axis cs:7192,0.558487570112283)
--(axis cs:7141,0.574349380211559)
--(axis cs:7090,0.568287816570452)
--(axis cs:7039,0.585453713671816)
--(axis cs:6988,0.5703703646941)
--(axis cs:6937,0.56324791599729)
--(axis cs:6886,0.528755012155423)
--(axis cs:6835,0.493821788232567)
--(axis cs:6784,0.516436643184287)
--(axis cs:6733,0.544434239306718)
--(axis cs:6682,0.564405281663241)
--(axis cs:6631,0.583052098969854)
--(axis cs:6580,0.608446372880965)
--(axis cs:6529,0.612299090186148)
--(axis cs:6478,0.619387520747441)
--(axis cs:6427,0.61440897291648)
--(axis cs:6376,0.598620280765339)
--(axis cs:6325,0.574186138398305)
--(axis cs:6274,0.559049309280145)
--(axis cs:6223,0.533263867784554)
--(axis cs:6172,0.521214681763088)
--(axis cs:6121,0.534058183197112)
--(axis cs:6070,0.55481141533854)
--(axis cs:6019,0.574494660988498)
--(axis cs:5968,0.57727095148419)
--(axis cs:5917,0.592221045312604)
--(axis cs:5866,0.592663758168823)
--(axis cs:5815,0.56330650746455)
--(axis cs:5764,0.558284941176765)
--(axis cs:5713,0.539328667740935)
--(axis cs:5662,0.530467993294492)
--(axis cs:5611,0.534015439825579)
--(axis cs:5560,0.513069037803206)
--(axis cs:5509,0.524758061476691)
--(axis cs:5458,0.538642704107405)
--(axis cs:5407,0.529045311252117)
--(axis cs:5356,0.517415215383556)
--(axis cs:5305,0.506862699785944)
--(axis cs:5254,0.509011510983978)
--(axis cs:5203,0.505710430104696)
--(axis cs:5152,0.527550536536412)
--(axis cs:5101,0.567242939980207)
--(axis cs:5050,0.573622555282739)
--(axis cs:4999,0.578072078638755)
--(axis cs:4948,0.569546995889009)
--(axis cs:4897,0.589017510810782)
--(axis cs:4846,0.57397117601954)
--(axis cs:4795,0.54643796222022)
--(axis cs:4744,0.496083468150322)
--(axis cs:4693,0.48728622208137)
--(axis cs:4642,0.492116647820744)
--(axis cs:4591,0.509883341845707)
--(axis cs:4540,0.516171683550147)
--(axis cs:4489,0.526515650445024)
--(axis cs:4438,0.522816713764861)
--(axis cs:4387,0.519238080909749)
--(axis cs:4336,0.543856358242653)
--(axis cs:4285,0.531392205288993)
--(axis cs:4234,0.526673500103862)
--(axis cs:4183,0.501111109872003)
--(axis cs:4132,0.494815850442425)
--(axis cs:4081,0.461583283033969)
--(axis cs:4030,0.4500929659679)
--(axis cs:3979,0.463974155892362)
--(axis cs:3928,0.499728048927392)
--(axis cs:3877,0.517721403116723)
--(axis cs:3826,0.570028573284503)
--(axis cs:3775,0.546509705619286)
--(axis cs:3724,0.517064741113247)
--(axis cs:3673,0.481624885811966)
--(axis cs:3622,0.483748328783767)
--(axis cs:3571,0.465006523766459)
--(axis cs:3520,0.449949507496896)
--(axis cs:3469,0.448984577972774)
--(axis cs:3418,0.452004493616082)
--(axis cs:3367,0.414761144199257)
--(axis cs:3316,0.408770115553396)
--(axis cs:3265,0.445773088742914)
--(axis cs:3214,0.46695188743962)
--(axis cs:3163,0.428665856634847)
--(axis cs:3112,0.405297607481883)
--(axis cs:3061,0.404290565645812)
--(axis cs:3010,0.403683726975546)
--(axis cs:2959,0.416583059327985)
--(axis cs:2908,0.463011416114787)
--(axis cs:2857,0.468585278553142)
--(axis cs:2806,0.446907783735029)
--(axis cs:2755,0.437875945552304)
--(axis cs:2704,0.449887214016142)
--(axis cs:2653,0.470176516905429)
--(axis cs:2602,0.46296580720027)
--(axis cs:2551,0.434814742531605)
--(axis cs:2500,0.409738619484253)
--(axis cs:2449,0.417323526081795)
--(axis cs:2398,0.423044992917154)
--(axis cs:2347,0.413701091715967)
--(axis cs:2296,0.412238925284755)
--(axis cs:2245,0.407648497278397)
--(axis cs:2194,0.352741702967245)
--(axis cs:2143,0.309971261002782)
--(axis cs:2092,0.245254148093383)
--(axis cs:2041,0.230021567847893)
--(axis cs:1990,0.249837845479008)
--(axis cs:1939,0.282817731321797)
--(axis cs:1888,0.299985793775048)
--(axis cs:1837,0.282841712831294)
--(axis cs:1786,0.26332793997411)
--(axis cs:1735,0.234613707279506)
--(axis cs:1684,0.22116038918326)
--(axis cs:1633,0.225248685613204)
--(axis cs:1582,0.195108039205445)
--(axis cs:1531,0.147994431654382)
--(axis cs:1480,0.126986150484447)
--(axis cs:1429,0.12006800411836)
--(axis cs:1378,0.128209866114059)
--(axis cs:1327,0.132390695820569)
--(axis cs:1276,0.125317653398575)
--(axis cs:1225,0.0981004188396597)
--(axis cs:1174,0.0858556903161597)
--(axis cs:1123,0.068737890640724)
--(axis cs:1072,0.0613738826951068)
--(axis cs:1021,0.0343813154774556)
--(axis cs:970,0.0183662320771515)
--(axis cs:919,0.00382731249898587)
--(axis cs:868,0.00228605276281572)
--(axis cs:817,-0.00589263700838176)
--(axis cs:766,0.00661676354541564)
--(axis cs:715,-0.00157167008605756)
--(axis cs:664,0.00252287417130135)
--(axis cs:613,-0.0133196906434842)
--(axis cs:562,-0.0245171455524205)
--(axis cs:511,-0.0308281920907145)
--(axis cs:460,-0.0512343210575752)
--(axis cs:409,-0.0711504110793547)
--(axis cs:358,-0.0968859274069282)
--(axis cs:307,-0.109059297661783)
--(axis cs:256,-0.128412891946434)
--(axis cs:205,-0.171177021524788)
--(axis cs:154,-0.246210430082934)
--(axis cs:103,-0.337815605963424)
--(axis cs:52,-0.396125786888897)
--(axis cs:0,-0.325508222865538)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, very thin]
(axis cs:0,-0.432950254719606)
--(axis cs:0,-0.432950254719606)
--(axis cs:35,-0.445992394797894)
--(axis cs:69,-0.375230006158682)
--(axis cs:103,-0.277371207004873)
--(axis cs:137,-0.187555332232346)
--(axis cs:171,-0.123212821952014)
--(axis cs:205,-0.0879251100118712)
--(axis cs:239,-0.0752845125190524)
--(axis cs:273,-0.0727541163618797)
--(axis cs:307,-0.0423245878706648)
--(axis cs:341,-0.0180524427318935)
--(axis cs:375,0.0377579608470479)
--(axis cs:409,0.0899951288168235)
--(axis cs:443,0.126904062483593)
--(axis cs:477,0.168304877859005)
--(axis cs:511,0.192104903068139)
--(axis cs:545,0.205497921057304)
--(axis cs:579,0.205941602909698)
--(axis cs:613,0.222900707894267)
--(axis cs:647,0.251937811332955)
--(axis cs:681,0.267730514708178)
--(axis cs:715,0.289304096067597)
--(axis cs:749,0.312836893134025)
--(axis cs:783,0.324204669261367)
--(axis cs:817,0.309176181631198)
--(axis cs:851,0.325975063670606)
--(axis cs:885,0.352957818418183)
--(axis cs:919,0.385691867003268)
--(axis cs:953,0.401588815371109)
--(axis cs:987,0.420620603378941)
--(axis cs:1021,0.439516922602166)
--(axis cs:1055,0.477284959655593)
--(axis cs:1089,0.480819774463553)
--(axis cs:1123,0.466255978405764)
--(axis cs:1157,0.457847391595081)
--(axis cs:1191,0.440138828203982)
--(axis cs:1225,0.437389252840243)
--(axis cs:1259,0.441340228051414)
--(axis cs:1293,0.453695871290865)
--(axis cs:1327,0.463384972605724)
--(axis cs:1361,0.470469091139665)
--(axis cs:1395,0.470619163462909)
--(axis cs:1429,0.493696744671229)
--(axis cs:1463,0.523878306840294)
--(axis cs:1497,0.52377096970091)
--(axis cs:1531,0.515935028781799)
--(axis cs:1565,0.52918731627495)
--(axis cs:1599,0.542797531978361)
--(axis cs:1633,0.549097106655264)
--(axis cs:1667,0.542184086277087)
--(axis cs:1701,0.550874172741873)
--(axis cs:1735,0.53785626979435)
--(axis cs:1769,0.545437748006763)
--(axis cs:1803,0.548832663932555)
--(axis cs:1837,0.567086632991032)
--(axis cs:1871,0.575933680320773)
--(axis cs:1905,0.581660430598888)
--(axis cs:1939,0.549192541303738)
--(axis cs:1973,0.549958393099279)
--(axis cs:2007,0.540897700881209)
--(axis cs:2041,0.515217192642894)
--(axis cs:2075,0.526745310502044)
--(axis cs:2109,0.546635375484)
--(axis cs:2143,0.583422604004177)
--(axis cs:2177,0.602832500452073)
--(axis cs:2211,0.604490995045161)
--(axis cs:2245,0.619769323685904)
--(axis cs:2279,0.616258978035013)
--(axis cs:2313,0.597193381148048)
--(axis cs:2347,0.580945684730459)
--(axis cs:2381,0.590980775905172)
--(axis cs:2415,0.593199017119295)
--(axis cs:2449,0.593824461275032)
--(axis cs:2483,0.587987181993237)
--(axis cs:2517,0.60173039521897)
--(axis cs:2551,0.617798474921102)
--(axis cs:2585,0.61052101755815)
--(axis cs:2619,0.633634646247235)
--(axis cs:2653,0.647290156255031)
--(axis cs:2687,0.669805657894516)
--(axis cs:2721,0.676131156926642)
--(axis cs:2755,0.67278646480542)
--(axis cs:2789,0.665417805352898)
--(axis cs:2823,0.65265080867124)
--(axis cs:2857,0.63280598139329)
--(axis cs:2891,0.634937721563674)
--(axis cs:2925,0.63474932379437)
--(axis cs:2959,0.624795690961507)
--(axis cs:2993,0.633185550119888)
--(axis cs:3027,0.642497123188135)
--(axis cs:3061,0.646689644728797)
--(axis cs:3095,0.65625559868168)
--(axis cs:3129,0.65458381597272)
--(axis cs:3163,0.654918509571724)
--(axis cs:3197,0.647454044267646)
--(axis cs:3231,0.652673575018217)
--(axis cs:3265,0.650151178656482)
--(axis cs:3299,0.662612835507972)
--(axis cs:3333,0.667051463540289)
--(axis cs:3367,0.660243020397298)
--(axis cs:3401,0.669619343253174)
--(axis cs:3435,0.683041183152392)
--(axis cs:3469,0.65712159975849)
--(axis cs:3503,0.659066793337131)
--(axis cs:3537,0.665811662644807)
--(axis cs:3571,0.663664793192576)
--(axis cs:3605,0.657865376494771)
--(axis cs:3639,0.653577827982506)
--(axis cs:3673,0.645148313915495)
--(axis cs:3707,0.65134549008265)
--(axis cs:3741,0.661347699238451)
--(axis cs:3775,0.664602225178547)
--(axis cs:3809,0.673196337836872)
--(axis cs:3843,0.69311130379911)
--(axis cs:3877,0.698167495535712)
--(axis cs:3911,0.691818637908461)
--(axis cs:3945,0.68963204304794)
--(axis cs:3979,0.674796964153815)
--(axis cs:4013,0.667223811837545)
--(axis cs:4047,0.675431758684032)
--(axis cs:4081,0.674846216662375)
--(axis cs:4115,0.672300161224654)
--(axis cs:4149,0.674027993623457)
--(axis cs:4183,0.680938829030977)
--(axis cs:4217,0.673609253560898)
--(axis cs:4251,0.672375820819739)
--(axis cs:4285,0.683313759130047)
--(axis cs:4319,0.697024830763583)
--(axis cs:4353,0.702044908287933)
--(axis cs:4387,0.713988942881671)
--(axis cs:4421,0.711943104966516)
--(axis cs:4455,0.695541530761407)
--(axis cs:4489,0.680637780993972)
--(axis cs:4523,0.657473669154534)
--(axis cs:4557,0.666105061995708)
--(axis cs:4591,0.657613480206319)
--(axis cs:4625,0.654956419344781)
--(axis cs:4659,0.668778207276113)
--(axis cs:4693,0.677405025298398)
--(axis cs:4727,0.684416906363009)
--(axis cs:4761,0.680498460817069)
--(axis cs:4795,0.673857316269543)
--(axis cs:4829,0.668424268133082)
--(axis cs:4863,0.679850809307099)
--(axis cs:4897,0.677520004544207)
--(axis cs:4931,0.695239371228874)
--(axis cs:4965,0.699961197704588)
--(axis cs:4999,0.709485516570114)
--(axis cs:5033,0.717078405127624)
--(axis cs:5067,0.71206547611591)
--(axis cs:5101,0.712500251901628)
--(axis cs:5135,0.690869521926135)
--(axis cs:5169,0.692978130226185)
--(axis cs:5203,0.700573878067465)
--(axis cs:5237,0.696077285075705)
--(axis cs:5271,0.692207629029956)
--(axis cs:5305,0.678846794415992)
--(axis cs:5339,0.682444425602027)
--(axis cs:5373,0.68650751607919)
--(axis cs:5407,0.690886682179467)
--(axis cs:5441,0.694024993018512)
--(axis cs:5475,0.692932375720042)
--(axis cs:5509,0.685512514753553)
--(axis cs:5543,0.695450286643269)
--(axis cs:5577,0.69189295009289)
--(axis cs:5611,0.682677009135295)
--(axis cs:5645,0.670899666982354)
--(axis cs:5679,0.669296607866532)
--(axis cs:5713,0.681482532632429)
--(axis cs:5747,0.693621356860372)
--(axis cs:5781,0.710220816998949)
--(axis cs:5815,0.716879480410665)
--(axis cs:5849,0.701992575300906)
--(axis cs:5883,0.710938705108317)
--(axis cs:5917,0.718708387099772)
--(axis cs:5951,0.709034555092343)
--(axis cs:5985,0.702934839079127)
--(axis cs:6019,0.706666009561526)
--(axis cs:6053,0.710128622330129)
--(axis cs:6087,0.718314723815033)
--(axis cs:6121,0.72708549315291)
--(axis cs:6155,0.730179114418163)
--(axis cs:6189,0.713447614872638)
--(axis cs:6223,0.688046087235759)
--(axis cs:6257,0.678804657402468)
--(axis cs:6291,0.658839987199503)
--(axis cs:6325,0.65653666681192)
--(axis cs:6359,0.637958514226066)
--(axis cs:6393,0.628527772387659)
--(axis cs:6427,0.643260125084017)
--(axis cs:6461,0.650458256370432)
--(axis cs:6495,0.660925520441622)
--(axis cs:6529,0.676506012869135)
--(axis cs:6563,0.687842881839472)
--(axis cs:6597,0.689612742092328)
--(axis cs:6631,0.696056260973386)
--(axis cs:6665,0.702679834301378)
--(axis cs:6699,0.698402381762628)
--(axis cs:6733,0.698832496334094)
--(axis cs:6767,0.691800828258698)
--(axis cs:6801,0.69190922761695)
--(axis cs:6835,0.695008392514615)
--(axis cs:6869,0.703004659219492)
--(axis cs:6903,0.704135858452937)
--(axis cs:6937,0.714625900697948)
--(axis cs:6971,0.714577049374713)
--(axis cs:7005,0.718156135603272)
--(axis cs:7039,0.714787896795284)
--(axis cs:7073,0.724785395466394)
--(axis cs:7107,0.715884721897537)
--(axis cs:7141,0.713276613224133)
--(axis cs:7175,0.705719178834997)
--(axis cs:7209,0.702686963833282)
--(axis cs:7243,0.7086496588679)
--(axis cs:7277,0.707354354192006)
--(axis cs:7311,0.707747153081723)
--(axis cs:7345,0.717921802550863)
--(axis cs:7379,0.723349790985821)
--(axis cs:7413,0.716135198891177)
--(axis cs:7447,0.71526333938201)
--(axis cs:7481,0.707108843388944)
--(axis cs:7515,0.697259822376752)
--(axis cs:7549,0.687918751814788)
--(axis cs:7583,0.689084143290044)
--(axis cs:7617,0.685632992678902)
--(axis cs:7651,0.689769405397712)
--(axis cs:7685,0.68437842899864)
--(axis cs:7719,0.678176481924588)
--(axis cs:7753,0.683533014866743)
--(axis cs:7787,0.689196193087202)
--(axis cs:7821,0.693088729647121)
--(axis cs:7855,0.717046292273332)
--(axis cs:7889,0.725261298283353)
--(axis cs:7923,0.71554993437746)
--(axis cs:7957,0.733449019304118)
--(axis cs:7991,0.731684654207338)
--(axis cs:8025,0.717238071098494)
--(axis cs:8059,0.68954488905338)
--(axis cs:8093,0.663880202672783)
--(axis cs:8127,0.647679235550267)
--(axis cs:8161,0.645085465467037)
--(axis cs:8195,0.651133452736484)
--(axis cs:8229,0.671465304454539)
--(axis cs:8263,0.685356704151742)
--(axis cs:8297,0.708631533082482)
--(axis cs:8331,0.718079672248427)
--(axis cs:8365,0.722914252222439)
--(axis cs:8399,0.709066129350777)
--(axis cs:8433,0.694941069358213)
--(axis cs:8467,0.658303784201649)
--(axis cs:8501,0.682741534752943)
--(axis cs:8535,0.687445731323972)
--(axis cs:8569,0.692838231655852)
--(axis cs:8603,0.698813151004297)
--(axis cs:8637,0.700064351146195)
--(axis cs:8671,0.683305162243029)
--(axis cs:8705,0.672990772657332)
--(axis cs:8739,0.660527739065148)
--(axis cs:8773,0.655816525948813)
--(axis cs:8807,0.667159054756272)
--(axis cs:8841,0.683534365555689)
--(axis cs:8875,0.700470596856302)
--(axis cs:8909,0.705893125917296)
--(axis cs:8943,0.712837602727502)
--(axis cs:8977,0.711245542539803)
--(axis cs:9011,0.702698551291735)
--(axis cs:9045,0.704899950127064)
--(axis cs:9079,0.712743704370531)
--(axis cs:9113,0.716845660897147)
--(axis cs:9147,0.734859344743927)
--(axis cs:9181,0.727424056659185)
--(axis cs:9215,0.72157036864447)
--(axis cs:9249,0.733656018401296)
--(axis cs:9283,0.724746916324865)
--(axis cs:9317,0.722279635885634)
--(axis cs:9351,0.707433492225233)
--(axis cs:9385,0.704686708343671)
--(axis cs:9419,0.70602707680067)
--(axis cs:9453,0.699446279946917)
--(axis cs:9487,0.68978166854231)
--(axis cs:9521,0.692405059429009)
--(axis cs:9555,0.680628418493346)
--(axis cs:9589,0.685870601445179)
--(axis cs:9623,0.690482630788392)
--(axis cs:9657,0.709948225091178)
--(axis cs:9691,0.730614465326702)
--(axis cs:9725,0.726813181841846)
--(axis cs:9759,0.723144008212914)
--(axis cs:9793,0.733218841273104)
--(axis cs:9827,0.723874038384859)
--(axis cs:9861,0.721565174189562)
--(axis cs:9895,0.710758325515576)
--(axis cs:9929,0.721932085419508)
--(axis cs:9963,0.718172693572551)
--(axis cs:9997,0.715549012644082)
--(axis cs:10031,0.73438764153517)
--(axis cs:10065,0.722463576888615)
--(axis cs:10099,0.723886065084602)
--(axis cs:10133,0.718940204050739)
--(axis cs:10167,0.705533244392259)
--(axis cs:10201,0.71144507634156)
--(axis cs:10235,0.716384364101345)
--(axis cs:10269,0.718911553289326)
--(axis cs:10303,0.71741449088314)
--(axis cs:10337,0.712404010670649)
--(axis cs:10371,0.707478685097987)
--(axis cs:10405,0.710289577117628)
--(axis cs:10439,0.733504992036421)
--(axis cs:10473,0.795775229363663)
--(axis cs:10473,0.795775229363663)
--(axis cs:10473,0.795775229363663)
--(axis cs:10439,0.733504992036421)
--(axis cs:10405,0.710289577117628)
--(axis cs:10371,0.707478685097987)
--(axis cs:10337,0.712404010670649)
--(axis cs:10303,0.71741449088314)
--(axis cs:10269,0.718911553289326)
--(axis cs:10235,0.716384364101345)
--(axis cs:10201,0.71144507634156)
--(axis cs:10167,0.705533244392259)
--(axis cs:10133,0.718940204050739)
--(axis cs:10099,0.723886065084602)
--(axis cs:10065,0.722463576888615)
--(axis cs:10031,0.73438764153517)
--(axis cs:9997,0.715549012644082)
--(axis cs:9963,0.718172693572551)
--(axis cs:9929,0.721932085419508)
--(axis cs:9895,0.710758325515576)
--(axis cs:9861,0.721565174189562)
--(axis cs:9827,0.723874038384859)
--(axis cs:9793,0.733218841273104)
--(axis cs:9759,0.723144008212914)
--(axis cs:9725,0.726813181841846)
--(axis cs:9691,0.730614465326702)
--(axis cs:9657,0.709948225091178)
--(axis cs:9623,0.690482630788392)
--(axis cs:9589,0.685870601445179)
--(axis cs:9555,0.680628418493346)
--(axis cs:9521,0.692405059429009)
--(axis cs:9487,0.68978166854231)
--(axis cs:9453,0.699446279946917)
--(axis cs:9419,0.70602707680067)
--(axis cs:9385,0.704686708343671)
--(axis cs:9351,0.707433492225233)
--(axis cs:9317,0.722279635885634)
--(axis cs:9283,0.724746916324865)
--(axis cs:9249,0.733656018401296)
--(axis cs:9215,0.72157036864447)
--(axis cs:9181,0.727424056659185)
--(axis cs:9147,0.734859344743927)
--(axis cs:9113,0.716845660897147)
--(axis cs:9079,0.712743704370531)
--(axis cs:9045,0.704899950127064)
--(axis cs:9011,0.702698551291735)
--(axis cs:8977,0.711245542539803)
--(axis cs:8943,0.712837602727502)
--(axis cs:8909,0.705893125917296)
--(axis cs:8875,0.700470596856302)
--(axis cs:8841,0.683534365555689)
--(axis cs:8807,0.667159054756272)
--(axis cs:8773,0.655816525948813)
--(axis cs:8739,0.660527739065148)
--(axis cs:8705,0.672990772657332)
--(axis cs:8671,0.683305162243029)
--(axis cs:8637,0.700064351146195)
--(axis cs:8603,0.698813151004297)
--(axis cs:8569,0.692838231655852)
--(axis cs:8535,0.687445731323972)
--(axis cs:8501,0.682741534752943)
--(axis cs:8467,0.658303784201649)
--(axis cs:8433,0.694941069358213)
--(axis cs:8399,0.709066129350777)
--(axis cs:8365,0.722914252222439)
--(axis cs:8331,0.718079672248427)
--(axis cs:8297,0.708631533082482)
--(axis cs:8263,0.685356704151742)
--(axis cs:8229,0.671465304454539)
--(axis cs:8195,0.651133452736484)
--(axis cs:8161,0.645085465467037)
--(axis cs:8127,0.647679235550267)
--(axis cs:8093,0.663880202672783)
--(axis cs:8059,0.68954488905338)
--(axis cs:8025,0.717238071098494)
--(axis cs:7991,0.731684654207338)
--(axis cs:7957,0.733449019304118)
--(axis cs:7923,0.71554993437746)
--(axis cs:7889,0.725261298283353)
--(axis cs:7855,0.717046292273332)
--(axis cs:7821,0.693088729647121)
--(axis cs:7787,0.689196193087202)
--(axis cs:7753,0.683533014866743)
--(axis cs:7719,0.678176481924588)
--(axis cs:7685,0.68437842899864)
--(axis cs:7651,0.689769405397712)
--(axis cs:7617,0.685632992678902)
--(axis cs:7583,0.689084143290044)
--(axis cs:7549,0.687918751814788)
--(axis cs:7515,0.697259822376752)
--(axis cs:7481,0.707108843388944)
--(axis cs:7447,0.71526333938201)
--(axis cs:7413,0.716135198891177)
--(axis cs:7379,0.723349790985821)
--(axis cs:7345,0.717921802550863)
--(axis cs:7311,0.707747153081723)
--(axis cs:7277,0.707354354192006)
--(axis cs:7243,0.7086496588679)
--(axis cs:7209,0.702686963833282)
--(axis cs:7175,0.705719178834997)
--(axis cs:7141,0.713276613224133)
--(axis cs:7107,0.715884721897537)
--(axis cs:7073,0.724785395466394)
--(axis cs:7039,0.714787896795284)
--(axis cs:7005,0.718156135603272)
--(axis cs:6971,0.714577049374713)
--(axis cs:6937,0.714625900697948)
--(axis cs:6903,0.704135858452937)
--(axis cs:6869,0.703004659219492)
--(axis cs:6835,0.695008392514615)
--(axis cs:6801,0.69190922761695)
--(axis cs:6767,0.691800828258698)
--(axis cs:6733,0.698832496334094)
--(axis cs:6699,0.698402381762628)
--(axis cs:6665,0.702679834301378)
--(axis cs:6631,0.696056260973386)
--(axis cs:6597,0.689612742092328)
--(axis cs:6563,0.687842881839472)
--(axis cs:6529,0.676506012869135)
--(axis cs:6495,0.660925520441622)
--(axis cs:6461,0.650458256370432)
--(axis cs:6427,0.643260125084017)
--(axis cs:6393,0.628527772387659)
--(axis cs:6359,0.637958514226066)
--(axis cs:6325,0.65653666681192)
--(axis cs:6291,0.658839987199503)
--(axis cs:6257,0.678804657402468)
--(axis cs:6223,0.688046087235759)
--(axis cs:6189,0.713447614872638)
--(axis cs:6155,0.730179114418163)
--(axis cs:6121,0.72708549315291)
--(axis cs:6087,0.718314723815033)
--(axis cs:6053,0.710128622330129)
--(axis cs:6019,0.706666009561526)
--(axis cs:5985,0.702934839079127)
--(axis cs:5951,0.709034555092343)
--(axis cs:5917,0.718708387099772)
--(axis cs:5883,0.710938705108317)
--(axis cs:5849,0.701992575300906)
--(axis cs:5815,0.716879480410665)
--(axis cs:5781,0.710220816998949)
--(axis cs:5747,0.693621356860372)
--(axis cs:5713,0.681482532632429)
--(axis cs:5679,0.669296607866532)
--(axis cs:5645,0.670899666982354)
--(axis cs:5611,0.682677009135295)
--(axis cs:5577,0.69189295009289)
--(axis cs:5543,0.695450286643269)
--(axis cs:5509,0.685512514753553)
--(axis cs:5475,0.692932375720042)
--(axis cs:5441,0.694024993018512)
--(axis cs:5407,0.690886682179467)
--(axis cs:5373,0.68650751607919)
--(axis cs:5339,0.682444425602027)
--(axis cs:5305,0.678846794415992)
--(axis cs:5271,0.692207629029956)
--(axis cs:5237,0.696077285075705)
--(axis cs:5203,0.700573878067465)
--(axis cs:5169,0.692978130226185)
--(axis cs:5135,0.690869521926135)
--(axis cs:5101,0.712500251901628)
--(axis cs:5067,0.71206547611591)
--(axis cs:5033,0.717078405127624)
--(axis cs:4999,0.709485516570114)
--(axis cs:4965,0.699961197704588)
--(axis cs:4931,0.695239371228874)
--(axis cs:4897,0.677520004544207)
--(axis cs:4863,0.679850809307099)
--(axis cs:4829,0.668424268133082)
--(axis cs:4795,0.673857316269543)
--(axis cs:4761,0.680498460817069)
--(axis cs:4727,0.684416906363009)
--(axis cs:4693,0.677405025298398)
--(axis cs:4659,0.668778207276113)
--(axis cs:4625,0.654956419344781)
--(axis cs:4591,0.657613480206319)
--(axis cs:4557,0.666105061995708)
--(axis cs:4523,0.657473669154534)
--(axis cs:4489,0.680637780993972)
--(axis cs:4455,0.695541530761407)
--(axis cs:4421,0.711943104966516)
--(axis cs:4387,0.713988942881671)
--(axis cs:4353,0.702044908287933)
--(axis cs:4319,0.697024830763583)
--(axis cs:4285,0.683313759130047)
--(axis cs:4251,0.672375820819739)
--(axis cs:4217,0.673609253560898)
--(axis cs:4183,0.680938829030977)
--(axis cs:4149,0.674027993623457)
--(axis cs:4115,0.672300161224654)
--(axis cs:4081,0.674846216662375)
--(axis cs:4047,0.675431758684032)
--(axis cs:4013,0.667223811837545)
--(axis cs:3979,0.674796964153815)
--(axis cs:3945,0.68963204304794)
--(axis cs:3911,0.691818637908461)
--(axis cs:3877,0.698167495535712)
--(axis cs:3843,0.69311130379911)
--(axis cs:3809,0.673196337836872)
--(axis cs:3775,0.664602225178547)
--(axis cs:3741,0.661347699238451)
--(axis cs:3707,0.65134549008265)
--(axis cs:3673,0.645148313915495)
--(axis cs:3639,0.653577827982506)
--(axis cs:3605,0.657865376494771)
--(axis cs:3571,0.663664793192576)
--(axis cs:3537,0.665811662644807)
--(axis cs:3503,0.659066793337131)
--(axis cs:3469,0.65712159975849)
--(axis cs:3435,0.683041183152392)
--(axis cs:3401,0.669619343253174)
--(axis cs:3367,0.660243020397298)
--(axis cs:3333,0.667051463540289)
--(axis cs:3299,0.662612835507972)
--(axis cs:3265,0.650151178656482)
--(axis cs:3231,0.652673575018217)
--(axis cs:3197,0.647454044267646)
--(axis cs:3163,0.654918509571724)
--(axis cs:3129,0.65458381597272)
--(axis cs:3095,0.65625559868168)
--(axis cs:3061,0.646689644728797)
--(axis cs:3027,0.642497123188135)
--(axis cs:2993,0.633185550119888)
--(axis cs:2959,0.624795690961507)
--(axis cs:2925,0.63474932379437)
--(axis cs:2891,0.634937721563674)
--(axis cs:2857,0.63280598139329)
--(axis cs:2823,0.65265080867124)
--(axis cs:2789,0.665417805352898)
--(axis cs:2755,0.67278646480542)
--(axis cs:2721,0.676131156926642)
--(axis cs:2687,0.669805657894516)
--(axis cs:2653,0.647290156255031)
--(axis cs:2619,0.633634646247235)
--(axis cs:2585,0.61052101755815)
--(axis cs:2551,0.617798474921102)
--(axis cs:2517,0.60173039521897)
--(axis cs:2483,0.587987181993237)
--(axis cs:2449,0.593824461275032)
--(axis cs:2415,0.593199017119295)
--(axis cs:2381,0.590980775905172)
--(axis cs:2347,0.580945684730459)
--(axis cs:2313,0.597193381148048)
--(axis cs:2279,0.616258978035013)
--(axis cs:2245,0.619769323685904)
--(axis cs:2211,0.604490995045161)
--(axis cs:2177,0.602832500452073)
--(axis cs:2143,0.583422604004177)
--(axis cs:2109,0.546635375484)
--(axis cs:2075,0.526745310502044)
--(axis cs:2041,0.515217192642894)
--(axis cs:2007,0.540897700881209)
--(axis cs:1973,0.549958393099279)
--(axis cs:1939,0.549192541303738)
--(axis cs:1905,0.581660430598888)
--(axis cs:1871,0.575933680320773)
--(axis cs:1837,0.567086632991032)
--(axis cs:1803,0.548832663932555)
--(axis cs:1769,0.545437748006763)
--(axis cs:1735,0.53785626979435)
--(axis cs:1701,0.550874172741873)
--(axis cs:1667,0.542184086277087)
--(axis cs:1633,0.549097106655264)
--(axis cs:1599,0.542797531978361)
--(axis cs:1565,0.52918731627495)
--(axis cs:1531,0.515935028781799)
--(axis cs:1497,0.52377096970091)
--(axis cs:1463,0.523878306840294)
--(axis cs:1429,0.493696744671229)
--(axis cs:1395,0.470619163462909)
--(axis cs:1361,0.470469091139665)
--(axis cs:1327,0.463384972605724)
--(axis cs:1293,0.453695871290865)
--(axis cs:1259,0.441340228051414)
--(axis cs:1225,0.437389252840243)
--(axis cs:1191,0.440138828203982)
--(axis cs:1157,0.457847391595081)
--(axis cs:1123,0.466255978405764)
--(axis cs:1089,0.480819774463553)
--(axis cs:1055,0.477284959655593)
--(axis cs:1021,0.439516922602166)
--(axis cs:987,0.420620603378941)
--(axis cs:953,0.401588815371109)
--(axis cs:919,0.385691867003268)
--(axis cs:885,0.352957818418183)
--(axis cs:851,0.325975063670606)
--(axis cs:817,0.309176181631198)
--(axis cs:783,0.324204669261367)
--(axis cs:749,0.312836893134025)
--(axis cs:715,0.289304096067597)
--(axis cs:681,0.267730514708178)
--(axis cs:647,0.251937811332955)
--(axis cs:613,0.222900707894267)
--(axis cs:579,0.205941602909698)
--(axis cs:545,0.205497921057304)
--(axis cs:511,0.192104903068139)
--(axis cs:477,0.168304877859005)
--(axis cs:443,0.126904062483593)
--(axis cs:409,0.0899951288168235)
--(axis cs:375,0.0377579608470479)
--(axis cs:341,-0.0180524427318935)
--(axis cs:307,-0.0423245878706648)
--(axis cs:273,-0.0727541163618797)
--(axis cs:239,-0.0752845125190524)
--(axis cs:205,-0.0879251100118712)
--(axis cs:171,-0.123212821952014)
--(axis cs:137,-0.187555332232346)
--(axis cs:103,-0.277371207004873)
--(axis cs:69,-0.375230006158682)
--(axis cs:35,-0.445992394797894)
--(axis cs:0,-0.432950254719606)
--cycle;

\addplot [very thick, goldenrod21018910, opacity=0.8]
table {
0 -0.325508222865538
52 -0.396125786888897
103 -0.337815605963424
154 -0.246210430082934
205 -0.171177021524788
256 -0.128412891946434
307 -0.109059297661783
358 -0.0968859274069282
409 -0.0711504110793547
460 -0.0512343210575752
511 -0.0308281920907145
562 -0.0245171455524205
613 -0.0133196906434842
664 0.00252287417130135
715 -0.00157167008605756
766 0.00661676354541564
817 -0.00589263700838176
868 0.00228605276281572
919 0.00382731249898587
970 0.0183662320771515
1021 0.0343813154774556
1072 0.0613738826951068
1123 0.068737890640724
1174 0.0858556903161597
1225 0.0981004188396597
1276 0.125317653398575
1327 0.132390695820569
1378 0.128209866114059
1429 0.12006800411836
1480 0.126986150484447
1531 0.147994431654382
1582 0.195108039205445
1633 0.225248685613204
1684 0.22116038918326
1735 0.234613707279506
1786 0.26332793997411
1837 0.282841712831294
1888 0.299985793775048
1939 0.282817731321797
1990 0.249837845479008
2041 0.230021567847893
2092 0.245254148093383
2143 0.309971261002782
2194 0.352741702967245
2245 0.407648497278397
2296 0.412238925284755
2347 0.413701091715967
2398 0.423044992917154
2449 0.417323526081795
2500 0.409738619484253
2551 0.434814742531605
2602 0.46296580720027
2653 0.470176516905429
2704 0.449887214016142
2755 0.437875945552304
2806 0.446907783735029
2857 0.468585278553142
2908 0.463011416114787
2959 0.416583059327985
3010 0.403683726975546
3061 0.404290565645812
3112 0.405297607481883
3163 0.428665856634847
3214 0.46695188743962
3265 0.445773088742914
3316 0.408770115553396
3367 0.414761144199257
3418 0.452004493616082
3469 0.448984577972774
3520 0.449949507496896
3571 0.465006523766459
3622 0.483748328783767
3673 0.481624885811966
3724 0.517064741113247
3775 0.546509705619286
3826 0.570028573284503
3877 0.517721403116723
3928 0.499728048927392
3979 0.463974155892362
4030 0.4500929659679
4081 0.461583283033969
4132 0.494815850442425
4183 0.501111109872003
4234 0.526673500103862
4285 0.531392205288993
4336 0.543856358242653
4387 0.519238080909749
4438 0.522816713764861
4489 0.526515650445024
4540 0.516171683550147
4591 0.509883341845707
4642 0.492116647820744
4693 0.48728622208137
4744 0.496083468150322
4795 0.54643796222022
4846 0.57397117601954
4897 0.589017510810782
4948 0.569546995889009
4999 0.578072078638755
5050 0.573622555282739
5101 0.567242939980207
5152 0.527550536536412
5203 0.505710430104696
5254 0.509011510983978
5305 0.506862699785944
5356 0.517415215383556
5407 0.529045311252117
5458 0.538642704107405
5509 0.524758061476691
5560 0.513069037803206
5611 0.534015439825579
5662 0.530467993294492
5713 0.539328667740935
5764 0.558284941176765
5815 0.56330650746455
5866 0.592663758168823
5917 0.592221045312604
5968 0.57727095148419
6019 0.574494660988498
6070 0.55481141533854
6121 0.534058183197112
6172 0.521214681763088
6223 0.533263867784554
6274 0.559049309280145
6325 0.574186138398305
6376 0.598620280765339
6427 0.61440897291648
6478 0.619387520747441
6529 0.612299090186148
6580 0.608446372880965
6631 0.583052098969854
6682 0.564405281663241
6733 0.544434239306718
6784 0.516436643184287
6835 0.493821788232567
6886 0.528755012155423
6937 0.56324791599729
6988 0.5703703646941
7039 0.585453713671816
7090 0.568287816570452
7141 0.574349380211559
7192 0.558487570112283
7243 0.560497516149436
7294 0.581623914899137
7345 0.574502495154328
7396 0.593990836835809
7447 0.617053334402556
7498 0.616128498407354
7549 0.568037883009062
7600 0.556128848516031
7651 0.579709325796752
7702 0.590161336300398
7753 0.621319207055842
7804 0.658855336168167
7855 0.664264036203632
7906 0.632107640579956
7957 0.644164742589871
8008 0.648198853637084
8059 0.648943507308949
8110 0.617650790230394
8161 0.63389116805344
8212 0.62871247379129
8263 0.612397778110001
8314 0.587483090946277
8365 0.609638884673915
8416 0.644997925736946
8467 0.677773393281478
8518 0.70811211460962
8569 0.710183783750548
8620 0.675407084743525
8671 0.641466307708528
8722 0.616092734529715
8773 0.622867141923075
8824 0.620757462035659
8875 0.636117848098611
8926 0.658070320057786
8977 0.656716944788349
9028 0.643140246550131
9079 0.635586967755017
9130 0.647603879549861
9181 0.654506084963205
9232 0.651613762557635
9283 0.66877132467515
9334 0.657609676967793
9385 0.647302970446725
9436 0.611547227558686
9487 0.622342565820867
9538 0.622223914227535
9589 0.631498317375125
9640 0.621060325629289
9691 0.651996183597524
9742 0.661380900403217
9793 0.65646366303
9844 0.637479733502293
9895 0.619980129874174
9946 0.589202856936311
9997 0.570041487946479
10048 0.580595558297258
10099 0.601576018903268
10150 0.617353348478566
10201 0.614560934948357
10252 0.618808506758265
10303 0.627817061736389
10354 0.639636268182804
10405 0.659886144402979
10456 0.652229061292676
10507 0.663989316509846
10558 0.636987030019529
10609 0.617687697521797
10660 0.598094750262531
10711 0.592334254124968
10762 0.583840400667066
10813 0.60795454038957
10864 0.61861148206688
10915 0.600143836039928
10966 0.571617818638988
11017 0.567988353493483
11068 0.588501385588521
11119 0.593820018078447
11170 0.59625339494463
11221 0.569058562575962
11272 0.560121051005813
11323 0.544803761091757
11374 0.562490041456402
11425 0.587698257781717
11476 0.605858941855381
11527 0.597893225089754
11578 0.593791035140633
11629 0.609949145276139
11680 0.604259539828956
11731 0.608610397814404
11782 0.614829614990676
11833 0.632019443141923
11884 0.616265686758401
11935 0.59777952472675
11986 0.598519679200206
12037 0.606667229764233
12088 0.623737866899195
12139 0.640313614095674
12190 0.624474347544475
12241 0.6002141987678
12292 0.584979372992872
12343 0.618336745635117
12394 0.638685121525282
12445 0.669514436040583
12496 0.652627915704428
12547 0.62932615172032
12598 0.612117353265562
12649 0.599862715652787
12700 0.619106819026503
12751 0.652443249909266
12802 0.652720668097491
12853 0.642817110924359
12904 0.609156759099347
12955 0.613131264196608
13006 0.597142679104356
13057 0.59585267243347
13108 0.593914244762076
13159 0.585520225295529
13210 0.592801236863117
13261 0.616008314095129
13312 0.645259114634806
13363 0.672271398818354
13414 0.674854882027506
13465 0.671014325189173
13516 0.690483505107141
13567 0.688831570624341
13618 0.690805326984699
13669 0.684806737429337
13720 0.661175956669885
13771 0.664437151910963
13822 0.670103950415716
13873 0.673275779721128
13924 0.654799627903632
13975 0.652651690623535
14026 0.652487121790615
14077 0.657803097115317
14128 0.656883598474518
14179 0.669942873024848
14230 0.645588982639244
14281 0.642206101505873
14332 0.642990602261856
14383 0.631289136509334
14434 0.613591405718742
14485 0.595492819589356
14536 0.589293974184087
14587 0.599893861503999
14638 0.600568162774123
14689 0.626517905503176
14740 0.621895318289841
14791 0.610039270553863
14842 0.620512707510893
14893 0.636411972383508
14944 0.653229826186873
14995 0.661742235827307
15046 0.648777437242698
15097 0.646711215996062
15148 0.634725419536373
15199 0.639160607247362
15250 0.672737386764669
15301 0.69351105963138
15352 0.682591114884184
15403 0.647329272163011
15454 0.636659579459796
};
\addlegendentry{old pamy}
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {
0 -0.432950254719606
35 -0.445992394797894
69 -0.375230006158682
103 -0.277371207004873
137 -0.187555332232346
171 -0.123212821952014
205 -0.0879251100118712
239 -0.0752845125190524
273 -0.0727541163618797
307 -0.0423245878706648
341 -0.0180524427318935
375 0.0377579608470479
409 0.0899951288168235
443 0.126904062483593
477 0.168304877859005
511 0.192104903068139
545 0.205497921057304
579 0.205941602909698
613 0.222900707894267
647 0.251937811332955
681 0.267730514708178
715 0.289304096067597
749 0.312836893134025
783 0.324204669261367
817 0.309176181631198
851 0.325975063670606
885 0.352957818418183
919 0.385691867003268
953 0.401588815371109
987 0.420620603378941
1021 0.439516922602166
1055 0.477284959655593
1089 0.480819774463553
1123 0.466255978405764
1157 0.457847391595081
1191 0.440138828203982
1225 0.437389252840243
1259 0.441340228051414
1293 0.453695871290865
1327 0.463384972605724
1361 0.470469091139665
1395 0.470619163462909
1429 0.493696744671229
1463 0.523878306840294
1497 0.52377096970091
1531 0.515935028781799
1565 0.52918731627495
1599 0.542797531978361
1633 0.549097106655264
1667 0.542184086277087
1701 0.550874172741873
1735 0.53785626979435
1769 0.545437748006763
1803 0.548832663932555
1837 0.567086632991032
1871 0.575933680320773
1905 0.581660430598888
1939 0.549192541303738
1973 0.549958393099279
2007 0.540897700881209
2041 0.515217192642894
2075 0.526745310502044
2109 0.546635375484
2143 0.583422604004177
2177 0.602832500452073
2211 0.604490995045161
2245 0.619769323685904
2279 0.616258978035013
2313 0.597193381148048
2347 0.580945684730459
2381 0.590980775905172
2415 0.593199017119295
2449 0.593824461275032
2483 0.587987181993237
2517 0.60173039521897
2551 0.617798474921102
2585 0.61052101755815
2619 0.633634646247235
2653 0.647290156255031
2687 0.669805657894516
2721 0.676131156926642
2755 0.67278646480542
2789 0.665417805352898
2823 0.65265080867124
2857 0.63280598139329
2891 0.634937721563674
2925 0.63474932379437
2959 0.624795690961507
2993 0.633185550119888
3027 0.642497123188135
3061 0.646689644728797
3095 0.65625559868168
3129 0.65458381597272
3163 0.654918509571724
3197 0.647454044267646
3231 0.652673575018217
3265 0.650151178656482
3299 0.662612835507972
3333 0.667051463540289
3367 0.660243020397298
3401 0.669619343253174
3435 0.683041183152392
3469 0.65712159975849
3503 0.659066793337131
3537 0.665811662644807
3571 0.663664793192576
3605 0.657865376494771
3639 0.653577827982506
3673 0.645148313915495
3707 0.65134549008265
3741 0.661347699238451
3775 0.664602225178547
3809 0.673196337836872
3843 0.69311130379911
3877 0.698167495535712
3911 0.691818637908461
3945 0.68963204304794
3979 0.674796964153815
4013 0.667223811837545
4047 0.675431758684032
4081 0.674846216662375
4115 0.672300161224654
4149 0.674027993623457
4183 0.680938829030977
4217 0.673609253560898
4251 0.672375820819739
4285 0.683313759130047
4319 0.697024830763583
4353 0.702044908287933
4387 0.713988942881671
4421 0.711943104966516
4455 0.695541530761407
4489 0.680637780993972
4523 0.657473669154534
4557 0.666105061995708
4591 0.657613480206319
4625 0.654956419344781
4659 0.668778207276113
4693 0.677405025298398
4727 0.684416906363009
4761 0.680498460817069
4795 0.673857316269543
4829 0.668424268133082
4863 0.679850809307099
4897 0.677520004544207
4931 0.695239371228874
4965 0.699961197704588
4999 0.709485516570114
5033 0.717078405127624
5067 0.71206547611591
5101 0.712500251901628
5135 0.690869521926135
5169 0.692978130226185
5203 0.700573878067465
5237 0.696077285075705
5271 0.692207629029956
5305 0.678846794415992
5339 0.682444425602027
5373 0.68650751607919
5407 0.690886682179467
5441 0.694024993018512
5475 0.692932375720042
5509 0.685512514753553
5543 0.695450286643269
5577 0.69189295009289
5611 0.682677009135295
5645 0.670899666982354
5679 0.669296607866532
5713 0.681482532632429
5747 0.693621356860372
5781 0.710220816998949
5815 0.716879480410665
5849 0.701992575300906
5883 0.710938705108317
5917 0.718708387099772
5951 0.709034555092343
5985 0.702934839079127
6019 0.706666009561526
6053 0.710128622330129
6087 0.718314723815033
6121 0.72708549315291
6155 0.730179114418163
6189 0.713447614872638
6223 0.688046087235759
6257 0.678804657402468
6291 0.658839987199503
6325 0.65653666681192
6359 0.637958514226066
6393 0.628527772387659
6427 0.643260125084017
6461 0.650458256370432
6495 0.660925520441622
6529 0.676506012869135
6563 0.687842881839472
6597 0.689612742092328
6631 0.696056260973386
6665 0.702679834301378
6699 0.698402381762628
6733 0.698832496334094
6767 0.691800828258698
6801 0.69190922761695
6835 0.695008392514615
6869 0.703004659219492
6903 0.704135858452937
6937 0.714625900697948
6971 0.714577049374713
7005 0.718156135603272
7039 0.714787896795284
7073 0.724785395466394
7107 0.715884721897537
7141 0.713276613224133
7175 0.705719178834997
7209 0.702686963833282
7243 0.7086496588679
7277 0.707354354192006
7311 0.707747153081723
7345 0.717921802550863
7379 0.723349790985821
7413 0.716135198891177
7447 0.71526333938201
7481 0.707108843388944
7515 0.697259822376752
7549 0.687918751814788
7583 0.689084143290044
7617 0.685632992678902
7651 0.689769405397712
7685 0.68437842899864
7719 0.678176481924588
7753 0.683533014866743
7787 0.689196193087202
7821 0.693088729647121
7855 0.717046292273332
7889 0.725261298283353
7923 0.71554993437746
7957 0.733449019304118
7991 0.731684654207338
8025 0.717238071098494
8059 0.68954488905338
8093 0.663880202672783
8127 0.647679235550267
8161 0.645085465467037
8195 0.651133452736484
8229 0.671465304454539
8263 0.685356704151742
8297 0.708631533082482
8331 0.718079672248427
8365 0.722914252222439
8399 0.709066129350777
8433 0.694941069358213
8467 0.658303784201649
8501 0.682741534752943
8535 0.687445731323972
8569 0.692838231655852
8603 0.698813151004297
8637 0.700064351146195
8671 0.683305162243029
8705 0.672990772657332
8739 0.660527739065148
8773 0.655816525948813
8807 0.667159054756272
8841 0.683534365555689
8875 0.700470596856302
8909 0.705893125917296
8943 0.712837602727502
8977 0.711245542539803
9011 0.702698551291735
9045 0.704899950127064
9079 0.712743704370531
9113 0.716845660897147
9147 0.734859344743927
9181 0.727424056659185
9215 0.72157036864447
9249 0.733656018401296
9283 0.724746916324865
9317 0.722279635885634
9351 0.707433492225233
9385 0.704686708343671
9419 0.70602707680067
9453 0.699446279946917
9487 0.68978166854231
9521 0.692405059429009
9555 0.680628418493346
9589 0.685870601445179
9623 0.690482630788392
9657 0.709948225091178
9691 0.730614465326702
9725 0.726813181841846
9759 0.723144008212914
9793 0.733218841273104
9827 0.723874038384859
9861 0.721565174189562
9895 0.710758325515576
9929 0.721932085419508
9963 0.718172693572551
9997 0.715549012644082
10031 0.73438764153517
10065 0.722463576888615
10099 0.723886065084602
10133 0.718940204050739
10167 0.705533244392259
10201 0.71144507634156
10235 0.716384364101345
10269 0.718911553289326
10303 0.71741449088314
10337 0.712404010670649
10371 0.707478685097987
10405 0.710289577117628
10439 0.733504992036421
10473 0.795775229363663
};
\addlegendentry{PAMY2}
\end{axis}

\end{tikzpicture}


==> figures/plot_tt_smash_racket_hitting.tex <==
\begin{tikzpicture}

\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{olivedrab10516779}{RGB}{105,167,79}
\definecolor{royalblue73133231}{RGB}{73,133,231}

\begin{axis}[
axis line style={gainsboro},
height=4.50cm,
tick align=outside,
tick pos=left,
width=4.50cm,
x grid style={lightgray},
xlabel={episode},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={hit rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=gainsboro}
]
\path [draw=olivedrab10516779, fill=olivedrab10516779, very thin]
(axis cs:0,-0.0119570998162579)
--(axis cs:0,-0.0119570998162579)
--(axis cs:50,0.0379166847810264)
--(axis cs:99,0.114775688829324)
--(axis cs:148,0.149552638883959)
--(axis cs:197,0.135175834860753)
--(axis cs:246,0.102207018588266)
--(axis cs:295,0.114088184301553)
--(axis cs:344,0.159043759019714)
--(axis cs:393,0.22031914191896)
--(axis cs:442,0.321748176745628)
--(axis cs:491,0.395256631839938)
--(axis cs:540,0.439314354982236)
--(axis cs:589,0.466180200185336)
--(axis cs:638,0.482165250889299)
--(axis cs:687,0.472128941368052)
--(axis cs:736,0.443900466593685)
--(axis cs:785,0.496588673376042)
--(axis cs:834,0.502074094408901)
--(axis cs:883,0.521985931259588)
--(axis cs:932,0.552512049835149)
--(axis cs:981,0.591972221306714)
--(axis cs:1030,0.599290134646819)
--(axis cs:1079,0.583379121686527)
--(axis cs:1128,0.545094072971896)
--(axis cs:1177,0.534100161163863)
--(axis cs:1226,0.550722540221932)
--(axis cs:1275,0.630484652051361)
--(axis cs:1324,0.676571453231956)
--(axis cs:1373,0.725278343733635)
--(axis cs:1422,0.71645697218439)
--(axis cs:1471,0.727038336838624)
--(axis cs:1520,0.713796109571406)
--(axis cs:1569,0.713642324227939)
--(axis cs:1618,0.701283752554489)
--(axis cs:1667,0.676928688817298)
--(axis cs:1716,0.684701190954239)
--(axis cs:1765,0.690662302571458)
--(axis cs:1814,0.68107444410742)
--(axis cs:1863,0.691172181802649)
--(axis cs:1912,0.7045143393383)
--(axis cs:1961,0.722076301356522)
--(axis cs:2010,0.72240358918934)
--(axis cs:2059,0.730844358746544)
--(axis cs:2108,0.743526968304356)
--(axis cs:2157,0.722195244302113)
--(axis cs:2206,0.730152119916499)
--(axis cs:2255,0.732485618564727)
--(axis cs:2304,0.734782695496688)
--(axis cs:2353,0.747600918928343)
--(axis cs:2402,0.747566651958856)
--(axis cs:2451,0.753864679072765)
--(axis cs:2500,0.78116176710723)
--(axis cs:2549,0.769820988366111)
--(axis cs:2598,0.775436604500186)
--(axis cs:2647,0.74954354252973)
--(axis cs:2696,0.73331130368371)
--(axis cs:2745,0.743612099169009)
--(axis cs:2794,0.790718364454045)
--(axis cs:2843,0.822956047236182)
--(axis cs:2892,0.831417069960096)
--(axis cs:2941,0.836095038702632)
--(axis cs:2990,0.843795649615418)
--(axis cs:3039,0.761247931066856)
--(axis cs:3088,0.710184716549967)
--(axis cs:3137,0.676912804164702)
--(axis cs:3186,0.701583954939756)
--(axis cs:3235,0.729276508911393)
--(axis cs:3284,0.785669066474335)
--(axis cs:3333,0.817997062307028)
--(axis cs:3382,0.809846860278141)
--(axis cs:3431,0.800504000063979)
--(axis cs:3480,0.787728294199557)
--(axis cs:3529,0.774352322625851)
--(axis cs:3578,0.767107631270991)
--(axis cs:3627,0.778557323824594)
--(axis cs:3676,0.79717418725038)
--(axis cs:3725,0.806738640633451)
--(axis cs:3774,0.790792663006275)
--(axis cs:3823,0.798269514606346)
--(axis cs:3872,0.776100897171439)
--(axis cs:3921,0.77005203723677)
--(axis cs:3970,0.722408161653326)
--(axis cs:4019,0.713625972268069)
--(axis cs:4068,0.729374779765857)
--(axis cs:4117,0.718794792738439)
--(axis cs:4166,0.726795829415077)
--(axis cs:4215,0.733834146816468)
--(axis cs:4264,0.737864464273039)
--(axis cs:4313,0.742721348722726)
--(axis cs:4362,0.768694900181498)
--(axis cs:4411,0.783837081623983)
--(axis cs:4460,0.763208456796149)
--(axis cs:4509,0.760333638628133)
--(axis cs:4558,0.805052219877972)
--(axis cs:4607,0.814844876817592)
--(axis cs:4656,0.805422096450359)
--(axis cs:4705,0.768563186244357)
--(axis cs:4754,0.722995859454158)
--(axis cs:4803,0.681330009633126)
--(axis cs:4852,0.694505869597142)
--(axis cs:4901,0.704038224682203)
--(axis cs:4950,0.7235938745638)
--(axis cs:4999,0.708501678669271)
--(axis cs:5048,0.727540303142201)
--(axis cs:5097,0.717260569021818)
--(axis cs:5146,0.726604914358609)
--(axis cs:5195,0.709838380895966)
--(axis cs:5244,0.743508976735222)
--(axis cs:5293,0.753474960718212)
--(axis cs:5342,0.78490648666291)
--(axis cs:5391,0.807026145183016)
--(axis cs:5440,0.813282201381155)
--(axis cs:5489,0.784537259210964)
--(axis cs:5538,0.739310344244404)
--(axis cs:5587,0.731086024015327)
--(axis cs:5636,0.76634797246538)
--(axis cs:5685,0.761381963788458)
--(axis cs:5734,0.795687479299879)
--(axis cs:5783,0.817024193388068)
--(axis cs:5832,0.790410954001419)
--(axis cs:5881,0.789265771439961)
--(axis cs:5930,0.803797442574134)
--(axis cs:5979,0.824321378410205)
--(axis cs:6028,0.829785060294792)
--(axis cs:6077,0.83714866336881)
--(axis cs:6126,0.851951548929817)
--(axis cs:6175,0.806715359344678)
--(axis cs:6224,0.772826732243474)
--(axis cs:6273,0.743672821021523)
--(axis cs:6322,0.74081363015345)
--(axis cs:6371,0.780888757502699)
--(axis cs:6420,0.827419469353684)
--(axis cs:6469,0.807615492654959)
--(axis cs:6518,0.780213577096238)
--(axis cs:6567,0.757543797923211)
--(axis cs:6616,0.745576300591974)
--(axis cs:6665,0.788067711561481)
--(axis cs:6714,0.78255631993353)
--(axis cs:6763,0.757523018869212)
--(axis cs:6812,0.738863474192698)
--(axis cs:6861,0.74016227566425)
--(axis cs:6910,0.795731083448308)
--(axis cs:6959,0.847928639486219)
--(axis cs:7008,0.882173788417558)
--(axis cs:7057,0.864549794321895)
--(axis cs:7106,0.812207706741797)
--(axis cs:7155,0.805588884521124)
--(axis cs:7204,0.781682565619531)
--(axis cs:7253,0.817482155944161)
--(axis cs:7302,0.824274812370219)
--(axis cs:7351,0.828949642340137)
--(axis cs:7400,0.824010408632064)
--(axis cs:7449,0.788056818954917)
--(axis cs:7498,0.790786645770572)
--(axis cs:7547,0.808593531598146)
--(axis cs:7596,0.778661580019896)
--(axis cs:7645,0.777892348632687)
--(axis cs:7694,0.773342664178244)
--(axis cs:7743,0.783073187933952)
--(axis cs:7792,0.781525308350919)
--(axis cs:7841,0.78663068144781)
--(axis cs:7890,0.811428611652985)
--(axis cs:7939,0.79513168618806)
--(axis cs:7988,0.777205611042382)
--(axis cs:8037,0.786585359997992)
--(axis cs:8086,0.756915834776886)
--(axis cs:8135,0.758170422590984)
--(axis cs:8184,0.765606831395152)
--(axis cs:8233,0.766994184521697)
--(axis cs:8282,0.772313070309177)
--(axis cs:8331,0.804979766818559)
--(axis cs:8380,0.843571098420341)
--(axis cs:8429,0.863267023241977)
--(axis cs:8478,0.874934685864571)
--(axis cs:8527,0.874704674836897)
--(axis cs:8576,0.834492877827856)
--(axis cs:8625,0.826551991357743)
--(axis cs:8674,0.808946907590349)
--(axis cs:8723,0.854064826454128)
--(axis cs:8772,0.872295754836703)
--(axis cs:8821,0.886733255729833)
--(axis cs:8870,0.861605832709333)
--(axis cs:8919,0.783133051715863)
--(axis cs:8968,0.756119229026126)
--(axis cs:9017,0.746163989629486)
--(axis cs:9066,0.782578019629825)
--(axis cs:9115,0.805702170219631)
--(axis cs:9164,0.820843287610589)
--(axis cs:9213,0.840639620457726)
--(axis cs:9262,0.82925025867448)
--(axis cs:9311,0.834169499199212)
--(axis cs:9360,0.830072365721579)
--(axis cs:9409,0.815855587088657)
--(axis cs:9458,0.825878625912579)
--(axis cs:9507,0.835731594899172)
--(axis cs:9556,0.837019861012948)
--(axis cs:9605,0.798087378158811)
--(axis cs:9654,0.798532662408507)
--(axis cs:9703,0.797550537314561)
--(axis cs:9752,0.786760715465223)
--(axis cs:9801,0.820193716094687)
--(axis cs:9850,0.858937417334912)
--(axis cs:9899,0.867797431413445)
--(axis cs:9948,0.869879660952454)
--(axis cs:9997,0.859584392677736)
--(axis cs:10046,0.834513912917081)
--(axis cs:10095,0.820785176008269)
--(axis cs:10144,0.836329350185827)
--(axis cs:10193,0.838755893929534)
--(axis cs:10242,0.796399865329041)
--(axis cs:10291,0.808033445659715)
--(axis cs:10340,0.809074086795757)
--(axis cs:10389,0.794002239955301)
--(axis cs:10438,0.773247590373879)
--(axis cs:10487,0.755898188688999)
--(axis cs:10536,0.749600007798867)
--(axis cs:10585,0.77485153698551)
--(axis cs:10634,0.844216344942166)
--(axis cs:10683,0.869041721477696)
--(axis cs:10732,0.871340478531072)
--(axis cs:10781,0.832163494643569)
--(axis cs:10830,0.79681079152272)
--(axis cs:10879,0.763717155501049)
--(axis cs:10928,0.761038563272556)
--(axis cs:10977,0.789205603255218)
--(axis cs:11026,0.823951183245214)
--(axis cs:11075,0.817255114967241)
--(axis cs:11124,0.761032294350669)
--(axis cs:11173,0.736470582419157)
--(axis cs:11222,0.742582591159296)
--(axis cs:11271,0.722781657322602)
--(axis cs:11320,0.734564253668604)
--(axis cs:11369,0.728816336553763)
--(axis cs:11418,0.734824237654999)
--(axis cs:11467,0.751686295248209)
--(axis cs:11516,0.777711701647094)
--(axis cs:11565,0.826461811711358)
--(axis cs:11614,0.803196318363641)
--(axis cs:11663,0.737752539654058)
--(axis cs:11712,0.712225373758)
--(axis cs:11761,0.696617453886218)
--(axis cs:11810,0.739878265958213)
--(axis cs:11859,0.760087387875437)
--(axis cs:11908,0.765963378590908)
--(axis cs:11957,0.754455578476724)
--(axis cs:12006,0.73965120385743)
--(axis cs:12055,0.754212461086489)
--(axis cs:12104,0.778178221051093)
--(axis cs:12153,0.79277420908013)
--(axis cs:12202,0.787401608283903)
--(axis cs:12251,0.795581949550239)
--(axis cs:12300,0.804444997524132)
--(axis cs:12349,0.814996752127084)
--(axis cs:12398,0.81398291973922)
--(axis cs:12447,0.798730875619868)
--(axis cs:12496,0.778249423378031)
--(axis cs:12545,0.767023476349409)
--(axis cs:12594,0.777813199329864)
--(axis cs:12643,0.788567469193543)
--(axis cs:12692,0.828867144973134)
--(axis cs:12741,0.833211844658347)
--(axis cs:12790,0.833311361790754)
--(axis cs:12839,0.837009976886453)
--(axis cs:12888,0.836625453637205)
--(axis cs:12937,0.839319320553383)
--(axis cs:12986,0.832716957151935)
--(axis cs:13035,0.812978009455842)
--(axis cs:13084,0.84433371412707)
--(axis cs:13133,0.84959707122005)
--(axis cs:13182,0.855369583784849)
--(axis cs:13231,0.860612633725231)
--(axis cs:13280,0.849975869825376)
--(axis cs:13329,0.815993868689862)
--(axis cs:13378,0.794646141506499)
--(axis cs:13427,0.809510434498764)
--(axis cs:13476,0.798700525907977)
--(axis cs:13525,0.799027875106502)
--(axis cs:13574,0.822877864796579)
--(axis cs:13623,0.857651997105355)
--(axis cs:13672,0.805422294300944)
--(axis cs:13721,0.80809959373416)
--(axis cs:13770,0.795264084228975)
--(axis cs:13819,0.770070801882149)
--(axis cs:13868,0.757651280897816)
--(axis cs:13917,0.751707487355174)
--(axis cs:13966,0.75129621475083)
--(axis cs:14015,0.754743916124159)
--(axis cs:14064,0.764516132346744)
--(axis cs:14113,0.812868316468603)
--(axis cs:14162,0.795254715906793)
--(axis cs:14211,0.781429105488284)
--(axis cs:14260,0.778146997580904)
--(axis cs:14309,0.787155541136083)
--(axis cs:14358,0.790707383448178)
--(axis cs:14407,0.761042962710349)
--(axis cs:14456,0.724482300407384)
--(axis cs:14505,0.704029280257023)
--(axis cs:14554,0.708848066791664)
--(axis cs:14603,0.745822123865037)
--(axis cs:14652,0.762638248978678)
--(axis cs:14701,0.809851855295022)
--(axis cs:14750,0.791376769396637)
--(axis cs:14799,0.739731321915868)
--(axis cs:14848,0.7077050718657)
--(axis cs:14897,0.713657497251931)
--(axis cs:14946,0.731076751143502)
--(axis cs:14946,0.731076751143502)
--(axis cs:14946,0.731076751143502)
--(axis cs:14897,0.713657497251931)
--(axis cs:14848,0.7077050718657)
--(axis cs:14799,0.739731321915868)
--(axis cs:14750,0.791376769396637)
--(axis cs:14701,0.809851855295022)
--(axis cs:14652,0.762638248978678)
--(axis cs:14603,0.745822123865037)
--(axis cs:14554,0.708848066791664)
--(axis cs:14505,0.704029280257023)
--(axis cs:14456,0.724482300407384)
--(axis cs:14407,0.761042962710349)
--(axis cs:14358,0.790707383448178)
--(axis cs:14309,0.787155541136083)
--(axis cs:14260,0.778146997580904)
--(axis cs:14211,0.781429105488284)
--(axis cs:14162,0.795254715906793)
--(axis cs:14113,0.812868316468603)
--(axis cs:14064,0.764516132346744)
--(axis cs:14015,0.754743916124159)
--(axis cs:13966,0.75129621475083)
--(axis cs:13917,0.751707487355174)
--(axis cs:13868,0.757651280897816)
--(axis cs:13819,0.770070801882149)
--(axis cs:13770,0.795264084228975)
--(axis cs:13721,0.80809959373416)
--(axis cs:13672,0.805422294300944)
--(axis cs:13623,0.857651997105355)
--(axis cs:13574,0.822877864796579)
--(axis cs:13525,0.799027875106502)
--(axis cs:13476,0.798700525907977)
--(axis cs:13427,0.809510434498764)
--(axis cs:13378,0.794646141506499)
--(axis cs:13329,0.815993868689862)
--(axis cs:13280,0.849975869825376)
--(axis cs:13231,0.860612633725231)
--(axis cs:13182,0.855369583784849)
--(axis cs:13133,0.84959707122005)
--(axis cs:13084,0.84433371412707)
--(axis cs:13035,0.812978009455842)
--(axis cs:12986,0.832716957151935)
--(axis cs:12937,0.839319320553383)
--(axis cs:12888,0.836625453637205)
--(axis cs:12839,0.837009976886453)
--(axis cs:12790,0.833311361790754)
--(axis cs:12741,0.833211844658347)
--(axis cs:12692,0.828867144973134)
--(axis cs:12643,0.788567469193543)
--(axis cs:12594,0.777813199329864)
--(axis cs:12545,0.767023476349409)
--(axis cs:12496,0.778249423378031)
--(axis cs:12447,0.798730875619868)
--(axis cs:12398,0.81398291973922)
--(axis cs:12349,0.814996752127084)
--(axis cs:12300,0.804444997524132)
--(axis cs:12251,0.795581949550239)
--(axis cs:12202,0.787401608283903)
--(axis cs:12153,0.79277420908013)
--(axis cs:12104,0.778178221051093)
--(axis cs:12055,0.754212461086489)
--(axis cs:12006,0.73965120385743)
--(axis cs:11957,0.754455578476724)
--(axis cs:11908,0.765963378590908)
--(axis cs:11859,0.760087387875437)
--(axis cs:11810,0.739878265958213)
--(axis cs:11761,0.696617453886218)
--(axis cs:11712,0.712225373758)
--(axis cs:11663,0.737752539654058)
--(axis cs:11614,0.803196318363641)
--(axis cs:11565,0.826461811711358)
--(axis cs:11516,0.777711701647094)
--(axis cs:11467,0.751686295248209)
--(axis cs:11418,0.734824237654999)
--(axis cs:11369,0.728816336553763)
--(axis cs:11320,0.734564253668604)
--(axis cs:11271,0.722781657322602)
--(axis cs:11222,0.742582591159296)
--(axis cs:11173,0.736470582419157)
--(axis cs:11124,0.761032294350669)
--(axis cs:11075,0.817255114967241)
--(axis cs:11026,0.823951183245214)
--(axis cs:10977,0.789205603255218)
--(axis cs:10928,0.761038563272556)
--(axis cs:10879,0.763717155501049)
--(axis cs:10830,0.79681079152272)
--(axis cs:10781,0.832163494643569)
--(axis cs:10732,0.871340478531072)
--(axis cs:10683,0.869041721477696)
--(axis cs:10634,0.844216344942166)
--(axis cs:10585,0.77485153698551)
--(axis cs:10536,0.749600007798867)
--(axis cs:10487,0.755898188688999)
--(axis cs:10438,0.773247590373879)
--(axis cs:10389,0.794002239955301)
--(axis cs:10340,0.809074086795757)
--(axis cs:10291,0.808033445659715)
--(axis cs:10242,0.796399865329041)
--(axis cs:10193,0.838755893929534)
--(axis cs:10144,0.836329350185827)
--(axis cs:10095,0.820785176008269)
--(axis cs:10046,0.834513912917081)
--(axis cs:9997,0.859584392677736)
--(axis cs:9948,0.869879660952454)
--(axis cs:9899,0.867797431413445)
--(axis cs:9850,0.858937417334912)
--(axis cs:9801,0.820193716094687)
--(axis cs:9752,0.786760715465223)
--(axis cs:9703,0.797550537314561)
--(axis cs:9654,0.798532662408507)
--(axis cs:9605,0.798087378158811)
--(axis cs:9556,0.837019861012948)
--(axis cs:9507,0.835731594899172)
--(axis cs:9458,0.825878625912579)
--(axis cs:9409,0.815855587088657)
--(axis cs:9360,0.830072365721579)
--(axis cs:9311,0.834169499199212)
--(axis cs:9262,0.82925025867448)
--(axis cs:9213,0.840639620457726)
--(axis cs:9164,0.820843287610589)
--(axis cs:9115,0.805702170219631)
--(axis cs:9066,0.782578019629825)
--(axis cs:9017,0.746163989629486)
--(axis cs:8968,0.756119229026126)
--(axis cs:8919,0.783133051715863)
--(axis cs:8870,0.861605832709333)
--(axis cs:8821,0.886733255729833)
--(axis cs:8772,0.872295754836703)
--(axis cs:8723,0.854064826454128)
--(axis cs:8674,0.808946907590349)
--(axis cs:8625,0.826551991357743)
--(axis cs:8576,0.834492877827856)
--(axis cs:8527,0.874704674836897)
--(axis cs:8478,0.874934685864571)
--(axis cs:8429,0.863267023241977)
--(axis cs:8380,0.843571098420341)
--(axis cs:8331,0.804979766818559)
--(axis cs:8282,0.772313070309177)
--(axis cs:8233,0.766994184521697)
--(axis cs:8184,0.765606831395152)
--(axis cs:8135,0.758170422590984)
--(axis cs:8086,0.756915834776886)
--(axis cs:8037,0.786585359997992)
--(axis cs:7988,0.777205611042382)
--(axis cs:7939,0.79513168618806)
--(axis cs:7890,0.811428611652985)
--(axis cs:7841,0.78663068144781)
--(axis cs:7792,0.781525308350919)
--(axis cs:7743,0.783073187933952)
--(axis cs:7694,0.773342664178244)
--(axis cs:7645,0.777892348632687)
--(axis cs:7596,0.778661580019896)
--(axis cs:7547,0.808593531598146)
--(axis cs:7498,0.790786645770572)
--(axis cs:7449,0.788056818954917)
--(axis cs:7400,0.824010408632064)
--(axis cs:7351,0.828949642340137)
--(axis cs:7302,0.824274812370219)
--(axis cs:7253,0.817482155944161)
--(axis cs:7204,0.781682565619531)
--(axis cs:7155,0.805588884521124)
--(axis cs:7106,0.812207706741797)
--(axis cs:7057,0.864549794321895)
--(axis cs:7008,0.882173788417558)
--(axis cs:6959,0.847928639486219)
--(axis cs:6910,0.795731083448308)
--(axis cs:6861,0.74016227566425)
--(axis cs:6812,0.738863474192698)
--(axis cs:6763,0.757523018869212)
--(axis cs:6714,0.78255631993353)
--(axis cs:6665,0.788067711561481)
--(axis cs:6616,0.745576300591974)
--(axis cs:6567,0.757543797923211)
--(axis cs:6518,0.780213577096238)
--(axis cs:6469,0.807615492654959)
--(axis cs:6420,0.827419469353684)
--(axis cs:6371,0.780888757502699)
--(axis cs:6322,0.74081363015345)
--(axis cs:6273,0.743672821021523)
--(axis cs:6224,0.772826732243474)
--(axis cs:6175,0.806715359344678)
--(axis cs:6126,0.851951548929817)
--(axis cs:6077,0.83714866336881)
--(axis cs:6028,0.829785060294792)
--(axis cs:5979,0.824321378410205)
--(axis cs:5930,0.803797442574134)
--(axis cs:5881,0.789265771439961)
--(axis cs:5832,0.790410954001419)
--(axis cs:5783,0.817024193388068)
--(axis cs:5734,0.795687479299879)
--(axis cs:5685,0.761381963788458)
--(axis cs:5636,0.76634797246538)
--(axis cs:5587,0.731086024015327)
--(axis cs:5538,0.739310344244404)
--(axis cs:5489,0.784537259210964)
--(axis cs:5440,0.813282201381155)
--(axis cs:5391,0.807026145183016)
--(axis cs:5342,0.78490648666291)
--(axis cs:5293,0.753474960718212)
--(axis cs:5244,0.743508976735222)
--(axis cs:5195,0.709838380895966)
--(axis cs:5146,0.726604914358609)
--(axis cs:5097,0.717260569021818)
--(axis cs:5048,0.727540303142201)
--(axis cs:4999,0.708501678669271)
--(axis cs:4950,0.7235938745638)
--(axis cs:4901,0.704038224682203)
--(axis cs:4852,0.694505869597142)
--(axis cs:4803,0.681330009633126)
--(axis cs:4754,0.722995859454158)
--(axis cs:4705,0.768563186244357)
--(axis cs:4656,0.805422096450359)
--(axis cs:4607,0.814844876817592)
--(axis cs:4558,0.805052219877972)
--(axis cs:4509,0.760333638628133)
--(axis cs:4460,0.763208456796149)
--(axis cs:4411,0.783837081623983)
--(axis cs:4362,0.768694900181498)
--(axis cs:4313,0.742721348722726)
--(axis cs:4264,0.737864464273039)
--(axis cs:4215,0.733834146816468)
--(axis cs:4166,0.726795829415077)
--(axis cs:4117,0.718794792738439)
--(axis cs:4068,0.729374779765857)
--(axis cs:4019,0.713625972268069)
--(axis cs:3970,0.722408161653326)
--(axis cs:3921,0.77005203723677)
--(axis cs:3872,0.776100897171439)
--(axis cs:3823,0.798269514606346)
--(axis cs:3774,0.790792663006275)
--(axis cs:3725,0.806738640633451)
--(axis cs:3676,0.79717418725038)
--(axis cs:3627,0.778557323824594)
--(axis cs:3578,0.767107631270991)
--(axis cs:3529,0.774352322625851)
--(axis cs:3480,0.787728294199557)
--(axis cs:3431,0.800504000063979)
--(axis cs:3382,0.809846860278141)
--(axis cs:3333,0.817997062307028)
--(axis cs:3284,0.785669066474335)
--(axis cs:3235,0.729276508911393)
--(axis cs:3186,0.701583954939756)
--(axis cs:3137,0.676912804164702)
--(axis cs:3088,0.710184716549967)
--(axis cs:3039,0.761247931066856)
--(axis cs:2990,0.843795649615418)
--(axis cs:2941,0.836095038702632)
--(axis cs:2892,0.831417069960096)
--(axis cs:2843,0.822956047236182)
--(axis cs:2794,0.790718364454045)
--(axis cs:2745,0.743612099169009)
--(axis cs:2696,0.73331130368371)
--(axis cs:2647,0.74954354252973)
--(axis cs:2598,0.775436604500186)
--(axis cs:2549,0.769820988366111)
--(axis cs:2500,0.78116176710723)
--(axis cs:2451,0.753864679072765)
--(axis cs:2402,0.747566651958856)
--(axis cs:2353,0.747600918928343)
--(axis cs:2304,0.734782695496688)
--(axis cs:2255,0.732485618564727)
--(axis cs:2206,0.730152119916499)
--(axis cs:2157,0.722195244302113)
--(axis cs:2108,0.743526968304356)
--(axis cs:2059,0.730844358746544)
--(axis cs:2010,0.72240358918934)
--(axis cs:1961,0.722076301356522)
--(axis cs:1912,0.7045143393383)
--(axis cs:1863,0.691172181802649)
--(axis cs:1814,0.68107444410742)
--(axis cs:1765,0.690662302571458)
--(axis cs:1716,0.684701190954239)
--(axis cs:1667,0.676928688817298)
--(axis cs:1618,0.701283752554489)
--(axis cs:1569,0.713642324227939)
--(axis cs:1520,0.713796109571406)
--(axis cs:1471,0.727038336838624)
--(axis cs:1422,0.71645697218439)
--(axis cs:1373,0.725278343733635)
--(axis cs:1324,0.676571453231956)
--(axis cs:1275,0.630484652051361)
--(axis cs:1226,0.550722540221932)
--(axis cs:1177,0.534100161163863)
--(axis cs:1128,0.545094072971896)
--(axis cs:1079,0.583379121686527)
--(axis cs:1030,0.599290134646819)
--(axis cs:981,0.591972221306714)
--(axis cs:932,0.552512049835149)
--(axis cs:883,0.521985931259588)
--(axis cs:834,0.502074094408901)
--(axis cs:785,0.496588673376042)
--(axis cs:736,0.443900466593685)
--(axis cs:687,0.472128941368052)
--(axis cs:638,0.482165250889299)
--(axis cs:589,0.466180200185336)
--(axis cs:540,0.439314354982236)
--(axis cs:491,0.395256631839938)
--(axis cs:442,0.321748176745628)
--(axis cs:393,0.22031914191896)
--(axis cs:344,0.159043759019714)
--(axis cs:295,0.114088184301553)
--(axis cs:246,0.102207018588266)
--(axis cs:197,0.135175834860753)
--(axis cs:148,0.149552638883959)
--(axis cs:99,0.114775688829324)
--(axis cs:50,0.0379166847810264)
--(axis cs:0,-0.0119570998162579)
--cycle;

\path [draw=royalblue73133231, fill=royalblue73133231, very thin]
(axis cs:0,0.00441907140024854)
--(axis cs:0,0.00441907140024854)
--(axis cs:43,0.0237355217786382)
--(axis cs:85,0.014213851092679)
--(axis cs:127,0.0140920499051881)
--(axis cs:169,0.0372696701600976)
--(axis cs:211,0.0804235950887118)
--(axis cs:253,0.127897729768357)
--(axis cs:295,0.159971574093731)
--(axis cs:337,0.175489413829164)
--(axis cs:379,0.179501537711383)
--(axis cs:421,0.191769934312285)
--(axis cs:463,0.189623546511258)
--(axis cs:505,0.241972047763637)
--(axis cs:547,0.324814043234501)
--(axis cs:589,0.36023310329425)
--(axis cs:631,0.40369067834885)
--(axis cs:673,0.463290896822133)
--(axis cs:715,0.506664569224865)
--(axis cs:757,0.507374103399907)
--(axis cs:799,0.536637180171028)
--(axis cs:841,0.506347807803656)
--(axis cs:883,0.492579006502027)
--(axis cs:925,0.475417630141953)
--(axis cs:967,0.418440831339751)
--(axis cs:1009,0.429247071467927)
--(axis cs:1051,0.450242146871422)
--(axis cs:1093,0.458125816121262)
--(axis cs:1135,0.528257652131055)
--(axis cs:1177,0.619845727566813)
--(axis cs:1219,0.689734631087573)
--(axis cs:1261,0.737304693254909)
--(axis cs:1303,0.771742063901069)
--(axis cs:1345,0.770466857852274)
--(axis cs:1387,0.749459982177301)
--(axis cs:1429,0.711618978524748)
--(axis cs:1471,0.659790978444816)
--(axis cs:1513,0.637740453674491)
--(axis cs:1555,0.629340301210613)
--(axis cs:1597,0.636849780834345)
--(axis cs:1639,0.664801682825233)
--(axis cs:1681,0.713465299768408)
--(axis cs:1723,0.759289180855886)
--(axis cs:1765,0.770809804953264)
--(axis cs:1807,0.805182197493677)
--(axis cs:1849,0.817250976311074)
--(axis cs:1891,0.782420999570963)
--(axis cs:1933,0.757760984333043)
--(axis cs:1975,0.772039503660514)
--(axis cs:2017,0.778583408626042)
--(axis cs:2059,0.792529041030232)
--(axis cs:2101,0.790259783090473)
--(axis cs:2143,0.816650125333054)
--(axis cs:2185,0.831717115052359)
--(axis cs:2227,0.800830441658951)
--(axis cs:2269,0.827957424513877)
--(axis cs:2311,0.850246785187867)
--(axis cs:2353,0.848976314380497)
--(axis cs:2395,0.842839704288079)
--(axis cs:2437,0.827728247292817)
--(axis cs:2479,0.813612192740386)
--(axis cs:2521,0.826555086384893)
--(axis cs:2563,0.84371609491238)
--(axis cs:2605,0.853849761130072)
--(axis cs:2647,0.885940982519608)
--(axis cs:2689,0.874479450143094)
--(axis cs:2731,0.861138938832867)
--(axis cs:2773,0.849898649820325)
--(axis cs:2815,0.849294607598737)
--(axis cs:2857,0.838729376542857)
--(axis cs:2899,0.866524502594075)
--(axis cs:2941,0.889977595728784)
--(axis cs:2983,0.910155726195032)
--(axis cs:3025,0.950770817382851)
--(axis cs:3067,0.936189486409725)
--(axis cs:3109,0.930094264639267)
--(axis cs:3151,0.93804271441706)
--(axis cs:3193,0.909744257415572)
--(axis cs:3235,0.877919375810929)
--(axis cs:3277,0.889850574581234)
--(axis cs:3319,0.903174745257771)
--(axis cs:3361,0.903261006968584)
--(axis cs:3403,0.896575951728277)
--(axis cs:3445,0.891703634827202)
--(axis cs:3487,0.890935798550618)
--(axis cs:3529,0.900421336783897)
--(axis cs:3571,0.912090583287548)
--(axis cs:3613,0.9319438691017)
--(axis cs:3655,0.919429718105866)
--(axis cs:3697,0.90095424394626)
--(axis cs:3739,0.894344393313083)
--(axis cs:3781,0.921286170277401)
--(axis cs:3823,0.940795586986452)
--(axis cs:3865,0.949092764704224)
--(axis cs:3907,0.943635853515911)
--(axis cs:3949,0.919942247590432)
--(axis cs:3991,0.885487550019464)
--(axis cs:4033,0.857583159863624)
--(axis cs:4075,0.876704191728622)
--(axis cs:4117,0.888480361760412)
--(axis cs:4159,0.91237213487753)
--(axis cs:4201,0.920197398997161)
--(axis cs:4243,0.931108945441449)
--(axis cs:4285,0.930236977922523)
--(axis cs:4327,0.921645588427988)
--(axis cs:4369,0.927404330383965)
--(axis cs:4411,0.933259936592635)
--(axis cs:4453,0.932599917833626)
--(axis cs:4495,0.932604543511954)
--(axis cs:4537,0.926327295952777)
--(axis cs:4579,0.93456894894399)
--(axis cs:4621,0.955150649848778)
--(axis cs:4663,0.967157944020488)
--(axis cs:4705,0.933244032539835)
--(axis cs:4747,0.913761691114123)
--(axis cs:4789,0.883929805749537)
--(axis cs:4831,0.862739888866872)
--(axis cs:4873,0.897496489973501)
--(axis cs:4915,0.911629954314743)
--(axis cs:4957,0.92353920825037)
--(axis cs:4999,0.919140437035698)
--(axis cs:5041,0.927800098499868)
--(axis cs:5083,0.909763874191006)
--(axis cs:5125,0.892450337626083)
--(axis cs:5167,0.878853572454507)
--(axis cs:5209,0.874794427938644)
--(axis cs:5251,0.898350847207721)
--(axis cs:5293,0.914643505527064)
--(axis cs:5335,0.940284253560534)
--(axis cs:5377,0.971397428282605)
--(axis cs:5419,0.974493369987803)
--(axis cs:5461,0.957706375676048)
--(axis cs:5503,0.940072169894407)
--(axis cs:5545,0.947389436553631)
--(axis cs:5587,0.948851792272467)
--(axis cs:5629,0.94781174423953)
--(axis cs:5671,0.92206506422536)
--(axis cs:5713,0.907323946757588)
--(axis cs:5755,0.915365190499345)
--(axis cs:5797,0.895333956711927)
--(axis cs:5839,0.918371916268482)
--(axis cs:5881,0.91681138299956)
--(axis cs:5923,0.927257076318492)
--(axis cs:5965,0.906818945038816)
--(axis cs:6007,0.888006155752384)
--(axis cs:6049,0.867515154912067)
--(axis cs:6091,0.8627856982679)
--(axis cs:6133,0.830670931593633)
--(axis cs:6175,0.851606882347745)
--(axis cs:6217,0.885015944832689)
--(axis cs:6259,0.894829188237075)
--(axis cs:6301,0.893169679951137)
--(axis cs:6343,0.868896957161814)
--(axis cs:6385,0.854650965397058)
--(axis cs:6427,0.859584945476076)
--(axis cs:6469,0.859968109857274)
--(axis cs:6511,0.887655097399114)
--(axis cs:6553,0.916396856759003)
--(axis cs:6595,0.924472294806117)
--(axis cs:6637,0.934956994868032)
--(axis cs:6679,0.920131932256079)
--(axis cs:6721,0.933363951785071)
--(axis cs:6763,0.933529873900113)
--(axis cs:6805,0.92424654747585)
--(axis cs:6847,0.926286828581494)
--(axis cs:6889,0.924419980553519)
--(axis cs:6931,0.931139708298879)
--(axis cs:6973,0.913009430112596)
--(axis cs:7015,0.907537847912629)
--(axis cs:7057,0.895469413733948)
--(axis cs:7099,0.897743478366981)
--(axis cs:7141,0.900508674826573)
--(axis cs:7183,0.936241534008692)
--(axis cs:7225,0.961638263391708)
--(axis cs:7267,0.973023396226951)
--(axis cs:7309,0.955707298216762)
--(axis cs:7351,0.958181404598546)
--(axis cs:7393,0.945642212340597)
--(axis cs:7435,0.926280832971506)
--(axis cs:7477,0.913558867618974)
--(axis cs:7519,0.909347581478897)
--(axis cs:7561,0.919679603575887)
--(axis cs:7603,0.920662591279928)
--(axis cs:7645,0.935047271397803)
--(axis cs:7687,0.941857839963466)
--(axis cs:7729,0.952455756195975)
--(axis cs:7771,0.932063684073802)
--(axis cs:7813,0.892745489555491)
--(axis cs:7855,0.871647719763383)
--(axis cs:7897,0.856433898017872)
--(axis cs:7939,0.876796217920452)
--(axis cs:7981,0.91643434091499)
--(axis cs:8023,0.936700987170996)
--(axis cs:8065,0.931581041934939)
--(axis cs:8107,0.926999536593479)
--(axis cs:8149,0.922412421830449)
--(axis cs:8191,0.923360000848651)
--(axis cs:8233,0.929257848145518)
--(axis cs:8275,0.947862938740223)
--(axis cs:8317,0.956171752717731)
--(axis cs:8359,0.945833611286432)
--(axis cs:8401,0.932440393379762)
--(axis cs:8443,0.929879398352438)
--(axis cs:8485,0.944687236739382)
--(axis cs:8527,0.947191728062914)
--(axis cs:8569,0.960899461232777)
--(axis cs:8611,0.976466738553188)
--(axis cs:8653,0.969367346858479)
--(axis cs:8695,0.946454100996036)
--(axis cs:8737,0.921710284285517)
--(axis cs:8779,0.894799216070915)
--(axis cs:8821,0.882418993774462)
--(axis cs:8863,0.880999077914081)
--(axis cs:8905,0.906719022656614)
--(axis cs:8947,0.928532885303581)
--(axis cs:8989,0.941655022395622)
--(axis cs:9031,0.95367551050133)
--(axis cs:9073,0.946706903003802)
--(axis cs:9115,0.943467138998076)
--(axis cs:9157,0.939522238345987)
--(axis cs:9199,0.925140272560463)
--(axis cs:9241,0.922610830128524)
--(axis cs:9283,0.930423269109754)
--(axis cs:9325,0.939627464605445)
--(axis cs:9367,0.932476111394686)
--(axis cs:9409,0.930442371161948)
--(axis cs:9451,0.926571572341356)
--(axis cs:9493,0.94077889983067)
--(axis cs:9535,0.953129194231303)
--(axis cs:9577,0.945783249454671)
--(axis cs:9619,0.94287409558388)
--(axis cs:9661,0.92928074292511)
--(axis cs:9703,0.920948865659733)
--(axis cs:9745,0.897176332373193)
--(axis cs:9787,0.900023560840625)
--(axis cs:9829,0.897999683044977)
--(axis cs:9871,0.903470655355182)
--(axis cs:9913,0.906731370569424)
--(axis cs:9955,0.91556675175532)
--(axis cs:9997,0.921363359952197)
--(axis cs:10039,0.937025153504998)
--(axis cs:10081,0.923276083636944)
--(axis cs:10123,0.921987989072425)
--(axis cs:10165,0.922716312581264)
--(axis cs:10207,0.920976745471515)
--(axis cs:10249,0.916014047233499)
--(axis cs:10291,0.926279655454653)
--(axis cs:10333,0.928361988649845)
--(axis cs:10375,0.918273118866973)
--(axis cs:10417,0.916578791652424)
--(axis cs:10459,0.914193733784888)
--(axis cs:10501,0.917219830646033)
--(axis cs:10543,0.925065189322971)
--(axis cs:10585,0.936072101432121)
--(axis cs:10627,0.960087842957775)
--(axis cs:10669,0.981454471937371)
--(axis cs:10711,0.978628576420992)
--(axis cs:10753,0.961947465998777)
--(axis cs:10795,0.969224795481961)
--(axis cs:10837,0.950018518577987)
--(axis cs:10879,0.942342733888395)
--(axis cs:10921,0.932532262570809)
--(axis cs:10963,0.929362331014345)
--(axis cs:11005,0.944525031940912)
--(axis cs:11047,0.946285489175033)
--(axis cs:11089,0.925858387357776)
--(axis cs:11131,0.912814568923427)
--(axis cs:11173,0.898318475392505)
--(axis cs:11215,0.905340555142954)
--(axis cs:11257,0.909211137011282)
--(axis cs:11299,0.911527031775638)
--(axis cs:11341,0.914416691733515)
--(axis cs:11383,0.920666142831957)
--(axis cs:11425,0.923440878903057)
--(axis cs:11467,0.92679171602913)
--(axis cs:11509,0.931651466094165)
--(axis cs:11551,0.913920434542239)
--(axis cs:11593,0.917913283520662)
--(axis cs:11635,0.928877352854737)
--(axis cs:11677,0.925561436256974)
--(axis cs:11719,0.905689383570978)
--(axis cs:11761,0.899422257333042)
--(axis cs:11803,0.891639727461414)
--(axis cs:11845,0.89393579404263)
--(axis cs:11887,0.89231868359519)
--(axis cs:11929,0.922305071040726)
--(axis cs:11971,0.937614227129373)
--(axis cs:12013,0.930186425524144)
--(axis cs:12055,0.911986892107457)
--(axis cs:12097,0.934865851475549)
--(axis cs:12139,0.946934693522301)
--(axis cs:12181,0.958222149785242)
--(axis cs:12223,0.935736202898908)
--(axis cs:12265,0.914228026737864)
--(axis cs:12307,0.908430867276342)
--(axis cs:12349,0.896619843390189)
--(axis cs:12391,0.900826012412841)
--(axis cs:12433,0.927689867835742)
--(axis cs:12475,0.941734826108934)
--(axis cs:12517,0.928001143828678)
--(axis cs:12559,0.896542017273786)
--(axis cs:12601,0.892933120460174)
--(axis cs:12643,1.01098713669621)
--(axis cs:12643,1.01098713669621)
--(axis cs:12643,1.01098713669621)
--(axis cs:12601,0.892933120460174)
--(axis cs:12559,0.896542017273786)
--(axis cs:12517,0.928001143828678)
--(axis cs:12475,0.941734826108934)
--(axis cs:12433,0.927689867835742)
--(axis cs:12391,0.900826012412841)
--(axis cs:12349,0.896619843390189)
--(axis cs:12307,0.908430867276342)
--(axis cs:12265,0.914228026737864)
--(axis cs:12223,0.935736202898908)
--(axis cs:12181,0.958222149785242)
--(axis cs:12139,0.946934693522301)
--(axis cs:12097,0.934865851475549)
--(axis cs:12055,0.911986892107457)
--(axis cs:12013,0.930186425524144)
--(axis cs:11971,0.937614227129373)
--(axis cs:11929,0.922305071040726)
--(axis cs:11887,0.89231868359519)
--(axis cs:11845,0.89393579404263)
--(axis cs:11803,0.891639727461414)
--(axis cs:11761,0.899422257333042)
--(axis cs:11719,0.905689383570978)
--(axis cs:11677,0.925561436256974)
--(axis cs:11635,0.928877352854737)
--(axis cs:11593,0.917913283520662)
--(axis cs:11551,0.913920434542239)
--(axis cs:11509,0.931651466094165)
--(axis cs:11467,0.92679171602913)
--(axis cs:11425,0.923440878903057)
--(axis cs:11383,0.920666142831957)
--(axis cs:11341,0.914416691733515)
--(axis cs:11299,0.911527031775638)
--(axis cs:11257,0.909211137011282)
--(axis cs:11215,0.905340555142954)
--(axis cs:11173,0.898318475392505)
--(axis cs:11131,0.912814568923427)
--(axis cs:11089,0.925858387357776)
--(axis cs:11047,0.946285489175033)
--(axis cs:11005,0.944525031940912)
--(axis cs:10963,0.929362331014345)
--(axis cs:10921,0.932532262570809)
--(axis cs:10879,0.942342733888395)
--(axis cs:10837,0.950018518577987)
--(axis cs:10795,0.969224795481961)
--(axis cs:10753,0.961947465998777)
--(axis cs:10711,0.978628576420992)
--(axis cs:10669,0.981454471937371)
--(axis cs:10627,0.960087842957775)
--(axis cs:10585,0.936072101432121)
--(axis cs:10543,0.925065189322971)
--(axis cs:10501,0.917219830646033)
--(axis cs:10459,0.914193733784888)
--(axis cs:10417,0.916578791652424)
--(axis cs:10375,0.918273118866973)
--(axis cs:10333,0.928361988649845)
--(axis cs:10291,0.926279655454653)
--(axis cs:10249,0.916014047233499)
--(axis cs:10207,0.920976745471515)
--(axis cs:10165,0.922716312581264)
--(axis cs:10123,0.921987989072425)
--(axis cs:10081,0.923276083636944)
--(axis cs:10039,0.937025153504998)
--(axis cs:9997,0.921363359952197)
--(axis cs:9955,0.91556675175532)
--(axis cs:9913,0.906731370569424)
--(axis cs:9871,0.903470655355182)
--(axis cs:9829,0.897999683044977)
--(axis cs:9787,0.900023560840625)
--(axis cs:9745,0.897176332373193)
--(axis cs:9703,0.920948865659733)
--(axis cs:9661,0.92928074292511)
--(axis cs:9619,0.94287409558388)
--(axis cs:9577,0.945783249454671)
--(axis cs:9535,0.953129194231303)
--(axis cs:9493,0.94077889983067)
--(axis cs:9451,0.926571572341356)
--(axis cs:9409,0.930442371161948)
--(axis cs:9367,0.932476111394686)
--(axis cs:9325,0.939627464605445)
--(axis cs:9283,0.930423269109754)
--(axis cs:9241,0.922610830128524)
--(axis cs:9199,0.925140272560463)
--(axis cs:9157,0.939522238345987)
--(axis cs:9115,0.943467138998076)
--(axis cs:9073,0.946706903003802)
--(axis cs:9031,0.95367551050133)
--(axis cs:8989,0.941655022395622)
--(axis cs:8947,0.928532885303581)
--(axis cs:8905,0.906719022656614)
--(axis cs:8863,0.880999077914081)
--(axis cs:8821,0.882418993774462)
--(axis cs:8779,0.894799216070915)
--(axis cs:8737,0.921710284285517)
--(axis cs:8695,0.946454100996036)
--(axis cs:8653,0.969367346858479)
--(axis cs:8611,0.976466738553188)
--(axis cs:8569,0.960899461232777)
--(axis cs:8527,0.947191728062914)
--(axis cs:8485,0.944687236739382)
--(axis cs:8443,0.929879398352438)
--(axis cs:8401,0.932440393379762)
--(axis cs:8359,0.945833611286432)
--(axis cs:8317,0.956171752717731)
--(axis cs:8275,0.947862938740223)
--(axis cs:8233,0.929257848145518)
--(axis cs:8191,0.923360000848651)
--(axis cs:8149,0.922412421830449)
--(axis cs:8107,0.926999536593479)
--(axis cs:8065,0.931581041934939)
--(axis cs:8023,0.936700987170996)
--(axis cs:7981,0.91643434091499)
--(axis cs:7939,0.876796217920452)
--(axis cs:7897,0.856433898017872)
--(axis cs:7855,0.871647719763383)
--(axis cs:7813,0.892745489555491)
--(axis cs:7771,0.932063684073802)
--(axis cs:7729,0.952455756195975)
--(axis cs:7687,0.941857839963466)
--(axis cs:7645,0.935047271397803)
--(axis cs:7603,0.920662591279928)
--(axis cs:7561,0.919679603575887)
--(axis cs:7519,0.909347581478897)
--(axis cs:7477,0.913558867618974)
--(axis cs:7435,0.926280832971506)
--(axis cs:7393,0.945642212340597)
--(axis cs:7351,0.958181404598546)
--(axis cs:7309,0.955707298216762)
--(axis cs:7267,0.973023396226951)
--(axis cs:7225,0.961638263391708)
--(axis cs:7183,0.936241534008692)
--(axis cs:7141,0.900508674826573)
--(axis cs:7099,0.897743478366981)
--(axis cs:7057,0.895469413733948)
--(axis cs:7015,0.907537847912629)
--(axis cs:6973,0.913009430112596)
--(axis cs:6931,0.931139708298879)
--(axis cs:6889,0.924419980553519)
--(axis cs:6847,0.926286828581494)
--(axis cs:6805,0.92424654747585)
--(axis cs:6763,0.933529873900113)
--(axis cs:6721,0.933363951785071)
--(axis cs:6679,0.920131932256079)
--(axis cs:6637,0.934956994868032)
--(axis cs:6595,0.924472294806117)
--(axis cs:6553,0.916396856759003)
--(axis cs:6511,0.887655097399114)
--(axis cs:6469,0.859968109857274)
--(axis cs:6427,0.859584945476076)
--(axis cs:6385,0.854650965397058)
--(axis cs:6343,0.868896957161814)
--(axis cs:6301,0.893169679951137)
--(axis cs:6259,0.894829188237075)
--(axis cs:6217,0.885015944832689)
--(axis cs:6175,0.851606882347745)
--(axis cs:6133,0.830670931593633)
--(axis cs:6091,0.8627856982679)
--(axis cs:6049,0.867515154912067)
--(axis cs:6007,0.888006155752384)
--(axis cs:5965,0.906818945038816)
--(axis cs:5923,0.927257076318492)
--(axis cs:5881,0.91681138299956)
--(axis cs:5839,0.918371916268482)
--(axis cs:5797,0.895333956711927)
--(axis cs:5755,0.915365190499345)
--(axis cs:5713,0.907323946757588)
--(axis cs:5671,0.92206506422536)
--(axis cs:5629,0.94781174423953)
--(axis cs:5587,0.948851792272467)
--(axis cs:5545,0.947389436553631)
--(axis cs:5503,0.940072169894407)
--(axis cs:5461,0.957706375676048)
--(axis cs:5419,0.974493369987803)
--(axis cs:5377,0.971397428282605)
--(axis cs:5335,0.940284253560534)
--(axis cs:5293,0.914643505527064)
--(axis cs:5251,0.898350847207721)
--(axis cs:5209,0.874794427938644)
--(axis cs:5167,0.878853572454507)
--(axis cs:5125,0.892450337626083)
--(axis cs:5083,0.909763874191006)
--(axis cs:5041,0.927800098499868)
--(axis cs:4999,0.919140437035698)
--(axis cs:4957,0.92353920825037)
--(axis cs:4915,0.911629954314743)
--(axis cs:4873,0.897496489973501)
--(axis cs:4831,0.862739888866872)
--(axis cs:4789,0.883929805749537)
--(axis cs:4747,0.913761691114123)
--(axis cs:4705,0.933244032539835)
--(axis cs:4663,0.967157944020488)
--(axis cs:4621,0.955150649848778)
--(axis cs:4579,0.93456894894399)
--(axis cs:4537,0.926327295952777)
--(axis cs:4495,0.932604543511954)
--(axis cs:4453,0.932599917833626)
--(axis cs:4411,0.933259936592635)
--(axis cs:4369,0.927404330383965)
--(axis cs:4327,0.921645588427988)
--(axis cs:4285,0.930236977922523)
--(axis cs:4243,0.931108945441449)
--(axis cs:4201,0.920197398997161)
--(axis cs:4159,0.91237213487753)
--(axis cs:4117,0.888480361760412)
--(axis cs:4075,0.876704191728622)
--(axis cs:4033,0.857583159863624)
--(axis cs:3991,0.885487550019464)
--(axis cs:3949,0.919942247590432)
--(axis cs:3907,0.943635853515911)
--(axis cs:3865,0.949092764704224)
--(axis cs:3823,0.940795586986452)
--(axis cs:3781,0.921286170277401)
--(axis cs:3739,0.894344393313083)
--(axis cs:3697,0.90095424394626)
--(axis cs:3655,0.919429718105866)
--(axis cs:3613,0.9319438691017)
--(axis cs:3571,0.912090583287548)
--(axis cs:3529,0.900421336783897)
--(axis cs:3487,0.890935798550618)
--(axis cs:3445,0.891703634827202)
--(axis cs:3403,0.896575951728277)
--(axis cs:3361,0.903261006968584)
--(axis cs:3319,0.903174745257771)
--(axis cs:3277,0.889850574581234)
--(axis cs:3235,0.877919375810929)
--(axis cs:3193,0.909744257415572)
--(axis cs:3151,0.93804271441706)
--(axis cs:3109,0.930094264639267)
--(axis cs:3067,0.936189486409725)
--(axis cs:3025,0.950770817382851)
--(axis cs:2983,0.910155726195032)
--(axis cs:2941,0.889977595728784)
--(axis cs:2899,0.866524502594075)
--(axis cs:2857,0.838729376542857)
--(axis cs:2815,0.849294607598737)
--(axis cs:2773,0.849898649820325)
--(axis cs:2731,0.861138938832867)
--(axis cs:2689,0.874479450143094)
--(axis cs:2647,0.885940982519608)
--(axis cs:2605,0.853849761130072)
--(axis cs:2563,0.84371609491238)
--(axis cs:2521,0.826555086384893)
--(axis cs:2479,0.813612192740386)
--(axis cs:2437,0.827728247292817)
--(axis cs:2395,0.842839704288079)
--(axis cs:2353,0.848976314380497)
--(axis cs:2311,0.850246785187867)
--(axis cs:2269,0.827957424513877)
--(axis cs:2227,0.800830441658951)
--(axis cs:2185,0.831717115052359)
--(axis cs:2143,0.816650125333054)
--(axis cs:2101,0.790259783090473)
--(axis cs:2059,0.792529041030232)
--(axis cs:2017,0.778583408626042)
--(axis cs:1975,0.772039503660514)
--(axis cs:1933,0.757760984333043)
--(axis cs:1891,0.782420999570963)
--(axis cs:1849,0.817250976311074)
--(axis cs:1807,0.805182197493677)
--(axis cs:1765,0.770809804953264)
--(axis cs:1723,0.759289180855886)
--(axis cs:1681,0.713465299768408)
--(axis cs:1639,0.664801682825233)
--(axis cs:1597,0.636849780834345)
--(axis cs:1555,0.629340301210613)
--(axis cs:1513,0.637740453674491)
--(axis cs:1471,0.659790978444816)
--(axis cs:1429,0.711618978524748)
--(axis cs:1387,0.749459982177301)
--(axis cs:1345,0.770466857852274)
--(axis cs:1303,0.771742063901069)
--(axis cs:1261,0.737304693254909)
--(axis cs:1219,0.689734631087573)
--(axis cs:1177,0.619845727566813)
--(axis cs:1135,0.528257652131055)
--(axis cs:1093,0.458125816121262)
--(axis cs:1051,0.450242146871422)
--(axis cs:1009,0.429247071467927)
--(axis cs:967,0.418440831339751)
--(axis cs:925,0.475417630141953)
--(axis cs:883,0.492579006502027)
--(axis cs:841,0.506347807803656)
--(axis cs:799,0.536637180171028)
--(axis cs:757,0.507374103399907)
--(axis cs:715,0.506664569224865)
--(axis cs:673,0.463290896822133)
--(axis cs:631,0.40369067834885)
--(axis cs:589,0.36023310329425)
--(axis cs:547,0.324814043234501)
--(axis cs:505,0.241972047763637)
--(axis cs:463,0.189623546511258)
--(axis cs:421,0.191769934312285)
--(axis cs:379,0.179501537711383)
--(axis cs:337,0.175489413829164)
--(axis cs:295,0.159971574093731)
--(axis cs:253,0.127897729768357)
--(axis cs:211,0.0804235950887118)
--(axis cs:169,0.0372696701600976)
--(axis cs:127,0.0140920499051881)
--(axis cs:85,0.014213851092679)
--(axis cs:43,0.0237355217786382)
--(axis cs:0,0.00441907140024854)
--cycle;

\addplot [very thick, olivedrab10516779, opacity=0.8]
table {
0 -0.0119570998162579
50 0.0379166847810264
99 0.114775688829324
148 0.149552638883959
197 0.135175834860753
246 0.102207018588266
295 0.114088184301553
344 0.159043759019714
393 0.22031914191896
442 0.321748176745628
491 0.395256631839938
540 0.439314354982236
589 0.466180200185336
638 0.482165250889299
687 0.472128941368052
736 0.443900466593685
785 0.496588673376042
834 0.502074094408901
883 0.521985931259588
932 0.552512049835149
981 0.591972221306714
1030 0.599290134646819
1079 0.583379121686527
1128 0.545094072971896
1177 0.534100161163863
1226 0.550722540221932
1275 0.630484652051361
1324 0.676571453231956
1373 0.725278343733635
1422 0.71645697218439
1471 0.727038336838624
1520 0.713796109571406
1569 0.713642324227939
1618 0.701283752554489
1667 0.676928688817298
1716 0.684701190954239
1765 0.690662302571458
1814 0.68107444410742
1863 0.691172181802649
1912 0.7045143393383
1961 0.722076301356522
2010 0.72240358918934
2059 0.730844358746544
2108 0.743526968304356
2157 0.722195244302113
2206 0.730152119916499
2255 0.732485618564727
2304 0.734782695496688
2353 0.747600918928343
2402 0.747566651958856
2451 0.753864679072765
2500 0.78116176710723
2549 0.769820988366111
2598 0.775436604500186
2647 0.74954354252973
2696 0.73331130368371
2745 0.743612099169009
2794 0.790718364454045
2843 0.822956047236182
2892 0.831417069960096
2941 0.836095038702632
2990 0.843795649615418
3039 0.761247931066856
3088 0.710184716549967
3137 0.676912804164702
3186 0.701583954939756
3235 0.729276508911393
3284 0.785669066474335
3333 0.817997062307028
3382 0.809846860278141
3431 0.800504000063979
3480 0.787728294199557
3529 0.774352322625851
3578 0.767107631270991
3627 0.778557323824594
3676 0.79717418725038
3725 0.806738640633451
3774 0.790792663006275
3823 0.798269514606346
3872 0.776100897171439
3921 0.77005203723677
3970 0.722408161653326
4019 0.713625972268069
4068 0.729374779765857
4117 0.718794792738439
4166 0.726795829415077
4215 0.733834146816468
4264 0.737864464273039
4313 0.742721348722726
4362 0.768694900181498
4411 0.783837081623983
4460 0.763208456796149
4509 0.760333638628133
4558 0.805052219877972
4607 0.814844876817592
4656 0.805422096450359
4705 0.768563186244357
4754 0.722995859454158
4803 0.681330009633126
4852 0.694505869597142
4901 0.704038224682203
4950 0.7235938745638
4999 0.708501678669271
5048 0.727540303142201
5097 0.717260569021818
5146 0.726604914358609
5195 0.709838380895966
5244 0.743508976735222
5293 0.753474960718212
5342 0.78490648666291
5391 0.807026145183016
5440 0.813282201381155
5489 0.784537259210964
5538 0.739310344244404
5587 0.731086024015327
5636 0.76634797246538
5685 0.761381963788458
5734 0.795687479299879
5783 0.817024193388068
5832 0.790410954001419
5881 0.789265771439961
5930 0.803797442574134
5979 0.824321378410205
6028 0.829785060294792
6077 0.83714866336881
6126 0.851951548929817
6175 0.806715359344678
6224 0.772826732243474
6273 0.743672821021523
6322 0.74081363015345
6371 0.780888757502699
6420 0.827419469353684
6469 0.807615492654959
6518 0.780213577096238
6567 0.757543797923211
6616 0.745576300591974
6665 0.788067711561481
6714 0.78255631993353
6763 0.757523018869212
6812 0.738863474192698
6861 0.74016227566425
6910 0.795731083448308
6959 0.847928639486219
7008 0.882173788417558
7057 0.864549794321895
7106 0.812207706741797
7155 0.805588884521124
7204 0.781682565619531
7253 0.817482155944161
7302 0.824274812370219
7351 0.828949642340137
7400 0.824010408632064
7449 0.788056818954917
7498 0.790786645770572
7547 0.808593531598146
7596 0.778661580019896
7645 0.777892348632687
7694 0.773342664178244
7743 0.783073187933952
7792 0.781525308350919
7841 0.78663068144781
7890 0.811428611652985
7939 0.79513168618806
7988 0.777205611042382
8037 0.786585359997992
8086 0.756915834776886
8135 0.758170422590984
8184 0.765606831395152
8233 0.766994184521697
8282 0.772313070309177
8331 0.804979766818559
8380 0.843571098420341
8429 0.863267023241977
8478 0.874934685864571
8527 0.874704674836897
8576 0.834492877827856
8625 0.826551991357743
8674 0.808946907590349
8723 0.854064826454128
8772 0.872295754836703
8821 0.886733255729833
8870 0.861605832709333
8919 0.783133051715863
8968 0.756119229026126
9017 0.746163989629486
9066 0.782578019629825
9115 0.805702170219631
9164 0.820843287610589
9213 0.840639620457726
9262 0.82925025867448
9311 0.834169499199212
9360 0.830072365721579
9409 0.815855587088657
9458 0.825878625912579
9507 0.835731594899172
9556 0.837019861012948
9605 0.798087378158811
9654 0.798532662408507
9703 0.797550537314561
9752 0.786760715465223
9801 0.820193716094687
9850 0.858937417334912
9899 0.867797431413445
9948 0.869879660952454
9997 0.859584392677736
10046 0.834513912917081
10095 0.820785176008269
10144 0.836329350185827
10193 0.838755893929534
10242 0.796399865329041
10291 0.808033445659715
10340 0.809074086795757
10389 0.794002239955301
10438 0.773247590373879
10487 0.755898188688999
10536 0.749600007798867
10585 0.77485153698551
10634 0.844216344942166
10683 0.869041721477696
10732 0.871340478531072
10781 0.832163494643569
10830 0.79681079152272
10879 0.763717155501049
10928 0.761038563272556
10977 0.789205603255218
11026 0.823951183245214
11075 0.817255114967241
11124 0.761032294350669
11173 0.736470582419157
11222 0.742582591159296
11271 0.722781657322602
11320 0.734564253668604
11369 0.728816336553763
11418 0.734824237654999
11467 0.751686295248209
11516 0.777711701647094
11565 0.826461811711358
11614 0.803196318363641
11663 0.737752539654058
11712 0.712225373758
11761 0.696617453886218
11810 0.739878265958213
11859 0.760087387875437
11908 0.765963378590908
11957 0.754455578476724
12006 0.73965120385743
12055 0.754212461086489
12104 0.778178221051093
12153 0.79277420908013
12202 0.787401608283903
12251 0.795581949550239
12300 0.804444997524132
12349 0.814996752127084
12398 0.81398291973922
12447 0.798730875619868
12496 0.778249423378031
12545 0.767023476349409
12594 0.777813199329864
12643 0.788567469193543
12692 0.828867144973134
12741 0.833211844658347
12790 0.833311361790754
12839 0.837009976886453
12888 0.836625453637205
12937 0.839319320553383
12986 0.832716957151935
13035 0.812978009455842
13084 0.84433371412707
13133 0.84959707122005
13182 0.855369583784849
13231 0.860612633725231
13280 0.849975869825376
13329 0.815993868689862
13378 0.794646141506499
13427 0.809510434498764
13476 0.798700525907977
13525 0.799027875106502
13574 0.822877864796579
13623 0.857651997105355
13672 0.805422294300944
13721 0.80809959373416
13770 0.795264084228975
13819 0.770070801882149
13868 0.757651280897816
13917 0.751707487355174
13966 0.75129621475083
14015 0.754743916124159
14064 0.764516132346744
14113 0.812868316468603
14162 0.795254715906793
14211 0.781429105488284
14260 0.778146997580904
14309 0.787155541136083
14358 0.790707383448178
14407 0.761042962710349
14456 0.724482300407384
14505 0.704029280257023
14554 0.708848066791664
14603 0.745822123865037
14652 0.762638248978678
14701 0.809851855295022
14750 0.791376769396637
14799 0.739731321915868
14848 0.7077050718657
14897 0.713657497251931
14946 0.731076751143502
};
\addplot [very thick, royalblue73133231, opacity=0.8]
table {
0 0.00441907140024854
43 0.0237355217786382
85 0.014213851092679
127 0.0140920499051881
169 0.0372696701600976
211 0.0804235950887118
253 0.127897729768357
295 0.159971574093731
337 0.175489413829164
379 0.179501537711383
421 0.191769934312285
463 0.189623546511258
505 0.241972047763637
547 0.324814043234501
589 0.36023310329425
631 0.40369067834885
673 0.463290896822133
715 0.506664569224865
757 0.507374103399907
799 0.536637180171028
841 0.506347807803656
883 0.492579006502027
925 0.475417630141953
967 0.418440831339751
1009 0.429247071467927
1051 0.450242146871422
1093 0.458125816121262
1135 0.528257652131055
1177 0.619845727566813
1219 0.689734631087573
1261 0.737304693254909
1303 0.771742063901069
1345 0.770466857852274
1387 0.749459982177301
1429 0.711618978524748
1471 0.659790978444816
1513 0.637740453674491
1555 0.629340301210613
1597 0.636849780834345
1639 0.664801682825233
1681 0.713465299768408
1723 0.759289180855886
1765 0.770809804953264
1807 0.805182197493677
1849 0.817250976311074
1891 0.782420999570963
1933 0.757760984333043
1975 0.772039503660514
2017 0.778583408626042
2059 0.792529041030232
2101 0.790259783090473
2143 0.816650125333054
2185 0.831717115052359
2227 0.800830441658951
2269 0.827957424513877
2311 0.850246785187867
2353 0.848976314380497
2395 0.842839704288079
2437 0.827728247292817
2479 0.813612192740386
2521 0.826555086384893
2563 0.84371609491238
2605 0.853849761130072
2647 0.885940982519608
2689 0.874479450143094
2731 0.861138938832867
2773 0.849898649820325
2815 0.849294607598737
2857 0.838729376542857
2899 0.866524502594075
2941 0.889977595728784
2983 0.910155726195032
3025 0.950770817382851
3067 0.936189486409725
3109 0.930094264639267
3151 0.93804271441706
3193 0.909744257415572
3235 0.877919375810929
3277 0.889850574581234
3319 0.903174745257771
3361 0.903261006968584
3403 0.896575951728277
3445 0.891703634827202
3487 0.890935798550618
3529 0.900421336783897
3571 0.912090583287548
3613 0.9319438691017
3655 0.919429718105866
3697 0.90095424394626
3739 0.894344393313083
3781 0.921286170277401
3823 0.940795586986452
3865 0.949092764704224
3907 0.943635853515911
3949 0.919942247590432
3991 0.885487550019464
4033 0.857583159863624
4075 0.876704191728622
4117 0.888480361760412
4159 0.91237213487753
4201 0.920197398997161
4243 0.931108945441449
4285 0.930236977922523
4327 0.921645588427988
4369 0.927404330383965
4411 0.933259936592635
4453 0.932599917833626
4495 0.932604543511954
4537 0.926327295952777
4579 0.93456894894399
4621 0.955150649848778
4663 0.967157944020488
4705 0.933244032539835
4747 0.913761691114123
4789 0.883929805749537
4831 0.862739888866872
4873 0.897496489973501
4915 0.911629954314743
4957 0.92353920825037
4999 0.919140437035698
5041 0.927800098499868
5083 0.909763874191006
5125 0.892450337626083
5167 0.878853572454507
5209 0.874794427938644
5251 0.898350847207721
5293 0.914643505527064
5335 0.940284253560534
5377 0.971397428282605
5419 0.974493369987803
5461 0.957706375676048
5503 0.940072169894407
5545 0.947389436553631
5587 0.948851792272467
5629 0.94781174423953
5671 0.92206506422536
5713 0.907323946757588
5755 0.915365190499345
5797 0.895333956711927
5839 0.918371916268482
5881 0.91681138299956
5923 0.927257076318492
5965 0.906818945038816
6007 0.888006155752384
6049 0.867515154912067
6091 0.8627856982679
6133 0.830670931593633
6175 0.851606882347745
6217 0.885015944832689
6259 0.894829188237075
6301 0.893169679951137
6343 0.868896957161814
6385 0.854650965397058
6427 0.859584945476076
6469 0.859968109857274
6511 0.887655097399114
6553 0.916396856759003
6595 0.924472294806117
6637 0.934956994868032
6679 0.920131932256079
6721 0.933363951785071
6763 0.933529873900113
6805 0.92424654747585
6847 0.926286828581494
6889 0.924419980553519
6931 0.931139708298879
6973 0.913009430112596
7015 0.907537847912629
7057 0.895469413733948
7099 0.897743478366981
7141 0.900508674826573
7183 0.936241534008692
7225 0.961638263391708
7267 0.973023396226951
7309 0.955707298216762
7351 0.958181404598546
7393 0.945642212340597
7435 0.926280832971506
7477 0.913558867618974
7519 0.909347581478897
7561 0.919679603575887
7603 0.920662591279928
7645 0.935047271397803
7687 0.941857839963466
7729 0.952455756195975
7771 0.932063684073802
7813 0.892745489555491
7855 0.871647719763383
7897 0.856433898017872
7939 0.876796217920452
7981 0.91643434091499
8023 0.936700987170996
8065 0.931581041934939
8107 0.926999536593479
8149 0.922412421830449
8191 0.923360000848651
8233 0.929257848145518
8275 0.947862938740223
8317 0.956171752717731
8359 0.945833611286432
8401 0.932440393379762
8443 0.929879398352438
8485 0.944687236739382
8527 0.947191728062914
8569 0.960899461232777
8611 0.976466738553188
8653 0.969367346858479
8695 0.946454100996036
8737 0.921710284285517
8779 0.894799216070915
8821 0.882418993774462
8863 0.880999077914081
8905 0.906719022656614
8947 0.928532885303581
8989 0.941655022395622
9031 0.95367551050133
9073 0.946706903003802
9115 0.943467138998076
9157 0.939522238345987
9199 0.925140272560463
9241 0.922610830128524
9283 0.930423269109754
9325 0.939627464605445
9367 0.932476111394686
9409 0.930442371161948
9451 0.926571572341356
9493 0.94077889983067
9535 0.953129194231303
9577 0.945783249454671
9619 0.94287409558388
9661 0.92928074292511
9703 0.920948865659733
9745 0.897176332373193
9787 0.900023560840625
9829 0.897999683044977
9871 0.903470655355182
9913 0.906731370569424
9955 0.91556675175532
9997 0.921363359952197
10039 0.937025153504998
10081 0.923276083636944
10123 0.921987989072425
10165 0.922716312581264
10207 0.920976745471515
10249 0.916014047233499
10291 0.926279655454653
10333 0.928361988649845
10375 0.918273118866973
10417 0.916578791652424
10459 0.914193733784888
10501 0.917219830646033
10543 0.925065189322971
10585 0.936072101432121
10627 0.960087842957775
10669 0.981454471937371
10711 0.978628576420992
10753 0.961947465998777
10795 0.969224795481961
10837 0.950018518577987
10879 0.942342733888395
10921 0.932532262570809
10963 0.929362331014345
11005 0.944525031940912
11047 0.946285489175033
11089 0.925858387357776
11131 0.912814568923427
11173 0.898318475392505
11215 0.905340555142954
11257 0.909211137011282
11299 0.911527031775638
11341 0.914416691733515
11383 0.920666142831957
11425 0.923440878903057
11467 0.92679171602913
11509 0.931651466094165
11551 0.913920434542239
11593 0.917913283520662
11635 0.928877352854737
11677 0.925561436256974
11719 0.905689383570978
11761 0.899422257333042
11803 0.891639727461414
11845 0.89393579404263
11887 0.89231868359519
11929 0.922305071040726
11971 0.937614227129373
12013 0.930186425524144
12055 0.911986892107457
12097 0.934865851475549
12139 0.946934693522301
12181 0.958222149785242
12223 0.935736202898908
12265 0.914228026737864
12307 0.908430867276342
12349 0.896619843390189
12391 0.900826012412841
12433 0.927689867835742
12475 0.941734826108934
12517 0.928001143828678
12559 0.896542017273786
12601 0.892933120460174
12643 1.01098713669621
};
\end{axis}

\end{tikzpicture}


==> figures/plot_tt_smash_rew.tex <==
\begin{tikzpicture}

\definecolor{dodgerblue1101252}{RGB}{73,133,231}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{105,167,79}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={gainsboro},
height=4.50cm,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=4.50cm,
x grid style={lightgray},
xlabel={episode},
ytick={0, 2, 4, 6, 8},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={reward},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=gainsboro}
]
\path [draw=goldenrod21018910, fill=goldenrod21018910, very thin]
(axis cs:0,-0.452273121039896)
--(axis cs:0,-0.452273121039896)
--(axis cs:50,-0.28203250080222)
--(axis cs:99,-0.211996920142093)
--(axis cs:148,-0.183288219939689)
--(axis cs:197,-0.163489715275875)
--(axis cs:246,-0.139320218443513)
--(axis cs:295,-0.121940764738286)
--(axis cs:344,-0.103880731866475)
--(axis cs:393,-0.0487958845643313)
--(axis cs:442,0.0619060449096873)
--(axis cs:491,0.151017087901946)
--(axis cs:540,0.188994298133515)
--(axis cs:589,0.241503072738431)
--(axis cs:638,0.263657928030076)
--(axis cs:687,0.287330887938061)
--(axis cs:736,0.285480654529154)
--(axis cs:785,0.298722366474563)
--(axis cs:834,0.355918793000003)
--(axis cs:883,0.378676894074058)
--(axis cs:932,0.45372917951235)
--(axis cs:981,0.536307777532802)
--(axis cs:1030,0.57378970260719)
--(axis cs:1079,0.529836268598998)
--(axis cs:1128,0.476291540058352)
--(axis cs:1177,0.456367675597967)
--(axis cs:1226,0.525695252476845)
--(axis cs:1275,0.633992218071568)
--(axis cs:1324,0.746159823395159)
--(axis cs:1373,0.888708146461227)
--(axis cs:1422,0.874289530425206)
--(axis cs:1471,0.814014165500707)
--(axis cs:1520,0.760534714340385)
--(axis cs:1569,0.774836516862995)
--(axis cs:1618,0.803946586383362)
--(axis cs:1667,0.845539586047663)
--(axis cs:1716,0.838517520965188)
--(axis cs:1765,0.833581439605844)
--(axis cs:1814,0.836477649813069)
--(axis cs:1863,0.828782272966462)
--(axis cs:1912,0.854254422998774)
--(axis cs:1961,0.885198246291459)
--(axis cs:2010,0.928215625002778)
--(axis cs:2059,0.908498665525055)
--(axis cs:2108,0.896153717554023)
--(axis cs:2157,0.896054897416226)
--(axis cs:2206,0.967015013015205)
--(axis cs:2255,0.966744745809173)
--(axis cs:2304,0.955410187015328)
--(axis cs:2353,0.97460563325549)
--(axis cs:2402,1.00953885280875)
--(axis cs:2451,1.06041685348237)
--(axis cs:2500,1.07739875008705)
--(axis cs:2549,1.10622013609914)
--(axis cs:2598,1.17005501330643)
--(axis cs:2647,1.12356242877622)
--(axis cs:2696,1.10835296742687)
--(axis cs:2745,1.1313473019743)
--(axis cs:2794,1.18585316361399)
--(axis cs:2843,1.21823332318789)
--(axis cs:2892,1.30720624287294)
--(axis cs:2941,1.3093580835965)
--(axis cs:2990,1.34120301973741)
--(axis cs:3039,1.29731451272032)
--(axis cs:3088,1.24636621271476)
--(axis cs:3137,1.26464480790659)
--(axis cs:3186,1.220958041422)
--(axis cs:3235,1.25016193831037)
--(axis cs:3284,1.32538419827484)
--(axis cs:3333,1.4479935782591)
--(axis cs:3382,1.41582520176579)
--(axis cs:3431,1.39799370486222)
--(axis cs:3480,1.31770693660286)
--(axis cs:3529,1.30226803009235)
--(axis cs:3578,1.33769142715126)
--(axis cs:3627,1.38028665496989)
--(axis cs:3676,1.54680221407864)
--(axis cs:3725,1.583531559962)
--(axis cs:3774,1.52303370641817)
--(axis cs:3823,1.43608167040443)
--(axis cs:3872,1.41273906058685)
--(axis cs:3921,1.38379359316501)
--(axis cs:3970,1.41303467157107)
--(axis cs:4019,1.46617375177473)
--(axis cs:4068,1.49362742074286)
--(axis cs:4117,1.49470651458312)
--(axis cs:4166,1.39641795106876)
--(axis cs:4215,1.36078418603576)
--(axis cs:4264,1.35537656731825)
--(axis cs:4313,1.42677026239321)
--(axis cs:4362,1.37608417782701)
--(axis cs:4411,1.45066440073532)
--(axis cs:4460,1.49024875828056)
--(axis cs:4509,1.53195466605706)
--(axis cs:4558,1.63765835472114)
--(axis cs:4607,1.71771483276406)
--(axis cs:4656,1.67551876402759)
--(axis cs:4705,1.46815550630957)
--(axis cs:4754,1.36574431413565)
--(axis cs:4803,1.20180454029125)
--(axis cs:4852,1.31610436889904)
--(axis cs:4901,1.35104078656418)
--(axis cs:4950,1.53003131079422)
--(axis cs:4999,1.59136023234905)
--(axis cs:5048,1.56583854157901)
--(axis cs:5097,1.64058526191444)
--(axis cs:5146,1.63926334848153)
--(axis cs:5195,1.490540068423)
--(axis cs:5244,1.44805963053232)
--(axis cs:5293,1.54229103406184)
--(axis cs:5342,1.61540478979761)
--(axis cs:5391,1.75985030514513)
--(axis cs:5440,1.77842079223775)
--(axis cs:5489,1.68843682591123)
--(axis cs:5538,1.5900981774717)
--(axis cs:5587,1.45035252425561)
--(axis cs:5636,1.43547314405772)
--(axis cs:5685,1.51643067787426)
--(axis cs:5734,1.60480769017766)
--(axis cs:5783,1.64001110322203)
--(axis cs:5832,1.58607719041647)
--(axis cs:5881,1.54194676848963)
--(axis cs:5930,1.58621543916072)
--(axis cs:5979,1.7075686089441)
--(axis cs:6028,1.7749009322474)
--(axis cs:6077,1.80660031665336)
--(axis cs:6126,1.80720530038257)
--(axis cs:6175,1.70906767324247)
--(axis cs:6224,1.45328252069929)
--(axis cs:6273,1.37933290873344)
--(axis cs:6322,1.35900778354171)
--(axis cs:6371,1.44110085363341)
--(axis cs:6420,1.53984402790747)
--(axis cs:6469,1.51009096233256)
--(axis cs:6518,1.46170332520358)
--(axis cs:6567,1.43565388822127)
--(axis cs:6616,1.47906344555965)
--(axis cs:6665,1.5332110727863)
--(axis cs:6714,1.62850694721693)
--(axis cs:6763,1.66648675409927)
--(axis cs:6812,1.61698861208195)
--(axis cs:6861,1.42356002411061)
--(axis cs:6910,1.40832558042223)
--(axis cs:6959,1.51032700809256)
--(axis cs:7008,1.60950012694448)
--(axis cs:7057,1.59590730260815)
--(axis cs:7106,1.52312047251431)
--(axis cs:7155,1.53539630692895)
--(axis cs:7204,1.52835426854121)
--(axis cs:7253,1.52159642728367)
--(axis cs:7302,1.60791654967259)
--(axis cs:7351,1.64552029195276)
--(axis cs:7400,1.52114529356072)
--(axis cs:7449,1.50807967363472)
--(axis cs:7498,1.44498626443359)
--(axis cs:7547,1.57677454204692)
--(axis cs:7596,1.59172579186273)
--(axis cs:7645,1.66186377300083)
--(axis cs:7694,1.70774595027205)
--(axis cs:7743,1.78451918369269)
--(axis cs:7792,1.74445117230399)
--(axis cs:7841,1.78802276096823)
--(axis cs:7890,1.63401239023765)
--(axis cs:7939,1.59592277557877)
--(axis cs:7988,1.50957407815773)
--(axis cs:8037,1.65976783368549)
--(axis cs:8086,1.76166257517128)
--(axis cs:8135,1.83717090851087)
--(axis cs:8184,1.74148148380189)
--(axis cs:8233,1.74372089725111)
--(axis cs:8282,1.7126817329647)
--(axis cs:8331,1.74903385313353)
--(axis cs:8380,1.85978740712407)
--(axis cs:8429,1.80199288350917)
--(axis cs:8478,1.90491053474777)
--(axis cs:8527,1.87364586027291)
--(axis cs:8576,1.76254955484445)
--(axis cs:8625,1.67030526917847)
--(axis cs:8674,1.65915460282328)
--(axis cs:8723,1.70205630497787)
--(axis cs:8772,1.76862283090579)
--(axis cs:8821,1.76548157340021)
--(axis cs:8870,1.8425690268437)
--(axis cs:8919,1.73761543540499)
--(axis cs:8968,1.6056448925576)
--(axis cs:9017,1.60288860656827)
--(axis cs:9066,1.63296532887195)
--(axis cs:9115,1.69750942813214)
--(axis cs:9164,1.80359534224776)
--(axis cs:9213,1.86302608753462)
--(axis cs:9262,1.92603519207625)
--(axis cs:9311,1.83905194691906)
--(axis cs:9360,1.73931662743328)
--(axis cs:9409,1.77342583094412)
--(axis cs:9458,1.88700327414176)
--(axis cs:9507,2.03925732826176)
--(axis cs:9556,1.9617974460969)
--(axis cs:9605,1.85187948998517)
--(axis cs:9654,1.75833674825688)
--(axis cs:9703,1.73879142709336)
--(axis cs:9752,1.77441055719723)
--(axis cs:9801,1.92073023060728)
--(axis cs:9850,1.97904714363923)
--(axis cs:9899,1.95629704810773)
--(axis cs:9948,1.85842819391833)
--(axis cs:9997,1.90560545119731)
--(axis cs:10046,1.86037333412482)
--(axis cs:10095,1.93063199549167)
--(axis cs:10144,1.88240296489201)
--(axis cs:10193,1.85443955846697)
--(axis cs:10242,1.77108386981366)
--(axis cs:10291,1.89546774010125)
--(axis cs:10340,1.95716469235525)
--(axis cs:10389,2.00173832161834)
--(axis cs:10438,2.0671422456125)
--(axis cs:10487,2.02216946603733)
--(axis cs:10536,1.97144223223836)
--(axis cs:10585,1.89547180038922)
--(axis cs:10634,2.04684727202)
--(axis cs:10683,2.35916083245935)
--(axis cs:10732,2.42925705602025)
--(axis cs:10781,2.45432296238151)
--(axis cs:10830,2.3896159416229)
--(axis cs:10879,2.0716969235199)
--(axis cs:10928,1.94212727711668)
--(axis cs:10977,1.86795674560008)
--(axis cs:11026,1.88030733740336)
--(axis cs:11075,1.96193070595108)
--(axis cs:11124,1.87638198554152)
--(axis cs:11173,1.8215160483071)
--(axis cs:11222,1.8897766399908)
--(axis cs:11271,1.88728451435451)
--(axis cs:11320,1.98929334420714)
--(axis cs:11369,1.98684281117105)
--(axis cs:11418,1.84081790753302)
--(axis cs:11467,1.84788199299773)
--(axis cs:11516,1.95927949321277)
--(axis cs:11565,2.10904473138117)
--(axis cs:11614,2.17614524630677)
--(axis cs:11663,2.03678073635343)
--(axis cs:11712,1.89897819147005)
--(axis cs:11761,1.85179607289324)
--(axis cs:11810,1.84559661501589)
--(axis cs:11859,1.89089141515205)
--(axis cs:11908,1.95000991153892)
--(axis cs:11957,1.86439157425095)
--(axis cs:12006,1.72691947207825)
--(axis cs:12055,1.69998647227678)
--(axis cs:12104,1.77966191723391)
--(axis cs:12153,1.90452685336206)
--(axis cs:12202,1.95944118166854)
--(axis cs:12251,1.95340778639446)
--(axis cs:12300,2.0757227139656)
--(axis cs:12349,2.06233006628074)
--(axis cs:12398,2.05661515424872)
--(axis cs:12447,2.04980886767698)
--(axis cs:12496,1.96326186208605)
--(axis cs:12545,1.83778926704229)
--(axis cs:12594,1.84510196331112)
--(axis cs:12643,1.96494105496556)
--(axis cs:12692,2.07988132271798)
--(axis cs:12741,2.11172279278759)
--(axis cs:12790,2.13030072884978)
--(axis cs:12839,2.04269458567435)
--(axis cs:12888,1.96104904114373)
--(axis cs:12937,1.95457768743669)
--(axis cs:12986,1.96181181875042)
--(axis cs:13035,2.03424546268169)
--(axis cs:13084,2.06348471692311)
--(axis cs:13133,2.04638480565714)
--(axis cs:13182,2.10564182261153)
--(axis cs:13231,2.02266935702185)
--(axis cs:13280,1.99880844215474)
--(axis cs:13329,2.05491218371865)
--(axis cs:13378,2.0895381498889)
--(axis cs:13427,2.08127386952695)
--(axis cs:13476,2.1319711296334)
--(axis cs:13525,2.0483411754488)
--(axis cs:13574,2.17046438516476)
--(axis cs:13623,2.23700622848404)
--(axis cs:13672,2.16608642290854)
--(axis cs:13721,2.23010559530361)
--(axis cs:13770,2.19653135039581)
--(axis cs:13819,2.05251287275918)
--(axis cs:13868,1.87923509179829)
--(axis cs:13917,1.89653935125666)
--(axis cs:13966,1.93539009177028)
--(axis cs:14015,1.99446188942038)
--(axis cs:14064,2.04541972608666)
--(axis cs:14113,2.20586531203444)
--(axis cs:14162,2.25034410116346)
--(axis cs:14211,2.15309585411228)
--(axis cs:14260,2.01384189861165)
--(axis cs:14309,1.98528021544922)
--(axis cs:14358,1.96011278792072)
--(axis cs:14407,1.90898811688433)
--(axis cs:14456,1.88287924347643)
--(axis cs:14505,1.97644801308677)
--(axis cs:14554,1.98852132352696)
--(axis cs:14603,2.01943265930763)
--(axis cs:14652,2.06033731372791)
--(axis cs:14701,2.06377320710111)
--(axis cs:14750,1.99241328357569)
--(axis cs:14799,1.90101171774656)
--(axis cs:14848,1.81130255450768)
--(axis cs:14897,1.8121197393309)
--(axis cs:14946,2.05154257633061)
--(axis cs:14946,2.05154257633061)
--(axis cs:14946,2.05154257633061)
--(axis cs:14897,1.8121197393309)
--(axis cs:14848,1.81130255450768)
--(axis cs:14799,1.90101171774656)
--(axis cs:14750,1.99241328357569)
--(axis cs:14701,2.06377320710111)
--(axis cs:14652,2.06033731372791)
--(axis cs:14603,2.01943265930763)
--(axis cs:14554,1.98852132352696)
--(axis cs:14505,1.97644801308677)
--(axis cs:14456,1.88287924347643)
--(axis cs:14407,1.90898811688433)
--(axis cs:14358,1.96011278792072)
--(axis cs:14309,1.98528021544922)
--(axis cs:14260,2.01384189861165)
--(axis cs:14211,2.15309585411228)
--(axis cs:14162,2.25034410116346)
--(axis cs:14113,2.20586531203444)
--(axis cs:14064,2.04541972608666)
--(axis cs:14015,1.99446188942038)
--(axis cs:13966,1.93539009177028)
--(axis cs:13917,1.89653935125666)
--(axis cs:13868,1.87923509179829)
--(axis cs:13819,2.05251287275918)
--(axis cs:13770,2.19653135039581)
--(axis cs:13721,2.23010559530361)
--(axis cs:13672,2.16608642290854)
--(axis cs:13623,2.23700622848404)
--(axis cs:13574,2.17046438516476)
--(axis cs:13525,2.0483411754488)
--(axis cs:13476,2.1319711296334)
--(axis cs:13427,2.08127386952695)
--(axis cs:13378,2.0895381498889)
--(axis cs:13329,2.05491218371865)
--(axis cs:13280,1.99880844215474)
--(axis cs:13231,2.02266935702185)
--(axis cs:13182,2.10564182261153)
--(axis cs:13133,2.04638480565714)
--(axis cs:13084,2.06348471692311)
--(axis cs:13035,2.03424546268169)
--(axis cs:12986,1.96181181875042)
--(axis cs:12937,1.95457768743669)
--(axis cs:12888,1.96104904114373)
--(axis cs:12839,2.04269458567435)
--(axis cs:12790,2.13030072884978)
--(axis cs:12741,2.11172279278759)
--(axis cs:12692,2.07988132271798)
--(axis cs:12643,1.96494105496556)
--(axis cs:12594,1.84510196331112)
--(axis cs:12545,1.83778926704229)
--(axis cs:12496,1.96326186208605)
--(axis cs:12447,2.04980886767698)
--(axis cs:12398,2.05661515424872)
--(axis cs:12349,2.06233006628074)
--(axis cs:12300,2.0757227139656)
--(axis cs:12251,1.95340778639446)
--(axis cs:12202,1.95944118166854)
--(axis cs:12153,1.90452685336206)
--(axis cs:12104,1.77966191723391)
--(axis cs:12055,1.69998647227678)
--(axis cs:12006,1.72691947207825)
--(axis cs:11957,1.86439157425095)
--(axis cs:11908,1.95000991153892)
--(axis cs:11859,1.89089141515205)
--(axis cs:11810,1.84559661501589)
--(axis cs:11761,1.85179607289324)
--(axis cs:11712,1.89897819147005)
--(axis cs:11663,2.03678073635343)
--(axis cs:11614,2.17614524630677)
--(axis cs:11565,2.10904473138117)
--(axis cs:11516,1.95927949321277)
--(axis cs:11467,1.84788199299773)
--(axis cs:11418,1.84081790753302)
--(axis cs:11369,1.98684281117105)
--(axis cs:11320,1.98929334420714)
--(axis cs:11271,1.88728451435451)
--(axis cs:11222,1.8897766399908)
--(axis cs:11173,1.8215160483071)
--(axis cs:11124,1.87638198554152)
--(axis cs:11075,1.96193070595108)
--(axis cs:11026,1.88030733740336)
--(axis cs:10977,1.86795674560008)
--(axis cs:10928,1.94212727711668)
--(axis cs:10879,2.0716969235199)
--(axis cs:10830,2.3896159416229)
--(axis cs:10781,2.45432296238151)
--(axis cs:10732,2.42925705602025)
--(axis cs:10683,2.35916083245935)
--(axis cs:10634,2.04684727202)
--(axis cs:10585,1.89547180038922)
--(axis cs:10536,1.97144223223836)
--(axis cs:10487,2.02216946603733)
--(axis cs:10438,2.0671422456125)
--(axis cs:10389,2.00173832161834)
--(axis cs:10340,1.95716469235525)
--(axis cs:10291,1.89546774010125)
--(axis cs:10242,1.77108386981366)
--(axis cs:10193,1.85443955846697)
--(axis cs:10144,1.88240296489201)
--(axis cs:10095,1.93063199549167)
--(axis cs:10046,1.86037333412482)
--(axis cs:9997,1.90560545119731)
--(axis cs:9948,1.85842819391833)
--(axis cs:9899,1.95629704810773)
--(axis cs:9850,1.97904714363923)
--(axis cs:9801,1.92073023060728)
--(axis cs:9752,1.77441055719723)
--(axis cs:9703,1.73879142709336)
--(axis cs:9654,1.75833674825688)
--(axis cs:9605,1.85187948998517)
--(axis cs:9556,1.9617974460969)
--(axis cs:9507,2.03925732826176)
--(axis cs:9458,1.88700327414176)
--(axis cs:9409,1.77342583094412)
--(axis cs:9360,1.73931662743328)
--(axis cs:9311,1.83905194691906)
--(axis cs:9262,1.92603519207625)
--(axis cs:9213,1.86302608753462)
--(axis cs:9164,1.80359534224776)
--(axis cs:9115,1.69750942813214)
--(axis cs:9066,1.63296532887195)
--(axis cs:9017,1.60288860656827)
--(axis cs:8968,1.6056448925576)
--(axis cs:8919,1.73761543540499)
--(axis cs:8870,1.8425690268437)
--(axis cs:8821,1.76548157340021)
--(axis cs:8772,1.76862283090579)
--(axis cs:8723,1.70205630497787)
--(axis cs:8674,1.65915460282328)
--(axis cs:8625,1.67030526917847)
--(axis cs:8576,1.76254955484445)
--(axis cs:8527,1.87364586027291)
--(axis cs:8478,1.90491053474777)
--(axis cs:8429,1.80199288350917)
--(axis cs:8380,1.85978740712407)
--(axis cs:8331,1.74903385313353)
--(axis cs:8282,1.7126817329647)
--(axis cs:8233,1.74372089725111)
--(axis cs:8184,1.74148148380189)
--(axis cs:8135,1.83717090851087)
--(axis cs:8086,1.76166257517128)
--(axis cs:8037,1.65976783368549)
--(axis cs:7988,1.50957407815773)
--(axis cs:7939,1.59592277557877)
--(axis cs:7890,1.63401239023765)
--(axis cs:7841,1.78802276096823)
--(axis cs:7792,1.74445117230399)
--(axis cs:7743,1.78451918369269)
--(axis cs:7694,1.70774595027205)
--(axis cs:7645,1.66186377300083)
--(axis cs:7596,1.59172579186273)
--(axis cs:7547,1.57677454204692)
--(axis cs:7498,1.44498626443359)
--(axis cs:7449,1.50807967363472)
--(axis cs:7400,1.52114529356072)
--(axis cs:7351,1.64552029195276)
--(axis cs:7302,1.60791654967259)
--(axis cs:7253,1.52159642728367)
--(axis cs:7204,1.52835426854121)
--(axis cs:7155,1.53539630692895)
--(axis cs:7106,1.52312047251431)
--(axis cs:7057,1.59590730260815)
--(axis cs:7008,1.60950012694448)
--(axis cs:6959,1.51032700809256)
--(axis cs:6910,1.40832558042223)
--(axis cs:6861,1.42356002411061)
--(axis cs:6812,1.61698861208195)
--(axis cs:6763,1.66648675409927)
--(axis cs:6714,1.62850694721693)
--(axis cs:6665,1.5332110727863)
--(axis cs:6616,1.47906344555965)
--(axis cs:6567,1.43565388822127)
--(axis cs:6518,1.46170332520358)
--(axis cs:6469,1.51009096233256)
--(axis cs:6420,1.53984402790747)
--(axis cs:6371,1.44110085363341)
--(axis cs:6322,1.35900778354171)
--(axis cs:6273,1.37933290873344)
--(axis cs:6224,1.45328252069929)
--(axis cs:6175,1.70906767324247)
--(axis cs:6126,1.80720530038257)
--(axis cs:6077,1.80660031665336)
--(axis cs:6028,1.7749009322474)
--(axis cs:5979,1.7075686089441)
--(axis cs:5930,1.58621543916072)
--(axis cs:5881,1.54194676848963)
--(axis cs:5832,1.58607719041647)
--(axis cs:5783,1.64001110322203)
--(axis cs:5734,1.60480769017766)
--(axis cs:5685,1.51643067787426)
--(axis cs:5636,1.43547314405772)
--(axis cs:5587,1.45035252425561)
--(axis cs:5538,1.5900981774717)
--(axis cs:5489,1.68843682591123)
--(axis cs:5440,1.77842079223775)
--(axis cs:5391,1.75985030514513)
--(axis cs:5342,1.61540478979761)
--(axis cs:5293,1.54229103406184)
--(axis cs:5244,1.44805963053232)
--(axis cs:5195,1.490540068423)
--(axis cs:5146,1.63926334848153)
--(axis cs:5097,1.64058526191444)
--(axis cs:5048,1.56583854157901)
--(axis cs:4999,1.59136023234905)
--(axis cs:4950,1.53003131079422)
--(axis cs:4901,1.35104078656418)
--(axis cs:4852,1.31610436889904)
--(axis cs:4803,1.20180454029125)
--(axis cs:4754,1.36574431413565)
--(axis cs:4705,1.46815550630957)
--(axis cs:4656,1.67551876402759)
--(axis cs:4607,1.71771483276406)
--(axis cs:4558,1.63765835472114)
--(axis cs:4509,1.53195466605706)
--(axis cs:4460,1.49024875828056)
--(axis cs:4411,1.45066440073532)
--(axis cs:4362,1.37608417782701)
--(axis cs:4313,1.42677026239321)
--(axis cs:4264,1.35537656731825)
--(axis cs:4215,1.36078418603576)
--(axis cs:4166,1.39641795106876)
--(axis cs:4117,1.49470651458312)
--(axis cs:4068,1.49362742074286)
--(axis cs:4019,1.46617375177473)
--(axis cs:3970,1.41303467157107)
--(axis cs:3921,1.38379359316501)
--(axis cs:3872,1.41273906058685)
--(axis cs:3823,1.43608167040443)
--(axis cs:3774,1.52303370641817)
--(axis cs:3725,1.583531559962)
--(axis cs:3676,1.54680221407864)
--(axis cs:3627,1.38028665496989)
--(axis cs:3578,1.33769142715126)
--(axis cs:3529,1.30226803009235)
--(axis cs:3480,1.31770693660286)
--(axis cs:3431,1.39799370486222)
--(axis cs:3382,1.41582520176579)
--(axis cs:3333,1.4479935782591)
--(axis cs:3284,1.32538419827484)
--(axis cs:3235,1.25016193831037)
--(axis cs:3186,1.220958041422)
--(axis cs:3137,1.26464480790659)
--(axis cs:3088,1.24636621271476)
--(axis cs:3039,1.29731451272032)
--(axis cs:2990,1.34120301973741)
--(axis cs:2941,1.3093580835965)
--(axis cs:2892,1.30720624287294)
--(axis cs:2843,1.21823332318789)
--(axis cs:2794,1.18585316361399)
--(axis cs:2745,1.1313473019743)
--(axis cs:2696,1.10835296742687)
--(axis cs:2647,1.12356242877622)
--(axis cs:2598,1.17005501330643)
--(axis cs:2549,1.10622013609914)
--(axis cs:2500,1.07739875008705)
--(axis cs:2451,1.06041685348237)
--(axis cs:2402,1.00953885280875)
--(axis cs:2353,0.97460563325549)
--(axis cs:2304,0.955410187015328)
--(axis cs:2255,0.966744745809173)
--(axis cs:2206,0.967015013015205)
--(axis cs:2157,0.896054897416226)
--(axis cs:2108,0.896153717554023)
--(axis cs:2059,0.908498665525055)
--(axis cs:2010,0.928215625002778)
--(axis cs:1961,0.885198246291459)
--(axis cs:1912,0.854254422998774)
--(axis cs:1863,0.828782272966462)
--(axis cs:1814,0.836477649813069)
--(axis cs:1765,0.833581439605844)
--(axis cs:1716,0.838517520965188)
--(axis cs:1667,0.845539586047663)
--(axis cs:1618,0.803946586383362)
--(axis cs:1569,0.774836516862995)
--(axis cs:1520,0.760534714340385)
--(axis cs:1471,0.814014165500707)
--(axis cs:1422,0.874289530425206)
--(axis cs:1373,0.888708146461227)
--(axis cs:1324,0.746159823395159)
--(axis cs:1275,0.633992218071568)
--(axis cs:1226,0.525695252476845)
--(axis cs:1177,0.456367675597967)
--(axis cs:1128,0.476291540058352)
--(axis cs:1079,0.529836268598998)
--(axis cs:1030,0.57378970260719)
--(axis cs:981,0.536307777532802)
--(axis cs:932,0.45372917951235)
--(axis cs:883,0.378676894074058)
--(axis cs:834,0.355918793000003)
--(axis cs:785,0.298722366474563)
--(axis cs:736,0.285480654529154)
--(axis cs:687,0.287330887938061)
--(axis cs:638,0.263657928030076)
--(axis cs:589,0.241503072738431)
--(axis cs:540,0.188994298133515)
--(axis cs:491,0.151017087901946)
--(axis cs:442,0.0619060449096873)
--(axis cs:393,-0.0487958845643313)
--(axis cs:344,-0.103880731866475)
--(axis cs:295,-0.121940764738286)
--(axis cs:246,-0.139320218443513)
--(axis cs:197,-0.163489715275875)
--(axis cs:148,-0.183288219939689)
--(axis cs:99,-0.211996920142093)
--(axis cs:50,-0.28203250080222)
--(axis cs:0,-0.452273121039896)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, very thin]
(axis cs:0,-0.414668613388415)
--(axis cs:0,-0.414668613388415)
--(axis cs:39,-0.552893047139476)
--(axis cs:77,-0.544134442611391)
--(axis cs:115,-0.46398118565475)
--(axis cs:153,-0.363530579787964)
--(axis cs:191,-0.273435702685083)
--(axis cs:229,-0.20795226266363)
--(axis cs:267,-0.16898545517242)
--(axis cs:305,-0.144950581707027)
--(axis cs:343,-0.128641893265402)
--(axis cs:381,-0.11928700491643)
--(axis cs:419,-0.104853955401439)
--(axis cs:457,-0.110795857491244)
--(axis cs:495,-0.0874578809614249)
--(axis cs:533,-0.022242041976049)
--(axis cs:571,0.00446758591012509)
--(axis cs:609,0.0476743602726738)
--(axis cs:647,0.10802169203314)
--(axis cs:685,0.187058914978397)
--(axis cs:723,0.232918939317116)
--(axis cs:761,0.283807854379758)
--(axis cs:799,0.320312484843727)
--(axis cs:837,0.309665485914709)
--(axis cs:875,0.276612924492553)
--(axis cs:913,0.271144094245551)
--(axis cs:951,0.218298198440366)
--(axis cs:989,0.14749559805673)
--(axis cs:1027,0.158405141285575)
--(axis cs:1065,0.212517415503614)
--(axis cs:1103,0.268041449106941)
--(axis cs:1141,0.354038624917561)
--(axis cs:1179,0.511952379522334)
--(axis cs:1217,0.702330838503396)
--(axis cs:1255,0.798354267412069)
--(axis cs:1293,0.8748986801652)
--(axis cs:1331,0.947869062180854)
--(axis cs:1369,0.950418278148255)
--(axis cs:1407,0.9502997533236)
--(axis cs:1445,1.0300238117145)
--(axis cs:1483,1.0425886261187)
--(axis cs:1521,1.03610115032128)
--(axis cs:1559,1.07571546705126)
--(axis cs:1597,1.1243623832091)
--(axis cs:1635,1.22506378640174)
--(axis cs:1673,1.33353357475467)
--(axis cs:1711,1.4530354576371)
--(axis cs:1749,1.65845306977076)
--(axis cs:1787,1.82370393623792)
--(axis cs:1825,1.86199406918279)
--(axis cs:1863,1.84947603917033)
--(axis cs:1901,1.76879457912367)
--(axis cs:1939,1.71237710910152)
--(axis cs:1977,1.64993226785733)
--(axis cs:2015,1.63321087694556)
--(axis cs:2053,1.54998641467029)
--(axis cs:2091,1.57244920438087)
--(axis cs:2129,1.63734629371275)
--(axis cs:2167,1.78378955112038)
--(axis cs:2205,1.85926321360775)
--(axis cs:2243,1.95864600796109)
--(axis cs:2281,2.09996540607418)
--(axis cs:2319,2.2689026564613)
--(axis cs:2357,2.40047457743629)
--(axis cs:2395,2.49094467150573)
--(axis cs:2433,2.56443258176186)
--(axis cs:2471,2.65497721165857)
--(axis cs:2509,2.87823643985501)
--(axis cs:2547,3.0861693634413)
--(axis cs:2585,3.18756260846506)
--(axis cs:2623,3.41153343954564)
--(axis cs:2661,3.53189447442826)
--(axis cs:2699,3.64876434500336)
--(axis cs:2737,3.71373433767071)
--(axis cs:2775,3.93296830933014)
--(axis cs:2813,4.10251524099555)
--(axis cs:2851,4.1565082761898)
--(axis cs:2889,4.28198283490614)
--(axis cs:2927,4.6597451431054)
--(axis cs:2965,4.75531726436031)
--(axis cs:3003,4.94125045870961)
--(axis cs:3041,5.13352355249136)
--(axis cs:3079,5.36956084997669)
--(axis cs:3117,5.5234383162634)
--(axis cs:3155,5.5897493274177)
--(axis cs:3193,5.66094270332509)
--(axis cs:3231,5.68578978817713)
--(axis cs:3269,5.77904374725943)
--(axis cs:3307,5.93229314406319)
--(axis cs:3345,5.94825397818006)
--(axis cs:3383,5.84241950207194)
--(axis cs:3421,5.74520566145778)
--(axis cs:3459,5.86477021929919)
--(axis cs:3497,5.88094876262379)
--(axis cs:3535,6.10807007822076)
--(axis cs:3573,6.05529976757587)
--(axis cs:3611,6.10509337159247)
--(axis cs:3649,6.26585847133515)
--(axis cs:3687,6.21249019711329)
--(axis cs:3725,6.52446201376387)
--(axis cs:3763,6.72451185757228)
--(axis cs:3801,6.93202705980765)
--(axis cs:3839,7.20811820888099)
--(axis cs:3877,7.21910152832662)
--(axis cs:3915,7.21856781062169)
--(axis cs:3953,7.00263588223496)
--(axis cs:3991,6.7813221746976)
--(axis cs:4029,6.67966982237574)
--(axis cs:4067,6.80250982739865)
--(axis cs:4105,6.95168682483405)
--(axis cs:4143,7.08416256171941)
--(axis cs:4181,7.30393306304059)
--(axis cs:4219,7.34410160021649)
--(axis cs:4257,7.40612388097624)
--(axis cs:4295,7.3986608573561)
--(axis cs:4333,7.34223491529946)
--(axis cs:4371,7.23308263008114)
--(axis cs:4409,7.11043316298373)
--(axis cs:4447,7.03082622101365)
--(axis cs:4485,7.07261339054495)
--(axis cs:4523,7.16353243612731)
--(axis cs:4561,7.20366047488178)
--(axis cs:4599,7.33619624169842)
--(axis cs:4637,7.47809723598039)
--(axis cs:4675,7.28152695738507)
--(axis cs:4713,7.02160976038924)
--(axis cs:4751,6.86387857948745)
--(axis cs:4789,6.53232424952799)
--(axis cs:4827,6.42822722284613)
--(axis cs:4865,6.52422959513494)
--(axis cs:4903,6.70252789554041)
--(axis cs:4941,6.97988682386636)
--(axis cs:4979,7.0100201859581)
--(axis cs:5017,7.21479155106642)
--(axis cs:5055,7.20149582710596)
--(axis cs:5093,6.97469897681708)
--(axis cs:5131,6.82708760461982)
--(axis cs:5169,6.73024989024184)
--(axis cs:5207,6.58088508601073)
--(axis cs:5245,6.81207802561096)
--(axis cs:5283,7.14639366146605)
--(axis cs:5321,7.39573700843537)
--(axis cs:5359,7.77036696014797)
--(axis cs:5397,8.02814100166798)
--(axis cs:5435,8.06647622840733)
--(axis cs:5473,8.00705155701071)
--(axis cs:5511,7.84978754134259)
--(axis cs:5549,7.88398307037427)
--(axis cs:5587,7.8589304694617)
--(axis cs:5625,7.73261776645905)
--(axis cs:5663,7.68847350837567)
--(axis cs:5701,7.75365271150315)
--(axis cs:5739,7.56935015758241)
--(axis cs:5777,7.54379144044427)
--(axis cs:5815,7.61376144983044)
--(axis cs:5853,7.61386325548048)
--(axis cs:5891,7.6152704538245)
--(axis cs:5929,7.83707554161018)
--(axis cs:5967,7.50403466677605)
--(axis cs:6005,7.24634968472737)
--(axis cs:6043,7.15099764159561)
--(axis cs:6081,7.07630066143554)
--(axis cs:6119,7.12543489817045)
--(axis cs:6157,7.13749532241214)
--(axis cs:6195,7.36052700332066)
--(axis cs:6233,7.66090382777406)
--(axis cs:6271,7.55218569998529)
--(axis cs:6309,7.28866175319567)
--(axis cs:6347,7.26096987890216)
--(axis cs:6385,7.17218585502241)
--(axis cs:6423,7.09272884633547)
--(axis cs:6461,7.22461057101453)
--(axis cs:6499,7.2077789617127)
--(axis cs:6537,7.40013867087665)
--(axis cs:6575,7.62854278052073)
--(axis cs:6613,7.83433967923874)
--(axis cs:6651,7.86990730819041)
--(axis cs:6689,7.94448550501867)
--(axis cs:6727,7.93704974982019)
--(axis cs:6765,8.01201103497567)
--(axis cs:6803,7.95244452166721)
--(axis cs:6841,7.74243648118878)
--(axis cs:6879,7.65458432057884)
--(axis cs:6917,7.73301031886866)
--(axis cs:6955,7.76606697041793)
--(axis cs:6993,7.82235848975746)
--(axis cs:7031,7.71878055744972)
--(axis cs:7069,7.51984281797831)
--(axis cs:7107,7.54327813371192)
--(axis cs:7145,7.65492523397174)
--(axis cs:7183,7.78034386460098)
--(axis cs:7221,7.98407681895489)
--(axis cs:7259,8.14382168494445)
--(axis cs:7297,8.32906884042178)
--(axis cs:7335,8.38735509871256)
--(axis cs:7373,8.28304869481086)
--(axis cs:7411,8.13927165673775)
--(axis cs:7449,8.06579021353783)
--(axis cs:7487,7.90000111869202)
--(axis cs:7525,8.02292785461419)
--(axis cs:7563,8.10518849442263)
--(axis cs:7601,8.22110012232679)
--(axis cs:7639,8.46772084107298)
--(axis cs:7677,8.51765111284317)
--(axis cs:7715,8.4294861637804)
--(axis cs:7753,8.26244934884011)
--(axis cs:7791,8.0442831172244)
--(axis cs:7829,7.86514863035037)
--(axis cs:7867,7.63752229455103)
--(axis cs:7905,7.64441680825937)
--(axis cs:7943,7.84862353960503)
--(axis cs:7981,8.06976165168556)
--(axis cs:8019,7.99157972066287)
--(axis cs:8057,8.01860677006022)
--(axis cs:8095,7.90558168549654)
--(axis cs:8133,7.84399151632308)
--(axis cs:8171,7.97321020463407)
--(axis cs:8209,8.01681210480581)
--(axis cs:8247,8.03023850396089)
--(axis cs:8285,8.05519148219633)
--(axis cs:8323,8.17664106404229)
--(axis cs:8361,8.25988894930074)
--(axis cs:8399,8.3164491805638)
--(axis cs:8437,8.23325465594763)
--(axis cs:8475,8.55160115998919)
--(axis cs:8513,8.72709151036828)
--(axis cs:8551,8.7989950099817)
--(axis cs:8589,8.91351249249468)
--(axis cs:8627,8.95536634241991)
--(axis cs:8665,8.6062062007703)
--(axis cs:8703,8.51784701039993)
--(axis cs:8741,8.39451194533917)
--(axis cs:8779,8.17228485397762)
--(axis cs:8817,8.12360850530764)
--(axis cs:8855,8.08617294854059)
--(axis cs:8893,8.18079048862062)
--(axis cs:8931,8.49358347491704)
--(axis cs:8969,8.6166071438853)
--(axis cs:9007,8.78755789028241)
--(axis cs:9045,8.4903937537875)
--(axis cs:9083,8.38105044749451)
--(axis cs:9121,8.35990613095708)
--(axis cs:9159,8.29690448556602)
--(axis cs:9197,8.22175978903132)
--(axis cs:9235,8.22296540474535)
--(axis cs:9273,8.43025094991532)
--(axis cs:9311,8.42051013029169)
--(axis cs:9349,8.25618311530266)
--(axis cs:9387,8.08348326604224)
--(axis cs:9425,7.8052600075781)
--(axis cs:9463,7.77913511719041)
--(axis cs:9501,7.83604279249831)
--(axis cs:9539,7.93392841609398)
--(axis cs:9577,7.76784492891914)
--(axis cs:9615,7.74004612618357)
--(axis cs:9653,7.86465192471338)
--(axis cs:9691,7.94708777366556)
--(axis cs:9729,7.83260651462479)
--(axis cs:9767,7.68438122093573)
--(axis cs:9805,7.6725996725169)
--(axis cs:9843,7.61848386977512)
--(axis cs:9881,7.79173219020117)
--(axis cs:9919,7.94003673907098)
--(axis cs:9957,7.94167140703639)
--(axis cs:9995,8.03547948713629)
--(axis cs:10033,8.09551517346602)
--(axis cs:10071,7.96870468054856)
--(axis cs:10109,7.93855103572293)
--(axis cs:10147,7.72741966502998)
--(axis cs:10185,7.66731217731866)
--(axis cs:10223,7.76523957932617)
--(axis cs:10261,7.91437338541323)
--(axis cs:10299,8.25018279821969)
--(axis cs:10337,8.37517732998136)
--(axis cs:10375,8.26300076183223)
--(axis cs:10413,8.23955132813966)
--(axis cs:10451,8.22396601996273)
--(axis cs:10489,8.13259760849723)
--(axis cs:10527,8.11327360574588)
--(axis cs:10565,7.92841364686622)
--(axis cs:10603,7.90493480151983)
--(axis cs:10641,8.05750623557619)
--(axis cs:10679,8.25196120879749)
--(axis cs:10717,8.26371464607885)
--(axis cs:10755,8.18467907406274)
--(axis cs:10793,8.24789723839024)
--(axis cs:10831,8.2432381943802)
--(axis cs:10869,8.33299951720207)
--(axis cs:10907,8.22696645766054)
--(axis cs:10945,8.18875365326683)
--(axis cs:10983,8.27725240540011)
--(axis cs:11021,8.35861261817203)
--(axis cs:11059,8.18292607690272)
--(axis cs:11097,8.04753962800917)
--(axis cs:11135,8.00749504678808)
--(axis cs:11173,7.91429804940456)
--(axis cs:11211,7.9325593928794)
--(axis cs:11249,7.89493426786319)
--(axis cs:11287,7.85625236188889)
--(axis cs:11325,7.92234238174807)
--(axis cs:11363,7.91306386396863)
--(axis cs:11401,7.85060101783221)
--(axis cs:11439,7.7799553720643)
--(axis cs:11477,7.72491242276027)
--(axis cs:11515,7.70645177725174)
--(axis cs:11553,7.73628176092784)
--(axis cs:11591,7.81037402405653)
--(axis cs:11629,7.90249814860581)
--(axis cs:11629,7.90249814860581)
--(axis cs:11629,7.90249814860581)
--(axis cs:11591,7.81037402405653)
--(axis cs:11553,7.73628176092784)
--(axis cs:11515,7.70645177725174)
--(axis cs:11477,7.72491242276027)
--(axis cs:11439,7.7799553720643)
--(axis cs:11401,7.85060101783221)
--(axis cs:11363,7.91306386396863)
--(axis cs:11325,7.92234238174807)
--(axis cs:11287,7.85625236188889)
--(axis cs:11249,7.89493426786319)
--(axis cs:11211,7.9325593928794)
--(axis cs:11173,7.91429804940456)
--(axis cs:11135,8.00749504678808)
--(axis cs:11097,8.04753962800917)
--(axis cs:11059,8.18292607690272)
--(axis cs:11021,8.35861261817203)
--(axis cs:10983,8.27725240540011)
--(axis cs:10945,8.18875365326683)
--(axis cs:10907,8.22696645766054)
--(axis cs:10869,8.33299951720207)
--(axis cs:10831,8.2432381943802)
--(axis cs:10793,8.24789723839024)
--(axis cs:10755,8.18467907406274)
--(axis cs:10717,8.26371464607885)
--(axis cs:10679,8.25196120879749)
--(axis cs:10641,8.05750623557619)
--(axis cs:10603,7.90493480151983)
--(axis cs:10565,7.92841364686622)
--(axis cs:10527,8.11327360574588)
--(axis cs:10489,8.13259760849723)
--(axis cs:10451,8.22396601996273)
--(axis cs:10413,8.23955132813966)
--(axis cs:10375,8.26300076183223)
--(axis cs:10337,8.37517732998136)
--(axis cs:10299,8.25018279821969)
--(axis cs:10261,7.91437338541323)
--(axis cs:10223,7.76523957932617)
--(axis cs:10185,7.66731217731866)
--(axis cs:10147,7.72741966502998)
--(axis cs:10109,7.93855103572293)
--(axis cs:10071,7.96870468054856)
--(axis cs:10033,8.09551517346602)
--(axis cs:9995,8.03547948713629)
--(axis cs:9957,7.94167140703639)
--(axis cs:9919,7.94003673907098)
--(axis cs:9881,7.79173219020117)
--(axis cs:9843,7.61848386977512)
--(axis cs:9805,7.6725996725169)
--(axis cs:9767,7.68438122093573)
--(axis cs:9729,7.83260651462479)
--(axis cs:9691,7.94708777366556)
--(axis cs:9653,7.86465192471338)
--(axis cs:9615,7.74004612618357)
--(axis cs:9577,7.76784492891914)
--(axis cs:9539,7.93392841609398)
--(axis cs:9501,7.83604279249831)
--(axis cs:9463,7.77913511719041)
--(axis cs:9425,7.8052600075781)
--(axis cs:9387,8.08348326604224)
--(axis cs:9349,8.25618311530266)
--(axis cs:9311,8.42051013029169)
--(axis cs:9273,8.43025094991532)
--(axis cs:9235,8.22296540474535)
--(axis cs:9197,8.22175978903132)
--(axis cs:9159,8.29690448556602)
--(axis cs:9121,8.35990613095708)
--(axis cs:9083,8.38105044749451)
--(axis cs:9045,8.4903937537875)
--(axis cs:9007,8.78755789028241)
--(axis cs:8969,8.6166071438853)
--(axis cs:8931,8.49358347491704)
--(axis cs:8893,8.18079048862062)
--(axis cs:8855,8.08617294854059)
--(axis cs:8817,8.12360850530764)
--(axis cs:8779,8.17228485397762)
--(axis cs:8741,8.39451194533917)
--(axis cs:8703,8.51784701039993)
--(axis cs:8665,8.6062062007703)
--(axis cs:8627,8.95536634241991)
--(axis cs:8589,8.91351249249468)
--(axis cs:8551,8.7989950099817)
--(axis cs:8513,8.72709151036828)
--(axis cs:8475,8.55160115998919)
--(axis cs:8437,8.23325465594763)
--(axis cs:8399,8.3164491805638)
--(axis cs:8361,8.25988894930074)
--(axis cs:8323,8.17664106404229)
--(axis cs:8285,8.05519148219633)
--(axis cs:8247,8.03023850396089)
--(axis cs:8209,8.01681210480581)
--(axis cs:8171,7.97321020463407)
--(axis cs:8133,7.84399151632308)
--(axis cs:8095,7.90558168549654)
--(axis cs:8057,8.01860677006022)
--(axis cs:8019,7.99157972066287)
--(axis cs:7981,8.06976165168556)
--(axis cs:7943,7.84862353960503)
--(axis cs:7905,7.64441680825937)
--(axis cs:7867,7.63752229455103)
--(axis cs:7829,7.86514863035037)
--(axis cs:7791,8.0442831172244)
--(axis cs:7753,8.26244934884011)
--(axis cs:7715,8.4294861637804)
--(axis cs:7677,8.51765111284317)
--(axis cs:7639,8.46772084107298)
--(axis cs:7601,8.22110012232679)
--(axis cs:7563,8.10518849442263)
--(axis cs:7525,8.02292785461419)
--(axis cs:7487,7.90000111869202)
--(axis cs:7449,8.06579021353783)
--(axis cs:7411,8.13927165673775)
--(axis cs:7373,8.28304869481086)
--(axis cs:7335,8.38735509871256)
--(axis cs:7297,8.32906884042178)
--(axis cs:7259,8.14382168494445)
--(axis cs:7221,7.98407681895489)
--(axis cs:7183,7.78034386460098)
--(axis cs:7145,7.65492523397174)
--(axis cs:7107,7.54327813371192)
--(axis cs:7069,7.51984281797831)
--(axis cs:7031,7.71878055744972)
--(axis cs:6993,7.82235848975746)
--(axis cs:6955,7.76606697041793)
--(axis cs:6917,7.73301031886866)
--(axis cs:6879,7.65458432057884)
--(axis cs:6841,7.74243648118878)
--(axis cs:6803,7.95244452166721)
--(axis cs:6765,8.01201103497567)
--(axis cs:6727,7.93704974982019)
--(axis cs:6689,7.94448550501867)
--(axis cs:6651,7.86990730819041)
--(axis cs:6613,7.83433967923874)
--(axis cs:6575,7.62854278052073)
--(axis cs:6537,7.40013867087665)
--(axis cs:6499,7.2077789617127)
--(axis cs:6461,7.22461057101453)
--(axis cs:6423,7.09272884633547)
--(axis cs:6385,7.17218585502241)
--(axis cs:6347,7.26096987890216)
--(axis cs:6309,7.28866175319567)
--(axis cs:6271,7.55218569998529)
--(axis cs:6233,7.66090382777406)
--(axis cs:6195,7.36052700332066)
--(axis cs:6157,7.13749532241214)
--(axis cs:6119,7.12543489817045)
--(axis cs:6081,7.07630066143554)
--(axis cs:6043,7.15099764159561)
--(axis cs:6005,7.24634968472737)
--(axis cs:5967,7.50403466677605)
--(axis cs:5929,7.83707554161018)
--(axis cs:5891,7.6152704538245)
--(axis cs:5853,7.61386325548048)
--(axis cs:5815,7.61376144983044)
--(axis cs:5777,7.54379144044427)
--(axis cs:5739,7.56935015758241)
--(axis cs:5701,7.75365271150315)
--(axis cs:5663,7.68847350837567)
--(axis cs:5625,7.73261776645905)
--(axis cs:5587,7.8589304694617)
--(axis cs:5549,7.88398307037427)
--(axis cs:5511,7.84978754134259)
--(axis cs:5473,8.00705155701071)
--(axis cs:5435,8.06647622840733)
--(axis cs:5397,8.02814100166798)
--(axis cs:5359,7.77036696014797)
--(axis cs:5321,7.39573700843537)
--(axis cs:5283,7.14639366146605)
--(axis cs:5245,6.81207802561096)
--(axis cs:5207,6.58088508601073)
--(axis cs:5169,6.73024989024184)
--(axis cs:5131,6.82708760461982)
--(axis cs:5093,6.97469897681708)
--(axis cs:5055,7.20149582710596)
--(axis cs:5017,7.21479155106642)
--(axis cs:4979,7.0100201859581)
--(axis cs:4941,6.97988682386636)
--(axis cs:4903,6.70252789554041)
--(axis cs:4865,6.52422959513494)
--(axis cs:4827,6.42822722284613)
--(axis cs:4789,6.53232424952799)
--(axis cs:4751,6.86387857948745)
--(axis cs:4713,7.02160976038924)
--(axis cs:4675,7.28152695738507)
--(axis cs:4637,7.47809723598039)
--(axis cs:4599,7.33619624169842)
--(axis cs:4561,7.20366047488178)
--(axis cs:4523,7.16353243612731)
--(axis cs:4485,7.07261339054495)
--(axis cs:4447,7.03082622101365)
--(axis cs:4409,7.11043316298373)
--(axis cs:4371,7.23308263008114)
--(axis cs:4333,7.34223491529946)
--(axis cs:4295,7.3986608573561)
--(axis cs:4257,7.40612388097624)
--(axis cs:4219,7.34410160021649)
--(axis cs:4181,7.30393306304059)
--(axis cs:4143,7.08416256171941)
--(axis cs:4105,6.95168682483405)
--(axis cs:4067,6.80250982739865)
--(axis cs:4029,6.67966982237574)
--(axis cs:3991,6.7813221746976)
--(axis cs:3953,7.00263588223496)
--(axis cs:3915,7.21856781062169)
--(axis cs:3877,7.21910152832662)
--(axis cs:3839,7.20811820888099)
--(axis cs:3801,6.93202705980765)
--(axis cs:3763,6.72451185757228)
--(axis cs:3725,6.52446201376387)
--(axis cs:3687,6.21249019711329)
--(axis cs:3649,6.26585847133515)
--(axis cs:3611,6.10509337159247)
--(axis cs:3573,6.05529976757587)
--(axis cs:3535,6.10807007822076)
--(axis cs:3497,5.88094876262379)
--(axis cs:3459,5.86477021929919)
--(axis cs:3421,5.74520566145778)
--(axis cs:3383,5.84241950207194)
--(axis cs:3345,5.94825397818006)
--(axis cs:3307,5.93229314406319)
--(axis cs:3269,5.77904374725943)
--(axis cs:3231,5.68578978817713)
--(axis cs:3193,5.66094270332509)
--(axis cs:3155,5.5897493274177)
--(axis cs:3117,5.5234383162634)
--(axis cs:3079,5.36956084997669)
--(axis cs:3041,5.13352355249136)
--(axis cs:3003,4.94125045870961)
--(axis cs:2965,4.75531726436031)
--(axis cs:2927,4.6597451431054)
--(axis cs:2889,4.28198283490614)
--(axis cs:2851,4.1565082761898)
--(axis cs:2813,4.10251524099555)
--(axis cs:2775,3.93296830933014)
--(axis cs:2737,3.71373433767071)
--(axis cs:2699,3.64876434500336)
--(axis cs:2661,3.53189447442826)
--(axis cs:2623,3.41153343954564)
--(axis cs:2585,3.18756260846506)
--(axis cs:2547,3.0861693634413)
--(axis cs:2509,2.87823643985501)
--(axis cs:2471,2.65497721165857)
--(axis cs:2433,2.56443258176186)
--(axis cs:2395,2.49094467150573)
--(axis cs:2357,2.40047457743629)
--(axis cs:2319,2.2689026564613)
--(axis cs:2281,2.09996540607418)
--(axis cs:2243,1.95864600796109)
--(axis cs:2205,1.85926321360775)
--(axis cs:2167,1.78378955112038)
--(axis cs:2129,1.63734629371275)
--(axis cs:2091,1.57244920438087)
--(axis cs:2053,1.54998641467029)
--(axis cs:2015,1.63321087694556)
--(axis cs:1977,1.64993226785733)
--(axis cs:1939,1.71237710910152)
--(axis cs:1901,1.76879457912367)
--(axis cs:1863,1.84947603917033)
--(axis cs:1825,1.86199406918279)
--(axis cs:1787,1.82370393623792)
--(axis cs:1749,1.65845306977076)
--(axis cs:1711,1.4530354576371)
--(axis cs:1673,1.33353357475467)
--(axis cs:1635,1.22506378640174)
--(axis cs:1597,1.1243623832091)
--(axis cs:1559,1.07571546705126)
--(axis cs:1521,1.03610115032128)
--(axis cs:1483,1.0425886261187)
--(axis cs:1445,1.0300238117145)
--(axis cs:1407,0.9502997533236)
--(axis cs:1369,0.950418278148255)
--(axis cs:1331,0.947869062180854)
--(axis cs:1293,0.8748986801652)
--(axis cs:1255,0.798354267412069)
--(axis cs:1217,0.702330838503396)
--(axis cs:1179,0.511952379522334)
--(axis cs:1141,0.354038624917561)
--(axis cs:1103,0.268041449106941)
--(axis cs:1065,0.212517415503614)
--(axis cs:1027,0.158405141285575)
--(axis cs:989,0.14749559805673)
--(axis cs:951,0.218298198440366)
--(axis cs:913,0.271144094245551)
--(axis cs:875,0.276612924492553)
--(axis cs:837,0.309665485914709)
--(axis cs:799,0.320312484843727)
--(axis cs:761,0.283807854379758)
--(axis cs:723,0.232918939317116)
--(axis cs:685,0.187058914978397)
--(axis cs:647,0.10802169203314)
--(axis cs:609,0.0476743602726738)
--(axis cs:571,0.00446758591012509)
--(axis cs:533,-0.022242041976049)
--(axis cs:495,-0.0874578809614249)
--(axis cs:457,-0.110795857491244)
--(axis cs:419,-0.104853955401439)
--(axis cs:381,-0.11928700491643)
--(axis cs:343,-0.128641893265402)
--(axis cs:305,-0.144950581707027)
--(axis cs:267,-0.16898545517242)
--(axis cs:229,-0.20795226266363)
--(axis cs:191,-0.273435702685083)
--(axis cs:153,-0.363530579787964)
--(axis cs:115,-0.46398118565475)
--(axis cs:77,-0.544134442611391)
--(axis cs:39,-0.552893047139476)
--(axis cs:0,-0.414668613388415)
--cycle;

\addplot [very thick, goldenrod21018910, opacity=0.8]
table {
0 -0.452273121039896
50 -0.28203250080222
99 -0.211996920142093
148 -0.183288219939689
197 -0.163489715275875
246 -0.139320218443513
295 -0.121940764738286
344 -0.103880731866475
393 -0.0487958845643313
442 0.0619060449096873
491 0.151017087901946
540 0.188994298133515
589 0.241503072738431
638 0.263657928030076
687 0.287330887938061
736 0.285480654529154
785 0.298722366474563
834 0.355918793000003
883 0.378676894074058
932 0.45372917951235
981 0.536307777532802
1030 0.57378970260719
1079 0.529836268598998
1128 0.476291540058352
1177 0.456367675597967
1226 0.525695252476845
1275 0.633992218071568
1324 0.746159823395159
1373 0.888708146461227
1422 0.874289530425206
1471 0.814014165500707
1520 0.760534714340385
1569 0.774836516862995
1618 0.803946586383362
1667 0.845539586047663
1716 0.838517520965188
1765 0.833581439605844
1814 0.836477649813069
1863 0.828782272966462
1912 0.854254422998774
1961 0.885198246291459
2010 0.928215625002778
2059 0.908498665525055
2108 0.896153717554023
2157 0.896054897416226
2206 0.967015013015205
2255 0.966744745809173
2304 0.955410187015328
2353 0.97460563325549
2402 1.00953885280875
2451 1.06041685348237
2500 1.07739875008705
2549 1.10622013609914
2598 1.17005501330643
2647 1.12356242877622
2696 1.10835296742687
2745 1.1313473019743
2794 1.18585316361399
2843 1.21823332318789
2892 1.30720624287294
2941 1.3093580835965
2990 1.34120301973741
3039 1.29731451272032
3088 1.24636621271476
3137 1.26464480790659
3186 1.220958041422
3235 1.25016193831037
3284 1.32538419827484
3333 1.4479935782591
3382 1.41582520176579
3431 1.39799370486222
3480 1.31770693660286
3529 1.30226803009235
3578 1.33769142715126
3627 1.38028665496989
3676 1.54680221407864
3725 1.583531559962
3774 1.52303370641817
3823 1.43608167040443
3872 1.41273906058685
3921 1.38379359316501
3970 1.41303467157107
4019 1.46617375177473
4068 1.49362742074286
4117 1.49470651458312
4166 1.39641795106876
4215 1.36078418603576
4264 1.35537656731825
4313 1.42677026239321
4362 1.37608417782701
4411 1.45066440073532
4460 1.49024875828056
4509 1.53195466605706
4558 1.63765835472114
4607 1.71771483276406
4656 1.67551876402759
4705 1.46815550630957
4754 1.36574431413565
4803 1.20180454029125
4852 1.31610436889904
4901 1.35104078656418
4950 1.53003131079422
4999 1.59136023234905
5048 1.56583854157901
5097 1.64058526191444
5146 1.63926334848153
5195 1.490540068423
5244 1.44805963053232
5293 1.54229103406184
5342 1.61540478979761
5391 1.75985030514513
5440 1.77842079223775
5489 1.68843682591123
5538 1.5900981774717
5587 1.45035252425561
5636 1.43547314405772
5685 1.51643067787426
5734 1.60480769017766
5783 1.64001110322203
5832 1.58607719041647
5881 1.54194676848963
5930 1.58621543916072
5979 1.7075686089441
6028 1.7749009322474
6077 1.80660031665336
6126 1.80720530038257
6175 1.70906767324247
6224 1.45328252069929
6273 1.37933290873344
6322 1.35900778354171
6371 1.44110085363341
6420 1.53984402790747
6469 1.51009096233256
6518 1.46170332520358
6567 1.43565388822127
6616 1.47906344555965
6665 1.5332110727863
6714 1.62850694721693
6763 1.66648675409927
6812 1.61698861208195
6861 1.42356002411061
6910 1.40832558042223
6959 1.51032700809256
7008 1.60950012694448
7057 1.59590730260815
7106 1.52312047251431
7155 1.53539630692895
7204 1.52835426854121
7253 1.52159642728367
7302 1.60791654967259
7351 1.64552029195276
7400 1.52114529356072
7449 1.50807967363472
7498 1.44498626443359
7547 1.57677454204692
7596 1.59172579186273
7645 1.66186377300083
7694 1.70774595027205
7743 1.78451918369269
7792 1.74445117230399
7841 1.78802276096823
7890 1.63401239023765
7939 1.59592277557877
7988 1.50957407815773
8037 1.65976783368549
8086 1.76166257517128
8135 1.83717090851087
8184 1.74148148380189
8233 1.74372089725111
8282 1.7126817329647
8331 1.74903385313353
8380 1.85978740712407
8429 1.80199288350917
8478 1.90491053474777
8527 1.87364586027291
8576 1.76254955484445
8625 1.67030526917847
8674 1.65915460282328
8723 1.70205630497787
8772 1.76862283090579
8821 1.76548157340021
8870 1.8425690268437
8919 1.73761543540499
8968 1.6056448925576
9017 1.60288860656827
9066 1.63296532887195
9115 1.69750942813214
9164 1.80359534224776
9213 1.86302608753462
9262 1.92603519207625
9311 1.83905194691906
9360 1.73931662743328
9409 1.77342583094412
9458 1.88700327414176
9507 2.03925732826176
9556 1.9617974460969
9605 1.85187948998517
9654 1.75833674825688
9703 1.73879142709336
9752 1.77441055719723
9801 1.92073023060728
9850 1.97904714363923
9899 1.95629704810773
9948 1.85842819391833
9997 1.90560545119731
10046 1.86037333412482
10095 1.93063199549167
10144 1.88240296489201
10193 1.85443955846697
10242 1.77108386981366
10291 1.89546774010125
10340 1.95716469235525
10389 2.00173832161834
10438 2.0671422456125
10487 2.02216946603733
10536 1.97144223223836
10585 1.89547180038922
10634 2.04684727202
10683 2.35916083245935
10732 2.42925705602025
10781 2.45432296238151
10830 2.3896159416229
10879 2.0716969235199
10928 1.94212727711668
10977 1.86795674560008
11026 1.88030733740336
11075 1.96193070595108
11124 1.87638198554152
11173 1.8215160483071
11222 1.8897766399908
11271 1.88728451435451
11320 1.98929334420714
11369 1.98684281117105
11418 1.84081790753302
11467 1.84788199299773
11516 1.95927949321277
11565 2.10904473138117
11614 2.17614524630677
11663 2.03678073635343
11712 1.89897819147005
11761 1.85179607289324
11810 1.84559661501589
11859 1.89089141515205
11908 1.95000991153892
11957 1.86439157425095
12006 1.72691947207825
12055 1.69998647227678
12104 1.77966191723391
12153 1.90452685336206
12202 1.95944118166854
12251 1.95340778639446
12300 2.0757227139656
12349 2.06233006628074
12398 2.05661515424872
12447 2.04980886767698
12496 1.96326186208605
12545 1.83778926704229
12594 1.84510196331112
12643 1.96494105496556
12692 2.07988132271798
12741 2.11172279278759
12790 2.13030072884978
12839 2.04269458567435
12888 1.96104904114373
12937 1.95457768743669
12986 1.96181181875042
13035 2.03424546268169
13084 2.06348471692311
13133 2.04638480565714
13182 2.10564182261153
13231 2.02266935702185
13280 1.99880844215474
13329 2.05491218371865
13378 2.0895381498889
13427 2.08127386952695
13476 2.1319711296334
13525 2.0483411754488
13574 2.17046438516476
13623 2.23700622848404
13672 2.16608642290854
13721 2.23010559530361
13770 2.19653135039581
13819 2.05251287275918
13868 1.87923509179829
13917 1.89653935125666
13966 1.93539009177028
14015 1.99446188942038
14064 2.04541972608666
14113 2.20586531203444
14162 2.25034410116346
14211 2.15309585411228
14260 2.01384189861165
14309 1.98528021544922
14358 1.96011278792072
14407 1.90898811688433
14456 1.88287924347643
14505 1.97644801308677
14554 1.98852132352696
14603 2.01943265930763
14652 2.06033731372791
14701 2.06377320710111
14750 1.99241328357569
14799 1.90101171774656
14848 1.81130255450768
14897 1.8121197393309
14946 2.05154257633061
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {
0 -0.414668613388415
39 -0.552893047139476
77 -0.544134442611391
115 -0.46398118565475
153 -0.363530579787964
191 -0.273435702685083
229 -0.20795226266363
267 -0.16898545517242
305 -0.144950581707027
343 -0.128641893265402
381 -0.11928700491643
419 -0.104853955401439
457 -0.110795857491244
495 -0.0874578809614249
533 -0.022242041976049
571 0.00446758591012509
609 0.0476743602726738
647 0.10802169203314
685 0.187058914978397
723 0.232918939317116
761 0.283807854379758
799 0.320312484843727
837 0.309665485914709
875 0.276612924492553
913 0.271144094245551
951 0.218298198440366
989 0.14749559805673
1027 0.158405141285575
1065 0.212517415503614
1103 0.268041449106941
1141 0.354038624917561
1179 0.511952379522334
1217 0.702330838503396
1255 0.798354267412069
1293 0.8748986801652
1331 0.947869062180854
1369 0.950418278148255
1407 0.9502997533236
1445 1.0300238117145
1483 1.0425886261187
1521 1.03610115032128
1559 1.07571546705126
1597 1.1243623832091
1635 1.22506378640174
1673 1.33353357475467
1711 1.4530354576371
1749 1.65845306977076
1787 1.82370393623792
1825 1.86199406918279
1863 1.84947603917033
1901 1.76879457912367
1939 1.71237710910152
1977 1.64993226785733
2015 1.63321087694556
2053 1.54998641467029
2091 1.57244920438087
2129 1.63734629371275
2167 1.78378955112038
2205 1.85926321360775
2243 1.95864600796109
2281 2.09996540607418
2319 2.2689026564613
2357 2.40047457743629
2395 2.49094467150573
2433 2.56443258176186
2471 2.65497721165857
2509 2.87823643985501
2547 3.0861693634413
2585 3.18756260846506
2623 3.41153343954564
2661 3.53189447442826
2699 3.64876434500336
2737 3.71373433767071
2775 3.93296830933014
2813 4.10251524099555
2851 4.1565082761898
2889 4.28198283490614
2927 4.6597451431054
2965 4.75531726436031
3003 4.94125045870961
3041 5.13352355249136
3079 5.36956084997669
3117 5.5234383162634
3155 5.5897493274177
3193 5.66094270332509
3231 5.68578978817713
3269 5.77904374725943
3307 5.93229314406319
3345 5.94825397818006
3383 5.84241950207194
3421 5.74520566145778
3459 5.86477021929919
3497 5.88094876262379
3535 6.10807007822076
3573 6.05529976757587
3611 6.10509337159247
3649 6.26585847133515
3687 6.21249019711329
3725 6.52446201376387
3763 6.72451185757228
3801 6.93202705980765
3839 7.20811820888099
3877 7.21910152832662
3915 7.21856781062169
3953 7.00263588223496
3991 6.7813221746976
4029 6.67966982237574
4067 6.80250982739865
4105 6.95168682483405
4143 7.08416256171941
4181 7.30393306304059
4219 7.34410160021649
4257 7.40612388097624
4295 7.3986608573561
4333 7.34223491529946
4371 7.23308263008114
4409 7.11043316298373
4447 7.03082622101365
4485 7.07261339054495
4523 7.16353243612731
4561 7.20366047488178
4599 7.33619624169842
4637 7.47809723598039
4675 7.28152695738507
4713 7.02160976038924
4751 6.86387857948745
4789 6.53232424952799
4827 6.42822722284613
4865 6.52422959513494
4903 6.70252789554041
4941 6.97988682386636
4979 7.0100201859581
5017 7.21479155106642
5055 7.20149582710596
5093 6.97469897681708
5131 6.82708760461982
5169 6.73024989024184
5207 6.58088508601073
5245 6.81207802561096
5283 7.14639366146605
5321 7.39573700843537
5359 7.77036696014797
5397 8.02814100166798
5435 8.06647622840733
5473 8.00705155701071
5511 7.84978754134259
5549 7.88398307037427
5587 7.8589304694617
5625 7.73261776645905
5663 7.68847350837567
5701 7.75365271150315
5739 7.56935015758241
5777 7.54379144044427
5815 7.61376144983044
5853 7.61386325548048
5891 7.6152704538245
5929 7.83707554161018
5967 7.50403466677605
6005 7.24634968472737
6043 7.15099764159561
6081 7.07630066143554
6119 7.12543489817045
6157 7.13749532241214
6195 7.36052700332066
6233 7.66090382777406
6271 7.55218569998529
6309 7.28866175319567
6347 7.26096987890216
6385 7.17218585502241
6423 7.09272884633547
6461 7.22461057101453
6499 7.2077789617127
6537 7.40013867087665
6575 7.62854278052073
6613 7.83433967923874
6651 7.86990730819041
6689 7.94448550501867
6727 7.93704974982019
6765 8.01201103497567
6803 7.95244452166721
6841 7.74243648118878
6879 7.65458432057884
6917 7.73301031886866
6955 7.76606697041793
6993 7.82235848975746
7031 7.71878055744972
7069 7.51984281797831
7107 7.54327813371192
7145 7.65492523397174
7183 7.78034386460098
7221 7.98407681895489
7259 8.14382168494445
7297 8.32906884042178
7335 8.38735509871256
7373 8.28304869481086
7411 8.13927165673775
7449 8.06579021353783
7487 7.90000111869202
7525 8.02292785461419
7563 8.10518849442263
7601 8.22110012232679
7639 8.46772084107298
7677 8.51765111284317
7715 8.4294861637804
7753 8.26244934884011
7791 8.0442831172244
7829 7.86514863035037
7867 7.63752229455103
7905 7.64441680825937
7943 7.84862353960503
7981 8.06976165168556
8019 7.99157972066287
8057 8.01860677006022
8095 7.90558168549654
8133 7.84399151632308
8171 7.97321020463407
8209 8.01681210480581
8247 8.03023850396089
8285 8.05519148219633
8323 8.17664106404229
8361 8.25988894930074
8399 8.3164491805638
8437 8.23325465594763
8475 8.55160115998919
8513 8.72709151036828
8551 8.7989950099817
8589 8.91351249249468
8627 8.95536634241991
8665 8.6062062007703
8703 8.51784701039993
8741 8.39451194533917
8779 8.17228485397762
8817 8.12360850530764
8855 8.08617294854059
8893 8.18079048862062
8931 8.49358347491704
8969 8.6166071438853
9007 8.78755789028241
9045 8.4903937537875
9083 8.38105044749451
9121 8.35990613095708
9159 8.29690448556602
9197 8.22175978903132
9235 8.22296540474535
9273 8.43025094991532
9311 8.42051013029169
9349 8.25618311530266
9387 8.08348326604224
9425 7.8052600075781
9463 7.77913511719041
9501 7.83604279249831
9539 7.93392841609398
9577 7.76784492891914
9615 7.74004612618357
9653 7.86465192471338
9691 7.94708777366556
9729 7.83260651462479
9767 7.68438122093573
9805 7.6725996725169
9843 7.61848386977512
9881 7.79173219020117
9919 7.94003673907098
9957 7.94167140703639
9995 8.03547948713629
10033 8.09551517346602
10071 7.96870468054856
10109 7.93855103572293
10147 7.72741966502998
10185 7.66731217731866
10223 7.76523957932617
10261 7.91437338541323
10299 8.25018279821969
10337 8.37517732998136
10375 8.26300076183223
10413 8.23955132813966
10451 8.22396601996273
10489 8.13259760849723
10527 8.11327360574588
10565 7.92841364686622
10603 7.90493480151983
10641 8.05750623557619
10679 8.25196120879749
10717 8.26371464607885
10755 8.18467907406274
10793 8.24789723839024
10831 8.2432381943802
10869 8.33299951720207
10907 8.22696645766054
10945 8.18875365326683
10983 8.27725240540011
11021 8.35861261817203
11059 8.18292607690272
11097 8.04753962800917
11135 8.00749504678808
11173 7.91429804940456
11211 7.9325593928794
11249 7.89493426786319
11287 7.85625236188889
11325 7.92234238174807
11363 7.91306386396863
11401 7.85060101783221
11439 7.7799553720643
11477 7.72491242276027
11515 7.70645177725174
11553 7.73628176092784
11591 7.81037402405653
11629 7.90249814860581
};
\end{axis}

\end{tikzpicture}


==> figures/plot_tt_smash_table_hitting.tex <==
\begin{tikzpicture}

\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{olivedrab10516779}{RGB}{105,167,79}
\definecolor{royalblue73133231}{RGB}{73,133,231}

\begin{axis}[
axis line style={gainsboro},
height=4.50cm,
tick align=outside,
tick pos=left,
width=4.50cm,
x grid style={lightgray},
xlabel={episode},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={success rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=gainsboro}
]
\path [draw=olivedrab10516779, fill=olivedrab10516779, very thin]
(axis cs:0,0.00744493556959375)
--(axis cs:0,0.00744493556959375)
--(axis cs:50,-0.00369441476066615)
--(axis cs:99,0.00996554408405721)
--(axis cs:148,0.0171572287165685)
--(axis cs:197,0.0124151243988036)
--(axis cs:246,0.00552624654012227)
--(axis cs:295,0.0265180094419198)
--(axis cs:344,0.0375878743760645)
--(axis cs:393,0.03866682951169)
--(axis cs:442,0.0944397353520266)
--(axis cs:491,0.13941229817969)
--(axis cs:540,0.193663864280708)
--(axis cs:589,0.228143574822738)
--(axis cs:638,0.243138511843547)
--(axis cs:687,0.227223354386128)
--(axis cs:736,0.202536320421318)
--(axis cs:785,0.211622974737798)
--(axis cs:834,0.207573378679073)
--(axis cs:883,0.199183274197675)
--(axis cs:932,0.232535338566972)
--(axis cs:981,0.280794112763721)
--(axis cs:1030,0.329672655168492)
--(axis cs:1079,0.331238728326827)
--(axis cs:1128,0.277475567663543)
--(axis cs:1177,0.254343018535767)
--(axis cs:1226,0.265019081079962)
--(axis cs:1275,0.291786606471529)
--(axis cs:1324,0.340688771343389)
--(axis cs:1373,0.366560523256703)
--(axis cs:1422,0.32969522057529)
--(axis cs:1471,0.275906855186103)
--(axis cs:1520,0.232340453139567)
--(axis cs:1569,0.229701426864856)
--(axis cs:1618,0.230934768505862)
--(axis cs:1667,0.271275162259905)
--(axis cs:1716,0.304394339955607)
--(axis cs:1765,0.277860762989553)
--(axis cs:1814,0.238476745871423)
--(axis cs:1863,0.206822051260398)
--(axis cs:1912,0.223747389921757)
--(axis cs:1961,0.227801378563494)
--(axis cs:2010,0.247161408663907)
--(axis cs:2059,0.238087804561529)
--(axis cs:2108,0.242497092042836)
--(axis cs:2157,0.232199189675642)
--(axis cs:2206,0.258666680998165)
--(axis cs:2255,0.301945162775291)
--(axis cs:2304,0.332931042967079)
--(axis cs:2353,0.33300098187419)
--(axis cs:2402,0.38781863451545)
--(axis cs:2451,0.389356148088341)
--(axis cs:2500,0.419135789418915)
--(axis cs:2549,0.373756396502384)
--(axis cs:2598,0.380107625249675)
--(axis cs:2647,0.368053766833207)
--(axis cs:2696,0.390174919513006)
--(axis cs:2745,0.424424443705979)
--(axis cs:2794,0.449475304667643)
--(axis cs:2843,0.444378284279183)
--(axis cs:2892,0.415897238738878)
--(axis cs:2941,0.388720090844072)
--(axis cs:2990,0.408074922083836)
--(axis cs:3039,0.392512162498625)
--(axis cs:3088,0.397416080410693)
--(axis cs:3137,0.417426738536443)
--(axis cs:3186,0.471766721107744)
--(axis cs:3235,0.464613808374972)
--(axis cs:3284,0.500623540883418)
--(axis cs:3333,0.553754106536179)
--(axis cs:3382,0.569405949006208)
--(axis cs:3431,0.554597237524313)
--(axis cs:3480,0.546075276474213)
--(axis cs:3529,0.546154898562846)
--(axis cs:3578,0.497207277471777)
--(axis cs:3627,0.517000102708076)
--(axis cs:3676,0.552810528701485)
--(axis cs:3725,0.51195346074363)
--(axis cs:3774,0.481946597413107)
--(axis cs:3823,0.475059847667585)
--(axis cs:3872,0.460631051977169)
--(axis cs:3921,0.462568835536496)
--(axis cs:3970,0.445153708783354)
--(axis cs:4019,0.462507904762464)
--(axis cs:4068,0.477659444407305)
--(axis cs:4117,0.457917002800884)
--(axis cs:4166,0.461713876221925)
--(axis cs:4215,0.445454745107413)
--(axis cs:4264,0.45323855123836)
--(axis cs:4313,0.438924467690487)
--(axis cs:4362,0.470920761125644)
--(axis cs:4411,0.489721275248326)
--(axis cs:4460,0.496862711180343)
--(axis cs:4509,0.51166097936034)
--(axis cs:4558,0.555285025529187)
--(axis cs:4607,0.556569140572635)
--(axis cs:4656,0.52314541942083)
--(axis cs:4705,0.472990855356482)
--(axis cs:4754,0.435991147597002)
--(axis cs:4803,0.402851695666959)
--(axis cs:4852,0.42668656846329)
--(axis cs:4901,0.455195123619873)
--(axis cs:4950,0.477612742087986)
--(axis cs:4999,0.468719385108683)
--(axis cs:5048,0.474632910148187)
--(axis cs:5097,0.478826865736814)
--(axis cs:5146,0.511831141202666)
--(axis cs:5195,0.473153109943341)
--(axis cs:5244,0.491668243930248)
--(axis cs:5293,0.497280492251954)
--(axis cs:5342,0.524218082169685)
--(axis cs:5391,0.578513977925991)
--(axis cs:5440,0.599636628448186)
--(axis cs:5489,0.567211022580189)
--(axis cs:5538,0.494882630857396)
--(axis cs:5587,0.457278230104748)
--(axis cs:5636,0.478120557008815)
--(axis cs:5685,0.468353485907544)
--(axis cs:5734,0.496517037742995)
--(axis cs:5783,0.516957462929841)
--(axis cs:5832,0.476846537740368)
--(axis cs:5881,0.460851167950545)
--(axis cs:5930,0.449519793179022)
--(axis cs:5979,0.44395398895548)
--(axis cs:6028,0.485407384263136)
--(axis cs:6077,0.487212310312288)
--(axis cs:6126,0.50872005696055)
--(axis cs:6175,0.477365404582653)
--(axis cs:6224,0.447199428185288)
--(axis cs:6273,0.423737992246896)
--(axis cs:6322,0.427636227129024)
--(axis cs:6371,0.453688686335034)
--(axis cs:6420,0.482732761455982)
--(axis cs:6469,0.483264988322423)
--(axis cs:6518,0.480434971732614)
--(axis cs:6567,0.456387821423154)
--(axis cs:6616,0.428929198603622)
--(axis cs:6665,0.46828512898679)
--(axis cs:6714,0.473740278084612)
--(axis cs:6763,0.47249156702067)
--(axis cs:6812,0.444962929755159)
--(axis cs:6861,0.415269626523895)
--(axis cs:6910,0.406469856241486)
--(axis cs:6959,0.43570892205939)
--(axis cs:7008,0.43342436824927)
--(axis cs:7057,0.453461952454921)
--(axis cs:7106,0.406200399431158)
--(axis cs:7155,0.424370515974576)
--(axis cs:7204,0.405502014047867)
--(axis cs:7253,0.46424174695422)
--(axis cs:7302,0.496219330590284)
--(axis cs:7351,0.509062429746959)
--(axis cs:7400,0.482815370733797)
--(axis cs:7449,0.479304899924625)
--(axis cs:7498,0.454489802955654)
--(axis cs:7547,0.497468917362875)
--(axis cs:7596,0.505526740151378)
--(axis cs:7645,0.515834160506018)
--(axis cs:7694,0.485216912973899)
--(axis cs:7743,0.491925436383206)
--(axis cs:7792,0.483686850250444)
--(axis cs:7841,0.482695407501609)
--(axis cs:7890,0.462103504474369)
--(axis cs:7939,0.443860395865137)
--(axis cs:7988,0.404824075161098)
--(axis cs:8037,0.41446510156293)
--(axis cs:8086,0.440943528296985)
--(axis cs:8135,0.44540322616543)
--(axis cs:8184,0.45131057634039)
--(axis cs:8233,0.472990365402699)
--(axis cs:8282,0.476237696886436)
--(axis cs:8331,0.497487543644727)
--(axis cs:8380,0.514174515453023)
--(axis cs:8429,0.491808515297064)
--(axis cs:8478,0.503989913939378)
--(axis cs:8527,0.51035612402139)
--(axis cs:8576,0.48323749496109)
--(axis cs:8625,0.451746300912783)
--(axis cs:8674,0.404858714777193)
--(axis cs:8723,0.440344182336325)
--(axis cs:8772,0.467821160490007)
--(axis cs:8821,0.50639963064611)
--(axis cs:8870,0.524182644371933)
--(axis cs:8919,0.473206075619469)
--(axis cs:8968,0.445701649968991)
--(axis cs:9017,0.42245560503989)
--(axis cs:9066,0.443214513809648)
--(axis cs:9115,0.449419535617772)
--(axis cs:9164,0.467072695238273)
--(axis cs:9213,0.512055961060614)
--(axis cs:9262,0.531315226653366)
--(axis cs:9311,0.508948668069565)
--(axis cs:9360,0.498235548098852)
--(axis cs:9409,0.520347276871677)
--(axis cs:9458,0.567671901245713)
--(axis cs:9507,0.609027975038523)
--(axis cs:9556,0.584957333557355)
--(axis cs:9605,0.506290162712137)
--(axis cs:9654,0.497426034215369)
--(axis cs:9703,0.529675335719746)
--(axis cs:9752,0.532419310408282)
--(axis cs:9801,0.548340561715988)
--(axis cs:9850,0.574466982293959)
--(axis cs:9899,0.537830504809529)
--(axis cs:9948,0.528282144684547)
--(axis cs:9997,0.559110183482463)
--(axis cs:10046,0.547086816480462)
--(axis cs:10095,0.540978196101846)
--(axis cs:10144,0.576322458944513)
--(axis cs:10193,0.572994413114259)
--(axis cs:10242,0.510806588792032)
--(axis cs:10291,0.529795880527461)
--(axis cs:10340,0.572096545623866)
--(axis cs:10389,0.568616405062633)
--(axis cs:10438,0.562056219071985)
--(axis cs:10487,0.523106544030007)
--(axis cs:10536,0.472569740914816)
--(axis cs:10585,0.489810493509424)
--(axis cs:10634,0.561516284010274)
--(axis cs:10683,0.614691938589704)
--(axis cs:10732,0.643115070161125)
--(axis cs:10781,0.655032663060366)
--(axis cs:10830,0.648802236077286)
--(axis cs:10879,0.570182070231059)
--(axis cs:10928,0.509233584185046)
--(axis cs:10977,0.501680833034261)
--(axis cs:11026,0.499115932759938)
--(axis cs:11075,0.532780664507852)
--(axis cs:11124,0.481413963857393)
--(axis cs:11173,0.490411213080822)
--(axis cs:11222,0.509381359711093)
--(axis cs:11271,0.526259772881275)
--(axis cs:11320,0.591893135549902)
--(axis cs:11369,0.580818612402311)
--(axis cs:11418,0.545188747666879)
--(axis cs:11467,0.552533212532265)
--(axis cs:11516,0.572828452128239)
--(axis cs:11565,0.639705473951137)
--(axis cs:11614,0.636021994254597)
--(axis cs:11663,0.593303112893333)
--(axis cs:11712,0.538709712174642)
--(axis cs:11761,0.523931270286499)
--(axis cs:11810,0.549063172846662)
--(axis cs:11859,0.565097138195482)
--(axis cs:11908,0.571254386000649)
--(axis cs:11957,0.525708668527925)
--(axis cs:12006,0.468233207068941)
--(axis cs:12055,0.440914711160397)
--(axis cs:12104,0.497877736614593)
--(axis cs:12153,0.520554695354128)
--(axis cs:12202,0.559206855872434)
--(axis cs:12251,0.600682466045322)
--(axis cs:12300,0.599358781920921)
--(axis cs:12349,0.585117767298025)
--(axis cs:12398,0.6018143651218)
--(axis cs:12447,0.58686081683301)
--(axis cs:12496,0.547703523762171)
--(axis cs:12545,0.501787253739653)
--(axis cs:12594,0.505397818448968)
--(axis cs:12643,0.533437646465215)
--(axis cs:12692,0.585658372857878)
--(axis cs:12741,0.604708930344911)
--(axis cs:12790,0.57800940994465)
--(axis cs:12839,0.529662561742932)
--(axis cs:12888,0.518374963755776)
--(axis cs:12937,0.542934064261349)
--(axis cs:12986,0.55206642445381)
--(axis cs:13035,0.54748874201152)
--(axis cs:13084,0.588737278866168)
--(axis cs:13133,0.614643251576487)
--(axis cs:13182,0.607790785551577)
--(axis cs:13231,0.596492666603049)
--(axis cs:13280,0.55810816486564)
--(axis cs:13329,0.508633934110502)
--(axis cs:13378,0.542671898210418)
--(axis cs:13427,0.59580710531385)
--(axis cs:13476,0.573965550010095)
--(axis cs:13525,0.568835225427865)
--(axis cs:13574,0.57816334624315)
--(axis cs:13623,0.610559407034224)
--(axis cs:13672,0.625348144202819)
--(axis cs:13721,0.615910030708025)
--(axis cs:13770,0.583116908991066)
--(axis cs:13819,0.530688317727346)
--(axis cs:13868,0.518611254215392)
--(axis cs:13917,0.510585557617096)
--(axis cs:13966,0.498640100926626)
--(axis cs:14015,0.495600430406063)
--(axis cs:14064,0.516933555215484)
--(axis cs:14113,0.598209966914205)
--(axis cs:14162,0.591817839559052)
--(axis cs:14211,0.571920720940196)
--(axis cs:14260,0.514284906000375)
--(axis cs:14309,0.497918036472406)
--(axis cs:14358,0.495476082473874)
--(axis cs:14407,0.491992188698665)
--(axis cs:14456,0.514760785082437)
--(axis cs:14505,0.473212954121728)
--(axis cs:14554,0.492839303451229)
--(axis cs:14603,0.468249109608469)
--(axis cs:14652,0.463566655618501)
--(axis cs:14701,0.496186922138369)
--(axis cs:14750,0.478247468742738)
--(axis cs:14799,0.461809767850608)
--(axis cs:14848,0.434833828071238)
--(axis cs:14897,0.421475671456987)
--(axis cs:14946,0.477502227718514)
--(axis cs:14946,0.477502227718514)
--(axis cs:14946,0.477502227718514)
--(axis cs:14897,0.421475671456987)
--(axis cs:14848,0.434833828071238)
--(axis cs:14799,0.461809767850608)
--(axis cs:14750,0.478247468742738)
--(axis cs:14701,0.496186922138369)
--(axis cs:14652,0.463566655618501)
--(axis cs:14603,0.468249109608469)
--(axis cs:14554,0.492839303451229)
--(axis cs:14505,0.473212954121728)
--(axis cs:14456,0.514760785082437)
--(axis cs:14407,0.491992188698665)
--(axis cs:14358,0.495476082473874)
--(axis cs:14309,0.497918036472406)
--(axis cs:14260,0.514284906000375)
--(axis cs:14211,0.571920720940196)
--(axis cs:14162,0.591817839559052)
--(axis cs:14113,0.598209966914205)
--(axis cs:14064,0.516933555215484)
--(axis cs:14015,0.495600430406063)
--(axis cs:13966,0.498640100926626)
--(axis cs:13917,0.510585557617096)
--(axis cs:13868,0.518611254215392)
--(axis cs:13819,0.530688317727346)
--(axis cs:13770,0.583116908991066)
--(axis cs:13721,0.615910030708025)
--(axis cs:13672,0.625348144202819)
--(axis cs:13623,0.610559407034224)
--(axis cs:13574,0.57816334624315)
--(axis cs:13525,0.568835225427865)
--(axis cs:13476,0.573965550010095)
--(axis cs:13427,0.59580710531385)
--(axis cs:13378,0.542671898210418)
--(axis cs:13329,0.508633934110502)
--(axis cs:13280,0.55810816486564)
--(axis cs:13231,0.596492666603049)
--(axis cs:13182,0.607790785551577)
--(axis cs:13133,0.614643251576487)
--(axis cs:13084,0.588737278866168)
--(axis cs:13035,0.54748874201152)
--(axis cs:12986,0.55206642445381)
--(axis cs:12937,0.542934064261349)
--(axis cs:12888,0.518374963755776)
--(axis cs:12839,0.529662561742932)
--(axis cs:12790,0.57800940994465)
--(axis cs:12741,0.604708930344911)
--(axis cs:12692,0.585658372857878)
--(axis cs:12643,0.533437646465215)
--(axis cs:12594,0.505397818448968)
--(axis cs:12545,0.501787253739653)
--(axis cs:12496,0.547703523762171)
--(axis cs:12447,0.58686081683301)
--(axis cs:12398,0.6018143651218)
--(axis cs:12349,0.585117767298025)
--(axis cs:12300,0.599358781920921)
--(axis cs:12251,0.600682466045322)
--(axis cs:12202,0.559206855872434)
--(axis cs:12153,0.520554695354128)
--(axis cs:12104,0.497877736614593)
--(axis cs:12055,0.440914711160397)
--(axis cs:12006,0.468233207068941)
--(axis cs:11957,0.525708668527925)
--(axis cs:11908,0.571254386000649)
--(axis cs:11859,0.565097138195482)
--(axis cs:11810,0.549063172846662)
--(axis cs:11761,0.523931270286499)
--(axis cs:11712,0.538709712174642)
--(axis cs:11663,0.593303112893333)
--(axis cs:11614,0.636021994254597)
--(axis cs:11565,0.639705473951137)
--(axis cs:11516,0.572828452128239)
--(axis cs:11467,0.552533212532265)
--(axis cs:11418,0.545188747666879)
--(axis cs:11369,0.580818612402311)
--(axis cs:11320,0.591893135549902)
--(axis cs:11271,0.526259772881275)
--(axis cs:11222,0.509381359711093)
--(axis cs:11173,0.490411213080822)
--(axis cs:11124,0.481413963857393)
--(axis cs:11075,0.532780664507852)
--(axis cs:11026,0.499115932759938)
--(axis cs:10977,0.501680833034261)
--(axis cs:10928,0.509233584185046)
--(axis cs:10879,0.570182070231059)
--(axis cs:10830,0.648802236077286)
--(axis cs:10781,0.655032663060366)
--(axis cs:10732,0.643115070161125)
--(axis cs:10683,0.614691938589704)
--(axis cs:10634,0.561516284010274)
--(axis cs:10585,0.489810493509424)
--(axis cs:10536,0.472569740914816)
--(axis cs:10487,0.523106544030007)
--(axis cs:10438,0.562056219071985)
--(axis cs:10389,0.568616405062633)
--(axis cs:10340,0.572096545623866)
--(axis cs:10291,0.529795880527461)
--(axis cs:10242,0.510806588792032)
--(axis cs:10193,0.572994413114259)
--(axis cs:10144,0.576322458944513)
--(axis cs:10095,0.540978196101846)
--(axis cs:10046,0.547086816480462)
--(axis cs:9997,0.559110183482463)
--(axis cs:9948,0.528282144684547)
--(axis cs:9899,0.537830504809529)
--(axis cs:9850,0.574466982293959)
--(axis cs:9801,0.548340561715988)
--(axis cs:9752,0.532419310408282)
--(axis cs:9703,0.529675335719746)
--(axis cs:9654,0.497426034215369)
--(axis cs:9605,0.506290162712137)
--(axis cs:9556,0.584957333557355)
--(axis cs:9507,0.609027975038523)
--(axis cs:9458,0.567671901245713)
--(axis cs:9409,0.520347276871677)
--(axis cs:9360,0.498235548098852)
--(axis cs:9311,0.508948668069565)
--(axis cs:9262,0.531315226653366)
--(axis cs:9213,0.512055961060614)
--(axis cs:9164,0.467072695238273)
--(axis cs:9115,0.449419535617772)
--(axis cs:9066,0.443214513809648)
--(axis cs:9017,0.42245560503989)
--(axis cs:8968,0.445701649968991)
--(axis cs:8919,0.473206075619469)
--(axis cs:8870,0.524182644371933)
--(axis cs:8821,0.50639963064611)
--(axis cs:8772,0.467821160490007)
--(axis cs:8723,0.440344182336325)
--(axis cs:8674,0.404858714777193)
--(axis cs:8625,0.451746300912783)
--(axis cs:8576,0.48323749496109)
--(axis cs:8527,0.51035612402139)
--(axis cs:8478,0.503989913939378)
--(axis cs:8429,0.491808515297064)
--(axis cs:8380,0.514174515453023)
--(axis cs:8331,0.497487543644727)
--(axis cs:8282,0.476237696886436)
--(axis cs:8233,0.472990365402699)
--(axis cs:8184,0.45131057634039)
--(axis cs:8135,0.44540322616543)
--(axis cs:8086,0.440943528296985)
--(axis cs:8037,0.41446510156293)
--(axis cs:7988,0.404824075161098)
--(axis cs:7939,0.443860395865137)
--(axis cs:7890,0.462103504474369)
--(axis cs:7841,0.482695407501609)
--(axis cs:7792,0.483686850250444)
--(axis cs:7743,0.491925436383206)
--(axis cs:7694,0.485216912973899)
--(axis cs:7645,0.515834160506018)
--(axis cs:7596,0.505526740151378)
--(axis cs:7547,0.497468917362875)
--(axis cs:7498,0.454489802955654)
--(axis cs:7449,0.479304899924625)
--(axis cs:7400,0.482815370733797)
--(axis cs:7351,0.509062429746959)
--(axis cs:7302,0.496219330590284)
--(axis cs:7253,0.46424174695422)
--(axis cs:7204,0.405502014047867)
--(axis cs:7155,0.424370515974576)
--(axis cs:7106,0.406200399431158)
--(axis cs:7057,0.453461952454921)
--(axis cs:7008,0.43342436824927)
--(axis cs:6959,0.43570892205939)
--(axis cs:6910,0.406469856241486)
--(axis cs:6861,0.415269626523895)
--(axis cs:6812,0.444962929755159)
--(axis cs:6763,0.47249156702067)
--(axis cs:6714,0.473740278084612)
--(axis cs:6665,0.46828512898679)
--(axis cs:6616,0.428929198603622)
--(axis cs:6567,0.456387821423154)
--(axis cs:6518,0.480434971732614)
--(axis cs:6469,0.483264988322423)
--(axis cs:6420,0.482732761455982)
--(axis cs:6371,0.453688686335034)
--(axis cs:6322,0.427636227129024)
--(axis cs:6273,0.423737992246896)
--(axis cs:6224,0.447199428185288)
--(axis cs:6175,0.477365404582653)
--(axis cs:6126,0.50872005696055)
--(axis cs:6077,0.487212310312288)
--(axis cs:6028,0.485407384263136)
--(axis cs:5979,0.44395398895548)
--(axis cs:5930,0.449519793179022)
--(axis cs:5881,0.460851167950545)
--(axis cs:5832,0.476846537740368)
--(axis cs:5783,0.516957462929841)
--(axis cs:5734,0.496517037742995)
--(axis cs:5685,0.468353485907544)
--(axis cs:5636,0.478120557008815)
--(axis cs:5587,0.457278230104748)
--(axis cs:5538,0.494882630857396)
--(axis cs:5489,0.567211022580189)
--(axis cs:5440,0.599636628448186)
--(axis cs:5391,0.578513977925991)
--(axis cs:5342,0.524218082169685)
--(axis cs:5293,0.497280492251954)
--(axis cs:5244,0.491668243930248)
--(axis cs:5195,0.473153109943341)
--(axis cs:5146,0.511831141202666)
--(axis cs:5097,0.478826865736814)
--(axis cs:5048,0.474632910148187)
--(axis cs:4999,0.468719385108683)
--(axis cs:4950,0.477612742087986)
--(axis cs:4901,0.455195123619873)
--(axis cs:4852,0.42668656846329)
--(axis cs:4803,0.402851695666959)
--(axis cs:4754,0.435991147597002)
--(axis cs:4705,0.472990855356482)
--(axis cs:4656,0.52314541942083)
--(axis cs:4607,0.556569140572635)
--(axis cs:4558,0.555285025529187)
--(axis cs:4509,0.51166097936034)
--(axis cs:4460,0.496862711180343)
--(axis cs:4411,0.489721275248326)
--(axis cs:4362,0.470920761125644)
--(axis cs:4313,0.438924467690487)
--(axis cs:4264,0.45323855123836)
--(axis cs:4215,0.445454745107413)
--(axis cs:4166,0.461713876221925)
--(axis cs:4117,0.457917002800884)
--(axis cs:4068,0.477659444407305)
--(axis cs:4019,0.462507904762464)
--(axis cs:3970,0.445153708783354)
--(axis cs:3921,0.462568835536496)
--(axis cs:3872,0.460631051977169)
--(axis cs:3823,0.475059847667585)
--(axis cs:3774,0.481946597413107)
--(axis cs:3725,0.51195346074363)
--(axis cs:3676,0.552810528701485)
--(axis cs:3627,0.517000102708076)
--(axis cs:3578,0.497207277471777)
--(axis cs:3529,0.546154898562846)
--(axis cs:3480,0.546075276474213)
--(axis cs:3431,0.554597237524313)
--(axis cs:3382,0.569405949006208)
--(axis cs:3333,0.553754106536179)
--(axis cs:3284,0.500623540883418)
--(axis cs:3235,0.464613808374972)
--(axis cs:3186,0.471766721107744)
--(axis cs:3137,0.417426738536443)
--(axis cs:3088,0.397416080410693)
--(axis cs:3039,0.392512162498625)
--(axis cs:2990,0.408074922083836)
--(axis cs:2941,0.388720090844072)
--(axis cs:2892,0.415897238738878)
--(axis cs:2843,0.444378284279183)
--(axis cs:2794,0.449475304667643)
--(axis cs:2745,0.424424443705979)
--(axis cs:2696,0.390174919513006)
--(axis cs:2647,0.368053766833207)
--(axis cs:2598,0.380107625249675)
--(axis cs:2549,0.373756396502384)
--(axis cs:2500,0.419135789418915)
--(axis cs:2451,0.389356148088341)
--(axis cs:2402,0.38781863451545)
--(axis cs:2353,0.33300098187419)
--(axis cs:2304,0.332931042967079)
--(axis cs:2255,0.301945162775291)
--(axis cs:2206,0.258666680998165)
--(axis cs:2157,0.232199189675642)
--(axis cs:2108,0.242497092042836)
--(axis cs:2059,0.238087804561529)
--(axis cs:2010,0.247161408663907)
--(axis cs:1961,0.227801378563494)
--(axis cs:1912,0.223747389921757)
--(axis cs:1863,0.206822051260398)
--(axis cs:1814,0.238476745871423)
--(axis cs:1765,0.277860762989553)
--(axis cs:1716,0.304394339955607)
--(axis cs:1667,0.271275162259905)
--(axis cs:1618,0.230934768505862)
--(axis cs:1569,0.229701426864856)
--(axis cs:1520,0.232340453139567)
--(axis cs:1471,0.275906855186103)
--(axis cs:1422,0.32969522057529)
--(axis cs:1373,0.366560523256703)
--(axis cs:1324,0.340688771343389)
--(axis cs:1275,0.291786606471529)
--(axis cs:1226,0.265019081079962)
--(axis cs:1177,0.254343018535767)
--(axis cs:1128,0.277475567663543)
--(axis cs:1079,0.331238728326827)
--(axis cs:1030,0.329672655168492)
--(axis cs:981,0.280794112763721)
--(axis cs:932,0.232535338566972)
--(axis cs:883,0.199183274197675)
--(axis cs:834,0.207573378679073)
--(axis cs:785,0.211622974737798)
--(axis cs:736,0.202536320421318)
--(axis cs:687,0.227223354386128)
--(axis cs:638,0.243138511843547)
--(axis cs:589,0.228143574822738)
--(axis cs:540,0.193663864280708)
--(axis cs:491,0.13941229817969)
--(axis cs:442,0.0944397353520266)
--(axis cs:393,0.03866682951169)
--(axis cs:344,0.0375878743760645)
--(axis cs:295,0.0265180094419198)
--(axis cs:246,0.00552624654012227)
--(axis cs:197,0.0124151243988036)
--(axis cs:148,0.0171572287165685)
--(axis cs:99,0.00996554408405721)
--(axis cs:50,-0.00369441476066615)
--(axis cs:0,0.00744493556959375)
--cycle;

\path [draw=royalblue73133231, fill=royalblue73133231, very thin]
(axis cs:0,-0.00524475741385062)
--(axis cs:0,-0.00524475741385062)
--(axis cs:43,0.00272992291938569)
--(axis cs:85,-0.000483193238298222)
--(axis cs:127,-0.00351980270584552)
--(axis cs:169,-0.00152470067147922)
--(axis cs:211,0.00561571441947274)
--(axis cs:253,0.0148037893460443)
--(axis cs:295,0.0199982911770881)
--(axis cs:337,0.0244041937987253)
--(axis cs:379,0.0213358979224557)
--(axis cs:421,0.0149426548309438)
--(axis cs:463,-0.00514794544489656)
--(axis cs:505,0.00592407967766331)
--(axis cs:547,0.0503190789290422)
--(axis cs:589,0.056829296591139)
--(axis cs:631,0.0870548705877742)
--(axis cs:673,0.110983604399827)
--(axis cs:715,0.124473934985189)
--(axis cs:757,0.115565513664242)
--(axis cs:799,0.114951839695849)
--(axis cs:841,0.111898391229112)
--(axis cs:883,0.121965931763486)
--(axis cs:925,0.118565788979785)
--(axis cs:967,0.102163475424913)
--(axis cs:1009,0.0741044692293681)
--(axis cs:1051,0.0803924029581156)
--(axis cs:1093,0.0705606541342622)
--(axis cs:1135,0.080052290504159)
--(axis cs:1177,0.103258924801386)
--(axis cs:1219,0.158501026535391)
--(axis cs:1261,0.212766910055715)
--(axis cs:1303,0.272618644177724)
--(axis cs:1345,0.278818289805714)
--(axis cs:1387,0.306939451433538)
--(axis cs:1429,0.297504355095449)
--(axis cs:1471,0.293118517373414)
--(axis cs:1513,0.273203215667209)
--(axis cs:1555,0.287808197186504)
--(axis cs:1597,0.319110533972588)
--(axis cs:1639,0.329920087141771)
--(axis cs:1681,0.355238418595094)
--(axis cs:1723,0.405824503513399)
--(axis cs:1765,0.415108866426345)
--(axis cs:1807,0.429285104726695)
--(axis cs:1849,0.419859366850499)
--(axis cs:1891,0.396219953869033)
--(axis cs:1933,0.415327255947835)
--(axis cs:1975,0.400230517731955)
--(axis cs:2017,0.355041390678491)
--(axis cs:2059,0.356879633528573)
--(axis cs:2101,0.313939743658408)
--(axis cs:2143,0.312821925125794)
--(axis cs:2185,0.352077620028542)
--(axis cs:2227,0.37132083349877)
--(axis cs:2269,0.438959109513984)
--(axis cs:2311,0.459822604267121)
--(axis cs:2353,0.470620399764422)
--(axis cs:2395,0.476432449496351)
--(axis cs:2437,0.494476358152695)
--(axis cs:2479,0.465694519766623)
--(axis cs:2521,0.475313853064384)
--(axis cs:2563,0.49787094412654)
--(axis cs:2605,0.474589361256768)
--(axis cs:2647,0.493820420310871)
--(axis cs:2689,0.513712984376743)
--(axis cs:2731,0.560441571638458)
--(axis cs:2773,0.552748951226452)
--(axis cs:2815,0.516196987931055)
--(axis cs:2857,0.47689223896134)
--(axis cs:2899,0.473370086045492)
--(axis cs:2941,0.503280013006502)
--(axis cs:2983,0.5067827443066)
--(axis cs:3025,0.589280700687875)
--(axis cs:3067,0.641734330340535)
--(axis cs:3109,0.683156661629662)
--(axis cs:3151,0.640380447372036)
--(axis cs:3193,0.608770241743715)
--(axis cs:3235,0.583327275419058)
--(axis cs:3277,0.581411292615556)
--(axis cs:3319,0.614457655488707)
--(axis cs:3361,0.620429260575557)
--(axis cs:3403,0.617776586608974)
--(axis cs:3445,0.62307818188127)
--(axis cs:3487,0.63375136297074)
--(axis cs:3529,0.645070481688355)
--(axis cs:3571,0.654505623671446)
--(axis cs:3613,0.690942891513026)
--(axis cs:3655,0.668909670527986)
--(axis cs:3697,0.624666662226495)
--(axis cs:3739,0.625360234496076)
--(axis cs:3781,0.656372927109674)
--(axis cs:3823,0.67231351069661)
--(axis cs:3865,0.701041056903125)
--(axis cs:3907,0.688496997074067)
--(axis cs:3949,0.679275693855184)
--(axis cs:3991,0.680308688555439)
--(axis cs:4033,0.68803873669425)
--(axis cs:4075,0.695194036451826)
--(axis cs:4117,0.694780509932115)
--(axis cs:4159,0.705998946123647)
--(axis cs:4201,0.715956713500804)
--(axis cs:4243,0.722429841846212)
--(axis cs:4285,0.7100203824783)
--(axis cs:4327,0.684571039633693)
--(axis cs:4369,0.680464888438833)
--(axis cs:4411,0.646095360501654)
--(axis cs:4453,0.616617007481467)
--(axis cs:4495,0.637912337040096)
--(axis cs:4537,0.696662762651852)
--(axis cs:4579,0.748861358937639)
--(axis cs:4621,0.772164488491831)
--(axis cs:4663,0.802145020833351)
--(axis cs:4705,0.761647853128577)
--(axis cs:4747,0.712216620530951)
--(axis cs:4789,0.641029573560412)
--(axis cs:4831,0.607662221004973)
--(axis cs:4873,0.639937318562117)
--(axis cs:4915,0.668917380925316)
--(axis cs:4957,0.692019766991402)
--(axis cs:4999,0.710794292014167)
--(axis cs:5041,0.753352737454487)
--(axis cs:5083,0.733105921163966)
--(axis cs:5125,0.703641825374065)
--(axis cs:5167,0.670557941349533)
--(axis cs:5209,0.650953937580017)
--(axis cs:5251,0.704160023624812)
--(axis cs:5293,0.73590205582402)
--(axis cs:5335,0.792245637033453)
--(axis cs:5377,0.814261382026832)
--(axis cs:5419,0.851514900200829)
--(axis cs:5461,0.803070210677943)
--(axis cs:5503,0.764641389530801)
--(axis cs:5545,0.727424544958737)
--(axis cs:5587,0.717782965455248)
--(axis cs:5629,0.726063691227773)
--(axis cs:5671,0.717023785437059)
--(axis cs:5713,0.750038212222484)
--(axis cs:5755,0.786605082838545)
--(axis cs:5797,0.7992959907323)
--(axis cs:5839,0.796809102620701)
--(axis cs:5881,0.803102029828156)
--(axis cs:5923,0.783313997681905)
--(axis cs:5965,0.734564989596541)
--(axis cs:6007,0.704794673196327)
--(axis cs:6049,0.686001492983947)
--(axis cs:6091,0.696966618445309)
--(axis cs:6133,0.694772465356472)
--(axis cs:6175,0.71766107309735)
--(axis cs:6217,0.758334896191122)
--(axis cs:6259,0.770796934771486)
--(axis cs:6301,0.734038380285778)
--(axis cs:6343,0.690571569551378)
--(axis cs:6385,0.669712158670999)
--(axis cs:6427,0.693513168530888)
--(axis cs:6469,0.693832038828098)
--(axis cs:6511,0.728133759173316)
--(axis cs:6553,0.765329998453577)
--(axis cs:6595,0.795416667209838)
--(axis cs:6637,0.811735840369487)
--(axis cs:6679,0.820446914064879)
--(axis cs:6721,0.825277201450825)
--(axis cs:6763,0.802570141123756)
--(axis cs:6805,0.742351104950085)
--(axis cs:6847,0.68439727416532)
--(axis cs:6889,0.667057401569978)
--(axis cs:6931,0.682077605035542)
--(axis cs:6973,0.706277915096267)
--(axis cs:7015,0.76188994585933)
--(axis cs:7057,0.773059030339497)
--(axis cs:7099,0.772503353901731)
--(axis cs:7141,0.7583322205489)
--(axis cs:7183,0.773056997571708)
--(axis cs:7225,0.779200627339448)
--(axis cs:7267,0.808396196075079)
--(axis cs:7309,0.817615983752165)
--(axis cs:7351,0.811812268645867)
--(axis cs:7393,0.81282387983482)
--(axis cs:7435,0.791870876734769)
--(axis cs:7477,0.793222309361352)
--(axis cs:7519,0.810868617918579)
--(axis cs:7561,0.809155344634568)
--(axis cs:7603,0.841822684357492)
--(axis cs:7645,0.842067744407268)
--(axis cs:7687,0.796255783569093)
--(axis cs:7729,0.790636721856194)
--(axis cs:7771,0.761899836401064)
--(axis cs:7813,0.712684654254991)
--(axis cs:7855,0.72982340815009)
--(axis cs:7897,0.734054515979784)
--(axis cs:7939,0.747369758925817)
--(axis cs:7981,0.783281036843157)
--(axis cs:8023,0.766344511555901)
--(axis cs:8065,0.74302152829785)
--(axis cs:8107,0.736284341841378)
--(axis cs:8149,0.730600175637875)
--(axis cs:8191,0.759890418449989)
--(axis cs:8233,0.790316811145823)
--(axis cs:8275,0.7969081708158)
--(axis cs:8317,0.799101204072455)
--(axis cs:8359,0.80560461114477)
--(axis cs:8401,0.824987910145736)
--(axis cs:8443,0.843016955080204)
--(axis cs:8485,0.87675639440986)
--(axis cs:8527,0.854987861509816)
--(axis cs:8569,0.849360751233257)
--(axis cs:8611,0.875297243030236)
--(axis cs:8653,0.86934769454427)
--(axis cs:8695,0.867360030658691)
--(axis cs:8737,0.841305591220562)
--(axis cs:8779,0.798552965733298)
--(axis cs:8821,0.763792803725638)
--(axis cs:8863,0.763690156954182)
--(axis cs:8905,0.810787338879023)
--(axis cs:8947,0.856828513585172)
--(axis cs:8989,0.866058026664204)
--(axis cs:9031,0.868167650599852)
--(axis cs:9073,0.848444731738078)
--(axis cs:9115,0.836400159139114)
--(axis cs:9157,0.837779590583351)
--(axis cs:9199,0.825402023380389)
--(axis cs:9241,0.814446331992464)
--(axis cs:9283,0.802650726314145)
--(axis cs:9325,0.839473308324528)
--(axis cs:9367,0.815914831402205)
--(axis cs:9409,0.790838112956747)
--(axis cs:9451,0.789724451620097)
--(axis cs:9493,0.806257117527914)
--(axis cs:9535,0.82126970226468)
--(axis cs:9577,0.80265040383234)
--(axis cs:9619,0.816286637422094)
--(axis cs:9661,0.825771650101127)
--(axis cs:9703,0.830883963593912)
--(axis cs:9745,0.802708023410426)
--(axis cs:9787,0.816473305355281)
--(axis cs:9829,0.804466952474505)
--(axis cs:9871,0.799329658326359)
--(axis cs:9913,0.810607408572992)
--(axis cs:9955,0.818659785768417)
--(axis cs:9997,0.81851356838924)
--(axis cs:10039,0.811778824716266)
--(axis cs:10081,0.78559402051904)
--(axis cs:10123,0.772856740900576)
--(axis cs:10165,0.774375196540526)
--(axis cs:10207,0.805144250246393)
--(axis cs:10249,0.817882378104539)
--(axis cs:10291,0.831113821161323)
--(axis cs:10333,0.795739885737799)
--(axis cs:10375,0.788690388902467)
--(axis cs:10417,0.772515288072078)
--(axis cs:10459,0.777072158365125)
--(axis cs:10501,0.777352670011161)
--(axis cs:10543,0.732984157552921)
--(axis cs:10585,0.697283200884214)
--(axis cs:10627,0.688253107179273)
--(axis cs:10669,0.696169140504812)
--(axis cs:10711,0.716104310533378)
--(axis cs:10753,0.744017106445934)
--(axis cs:10795,0.815495765709479)
--(axis cs:10837,0.83945481926187)
--(axis cs:10879,0.844948838481484)
--(axis cs:10921,0.840591660955036)
--(axis cs:10963,0.834510579023648)
--(axis cs:11005,0.844623099440859)
--(axis cs:11047,0.831278644410793)
--(axis cs:11089,0.814581225751415)
--(axis cs:11131,0.796751758442166)
--(axis cs:11173,0.78279184975189)
--(axis cs:11215,0.782244644156442)
--(axis cs:11257,0.769469487142168)
--(axis cs:11299,0.792389076718384)
--(axis cs:11341,0.807851527727676)
--(axis cs:11383,0.818103034107922)
--(axis cs:11425,0.802536484091039)
--(axis cs:11467,0.800668422452106)
--(axis cs:11509,0.793397939006457)
--(axis cs:11551,0.759557547216725)
--(axis cs:11593,0.773372017303253)
--(axis cs:11635,0.801955175541016)
--(axis cs:11677,0.810955965370665)
--(axis cs:11719,0.803412602904106)
--(axis cs:11761,0.768287597913527)
--(axis cs:11803,0.736656560591674)
--(axis cs:11845,0.71131261403613)
--(axis cs:11887,0.700412277427911)
--(axis cs:11929,0.739358066042753)
--(axis cs:11971,0.7811146395262)
--(axis cs:12013,0.811152889128009)
--(axis cs:12055,0.81220173148815)
--(axis cs:12097,0.846463211745585)
--(axis cs:12139,0.826390629587779)
--(axis cs:12181,0.859634505455145)
--(axis cs:12223,0.826244159934121)
--(axis cs:12265,0.824124832181107)
--(axis cs:12307,0.83416934373736)
--(axis cs:12349,0.816435321387395)
--(axis cs:12391,0.807416034213344)
--(axis cs:12433,0.820030480000774)
--(axis cs:12475,0.838404212606701)
--(axis cs:12517,0.850873355700146)
--(axis cs:12559,0.845883846083811)
--(axis cs:12601,0.814025212819063)
--(axis cs:12643,0.750666826163219)
--(axis cs:12643,0.750666826163219)
--(axis cs:12643,0.750666826163219)
--(axis cs:12601,0.814025212819063)
--(axis cs:12559,0.845883846083811)
--(axis cs:12517,0.850873355700146)
--(axis cs:12475,0.838404212606701)
--(axis cs:12433,0.820030480000774)
--(axis cs:12391,0.807416034213344)
--(axis cs:12349,0.816435321387395)
--(axis cs:12307,0.83416934373736)
--(axis cs:12265,0.824124832181107)
--(axis cs:12223,0.826244159934121)
--(axis cs:12181,0.859634505455145)
--(axis cs:12139,0.826390629587779)
--(axis cs:12097,0.846463211745585)
--(axis cs:12055,0.81220173148815)
--(axis cs:12013,0.811152889128009)
--(axis cs:11971,0.7811146395262)
--(axis cs:11929,0.739358066042753)
--(axis cs:11887,0.700412277427911)
--(axis cs:11845,0.71131261403613)
--(axis cs:11803,0.736656560591674)
--(axis cs:11761,0.768287597913527)
--(axis cs:11719,0.803412602904106)
--(axis cs:11677,0.810955965370665)
--(axis cs:11635,0.801955175541016)
--(axis cs:11593,0.773372017303253)
--(axis cs:11551,0.759557547216725)
--(axis cs:11509,0.793397939006457)
--(axis cs:11467,0.800668422452106)
--(axis cs:11425,0.802536484091039)
--(axis cs:11383,0.818103034107922)
--(axis cs:11341,0.807851527727676)
--(axis cs:11299,0.792389076718384)
--(axis cs:11257,0.769469487142168)
--(axis cs:11215,0.782244644156442)
--(axis cs:11173,0.78279184975189)
--(axis cs:11131,0.796751758442166)
--(axis cs:11089,0.814581225751415)
--(axis cs:11047,0.831278644410793)
--(axis cs:11005,0.844623099440859)
--(axis cs:10963,0.834510579023648)
--(axis cs:10921,0.840591660955036)
--(axis cs:10879,0.844948838481484)
--(axis cs:10837,0.83945481926187)
--(axis cs:10795,0.815495765709479)
--(axis cs:10753,0.744017106445934)
--(axis cs:10711,0.716104310533378)
--(axis cs:10669,0.696169140504812)
--(axis cs:10627,0.688253107179273)
--(axis cs:10585,0.697283200884214)
--(axis cs:10543,0.732984157552921)
--(axis cs:10501,0.777352670011161)
--(axis cs:10459,0.777072158365125)
--(axis cs:10417,0.772515288072078)
--(axis cs:10375,0.788690388902467)
--(axis cs:10333,0.795739885737799)
--(axis cs:10291,0.831113821161323)
--(axis cs:10249,0.817882378104539)
--(axis cs:10207,0.805144250246393)
--(axis cs:10165,0.774375196540526)
--(axis cs:10123,0.772856740900576)
--(axis cs:10081,0.78559402051904)
--(axis cs:10039,0.811778824716266)
--(axis cs:9997,0.81851356838924)
--(axis cs:9955,0.818659785768417)
--(axis cs:9913,0.810607408572992)
--(axis cs:9871,0.799329658326359)
--(axis cs:9829,0.804466952474505)
--(axis cs:9787,0.816473305355281)
--(axis cs:9745,0.802708023410426)
--(axis cs:9703,0.830883963593912)
--(axis cs:9661,0.825771650101127)
--(axis cs:9619,0.816286637422094)
--(axis cs:9577,0.80265040383234)
--(axis cs:9535,0.82126970226468)
--(axis cs:9493,0.806257117527914)
--(axis cs:9451,0.789724451620097)
--(axis cs:9409,0.790838112956747)
--(axis cs:9367,0.815914831402205)
--(axis cs:9325,0.839473308324528)
--(axis cs:9283,0.802650726314145)
--(axis cs:9241,0.814446331992464)
--(axis cs:9199,0.825402023380389)
--(axis cs:9157,0.837779590583351)
--(axis cs:9115,0.836400159139114)
--(axis cs:9073,0.848444731738078)
--(axis cs:9031,0.868167650599852)
--(axis cs:8989,0.866058026664204)
--(axis cs:8947,0.856828513585172)
--(axis cs:8905,0.810787338879023)
--(axis cs:8863,0.763690156954182)
--(axis cs:8821,0.763792803725638)
--(axis cs:8779,0.798552965733298)
--(axis cs:8737,0.841305591220562)
--(axis cs:8695,0.867360030658691)
--(axis cs:8653,0.86934769454427)
--(axis cs:8611,0.875297243030236)
--(axis cs:8569,0.849360751233257)
--(axis cs:8527,0.854987861509816)
--(axis cs:8485,0.87675639440986)
--(axis cs:8443,0.843016955080204)
--(axis cs:8401,0.824987910145736)
--(axis cs:8359,0.80560461114477)
--(axis cs:8317,0.799101204072455)
--(axis cs:8275,0.7969081708158)
--(axis cs:8233,0.790316811145823)
--(axis cs:8191,0.759890418449989)
--(axis cs:8149,0.730600175637875)
--(axis cs:8107,0.736284341841378)
--(axis cs:8065,0.74302152829785)
--(axis cs:8023,0.766344511555901)
--(axis cs:7981,0.783281036843157)
--(axis cs:7939,0.747369758925817)
--(axis cs:7897,0.734054515979784)
--(axis cs:7855,0.72982340815009)
--(axis cs:7813,0.712684654254991)
--(axis cs:7771,0.761899836401064)
--(axis cs:7729,0.790636721856194)
--(axis cs:7687,0.796255783569093)
--(axis cs:7645,0.842067744407268)
--(axis cs:7603,0.841822684357492)
--(axis cs:7561,0.809155344634568)
--(axis cs:7519,0.810868617918579)
--(axis cs:7477,0.793222309361352)
--(axis cs:7435,0.791870876734769)
--(axis cs:7393,0.81282387983482)
--(axis cs:7351,0.811812268645867)
--(axis cs:7309,0.817615983752165)
--(axis cs:7267,0.808396196075079)
--(axis cs:7225,0.779200627339448)
--(axis cs:7183,0.773056997571708)
--(axis cs:7141,0.7583322205489)
--(axis cs:7099,0.772503353901731)
--(axis cs:7057,0.773059030339497)
--(axis cs:7015,0.76188994585933)
--(axis cs:6973,0.706277915096267)
--(axis cs:6931,0.682077605035542)
--(axis cs:6889,0.667057401569978)
--(axis cs:6847,0.68439727416532)
--(axis cs:6805,0.742351104950085)
--(axis cs:6763,0.802570141123756)
--(axis cs:6721,0.825277201450825)
--(axis cs:6679,0.820446914064879)
--(axis cs:6637,0.811735840369487)
--(axis cs:6595,0.795416667209838)
--(axis cs:6553,0.765329998453577)
--(axis cs:6511,0.728133759173316)
--(axis cs:6469,0.693832038828098)
--(axis cs:6427,0.693513168530888)
--(axis cs:6385,0.669712158670999)
--(axis cs:6343,0.690571569551378)
--(axis cs:6301,0.734038380285778)
--(axis cs:6259,0.770796934771486)
--(axis cs:6217,0.758334896191122)
--(axis cs:6175,0.71766107309735)
--(axis cs:6133,0.694772465356472)
--(axis cs:6091,0.696966618445309)
--(axis cs:6049,0.686001492983947)
--(axis cs:6007,0.704794673196327)
--(axis cs:5965,0.734564989596541)
--(axis cs:5923,0.783313997681905)
--(axis cs:5881,0.803102029828156)
--(axis cs:5839,0.796809102620701)
--(axis cs:5797,0.7992959907323)
--(axis cs:5755,0.786605082838545)
--(axis cs:5713,0.750038212222484)
--(axis cs:5671,0.717023785437059)
--(axis cs:5629,0.726063691227773)
--(axis cs:5587,0.717782965455248)
--(axis cs:5545,0.727424544958737)
--(axis cs:5503,0.764641389530801)
--(axis cs:5461,0.803070210677943)
--(axis cs:5419,0.851514900200829)
--(axis cs:5377,0.814261382026832)
--(axis cs:5335,0.792245637033453)
--(axis cs:5293,0.73590205582402)
--(axis cs:5251,0.704160023624812)
--(axis cs:5209,0.650953937580017)
--(axis cs:5167,0.670557941349533)
--(axis cs:5125,0.703641825374065)
--(axis cs:5083,0.733105921163966)
--(axis cs:5041,0.753352737454487)
--(axis cs:4999,0.710794292014167)
--(axis cs:4957,0.692019766991402)
--(axis cs:4915,0.668917380925316)
--(axis cs:4873,0.639937318562117)
--(axis cs:4831,0.607662221004973)
--(axis cs:4789,0.641029573560412)
--(axis cs:4747,0.712216620530951)
--(axis cs:4705,0.761647853128577)
--(axis cs:4663,0.802145020833351)
--(axis cs:4621,0.772164488491831)
--(axis cs:4579,0.748861358937639)
--(axis cs:4537,0.696662762651852)
--(axis cs:4495,0.637912337040096)
--(axis cs:4453,0.616617007481467)
--(axis cs:4411,0.646095360501654)
--(axis cs:4369,0.680464888438833)
--(axis cs:4327,0.684571039633693)
--(axis cs:4285,0.7100203824783)
--(axis cs:4243,0.722429841846212)
--(axis cs:4201,0.715956713500804)
--(axis cs:4159,0.705998946123647)
--(axis cs:4117,0.694780509932115)
--(axis cs:4075,0.695194036451826)
--(axis cs:4033,0.68803873669425)
--(axis cs:3991,0.680308688555439)
--(axis cs:3949,0.679275693855184)
--(axis cs:3907,0.688496997074067)
--(axis cs:3865,0.701041056903125)
--(axis cs:3823,0.67231351069661)
--(axis cs:3781,0.656372927109674)
--(axis cs:3739,0.625360234496076)
--(axis cs:3697,0.624666662226495)
--(axis cs:3655,0.668909670527986)
--(axis cs:3613,0.690942891513026)
--(axis cs:3571,0.654505623671446)
--(axis cs:3529,0.645070481688355)
--(axis cs:3487,0.63375136297074)
--(axis cs:3445,0.62307818188127)
--(axis cs:3403,0.617776586608974)
--(axis cs:3361,0.620429260575557)
--(axis cs:3319,0.614457655488707)
--(axis cs:3277,0.581411292615556)
--(axis cs:3235,0.583327275419058)
--(axis cs:3193,0.608770241743715)
--(axis cs:3151,0.640380447372036)
--(axis cs:3109,0.683156661629662)
--(axis cs:3067,0.641734330340535)
--(axis cs:3025,0.589280700687875)
--(axis cs:2983,0.5067827443066)
--(axis cs:2941,0.503280013006502)
--(axis cs:2899,0.473370086045492)
--(axis cs:2857,0.47689223896134)
--(axis cs:2815,0.516196987931055)
--(axis cs:2773,0.552748951226452)
--(axis cs:2731,0.560441571638458)
--(axis cs:2689,0.513712984376743)
--(axis cs:2647,0.493820420310871)
--(axis cs:2605,0.474589361256768)
--(axis cs:2563,0.49787094412654)
--(axis cs:2521,0.475313853064384)
--(axis cs:2479,0.465694519766623)
--(axis cs:2437,0.494476358152695)
--(axis cs:2395,0.476432449496351)
--(axis cs:2353,0.470620399764422)
--(axis cs:2311,0.459822604267121)
--(axis cs:2269,0.438959109513984)
--(axis cs:2227,0.37132083349877)
--(axis cs:2185,0.352077620028542)
--(axis cs:2143,0.312821925125794)
--(axis cs:2101,0.313939743658408)
--(axis cs:2059,0.356879633528573)
--(axis cs:2017,0.355041390678491)
--(axis cs:1975,0.400230517731955)
--(axis cs:1933,0.415327255947835)
--(axis cs:1891,0.396219953869033)
--(axis cs:1849,0.419859366850499)
--(axis cs:1807,0.429285104726695)
--(axis cs:1765,0.415108866426345)
--(axis cs:1723,0.405824503513399)
--(axis cs:1681,0.355238418595094)
--(axis cs:1639,0.329920087141771)
--(axis cs:1597,0.319110533972588)
--(axis cs:1555,0.287808197186504)
--(axis cs:1513,0.273203215667209)
--(axis cs:1471,0.293118517373414)
--(axis cs:1429,0.297504355095449)
--(axis cs:1387,0.306939451433538)
--(axis cs:1345,0.278818289805714)
--(axis cs:1303,0.272618644177724)
--(axis cs:1261,0.212766910055715)
--(axis cs:1219,0.158501026535391)
--(axis cs:1177,0.103258924801386)
--(axis cs:1135,0.080052290504159)
--(axis cs:1093,0.0705606541342622)
--(axis cs:1051,0.0803924029581156)
--(axis cs:1009,0.0741044692293681)
--(axis cs:967,0.102163475424913)
--(axis cs:925,0.118565788979785)
--(axis cs:883,0.121965931763486)
--(axis cs:841,0.111898391229112)
--(axis cs:799,0.114951839695849)
--(axis cs:757,0.115565513664242)
--(axis cs:715,0.124473934985189)
--(axis cs:673,0.110983604399827)
--(axis cs:631,0.0870548705877742)
--(axis cs:589,0.056829296591139)
--(axis cs:547,0.0503190789290422)
--(axis cs:505,0.00592407967766331)
--(axis cs:463,-0.00514794544489656)
--(axis cs:421,0.0149426548309438)
--(axis cs:379,0.0213358979224557)
--(axis cs:337,0.0244041937987253)
--(axis cs:295,0.0199982911770881)
--(axis cs:253,0.0148037893460443)
--(axis cs:211,0.00561571441947274)
--(axis cs:169,-0.00152470067147922)
--(axis cs:127,-0.00351980270584552)
--(axis cs:85,-0.000483193238298222)
--(axis cs:43,0.00272992291938569)
--(axis cs:0,-0.00524475741385062)
--cycle;

\addplot [very thick, olivedrab10516779, opacity=0.8]
table {
0 0.00744493556959375
50 -0.00369441476066615
99 0.00996554408405721
148 0.0171572287165685
197 0.0124151243988036
246 0.00552624654012227
295 0.0265180094419198
344 0.0375878743760645
393 0.03866682951169
442 0.0944397353520266
491 0.13941229817969
540 0.193663864280708
589 0.228143574822738
638 0.243138511843547
687 0.227223354386128
736 0.202536320421318
785 0.211622974737798
834 0.207573378679073
883 0.199183274197675
932 0.232535338566972
981 0.280794112763721
1030 0.329672655168492
1079 0.331238728326827
1128 0.277475567663543
1177 0.254343018535767
1226 0.265019081079962
1275 0.291786606471529
1324 0.340688771343389
1373 0.366560523256703
1422 0.32969522057529
1471 0.275906855186103
1520 0.232340453139567
1569 0.229701426864856
1618 0.230934768505862
1667 0.271275162259905
1716 0.304394339955607
1765 0.277860762989553
1814 0.238476745871423
1863 0.206822051260398
1912 0.223747389921757
1961 0.227801378563494
2010 0.247161408663907
2059 0.238087804561529
2108 0.242497092042836
2157 0.232199189675642
2206 0.258666680998165
2255 0.301945162775291
2304 0.332931042967079
2353 0.33300098187419
2402 0.38781863451545
2451 0.389356148088341
2500 0.419135789418915
2549 0.373756396502384
2598 0.380107625249675
2647 0.368053766833207
2696 0.390174919513006
2745 0.424424443705979
2794 0.449475304667643
2843 0.444378284279183
2892 0.415897238738878
2941 0.388720090844072
2990 0.408074922083836
3039 0.392512162498625
3088 0.397416080410693
3137 0.417426738536443
3186 0.471766721107744
3235 0.464613808374972
3284 0.500623540883418
3333 0.553754106536179
3382 0.569405949006208
3431 0.554597237524313
3480 0.546075276474213
3529 0.546154898562846
3578 0.497207277471777
3627 0.517000102708076
3676 0.552810528701485
3725 0.51195346074363
3774 0.481946597413107
3823 0.475059847667585
3872 0.460631051977169
3921 0.462568835536496
3970 0.445153708783354
4019 0.462507904762464
4068 0.477659444407305
4117 0.457917002800884
4166 0.461713876221925
4215 0.445454745107413
4264 0.45323855123836
4313 0.438924467690487
4362 0.470920761125644
4411 0.489721275248326
4460 0.496862711180343
4509 0.51166097936034
4558 0.555285025529187
4607 0.556569140572635
4656 0.52314541942083
4705 0.472990855356482
4754 0.435991147597002
4803 0.402851695666959
4852 0.42668656846329
4901 0.455195123619873
4950 0.477612742087986
4999 0.468719385108683
5048 0.474632910148187
5097 0.478826865736814
5146 0.511831141202666
5195 0.473153109943341
5244 0.491668243930248
5293 0.497280492251954
5342 0.524218082169685
5391 0.578513977925991
5440 0.599636628448186
5489 0.567211022580189
5538 0.494882630857396
5587 0.457278230104748
5636 0.478120557008815
5685 0.468353485907544
5734 0.496517037742995
5783 0.516957462929841
5832 0.476846537740368
5881 0.460851167950545
5930 0.449519793179022
5979 0.44395398895548
6028 0.485407384263136
6077 0.487212310312288
6126 0.50872005696055
6175 0.477365404582653
6224 0.447199428185288
6273 0.423737992246896
6322 0.427636227129024
6371 0.453688686335034
6420 0.482732761455982
6469 0.483264988322423
6518 0.480434971732614
6567 0.456387821423154
6616 0.428929198603622
6665 0.46828512898679
6714 0.473740278084612
6763 0.47249156702067
6812 0.444962929755159
6861 0.415269626523895
6910 0.406469856241486
6959 0.43570892205939
7008 0.43342436824927
7057 0.453461952454921
7106 0.406200399431158
7155 0.424370515974576
7204 0.405502014047867
7253 0.46424174695422
7302 0.496219330590284
7351 0.509062429746959
7400 0.482815370733797
7449 0.479304899924625
7498 0.454489802955654
7547 0.497468917362875
7596 0.505526740151378
7645 0.515834160506018
7694 0.485216912973899
7743 0.491925436383206
7792 0.483686850250444
7841 0.482695407501609
7890 0.462103504474369
7939 0.443860395865137
7988 0.404824075161098
8037 0.41446510156293
8086 0.440943528296985
8135 0.44540322616543
8184 0.45131057634039
8233 0.472990365402699
8282 0.476237696886436
8331 0.497487543644727
8380 0.514174515453023
8429 0.491808515297064
8478 0.503989913939378
8527 0.51035612402139
8576 0.48323749496109
8625 0.451746300912783
8674 0.404858714777193
8723 0.440344182336325
8772 0.467821160490007
8821 0.50639963064611
8870 0.524182644371933
8919 0.473206075619469
8968 0.445701649968991
9017 0.42245560503989
9066 0.443214513809648
9115 0.449419535617772
9164 0.467072695238273
9213 0.512055961060614
9262 0.531315226653366
9311 0.508948668069565
9360 0.498235548098852
9409 0.520347276871677
9458 0.567671901245713
9507 0.609027975038523
9556 0.584957333557355
9605 0.506290162712137
9654 0.497426034215369
9703 0.529675335719746
9752 0.532419310408282
9801 0.548340561715988
9850 0.574466982293959
9899 0.537830504809529
9948 0.528282144684547
9997 0.559110183482463
10046 0.547086816480462
10095 0.540978196101846
10144 0.576322458944513
10193 0.572994413114259
10242 0.510806588792032
10291 0.529795880527461
10340 0.572096545623866
10389 0.568616405062633
10438 0.562056219071985
10487 0.523106544030007
10536 0.472569740914816
10585 0.489810493509424
10634 0.561516284010274
10683 0.614691938589704
10732 0.643115070161125
10781 0.655032663060366
10830 0.648802236077286
10879 0.570182070231059
10928 0.509233584185046
10977 0.501680833034261
11026 0.499115932759938
11075 0.532780664507852
11124 0.481413963857393
11173 0.490411213080822
11222 0.509381359711093
11271 0.526259772881275
11320 0.591893135549902
11369 0.580818612402311
11418 0.545188747666879
11467 0.552533212532265
11516 0.572828452128239
11565 0.639705473951137
11614 0.636021994254597
11663 0.593303112893333
11712 0.538709712174642
11761 0.523931270286499
11810 0.549063172846662
11859 0.565097138195482
11908 0.571254386000649
11957 0.525708668527925
12006 0.468233207068941
12055 0.440914711160397
12104 0.497877736614593
12153 0.520554695354128
12202 0.559206855872434
12251 0.600682466045322
12300 0.599358781920921
12349 0.585117767298025
12398 0.6018143651218
12447 0.58686081683301
12496 0.547703523762171
12545 0.501787253739653
12594 0.505397818448968
12643 0.533437646465215
12692 0.585658372857878
12741 0.604708930344911
12790 0.57800940994465
12839 0.529662561742932
12888 0.518374963755776
12937 0.542934064261349
12986 0.55206642445381
13035 0.54748874201152
13084 0.588737278866168
13133 0.614643251576487
13182 0.607790785551577
13231 0.596492666603049
13280 0.55810816486564
13329 0.508633934110502
13378 0.542671898210418
13427 0.59580710531385
13476 0.573965550010095
13525 0.568835225427865
13574 0.57816334624315
13623 0.610559407034224
13672 0.625348144202819
13721 0.615910030708025
13770 0.583116908991066
13819 0.530688317727346
13868 0.518611254215392
13917 0.510585557617096
13966 0.498640100926626
14015 0.495600430406063
14064 0.516933555215484
14113 0.598209966914205
14162 0.591817839559052
14211 0.571920720940196
14260 0.514284906000375
14309 0.497918036472406
14358 0.495476082473874
14407 0.491992188698665
14456 0.514760785082437
14505 0.473212954121728
14554 0.492839303451229
14603 0.468249109608469
14652 0.463566655618501
14701 0.496186922138369
14750 0.478247468742738
14799 0.461809767850608
14848 0.434833828071238
14897 0.421475671456987
14946 0.477502227718514
};
\addplot [very thick, royalblue73133231, opacity=0.8]
table {
0 -0.00524475741385062
43 0.00272992291938569
85 -0.000483193238298222
127 -0.00351980270584552
169 -0.00152470067147922
211 0.00561571441947274
253 0.0148037893460443
295 0.0199982911770881
337 0.0244041937987253
379 0.0213358979224557
421 0.0149426548309438
463 -0.00514794544489656
505 0.00592407967766331
547 0.0503190789290422
589 0.056829296591139
631 0.0870548705877742
673 0.110983604399827
715 0.124473934985189
757 0.115565513664242
799 0.114951839695849
841 0.111898391229112
883 0.121965931763486
925 0.118565788979785
967 0.102163475424913
1009 0.0741044692293681
1051 0.0803924029581156
1093 0.0705606541342622
1135 0.080052290504159
1177 0.103258924801386
1219 0.158501026535391
1261 0.212766910055715
1303 0.272618644177724
1345 0.278818289805714
1387 0.306939451433538
1429 0.297504355095449
1471 0.293118517373414
1513 0.273203215667209
1555 0.287808197186504
1597 0.319110533972588
1639 0.329920087141771
1681 0.355238418595094
1723 0.405824503513399
1765 0.415108866426345
1807 0.429285104726695
1849 0.419859366850499
1891 0.396219953869033
1933 0.415327255947835
1975 0.400230517731955
2017 0.355041390678491
2059 0.356879633528573
2101 0.313939743658408
2143 0.312821925125794
2185 0.352077620028542
2227 0.37132083349877
2269 0.438959109513984
2311 0.459822604267121
2353 0.470620399764422
2395 0.476432449496351
2437 0.494476358152695
2479 0.465694519766623
2521 0.475313853064384
2563 0.49787094412654
2605 0.474589361256768
2647 0.493820420310871
2689 0.513712984376743
2731 0.560441571638458
2773 0.552748951226452
2815 0.516196987931055
2857 0.47689223896134
2899 0.473370086045492
2941 0.503280013006502
2983 0.5067827443066
3025 0.589280700687875
3067 0.641734330340535
3109 0.683156661629662
3151 0.640380447372036
3193 0.608770241743715
3235 0.583327275419058
3277 0.581411292615556
3319 0.614457655488707
3361 0.620429260575557
3403 0.617776586608974
3445 0.62307818188127
3487 0.63375136297074
3529 0.645070481688355
3571 0.654505623671446
3613 0.690942891513026
3655 0.668909670527986
3697 0.624666662226495
3739 0.625360234496076
3781 0.656372927109674
3823 0.67231351069661
3865 0.701041056903125
3907 0.688496997074067
3949 0.679275693855184
3991 0.680308688555439
4033 0.68803873669425
4075 0.695194036451826
4117 0.694780509932115
4159 0.705998946123647
4201 0.715956713500804
4243 0.722429841846212
4285 0.7100203824783
4327 0.684571039633693
4369 0.680464888438833
4411 0.646095360501654
4453 0.616617007481467
4495 0.637912337040096
4537 0.696662762651852
4579 0.748861358937639
4621 0.772164488491831
4663 0.802145020833351
4705 0.761647853128577
4747 0.712216620530951
4789 0.641029573560412
4831 0.607662221004973
4873 0.639937318562117
4915 0.668917380925316
4957 0.692019766991402
4999 0.710794292014167
5041 0.753352737454487
5083 0.733105921163966
5125 0.703641825374065
5167 0.670557941349533
5209 0.650953937580017
5251 0.704160023624812
5293 0.73590205582402
5335 0.792245637033453
5377 0.814261382026832
5419 0.851514900200829
5461 0.803070210677943
5503 0.764641389530801
5545 0.727424544958737
5587 0.717782965455248
5629 0.726063691227773
5671 0.717023785437059
5713 0.750038212222484
5755 0.786605082838545
5797 0.7992959907323
5839 0.796809102620701
5881 0.803102029828156
5923 0.783313997681905
5965 0.734564989596541
6007 0.704794673196327
6049 0.686001492983947
6091 0.696966618445309
6133 0.694772465356472
6175 0.71766107309735
6217 0.758334896191122
6259 0.770796934771486
6301 0.734038380285778
6343 0.690571569551378
6385 0.669712158670999
6427 0.693513168530888
6469 0.693832038828098
6511 0.728133759173316
6553 0.765329998453577
6595 0.795416667209838
6637 0.811735840369487
6679 0.820446914064879
6721 0.825277201450825
6763 0.802570141123756
6805 0.742351104950085
6847 0.68439727416532
6889 0.667057401569978
6931 0.682077605035542
6973 0.706277915096267
7015 0.76188994585933
7057 0.773059030339497
7099 0.772503353901731
7141 0.7583322205489
7183 0.773056997571708
7225 0.779200627339448
7267 0.808396196075079
7309 0.817615983752165
7351 0.811812268645867
7393 0.81282387983482
7435 0.791870876734769
7477 0.793222309361352
7519 0.810868617918579
7561 0.809155344634568
7603 0.841822684357492
7645 0.842067744407268
7687 0.796255783569093
7729 0.790636721856194
7771 0.761899836401064
7813 0.712684654254991
7855 0.72982340815009
7897 0.734054515979784
7939 0.747369758925817
7981 0.783281036843157
8023 0.766344511555901
8065 0.74302152829785
8107 0.736284341841378
8149 0.730600175637875
8191 0.759890418449989
8233 0.790316811145823
8275 0.7969081708158
8317 0.799101204072455
8359 0.80560461114477
8401 0.824987910145736
8443 0.843016955080204
8485 0.87675639440986
8527 0.854987861509816
8569 0.849360751233257
8611 0.875297243030236
8653 0.86934769454427
8695 0.867360030658691
8737 0.841305591220562
8779 0.798552965733298
8821 0.763792803725638
8863 0.763690156954182
8905 0.810787338879023
8947 0.856828513585172
8989 0.866058026664204
9031 0.868167650599852
9073 0.848444731738078
9115 0.836400159139114
9157 0.837779590583351
9199 0.825402023380389
9241 0.814446331992464
9283 0.802650726314145
9325 0.839473308324528
9367 0.815914831402205
9409 0.790838112956747
9451 0.789724451620097
9493 0.806257117527914
9535 0.82126970226468
9577 0.80265040383234
9619 0.816286637422094
9661 0.825771650101127
9703 0.830883963593912
9745 0.802708023410426
9787 0.816473305355281
9829 0.804466952474505
9871 0.799329658326359
9913 0.810607408572992
9955 0.818659785768417
9997 0.81851356838924
10039 0.811778824716266
10081 0.78559402051904
10123 0.772856740900576
10165 0.774375196540526
10207 0.805144250246393
10249 0.817882378104539
10291 0.831113821161323
10333 0.795739885737799
10375 0.788690388902467
10417 0.772515288072078
10459 0.777072158365125
10501 0.777352670011161
10543 0.732984157552921
10585 0.697283200884214
10627 0.688253107179273
10669 0.696169140504812
10711 0.716104310533378
10753 0.744017106445934
10795 0.815495765709479
10837 0.83945481926187
10879 0.844948838481484
10921 0.840591660955036
10963 0.834510579023648
11005 0.844623099440859
11047 0.831278644410793
11089 0.814581225751415
11131 0.796751758442166
11173 0.78279184975189
11215 0.782244644156442
11257 0.769469487142168
11299 0.792389076718384
11341 0.807851527727676
11383 0.818103034107922
11425 0.802536484091039
11467 0.800668422452106
11509 0.793397939006457
11551 0.759557547216725
11593 0.773372017303253
11635 0.801955175541016
11677 0.810955965370665
11719 0.803412602904106
11761 0.768287597913527
11803 0.736656560591674
11845 0.71131261403613
11887 0.700412277427911
11929 0.739358066042753
11971 0.7811146395262
12013 0.811152889128009
12055 0.81220173148815
12097 0.846463211745585
12139 0.826390629587779
12181 0.859634505455145
12223 0.826244159934121
12265 0.824124832181107
12307 0.83416934373736
12349 0.816435321387395
12391 0.807416034213344
12433 0.820030480000774
12475 0.838404212606701
12517 0.850873355700146
12559 0.845883846083811
12601 0.814025212819063
12643 0.750666826163219
};
\end{axis}

\end{tikzpicture}


==> figures/plot_tt_smash_vel.tex <==
\begin{tikzpicture}

\definecolor{dodgerblue1101252}{RGB}{73,133,231}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{105,167,79}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={gainsboro},
height=4.50cm,
tick align=outside,
tick pos=left,
width=4.50cm,
x grid style={lightgray},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=gainsboro},
y grid style={lightgray},
xlabel={episode},
ylabel={ball speed [m/s]},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=gainsboro}
]
\path [draw=goldenrod21018910, fill=goldenrod21018910, very thin]
(axis cs:0,0.0142459818674119)
--(axis cs:0,0.0142459818674119)
--(axis cs:50,0.117299757227947)
--(axis cs:99,0.511949737064455)
--(axis cs:148,0.699684153397908)
--(axis cs:197,0.608284151715439)
--(axis cs:246,0.425768658760426)
--(axis cs:295,0.566280703681562)
--(axis cs:344,0.971163192317399)
--(axis cs:393,1.39118081057842)
--(axis cs:442,2.17281955760308)
--(axis cs:491,2.74608021261115)
--(axis cs:540,3.11357311136947)
--(axis cs:589,3.26148150079197)
--(axis cs:638,3.48754866588706)
--(axis cs:687,3.43824605548575)
--(axis cs:736,3.2466925264139)
--(axis cs:785,3.67723704942607)
--(axis cs:834,3.84573271075695)
--(axis cs:883,4.0674420937559)
--(axis cs:932,4.53315610390354)
--(axis cs:981,4.98651590499504)
--(axis cs:1030,5.04290050713637)
--(axis cs:1079,4.80295915241369)
--(axis cs:1128,4.43809827090562)
--(axis cs:1177,4.46721768109355)
--(axis cs:1226,4.85107755150884)
--(axis cs:1275,5.78221687350981)
--(axis cs:1324,6.49097752864827)
--(axis cs:1373,7.01809783737461)
--(axis cs:1422,6.93412709728591)
--(axis cs:1471,6.95718697616203)
--(axis cs:1520,6.69101104360579)
--(axis cs:1569,6.68583517883066)
--(axis cs:1618,6.57634148100902)
--(axis cs:1667,6.3454274399291)
--(axis cs:1716,6.54413381356646)
--(axis cs:1765,6.59002259218354)
--(axis cs:1814,6.53648077313345)
--(axis cs:1863,6.82921419145861)
--(axis cs:1912,6.95392096733415)
--(axis cs:1961,7.17581314907725)
--(axis cs:2010,7.07068631953359)
--(axis cs:2059,7.16942850512759)
--(axis cs:2108,7.27981205334963)
--(axis cs:2157,7.02326009095554)
--(axis cs:2206,6.99574995535589)
--(axis cs:2255,7.08401979348533)
--(axis cs:2304,7.03801019685134)
--(axis cs:2353,7.1253896924158)
--(axis cs:2402,7.13370587808588)
--(axis cs:2451,7.14304650443117)
--(axis cs:2500,7.45482710079545)
--(axis cs:2549,7.3355110669866)
--(axis cs:2598,7.61339694189907)
--(axis cs:2647,7.22041136075175)
--(axis cs:2696,7.01074842817632)
--(axis cs:2745,7.15985575840031)
--(axis cs:2794,7.64613543887919)
--(axis cs:2843,8.15662876916334)
--(axis cs:2892,8.17238421220122)
--(axis cs:2941,8.42852695575377)
--(axis cs:2990,8.44103362911437)
--(axis cs:3039,7.55355774762991)
--(axis cs:3088,7.17983872341527)
--(axis cs:3137,6.67252197619175)
--(axis cs:3186,7.14103179419585)
--(axis cs:3235,7.40126231617474)
--(axis cs:3284,8.05152192504228)
--(axis cs:3333,8.38219614634209)
--(axis cs:3382,8.18408122846158)
--(axis cs:3431,7.97794632880982)
--(axis cs:3480,7.60987648992092)
--(axis cs:3529,7.38491991736554)
--(axis cs:3578,7.45553094285252)
--(axis cs:3627,7.67699181530109)
--(axis cs:3676,8.28871851116893)
--(axis cs:3725,8.36557384312358)
--(axis cs:3774,8.13791791052993)
--(axis cs:3823,8.08938415519992)
--(axis cs:3872,7.7143225131322)
--(axis cs:3921,7.73531129146252)
--(axis cs:3970,7.39523928148689)
--(axis cs:4019,7.481094280125)
--(axis cs:4068,7.87437685340395)
--(axis cs:4117,7.72261952485412)
--(axis cs:4166,7.83422363409566)
--(axis cs:4215,7.62528963772192)
--(axis cs:4264,7.66868809158748)
--(axis cs:4313,7.74074720292935)
--(axis cs:4362,7.92217376280436)
--(axis cs:4411,8.01273074273207)
--(axis cs:4460,7.93796358894302)
--(axis cs:4509,7.99468854849863)
--(axis cs:4558,8.75700346499687)
--(axis cs:4607,8.90703446524287)
--(axis cs:4656,8.66008637310478)
--(axis cs:4705,7.90064370970169)
--(axis cs:4754,7.29310266973195)
--(axis cs:4803,6.88826759241149)
--(axis cs:4852,7.07868133131231)
--(axis cs:4901,7.39517768250015)
--(axis cs:4950,7.75348074511393)
--(axis cs:4999,7.66461873991698)
--(axis cs:5048,7.94861378076181)
--(axis cs:5097,8.05659803287333)
--(axis cs:5146,8.18782892913762)
--(axis cs:5195,7.68033918354812)
--(axis cs:5244,7.85768397927537)
--(axis cs:5293,8.03135080266946)
--(axis cs:5342,8.43106154933974)
--(axis cs:5391,9.00678651311098)
--(axis cs:5440,9.09611176057216)
--(axis cs:5489,8.75110267173273)
--(axis cs:5538,7.91550695086562)
--(axis cs:5587,7.57272588449335)
--(axis cs:5636,7.83638488717943)
--(axis cs:5685,7.92084704887391)
--(axis cs:5734,8.19814504298351)
--(axis cs:5783,8.62969029264243)
--(axis cs:5832,8.10912900263332)
--(axis cs:5881,8.09674740261092)
--(axis cs:5930,8.28414503621854)
--(axis cs:5979,8.47939800958183)
--(axis cs:6028,9.01623806665681)
--(axis cs:6077,9.04555824854294)
--(axis cs:6126,9.24399025273336)
--(axis cs:6175,8.65573951892924)
--(axis cs:6224,8.07640315352388)
--(axis cs:6273,7.63767923672459)
--(axis cs:6322,7.30682145264113)
--(axis cs:6371,7.77975781434044)
--(axis cs:6420,8.65136190853279)
--(axis cs:6469,8.71529129912111)
--(axis cs:6518,8.50740245113178)
--(axis cs:6567,8.08226453273008)
--(axis cs:6616,7.80623736717125)
--(axis cs:6665,8.38483232457687)
--(axis cs:6714,8.47067555951301)
--(axis cs:6763,8.31900357012529)
--(axis cs:6812,7.96638583374522)
--(axis cs:6861,7.83824538696667)
--(axis cs:6910,8.36067150005034)
--(axis cs:6959,9.10153797174528)
--(axis cs:7008,9.25148608536589)
--(axis cs:7057,9.00009460827316)
--(axis cs:7106,8.19307118777544)
--(axis cs:7155,8.06494464617543)
--(axis cs:7204,7.89788663809069)
--(axis cs:7253,8.48416502631093)
--(axis cs:7302,8.72280195747974)
--(axis cs:7351,8.96720021196314)
--(axis cs:7400,8.81865657263926)
--(axis cs:7449,8.40027197783889)
--(axis cs:7498,8.33158101128698)
--(axis cs:7547,8.78993053544136)
--(axis cs:7596,8.60426424030119)
--(axis cs:7645,8.70433302050828)
--(axis cs:7694,8.62572963850745)
--(axis cs:7743,8.87189256113835)
--(axis cs:7792,8.83052541529447)
--(axis cs:7841,8.81452406318279)
--(axis cs:7890,8.60695296190604)
--(axis cs:7939,8.39751476703281)
--(axis cs:7988,8.27930245588644)
--(axis cs:8037,8.64190762872023)
--(axis cs:8086,8.84815879320167)
--(axis cs:8135,9.02144321612608)
--(axis cs:8184,8.66021766235753)
--(axis cs:8233,8.61704533339089)
--(axis cs:8282,8.57449703399056)
--(axis cs:8331,8.89108296996461)
--(axis cs:8380,9.12521117775635)
--(axis cs:8429,9.35476092207296)
--(axis cs:8478,9.5331649858122)
--(axis cs:8527,9.5511732934786)
--(axis cs:8576,9.30591432961396)
--(axis cs:8625,9.26983054241184)
--(axis cs:8674,8.68314239684299)
--(axis cs:8723,9.00814233333372)
--(axis cs:8772,9.05150896284678)
--(axis cs:8821,9.37738802240016)
--(axis cs:8870,9.22244279529412)
--(axis cs:8919,8.65843205650934)
--(axis cs:8968,8.60184102378714)
--(axis cs:9017,8.4327678931353)
--(axis cs:9066,8.72520470855753)
--(axis cs:9115,8.93867286204321)
--(axis cs:9164,8.86366541023163)
--(axis cs:9213,9.21986730881847)
--(axis cs:9262,9.33706791139427)
--(axis cs:9311,9.44617952305392)
--(axis cs:9360,9.20663923374164)
--(axis cs:9409,9.00294685015541)
--(axis cs:9458,9.36116138246356)
--(axis cs:9507,9.63882323638443)
--(axis cs:9556,9.56167765601187)
--(axis cs:9605,9.04412711847126)
--(axis cs:9654,8.64895736327479)
--(axis cs:9703,8.75477253053799)
--(axis cs:9752,8.67182763909398)
--(axis cs:9801,9.21879387560009)
--(axis cs:9850,9.76446612348916)
--(axis cs:9899,9.56273671831256)
--(axis cs:9948,9.41501627253145)
--(axis cs:9997,9.44165753053397)
--(axis cs:10046,9.12512065537745)
--(axis cs:10095,9.09170004762066)
--(axis cs:10144,9.24102551267495)
--(axis cs:10193,9.2810487061718)
--(axis cs:10242,8.60405613570269)
--(axis cs:10291,8.86850632487223)
--(axis cs:10340,9.26660769096997)
--(axis cs:10389,9.36418981341447)
--(axis cs:10438,9.24084136146457)
--(axis cs:10487,9.03489583866662)
--(axis cs:10536,8.6838238294499)
--(axis cs:10585,8.87154097348276)
--(axis cs:10634,9.67389007923323)
--(axis cs:10683,10.2036111237659)
--(axis cs:10732,10.5915065670427)
--(axis cs:10781,10.3248305748893)
--(axis cs:10830,9.98236124150338)
--(axis cs:10879,9.05755233590049)
--(axis cs:10928,8.441182761129)
--(axis cs:10977,8.62369155011639)
--(axis cs:11026,8.96224609050691)
--(axis cs:11075,9.21417308673565)
--(axis cs:11124,8.47252574871675)
--(axis cs:11173,8.3778040458251)
--(axis cs:11222,8.61500847740609)
--(axis cs:11271,8.33426727790875)
--(axis cs:11320,8.79552115265422)
--(axis cs:11369,8.49047956682817)
--(axis cs:11418,8.21567509490994)
--(axis cs:11467,8.40853096884137)
--(axis cs:11516,8.73185555579375)
--(axis cs:11565,9.5694389488132)
--(axis cs:11614,9.46335899060836)
--(axis cs:11663,8.90506405404435)
--(axis cs:11712,8.42651289520728)
--(axis cs:11761,8.18024681501636)
--(axis cs:11810,8.49833079985332)
--(axis cs:11859,8.66807705455853)
--(axis cs:11908,8.67634115845665)
--(axis cs:11957,8.4161021587083)
--(axis cs:12006,8.1093886927459)
--(axis cs:12055,8.12755784458899)
--(axis cs:12104,8.65328081716349)
--(axis cs:12153,8.83811401511355)
--(axis cs:12202,8.87782085215456)
--(axis cs:12251,9.03548653133732)
--(axis cs:12300,9.1568148662788)
--(axis cs:12349,9.33003443911975)
--(axis cs:12398,9.50454442225795)
--(axis cs:12447,9.31318478183358)
--(axis cs:12496,8.87445612631168)
--(axis cs:12545,8.44311761529895)
--(axis cs:12594,8.55784352005567)
--(axis cs:12643,8.939946410619)
--(axis cs:12692,9.55580006667685)
--(axis cs:12741,9.65255066558519)
--(axis cs:12790,9.36377205482382)
--(axis cs:12839,9.19547059994798)
--(axis cs:12888,9.01607417724998)
--(axis cs:12937,9.24693928813738)
--(axis cs:12986,9.36848259540891)
--(axis cs:13035,9.07617962537493)
--(axis cs:13084,9.52346665653086)
--(axis cs:13133,9.50947700579862)
--(axis cs:13182,9.41921136911104)
--(axis cs:13231,9.43998529007147)
--(axis cs:13280,9.28208855891883)
--(axis cs:13329,8.97973979662908)
--(axis cs:13378,9.10346571922431)
--(axis cs:13427,9.49058707586448)
--(axis cs:13476,9.22762114997978)
--(axis cs:13525,9.065546756422)
--(axis cs:13574,9.39643765067989)
--(axis cs:13623,9.94598670335341)
--(axis cs:13672,9.76278127838659)
--(axis cs:13721,9.72179535063943)
--(axis cs:13770,9.3966985867998)
--(axis cs:13819,8.85027000132935)
--(axis cs:13868,8.67006084951841)
--(axis cs:13917,8.73202943223272)
--(axis cs:13966,8.85394403880205)
--(axis cs:14015,8.92572209258444)
--(axis cs:14064,9.05799387032451)
--(axis cs:14113,9.81273678133687)
--(axis cs:14162,9.67404155992153)
--(axis cs:14211,9.36516756980988)
--(axis cs:14260,9.10261550046305)
--(axis cs:14309,9.13023699773409)
--(axis cs:14358,9.06384758349082)
--(axis cs:14407,8.82617209589939)
--(axis cs:14456,8.72565561115724)
--(axis cs:14505,8.40999826191164)
--(axis cs:14554,8.71360578616619)
--(axis cs:14603,8.89372199064736)
--(axis cs:14652,8.95051223819562)
--(axis cs:14701,9.38753306167304)
--(axis cs:14750,9.06301092367417)
--(axis cs:14799,8.65733199101253)
--(axis cs:14848,8.37754846443692)
--(axis cs:14897,8.41095558339494)
--(axis cs:14946,8.77547695194473)
--(axis cs:14946,8.77547695194473)
--(axis cs:14946,8.77547695194473)
--(axis cs:14897,8.41095558339494)
--(axis cs:14848,8.37754846443692)
--(axis cs:14799,8.65733199101253)
--(axis cs:14750,9.06301092367417)
--(axis cs:14701,9.38753306167304)
--(axis cs:14652,8.95051223819562)
--(axis cs:14603,8.89372199064736)
--(axis cs:14554,8.71360578616619)
--(axis cs:14505,8.40999826191164)
--(axis cs:14456,8.72565561115724)
--(axis cs:14407,8.82617209589939)
--(axis cs:14358,9.06384758349082)
--(axis cs:14309,9.13023699773409)
--(axis cs:14260,9.10261550046305)
--(axis cs:14211,9.36516756980988)
--(axis cs:14162,9.67404155992153)
--(axis cs:14113,9.81273678133687)
--(axis cs:14064,9.05799387032451)
--(axis cs:14015,8.92572209258444)
--(axis cs:13966,8.85394403880205)
--(axis cs:13917,8.73202943223272)
--(axis cs:13868,8.67006084951841)
--(axis cs:13819,8.85027000132935)
--(axis cs:13770,9.3966985867998)
--(axis cs:13721,9.72179535063943)
--(axis cs:13672,9.76278127838659)
--(axis cs:13623,9.94598670335341)
--(axis cs:13574,9.39643765067989)
--(axis cs:13525,9.065546756422)
--(axis cs:13476,9.22762114997978)
--(axis cs:13427,9.49058707586448)
--(axis cs:13378,9.10346571922431)
--(axis cs:13329,8.97973979662908)
--(axis cs:13280,9.28208855891883)
--(axis cs:13231,9.43998529007147)
--(axis cs:13182,9.41921136911104)
--(axis cs:13133,9.50947700579862)
--(axis cs:13084,9.52346665653086)
--(axis cs:13035,9.07617962537493)
--(axis cs:12986,9.36848259540891)
--(axis cs:12937,9.24693928813738)
--(axis cs:12888,9.01607417724998)
--(axis cs:12839,9.19547059994798)
--(axis cs:12790,9.36377205482382)
--(axis cs:12741,9.65255066558519)
--(axis cs:12692,9.55580006667685)
--(axis cs:12643,8.939946410619)
--(axis cs:12594,8.55784352005567)
--(axis cs:12545,8.44311761529895)
--(axis cs:12496,8.87445612631168)
--(axis cs:12447,9.31318478183358)
--(axis cs:12398,9.50454442225795)
--(axis cs:12349,9.33003443911975)
--(axis cs:12300,9.1568148662788)
--(axis cs:12251,9.03548653133732)
--(axis cs:12202,8.87782085215456)
--(axis cs:12153,8.83811401511355)
--(axis cs:12104,8.65328081716349)
--(axis cs:12055,8.12755784458899)
--(axis cs:12006,8.1093886927459)
--(axis cs:11957,8.4161021587083)
--(axis cs:11908,8.67634115845665)
--(axis cs:11859,8.66807705455853)
--(axis cs:11810,8.49833079985332)
--(axis cs:11761,8.18024681501636)
--(axis cs:11712,8.42651289520728)
--(axis cs:11663,8.90506405404435)
--(axis cs:11614,9.46335899060836)
--(axis cs:11565,9.5694389488132)
--(axis cs:11516,8.73185555579375)
--(axis cs:11467,8.40853096884137)
--(axis cs:11418,8.21567509490994)
--(axis cs:11369,8.49047956682817)
--(axis cs:11320,8.79552115265422)
--(axis cs:11271,8.33426727790875)
--(axis cs:11222,8.61500847740609)
--(axis cs:11173,8.3778040458251)
--(axis cs:11124,8.47252574871675)
--(axis cs:11075,9.21417308673565)
--(axis cs:11026,8.96224609050691)
--(axis cs:10977,8.62369155011639)
--(axis cs:10928,8.441182761129)
--(axis cs:10879,9.05755233590049)
--(axis cs:10830,9.98236124150338)
--(axis cs:10781,10.3248305748893)
--(axis cs:10732,10.5915065670427)
--(axis cs:10683,10.2036111237659)
--(axis cs:10634,9.67389007923323)
--(axis cs:10585,8.87154097348276)
--(axis cs:10536,8.6838238294499)
--(axis cs:10487,9.03489583866662)
--(axis cs:10438,9.24084136146457)
--(axis cs:10389,9.36418981341447)
--(axis cs:10340,9.26660769096997)
--(axis cs:10291,8.86850632487223)
--(axis cs:10242,8.60405613570269)
--(axis cs:10193,9.2810487061718)
--(axis cs:10144,9.24102551267495)
--(axis cs:10095,9.09170004762066)
--(axis cs:10046,9.12512065537745)
--(axis cs:9997,9.44165753053397)
--(axis cs:9948,9.41501627253145)
--(axis cs:9899,9.56273671831256)
--(axis cs:9850,9.76446612348916)
--(axis cs:9801,9.21879387560009)
--(axis cs:9752,8.67182763909398)
--(axis cs:9703,8.75477253053799)
--(axis cs:9654,8.64895736327479)
--(axis cs:9605,9.04412711847126)
--(axis cs:9556,9.56167765601187)
--(axis cs:9507,9.63882323638443)
--(axis cs:9458,9.36116138246356)
--(axis cs:9409,9.00294685015541)
--(axis cs:9360,9.20663923374164)
--(axis cs:9311,9.44617952305392)
--(axis cs:9262,9.33706791139427)
--(axis cs:9213,9.21986730881847)
--(axis cs:9164,8.86366541023163)
--(axis cs:9115,8.93867286204321)
--(axis cs:9066,8.72520470855753)
--(axis cs:9017,8.4327678931353)
--(axis cs:8968,8.60184102378714)
--(axis cs:8919,8.65843205650934)
--(axis cs:8870,9.22244279529412)
--(axis cs:8821,9.37738802240016)
--(axis cs:8772,9.05150896284678)
--(axis cs:8723,9.00814233333372)
--(axis cs:8674,8.68314239684299)
--(axis cs:8625,9.26983054241184)
--(axis cs:8576,9.30591432961396)
--(axis cs:8527,9.5511732934786)
--(axis cs:8478,9.5331649858122)
--(axis cs:8429,9.35476092207296)
--(axis cs:8380,9.12521117775635)
--(axis cs:8331,8.89108296996461)
--(axis cs:8282,8.57449703399056)
--(axis cs:8233,8.61704533339089)
--(axis cs:8184,8.66021766235753)
--(axis cs:8135,9.02144321612608)
--(axis cs:8086,8.84815879320167)
--(axis cs:8037,8.64190762872023)
--(axis cs:7988,8.27930245588644)
--(axis cs:7939,8.39751476703281)
--(axis cs:7890,8.60695296190604)
--(axis cs:7841,8.81452406318279)
--(axis cs:7792,8.83052541529447)
--(axis cs:7743,8.87189256113835)
--(axis cs:7694,8.62572963850745)
--(axis cs:7645,8.70433302050828)
--(axis cs:7596,8.60426424030119)
--(axis cs:7547,8.78993053544136)
--(axis cs:7498,8.33158101128698)
--(axis cs:7449,8.40027197783889)
--(axis cs:7400,8.81865657263926)
--(axis cs:7351,8.96720021196314)
--(axis cs:7302,8.72280195747974)
--(axis cs:7253,8.48416502631093)
--(axis cs:7204,7.89788663809069)
--(axis cs:7155,8.06494464617543)
--(axis cs:7106,8.19307118777544)
--(axis cs:7057,9.00009460827316)
--(axis cs:7008,9.25148608536589)
--(axis cs:6959,9.10153797174528)
--(axis cs:6910,8.36067150005034)
--(axis cs:6861,7.83824538696667)
--(axis cs:6812,7.96638583374522)
--(axis cs:6763,8.31900357012529)
--(axis cs:6714,8.47067555951301)
--(axis cs:6665,8.38483232457687)
--(axis cs:6616,7.80623736717125)
--(axis cs:6567,8.08226453273008)
--(axis cs:6518,8.50740245113178)
--(axis cs:6469,8.71529129912111)
--(axis cs:6420,8.65136190853279)
--(axis cs:6371,7.77975781434044)
--(axis cs:6322,7.30682145264113)
--(axis cs:6273,7.63767923672459)
--(axis cs:6224,8.07640315352388)
--(axis cs:6175,8.65573951892924)
--(axis cs:6126,9.24399025273336)
--(axis cs:6077,9.04555824854294)
--(axis cs:6028,9.01623806665681)
--(axis cs:5979,8.47939800958183)
--(axis cs:5930,8.28414503621854)
--(axis cs:5881,8.09674740261092)
--(axis cs:5832,8.10912900263332)
--(axis cs:5783,8.62969029264243)
--(axis cs:5734,8.19814504298351)
--(axis cs:5685,7.92084704887391)
--(axis cs:5636,7.83638488717943)
--(axis cs:5587,7.57272588449335)
--(axis cs:5538,7.91550695086562)
--(axis cs:5489,8.75110267173273)
--(axis cs:5440,9.09611176057216)
--(axis cs:5391,9.00678651311098)
--(axis cs:5342,8.43106154933974)
--(axis cs:5293,8.03135080266946)
--(axis cs:5244,7.85768397927537)
--(axis cs:5195,7.68033918354812)
--(axis cs:5146,8.18782892913762)
--(axis cs:5097,8.05659803287333)
--(axis cs:5048,7.94861378076181)
--(axis cs:4999,7.66461873991698)
--(axis cs:4950,7.75348074511393)
--(axis cs:4901,7.39517768250015)
--(axis cs:4852,7.07868133131231)
--(axis cs:4803,6.88826759241149)
--(axis cs:4754,7.29310266973195)
--(axis cs:4705,7.90064370970169)
--(axis cs:4656,8.66008637310478)
--(axis cs:4607,8.90703446524287)
--(axis cs:4558,8.75700346499687)
--(axis cs:4509,7.99468854849863)
--(axis cs:4460,7.93796358894302)
--(axis cs:4411,8.01273074273207)
--(axis cs:4362,7.92217376280436)
--(axis cs:4313,7.74074720292935)
--(axis cs:4264,7.66868809158748)
--(axis cs:4215,7.62528963772192)
--(axis cs:4166,7.83422363409566)
--(axis cs:4117,7.72261952485412)
--(axis cs:4068,7.87437685340395)
--(axis cs:4019,7.481094280125)
--(axis cs:3970,7.39523928148689)
--(axis cs:3921,7.73531129146252)
--(axis cs:3872,7.7143225131322)
--(axis cs:3823,8.08938415519992)
--(axis cs:3774,8.13791791052993)
--(axis cs:3725,8.36557384312358)
--(axis cs:3676,8.28871851116893)
--(axis cs:3627,7.67699181530109)
--(axis cs:3578,7.45553094285252)
--(axis cs:3529,7.38491991736554)
--(axis cs:3480,7.60987648992092)
--(axis cs:3431,7.97794632880982)
--(axis cs:3382,8.18408122846158)
--(axis cs:3333,8.38219614634209)
--(axis cs:3284,8.05152192504228)
--(axis cs:3235,7.40126231617474)
--(axis cs:3186,7.14103179419585)
--(axis cs:3137,6.67252197619175)
--(axis cs:3088,7.17983872341527)
--(axis cs:3039,7.55355774762991)
--(axis cs:2990,8.44103362911437)
--(axis cs:2941,8.42852695575377)
--(axis cs:2892,8.17238421220122)
--(axis cs:2843,8.15662876916334)
--(axis cs:2794,7.64613543887919)
--(axis cs:2745,7.15985575840031)
--(axis cs:2696,7.01074842817632)
--(axis cs:2647,7.22041136075175)
--(axis cs:2598,7.61339694189907)
--(axis cs:2549,7.3355110669866)
--(axis cs:2500,7.45482710079545)
--(axis cs:2451,7.14304650443117)
--(axis cs:2402,7.13370587808588)
--(axis cs:2353,7.1253896924158)
--(axis cs:2304,7.03801019685134)
--(axis cs:2255,7.08401979348533)
--(axis cs:2206,6.99574995535589)
--(axis cs:2157,7.02326009095554)
--(axis cs:2108,7.27981205334963)
--(axis cs:2059,7.16942850512759)
--(axis cs:2010,7.07068631953359)
--(axis cs:1961,7.17581314907725)
--(axis cs:1912,6.95392096733415)
--(axis cs:1863,6.82921419145861)
--(axis cs:1814,6.53648077313345)
--(axis cs:1765,6.59002259218354)
--(axis cs:1716,6.54413381356646)
--(axis cs:1667,6.3454274399291)
--(axis cs:1618,6.57634148100902)
--(axis cs:1569,6.68583517883066)
--(axis cs:1520,6.69101104360579)
--(axis cs:1471,6.95718697616203)
--(axis cs:1422,6.93412709728591)
--(axis cs:1373,7.01809783737461)
--(axis cs:1324,6.49097752864827)
--(axis cs:1275,5.78221687350981)
--(axis cs:1226,4.85107755150884)
--(axis cs:1177,4.46721768109355)
--(axis cs:1128,4.43809827090562)
--(axis cs:1079,4.80295915241369)
--(axis cs:1030,5.04290050713637)
--(axis cs:981,4.98651590499504)
--(axis cs:932,4.53315610390354)
--(axis cs:883,4.0674420937559)
--(axis cs:834,3.84573271075695)
--(axis cs:785,3.67723704942607)
--(axis cs:736,3.2466925264139)
--(axis cs:687,3.43824605548575)
--(axis cs:638,3.48754866588706)
--(axis cs:589,3.26148150079197)
--(axis cs:540,3.11357311136947)
--(axis cs:491,2.74608021261115)
--(axis cs:442,2.17281955760308)
--(axis cs:393,1.39118081057842)
--(axis cs:344,0.971163192317399)
--(axis cs:295,0.566280703681562)
--(axis cs:246,0.425768658760426)
--(axis cs:197,0.608284151715439)
--(axis cs:148,0.699684153397908)
--(axis cs:99,0.511949737064455)
--(axis cs:50,0.117299757227947)
--(axis cs:0,0.0142459818674119)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, very thin]
(axis cs:0,0.0437581715001473)
--(axis cs:0,0.0437581715001473)
--(axis cs:39,0.0824350450902825)
--(axis cs:77,0.0448149871007283)
--(axis cs:115,0.0362923380056235)
--(axis cs:153,0.103790995421977)
--(axis cs:191,0.250003912901076)
--(axis cs:229,0.447632598719888)
--(axis cs:267,0.61936523143528)
--(axis cs:305,0.828323032306936)
--(axis cs:343,0.881762437400964)
--(axis cs:381,0.880151509935904)
--(axis cs:419,1.0176844655809)
--(axis cs:457,1.03782656684986)
--(axis cs:495,1.18949814714515)
--(axis cs:533,1.62095804216059)
--(axis cs:571,1.9219483624726)
--(axis cs:609,2.25776657967385)
--(axis cs:647,2.98198367006336)
--(axis cs:685,3.58322445088905)
--(axis cs:723,3.96081487897345)
--(axis cs:761,4.18658360730665)
--(axis cs:799,4.58086701659873)
--(axis cs:837,4.49163736895141)
--(axis cs:875,4.19373165326181)
--(axis cs:913,4.06474075680126)
--(axis cs:951,3.57568469243649)
--(axis cs:989,3.11323828702955)
--(axis cs:1027,3.09768531242585)
--(axis cs:1065,3.03038623341453)
--(axis cs:1103,3.32146951688462)
--(axis cs:1141,4.06389397465679)
--(axis cs:1179,5.17656232296836)
--(axis cs:1217,6.00363395507139)
--(axis cs:1255,6.70579581730834)
--(axis cs:1293,6.99711339283581)
--(axis cs:1331,6.88057231171887)
--(axis cs:1369,6.97031142375077)
--(axis cs:1407,6.754834166267)
--(axis cs:1445,6.54825248049416)
--(axis cs:1483,6.57861512131231)
--(axis cs:1521,6.70960793718225)
--(axis cs:1559,6.74992449682443)
--(axis cs:1597,6.85669060737772)
--(axis cs:1635,7.13839232698712)
--(axis cs:1673,7.66364616711958)
--(axis cs:1711,8.30581856649168)
--(axis cs:1749,8.59319885819378)
--(axis cs:1787,9.34965836520214)
--(axis cs:1825,9.6356388972622)
--(axis cs:1863,9.658362186024)
--(axis cs:1901,9.20254239596901)
--(axis cs:1939,8.68716667178741)
--(axis cs:1977,8.87263046681011)
--(axis cs:2015,8.97411194397901)
--(axis cs:2053,9.06280924974343)
--(axis cs:2091,9.07696703763484)
--(axis cs:2129,9.66673898951451)
--(axis cs:2167,10.0974006512316)
--(axis cs:2205,9.9633791358341)
--(axis cs:2243,9.85323111344854)
--(axis cs:2281,10.5153707137919)
--(axis cs:2319,10.7075723489641)
--(axis cs:2357,10.8685417882112)
--(axis cs:2395,11.0112899172368)
--(axis cs:2433,11.1447353962323)
--(axis cs:2471,11.1890675631914)
--(axis cs:2509,11.4829821545481)
--(axis cs:2547,12.0087853318227)
--(axis cs:2585,12.3266083859773)
--(axis cs:2623,12.6885903146189)
--(axis cs:2661,13.3731632233009)
--(axis cs:2699,13.3259951432831)
--(axis cs:2737,13.3597666947659)
--(axis cs:2775,13.4975018032136)
--(axis cs:2813,13.8807302426857)
--(axis cs:2851,14.153605410158)
--(axis cs:2889,14.7713322636321)
--(axis cs:2927,15.2045571439008)
--(axis cs:2965,15.6737776448354)
--(axis cs:3003,16.0024724645151)
--(axis cs:3041,16.57006008751)
--(axis cs:3079,16.2752288274827)
--(axis cs:3117,16.63007659708)
--(axis cs:3155,17.0559197405067)
--(axis cs:3193,16.7532023957649)
--(axis cs:3231,16.4998061202314)
--(axis cs:3269,16.7363375763707)
--(axis cs:3307,17.0423000485712)
--(axis cs:3345,17.2327024871833)
--(axis cs:3383,16.8017428420829)
--(axis cs:3421,16.7902568891932)
--(axis cs:3459,16.7776255323996)
--(axis cs:3497,16.9740729072186)
--(axis cs:3535,17.0988972576094)
--(axis cs:3573,17.4122903078435)
--(axis cs:3611,17.7961577050547)
--(axis cs:3649,17.725582926303)
--(axis cs:3687,17.5637865390419)
--(axis cs:3725,17.4150716292327)
--(axis cs:3763,18.000831526741)
--(axis cs:3801,18.5639073285511)
--(axis cs:3839,19.0634723735696)
--(axis cs:3877,19.0876253600211)
--(axis cs:3915,18.5393604894928)
--(axis cs:3953,18.3786999805068)
--(axis cs:3991,17.6969456870419)
--(axis cs:4029,17.1403598884764)
--(axis cs:4067,17.5535434747415)
--(axis cs:4105,17.8031855357496)
--(axis cs:4143,18.3158723579763)
--(axis cs:4181,18.604738993769)
--(axis cs:4219,18.6887103457818)
--(axis cs:4257,19.1952390077093)
--(axis cs:4295,18.979412350671)
--(axis cs:4333,18.9130687955809)
--(axis cs:4371,18.7917664325371)
--(axis cs:4409,18.7995788274139)
--(axis cs:4447,18.8997904690175)
--(axis cs:4485,18.690527906858)
--(axis cs:4523,18.6579915598661)
--(axis cs:4561,18.7835472146225)
--(axis cs:4599,18.9036712383164)
--(axis cs:4637,19.137555537439)
--(axis cs:4675,19.0156696043302)
--(axis cs:4713,18.593838263712)
--(axis cs:4751,18.1682145174499)
--(axis cs:4789,17.6863518360169)
--(axis cs:4827,17.2364546533192)
--(axis cs:4865,17.770531157783)
--(axis cs:4903,18.3333745465026)
--(axis cs:4941,18.4923884378479)
--(axis cs:4979,18.7207795937201)
--(axis cs:5017,18.5557808068528)
--(axis cs:5055,18.4131995784184)
--(axis cs:5093,17.9981418578034)
--(axis cs:5131,17.7504355202494)
--(axis cs:5169,17.485119613235)
--(axis cs:5207,17.4219727263553)
--(axis cs:5245,17.9440979049053)
--(axis cs:5283,18.4642207583913)
--(axis cs:5321,18.5471266863793)
--(axis cs:5359,19.6249755260758)
--(axis cs:5397,19.9569479590662)
--(axis cs:5435,20.2185976801411)
--(axis cs:5473,19.6982878689849)
--(axis cs:5511,19.5488600811492)
--(axis cs:5549,19.7106625011092)
--(axis cs:5587,19.6061488767534)
--(axis cs:5625,19.6731602962622)
--(axis cs:5663,19.2477286758283)
--(axis cs:5701,18.6343828224467)
--(axis cs:5739,18.9197395576368)
--(axis cs:5777,18.6611667026274)
--(axis cs:5815,18.6096870198907)
--(axis cs:5853,18.6672514182216)
--(axis cs:5891,18.8005186141291)
--(axis cs:5929,19.1598887493049)
--(axis cs:5967,18.6688880860887)
--(axis cs:6005,18.3436603472707)
--(axis cs:6043,17.8562874753651)
--(axis cs:6081,17.6626007565713)
--(axis cs:6119,17.2976930999235)
--(axis cs:6157,17.3390016482929)
--(axis cs:6195,18.0435962821214)
--(axis cs:6233,18.5378189002763)
--(axis cs:6271,18.4594236821573)
--(axis cs:6309,18.5498955025891)
--(axis cs:6347,17.859771185777)
--(axis cs:6385,17.7779661830312)
--(axis cs:6423,17.8381278817712)
--(axis cs:6461,17.6164496313218)
--(axis cs:6499,17.8687534952137)
--(axis cs:6537,18.2505330866369)
--(axis cs:6575,18.608577824749)
--(axis cs:6613,18.8132064468364)
--(axis cs:6651,18.9930331728705)
--(axis cs:6689,19.1971348819314)
--(axis cs:6727,19.4716988326728)
--(axis cs:6765,19.5137327793318)
--(axis cs:6803,19.3583687898938)
--(axis cs:6841,19.2457744704979)
--(axis cs:6879,19.4813606637877)
--(axis cs:6917,19.5937120288795)
--(axis cs:6955,19.5178685919634)
--(axis cs:6993,19.0315092555961)
--(axis cs:7031,18.8933232452009)
--(axis cs:7069,18.4854766623363)
--(axis cs:7107,18.468178539651)
--(axis cs:7145,18.7587446473305)
--(axis cs:7183,19.3411863830606)
--(axis cs:7221,19.9580764385119)
--(axis cs:7259,20.3150586574132)
--(axis cs:7297,20.3403195826804)
--(axis cs:7335,20.1529297340266)
--(axis cs:7373,19.9422638541104)
--(axis cs:7411,19.6451346479365)
--(axis cs:7449,19.4004125121448)
--(axis cs:7487,19.0739105314014)
--(axis cs:7525,19.1274691949588)
--(axis cs:7563,19.3606527160212)
--(axis cs:7601,19.4461512104212)
--(axis cs:7639,19.8956744820476)
--(axis cs:7677,20.0914146274074)
--(axis cs:7715,20.138736561644)
--(axis cs:7753,19.8417379610907)
--(axis cs:7791,19.2098912600766)
--(axis cs:7829,18.620516715409)
--(axis cs:7867,18.2474229175535)
--(axis cs:7905,18.2228618127336)
--(axis cs:7943,18.6072396649183)
--(axis cs:7981,19.2434731736524)
--(axis cs:8019,19.6217659302471)
--(axis cs:8057,19.5680608200116)
--(axis cs:8095,19.3372821232403)
--(axis cs:8133,19.4082226821872)
--(axis cs:8171,19.0927465448208)
--(axis cs:8209,19.5981589163246)
--(axis cs:8247,19.7251471237009)
--(axis cs:8285,19.9353933356051)
--(axis cs:8323,20.0725171070817)
--(axis cs:8361,19.6916036109556)
--(axis cs:8399,19.5600629806577)
--(axis cs:8437,19.4161461956123)
--(axis cs:8475,19.9539877310298)
--(axis cs:8513,20.0644479703978)
--(axis cs:8551,20.4378021493695)
--(axis cs:8589,20.5041930192101)
--(axis cs:8627,20.3438474509421)
--(axis cs:8665,20.2496114050084)
--(axis cs:8703,19.8091973294649)
--(axis cs:8741,19.38717070688)
--(axis cs:8779,18.8758390103682)
--(axis cs:8817,18.6651179328529)
--(axis cs:8855,18.5309983399741)
--(axis cs:8893,18.9658810502941)
--(axis cs:8931,19.3461209080566)
--(axis cs:8969,20.0226835028708)
--(axis cs:9007,20.0936555068826)
--(axis cs:9045,19.9165758500626)
--(axis cs:9083,19.7660492529795)
--(axis cs:9121,19.9393019435252)
--(axis cs:9159,19.6824989711046)
--(axis cs:9197,19.3954916190125)
--(axis cs:9235,19.6271598733576)
--(axis cs:9273,19.6408465202247)
--(axis cs:9311,19.9560320375024)
--(axis cs:9349,19.5867867695743)
--(axis cs:9387,19.3487678486937)
--(axis cs:9425,19.2156740748764)
--(axis cs:9463,19.0015810835065)
--(axis cs:9501,19.2556166677606)
--(axis cs:9539,19.3416422119767)
--(axis cs:9577,19.2432966261529)
--(axis cs:9615,19.2043362083167)
--(axis cs:9653,19.1314617249396)
--(axis cs:9691,18.7861577132009)
--(axis cs:9729,18.5958668334528)
--(axis cs:9767,18.4547400967239)
--(axis cs:9805,18.5678622331063)
--(axis cs:9843,18.509466572464)
--(axis cs:9881,18.5224240685212)
--(axis cs:9919,18.7098847597311)
--(axis cs:9957,18.8912034889283)
--(axis cs:9995,19.1455877961208)
--(axis cs:10033,19.4343094938144)
--(axis cs:10071,19.2308720425912)
--(axis cs:10109,18.9568212024149)
--(axis cs:10147,19.1673421953171)
--(axis cs:10185,18.8196601659713)
--(axis cs:10223,18.5892874625648)
--(axis cs:10261,19.1325528234824)
--(axis cs:10299,19.5431156097908)
--(axis cs:10337,19.6518927123556)
--(axis cs:10375,19.4650632795247)
--(axis cs:10413,19.4629479088328)
--(axis cs:10451,19.4489154763053)
--(axis cs:10489,19.1666575772218)
--(axis cs:10527,19.5134068639915)
--(axis cs:10565,19.4381198167209)
--(axis cs:10603,20.0461153558787)
--(axis cs:10641,20.7217054428091)
--(axis cs:10679,20.8230660929275)
--(axis cs:10717,20.8574386266283)
--(axis cs:10755,20.4332503600124)
--(axis cs:10793,20.2964933021866)
--(axis cs:10831,19.8506317625362)
--(axis cs:10869,19.5361627864637)
--(axis cs:10907,19.4908692383122)
--(axis cs:10945,19.4367772078376)
--(axis cs:10983,19.602562057738)
--(axis cs:11021,19.9106549618475)
--(axis cs:11059,19.6242785562511)
--(axis cs:11097,19.3144764892834)
--(axis cs:11135,19.0332192929882)
--(axis cs:11173,18.8734457306084)
--(axis cs:11211,19.081681033746)
--(axis cs:11249,18.8121977519481)
--(axis cs:11287,18.8947534590517)
--(axis cs:11325,18.9938774962105)
--(axis cs:11363,19.251989065519)
--(axis cs:11401,18.9739043635344)
--(axis cs:11439,18.9479027060167)
--(axis cs:11477,19.0041748403137)
--(axis cs:11515,19.1146222891252)
--(axis cs:11553,19.1714763030317)
--(axis cs:11591,18.9632696170686)
--(axis cs:11629,18.1508082073014)
--(axis cs:11629,18.1508082073014)
--(axis cs:11629,18.1508082073014)
--(axis cs:11591,18.9632696170686)
--(axis cs:11553,19.1714763030317)
--(axis cs:11515,19.1146222891252)
--(axis cs:11477,19.0041748403137)
--(axis cs:11439,18.9479027060167)
--(axis cs:11401,18.9739043635344)
--(axis cs:11363,19.251989065519)
--(axis cs:11325,18.9938774962105)
--(axis cs:11287,18.8947534590517)
--(axis cs:11249,18.8121977519481)
--(axis cs:11211,19.081681033746)
--(axis cs:11173,18.8734457306084)
--(axis cs:11135,19.0332192929882)
--(axis cs:11097,19.3144764892834)
--(axis cs:11059,19.6242785562511)
--(axis cs:11021,19.9106549618475)
--(axis cs:10983,19.602562057738)
--(axis cs:10945,19.4367772078376)
--(axis cs:10907,19.4908692383122)
--(axis cs:10869,19.5361627864637)
--(axis cs:10831,19.8506317625362)
--(axis cs:10793,20.2964933021866)
--(axis cs:10755,20.4332503600124)
--(axis cs:10717,20.8574386266283)
--(axis cs:10679,20.8230660929275)
--(axis cs:10641,20.7217054428091)
--(axis cs:10603,20.0461153558787)
--(axis cs:10565,19.4381198167209)
--(axis cs:10527,19.5134068639915)
--(axis cs:10489,19.1666575772218)
--(axis cs:10451,19.4489154763053)
--(axis cs:10413,19.4629479088328)
--(axis cs:10375,19.4650632795247)
--(axis cs:10337,19.6518927123556)
--(axis cs:10299,19.5431156097908)
--(axis cs:10261,19.1325528234824)
--(axis cs:10223,18.5892874625648)
--(axis cs:10185,18.8196601659713)
--(axis cs:10147,19.1673421953171)
--(axis cs:10109,18.9568212024149)
--(axis cs:10071,19.2308720425912)
--(axis cs:10033,19.4343094938144)
--(axis cs:9995,19.1455877961208)
--(axis cs:9957,18.8912034889283)
--(axis cs:9919,18.7098847597311)
--(axis cs:9881,18.5224240685212)
--(axis cs:9843,18.509466572464)
--(axis cs:9805,18.5678622331063)
--(axis cs:9767,18.4547400967239)
--(axis cs:9729,18.5958668334528)
--(axis cs:9691,18.7861577132009)
--(axis cs:9653,19.1314617249396)
--(axis cs:9615,19.2043362083167)
--(axis cs:9577,19.2432966261529)
--(axis cs:9539,19.3416422119767)
--(axis cs:9501,19.2556166677606)
--(axis cs:9463,19.0015810835065)
--(axis cs:9425,19.2156740748764)
--(axis cs:9387,19.3487678486937)
--(axis cs:9349,19.5867867695743)
--(axis cs:9311,19.9560320375024)
--(axis cs:9273,19.6408465202247)
--(axis cs:9235,19.6271598733576)
--(axis cs:9197,19.3954916190125)
--(axis cs:9159,19.6824989711046)
--(axis cs:9121,19.9393019435252)
--(axis cs:9083,19.7660492529795)
--(axis cs:9045,19.9165758500626)
--(axis cs:9007,20.0936555068826)
--(axis cs:8969,20.0226835028708)
--(axis cs:8931,19.3461209080566)
--(axis cs:8893,18.9658810502941)
--(axis cs:8855,18.5309983399741)
--(axis cs:8817,18.6651179328529)
--(axis cs:8779,18.8758390103682)
--(axis cs:8741,19.38717070688)
--(axis cs:8703,19.8091973294649)
--(axis cs:8665,20.2496114050084)
--(axis cs:8627,20.3438474509421)
--(axis cs:8589,20.5041930192101)
--(axis cs:8551,20.4378021493695)
--(axis cs:8513,20.0644479703978)
--(axis cs:8475,19.9539877310298)
--(axis cs:8437,19.4161461956123)
--(axis cs:8399,19.5600629806577)
--(axis cs:8361,19.6916036109556)
--(axis cs:8323,20.0725171070817)
--(axis cs:8285,19.9353933356051)
--(axis cs:8247,19.7251471237009)
--(axis cs:8209,19.5981589163246)
--(axis cs:8171,19.0927465448208)
--(axis cs:8133,19.4082226821872)
--(axis cs:8095,19.3372821232403)
--(axis cs:8057,19.5680608200116)
--(axis cs:8019,19.6217659302471)
--(axis cs:7981,19.2434731736524)
--(axis cs:7943,18.6072396649183)
--(axis cs:7905,18.2228618127336)
--(axis cs:7867,18.2474229175535)
--(axis cs:7829,18.620516715409)
--(axis cs:7791,19.2098912600766)
--(axis cs:7753,19.8417379610907)
--(axis cs:7715,20.138736561644)
--(axis cs:7677,20.0914146274074)
--(axis cs:7639,19.8956744820476)
--(axis cs:7601,19.4461512104212)
--(axis cs:7563,19.3606527160212)
--(axis cs:7525,19.1274691949588)
--(axis cs:7487,19.0739105314014)
--(axis cs:7449,19.4004125121448)
--(axis cs:7411,19.6451346479365)
--(axis cs:7373,19.9422638541104)
--(axis cs:7335,20.1529297340266)
--(axis cs:7297,20.3403195826804)
--(axis cs:7259,20.3150586574132)
--(axis cs:7221,19.9580764385119)
--(axis cs:7183,19.3411863830606)
--(axis cs:7145,18.7587446473305)
--(axis cs:7107,18.468178539651)
--(axis cs:7069,18.4854766623363)
--(axis cs:7031,18.8933232452009)
--(axis cs:6993,19.0315092555961)
--(axis cs:6955,19.5178685919634)
--(axis cs:6917,19.5937120288795)
--(axis cs:6879,19.4813606637877)
--(axis cs:6841,19.2457744704979)
--(axis cs:6803,19.3583687898938)
--(axis cs:6765,19.5137327793318)
--(axis cs:6727,19.4716988326728)
--(axis cs:6689,19.1971348819314)
--(axis cs:6651,18.9930331728705)
--(axis cs:6613,18.8132064468364)
--(axis cs:6575,18.608577824749)
--(axis cs:6537,18.2505330866369)
--(axis cs:6499,17.8687534952137)
--(axis cs:6461,17.6164496313218)
--(axis cs:6423,17.8381278817712)
--(axis cs:6385,17.7779661830312)
--(axis cs:6347,17.859771185777)
--(axis cs:6309,18.5498955025891)
--(axis cs:6271,18.4594236821573)
--(axis cs:6233,18.5378189002763)
--(axis cs:6195,18.0435962821214)
--(axis cs:6157,17.3390016482929)
--(axis cs:6119,17.2976930999235)
--(axis cs:6081,17.6626007565713)
--(axis cs:6043,17.8562874753651)
--(axis cs:6005,18.3436603472707)
--(axis cs:5967,18.6688880860887)
--(axis cs:5929,19.1598887493049)
--(axis cs:5891,18.8005186141291)
--(axis cs:5853,18.6672514182216)
--(axis cs:5815,18.6096870198907)
--(axis cs:5777,18.6611667026274)
--(axis cs:5739,18.9197395576368)
--(axis cs:5701,18.6343828224467)
--(axis cs:5663,19.2477286758283)
--(axis cs:5625,19.6731602962622)
--(axis cs:5587,19.6061488767534)
--(axis cs:5549,19.7106625011092)
--(axis cs:5511,19.5488600811492)
--(axis cs:5473,19.6982878689849)
--(axis cs:5435,20.2185976801411)
--(axis cs:5397,19.9569479590662)
--(axis cs:5359,19.6249755260758)
--(axis cs:5321,18.5471266863793)
--(axis cs:5283,18.4642207583913)
--(axis cs:5245,17.9440979049053)
--(axis cs:5207,17.4219727263553)
--(axis cs:5169,17.485119613235)
--(axis cs:5131,17.7504355202494)
--(axis cs:5093,17.9981418578034)
--(axis cs:5055,18.4131995784184)
--(axis cs:5017,18.5557808068528)
--(axis cs:4979,18.7207795937201)
--(axis cs:4941,18.4923884378479)
--(axis cs:4903,18.3333745465026)
--(axis cs:4865,17.770531157783)
--(axis cs:4827,17.2364546533192)
--(axis cs:4789,17.6863518360169)
--(axis cs:4751,18.1682145174499)
--(axis cs:4713,18.593838263712)
--(axis cs:4675,19.0156696043302)
--(axis cs:4637,19.137555537439)
--(axis cs:4599,18.9036712383164)
--(axis cs:4561,18.7835472146225)
--(axis cs:4523,18.6579915598661)
--(axis cs:4485,18.690527906858)
--(axis cs:4447,18.8997904690175)
--(axis cs:4409,18.7995788274139)
--(axis cs:4371,18.7917664325371)
--(axis cs:4333,18.9130687955809)
--(axis cs:4295,18.979412350671)
--(axis cs:4257,19.1952390077093)
--(axis cs:4219,18.6887103457818)
--(axis cs:4181,18.604738993769)
--(axis cs:4143,18.3158723579763)
--(axis cs:4105,17.8031855357496)
--(axis cs:4067,17.5535434747415)
--(axis cs:4029,17.1403598884764)
--(axis cs:3991,17.6969456870419)
--(axis cs:3953,18.3786999805068)
--(axis cs:3915,18.5393604894928)
--(axis cs:3877,19.0876253600211)
--(axis cs:3839,19.0634723735696)
--(axis cs:3801,18.5639073285511)
--(axis cs:3763,18.000831526741)
--(axis cs:3725,17.4150716292327)
--(axis cs:3687,17.5637865390419)
--(axis cs:3649,17.725582926303)
--(axis cs:3611,17.7961577050547)
--(axis cs:3573,17.4122903078435)
--(axis cs:3535,17.0988972576094)
--(axis cs:3497,16.9740729072186)
--(axis cs:3459,16.7776255323996)
--(axis cs:3421,16.7902568891932)
--(axis cs:3383,16.8017428420829)
--(axis cs:3345,17.2327024871833)
--(axis cs:3307,17.0423000485712)
--(axis cs:3269,16.7363375763707)
--(axis cs:3231,16.4998061202314)
--(axis cs:3193,16.7532023957649)
--(axis cs:3155,17.0559197405067)
--(axis cs:3117,16.63007659708)
--(axis cs:3079,16.2752288274827)
--(axis cs:3041,16.57006008751)
--(axis cs:3003,16.0024724645151)
--(axis cs:2965,15.6737776448354)
--(axis cs:2927,15.2045571439008)
--(axis cs:2889,14.7713322636321)
--(axis cs:2851,14.153605410158)
--(axis cs:2813,13.8807302426857)
--(axis cs:2775,13.4975018032136)
--(axis cs:2737,13.3597666947659)
--(axis cs:2699,13.3259951432831)
--(axis cs:2661,13.3731632233009)
--(axis cs:2623,12.6885903146189)
--(axis cs:2585,12.3266083859773)
--(axis cs:2547,12.0087853318227)
--(axis cs:2509,11.4829821545481)
--(axis cs:2471,11.1890675631914)
--(axis cs:2433,11.1447353962323)
--(axis cs:2395,11.0112899172368)
--(axis cs:2357,10.8685417882112)
--(axis cs:2319,10.7075723489641)
--(axis cs:2281,10.5153707137919)
--(axis cs:2243,9.85323111344854)
--(axis cs:2205,9.9633791358341)
--(axis cs:2167,10.0974006512316)
--(axis cs:2129,9.66673898951451)
--(axis cs:2091,9.07696703763484)
--(axis cs:2053,9.06280924974343)
--(axis cs:2015,8.97411194397901)
--(axis cs:1977,8.87263046681011)
--(axis cs:1939,8.68716667178741)
--(axis cs:1901,9.20254239596901)
--(axis cs:1863,9.658362186024)
--(axis cs:1825,9.6356388972622)
--(axis cs:1787,9.34965836520214)
--(axis cs:1749,8.59319885819378)
--(axis cs:1711,8.30581856649168)
--(axis cs:1673,7.66364616711958)
--(axis cs:1635,7.13839232698712)
--(axis cs:1597,6.85669060737772)
--(axis cs:1559,6.74992449682443)
--(axis cs:1521,6.70960793718225)
--(axis cs:1483,6.57861512131231)
--(axis cs:1445,6.54825248049416)
--(axis cs:1407,6.754834166267)
--(axis cs:1369,6.97031142375077)
--(axis cs:1331,6.88057231171887)
--(axis cs:1293,6.99711339283581)
--(axis cs:1255,6.70579581730834)
--(axis cs:1217,6.00363395507139)
--(axis cs:1179,5.17656232296836)
--(axis cs:1141,4.06389397465679)
--(axis cs:1103,3.32146951688462)
--(axis cs:1065,3.03038623341453)
--(axis cs:1027,3.09768531242585)
--(axis cs:989,3.11323828702955)
--(axis cs:951,3.57568469243649)
--(axis cs:913,4.06474075680126)
--(axis cs:875,4.19373165326181)
--(axis cs:837,4.49163736895141)
--(axis cs:799,4.58086701659873)
--(axis cs:761,4.18658360730665)
--(axis cs:723,3.96081487897345)
--(axis cs:685,3.58322445088905)
--(axis cs:647,2.98198367006336)
--(axis cs:609,2.25776657967385)
--(axis cs:571,1.9219483624726)
--(axis cs:533,1.62095804216059)
--(axis cs:495,1.18949814714515)
--(axis cs:457,1.03782656684986)
--(axis cs:419,1.0176844655809)
--(axis cs:381,0.880151509935904)
--(axis cs:343,0.881762437400964)
--(axis cs:305,0.828323032306936)
--(axis cs:267,0.61936523143528)
--(axis cs:229,0.447632598719888)
--(axis cs:191,0.250003912901076)
--(axis cs:153,0.103790995421977)
--(axis cs:115,0.0362923380056235)
--(axis cs:77,0.0448149871007283)
--(axis cs:39,0.0824350450902825)
--(axis cs:0,0.0437581715001473)
--cycle;

\addplot [very thick, goldenrod21018910, opacity=0.8]
table {
0 0.0142459818674119
50 0.117299757227947
99 0.511949737064455
148 0.699684153397908
197 0.608284151715439
246 0.425768658760426
295 0.566280703681562
344 0.971163192317399
393 1.39118081057842
442 2.17281955760308
491 2.74608021261115
540 3.11357311136947
589 3.26148150079197
638 3.48754866588706
687 3.43824605548575
736 3.2466925264139
785 3.67723704942607
834 3.84573271075695
883 4.0674420937559
932 4.53315610390354
981 4.98651590499504
1030 5.04290050713637
1079 4.80295915241369
1128 4.43809827090562
1177 4.46721768109355
1226 4.85107755150884
1275 5.78221687350981
1324 6.49097752864827
1373 7.01809783737461
1422 6.93412709728591
1471 6.95718697616203
1520 6.69101104360579
1569 6.68583517883066
1618 6.57634148100902
1667 6.3454274399291
1716 6.54413381356646
1765 6.59002259218354
1814 6.53648077313345
1863 6.82921419145861
1912 6.95392096733415
1961 7.17581314907725
2010 7.07068631953359
2059 7.16942850512759
2108 7.27981205334963
2157 7.02326009095554
2206 6.99574995535589
2255 7.08401979348533
2304 7.03801019685134
2353 7.1253896924158
2402 7.13370587808588
2451 7.14304650443117
2500 7.45482710079545
2549 7.3355110669866
2598 7.61339694189907
2647 7.22041136075175
2696 7.01074842817632
2745 7.15985575840031
2794 7.64613543887919
2843 8.15662876916334
2892 8.17238421220122
2941 8.42852695575377
2990 8.44103362911437
3039 7.55355774762991
3088 7.17983872341527
3137 6.67252197619175
3186 7.14103179419585
3235 7.40126231617474
3284 8.05152192504228
3333 8.38219614634209
3382 8.18408122846158
3431 7.97794632880982
3480 7.60987648992092
3529 7.38491991736554
3578 7.45553094285252
3627 7.67699181530109
3676 8.28871851116893
3725 8.36557384312358
3774 8.13791791052993
3823 8.08938415519992
3872 7.7143225131322
3921 7.73531129146252
3970 7.39523928148689
4019 7.481094280125
4068 7.87437685340395
4117 7.72261952485412
4166 7.83422363409566
4215 7.62528963772192
4264 7.66868809158748
4313 7.74074720292935
4362 7.92217376280436
4411 8.01273074273207
4460 7.93796358894302
4509 7.99468854849863
4558 8.75700346499687
4607 8.90703446524287
4656 8.66008637310478
4705 7.90064370970169
4754 7.29310266973195
4803 6.88826759241149
4852 7.07868133131231
4901 7.39517768250015
4950 7.75348074511393
4999 7.66461873991698
5048 7.94861378076181
5097 8.05659803287333
5146 8.18782892913762
5195 7.68033918354812
5244 7.85768397927537
5293 8.03135080266946
5342 8.43106154933974
5391 9.00678651311098
5440 9.09611176057216
5489 8.75110267173273
5538 7.91550695086562
5587 7.57272588449335
5636 7.83638488717943
5685 7.92084704887391
5734 8.19814504298351
5783 8.62969029264243
5832 8.10912900263332
5881 8.09674740261092
5930 8.28414503621854
5979 8.47939800958183
6028 9.01623806665681
6077 9.04555824854294
6126 9.24399025273336
6175 8.65573951892924
6224 8.07640315352388
6273 7.63767923672459
6322 7.30682145264113
6371 7.77975781434044
6420 8.65136190853279
6469 8.71529129912111
6518 8.50740245113178
6567 8.08226453273008
6616 7.80623736717125
6665 8.38483232457687
6714 8.47067555951301
6763 8.31900357012529
6812 7.96638583374522
6861 7.83824538696667
6910 8.36067150005034
6959 9.10153797174528
7008 9.25148608536589
7057 9.00009460827316
7106 8.19307118777544
7155 8.06494464617543
7204 7.89788663809069
7253 8.48416502631093
7302 8.72280195747974
7351 8.96720021196314
7400 8.81865657263926
7449 8.40027197783889
7498 8.33158101128698
7547 8.78993053544136
7596 8.60426424030119
7645 8.70433302050828
7694 8.62572963850745
7743 8.87189256113835
7792 8.83052541529447
7841 8.81452406318279
7890 8.60695296190604
7939 8.39751476703281
7988 8.27930245588644
8037 8.64190762872023
8086 8.84815879320167
8135 9.02144321612608
8184 8.66021766235753
8233 8.61704533339089
8282 8.57449703399056
8331 8.89108296996461
8380 9.12521117775635
8429 9.35476092207296
8478 9.5331649858122
8527 9.5511732934786
8576 9.30591432961396
8625 9.26983054241184
8674 8.68314239684299
8723 9.00814233333372
8772 9.05150896284678
8821 9.37738802240016
8870 9.22244279529412
8919 8.65843205650934
8968 8.60184102378714
9017 8.4327678931353
9066 8.72520470855753
9115 8.93867286204321
9164 8.86366541023163
9213 9.21986730881847
9262 9.33706791139427
9311 9.44617952305392
9360 9.20663923374164
9409 9.00294685015541
9458 9.36116138246356
9507 9.63882323638443
9556 9.56167765601187
9605 9.04412711847126
9654 8.64895736327479
9703 8.75477253053799
9752 8.67182763909398
9801 9.21879387560009
9850 9.76446612348916
9899 9.56273671831256
9948 9.41501627253145
9997 9.44165753053397
10046 9.12512065537745
10095 9.09170004762066
10144 9.24102551267495
10193 9.2810487061718
10242 8.60405613570269
10291 8.86850632487223
10340 9.26660769096997
10389 9.36418981341447
10438 9.24084136146457
10487 9.03489583866662
10536 8.6838238294499
10585 8.87154097348276
10634 9.67389007923323
10683 10.2036111237659
10732 10.5915065670427
10781 10.3248305748893
10830 9.98236124150338
10879 9.05755233590049
10928 8.441182761129
10977 8.62369155011639
11026 8.96224609050691
11075 9.21417308673565
11124 8.47252574871675
11173 8.3778040458251
11222 8.61500847740609
11271 8.33426727790875
11320 8.79552115265422
11369 8.49047956682817
11418 8.21567509490994
11467 8.40853096884137
11516 8.73185555579375
11565 9.5694389488132
11614 9.46335899060836
11663 8.90506405404435
11712 8.42651289520728
11761 8.18024681501636
11810 8.49833079985332
11859 8.66807705455853
11908 8.67634115845665
11957 8.4161021587083
12006 8.1093886927459
12055 8.12755784458899
12104 8.65328081716349
12153 8.83811401511355
12202 8.87782085215456
12251 9.03548653133732
12300 9.1568148662788
12349 9.33003443911975
12398 9.50454442225795
12447 9.31318478183358
12496 8.87445612631168
12545 8.44311761529895
12594 8.55784352005567
12643 8.939946410619
12692 9.55580006667685
12741 9.65255066558519
12790 9.36377205482382
12839 9.19547059994798
12888 9.01607417724998
12937 9.24693928813738
12986 9.36848259540891
13035 9.07617962537493
13084 9.52346665653086
13133 9.50947700579862
13182 9.41921136911104
13231 9.43998529007147
13280 9.28208855891883
13329 8.97973979662908
13378 9.10346571922431
13427 9.49058707586448
13476 9.22762114997978
13525 9.065546756422
13574 9.39643765067989
13623 9.94598670335341
13672 9.76278127838659
13721 9.72179535063943
13770 9.3966985867998
13819 8.85027000132935
13868 8.67006084951841
13917 8.73202943223272
13966 8.85394403880205
14015 8.92572209258444
14064 9.05799387032451
14113 9.81273678133687
14162 9.67404155992153
14211 9.36516756980988
14260 9.10261550046305
14309 9.13023699773409
14358 9.06384758349082
14407 8.82617209589939
14456 8.72565561115724
14505 8.40999826191164
14554 8.71360578616619
14603 8.89372199064736
14652 8.95051223819562
14701 9.38753306167304
14750 9.06301092367417
14799 8.65733199101253
14848 8.37754846443692
14897 8.41095558339494
14946 8.77547695194473
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {
0 0.0437581715001473
39 0.0824350450902825
77 0.0448149871007283
115 0.0362923380056235
153 0.103790995421977
191 0.250003912901076
229 0.447632598719888
267 0.61936523143528
305 0.828323032306936
343 0.881762437400964
381 0.880151509935904
419 1.0176844655809
457 1.03782656684986
495 1.18949814714515
533 1.62095804216059
571 1.9219483624726
609 2.25776657967385
647 2.98198367006336
685 3.58322445088905
723 3.96081487897345
761 4.18658360730665
799 4.58086701659873
837 4.49163736895141
875 4.19373165326181
913 4.06474075680126
951 3.57568469243649
989 3.11323828702955
1027 3.09768531242585
1065 3.03038623341453
1103 3.32146951688462
1141 4.06389397465679
1179 5.17656232296836
1217 6.00363395507139
1255 6.70579581730834
1293 6.99711339283581
1331 6.88057231171887
1369 6.97031142375077
1407 6.754834166267
1445 6.54825248049416
1483 6.57861512131231
1521 6.70960793718225
1559 6.74992449682443
1597 6.85669060737772
1635 7.13839232698712
1673 7.66364616711958
1711 8.30581856649168
1749 8.59319885819378
1787 9.34965836520214
1825 9.6356388972622
1863 9.658362186024
1901 9.20254239596901
1939 8.68716667178741
1977 8.87263046681011
2015 8.97411194397901
2053 9.06280924974343
2091 9.07696703763484
2129 9.66673898951451
2167 10.0974006512316
2205 9.9633791358341
2243 9.85323111344854
2281 10.5153707137919
2319 10.7075723489641
2357 10.8685417882112
2395 11.0112899172368
2433 11.1447353962323
2471 11.1890675631914
2509 11.4829821545481
2547 12.0087853318227
2585 12.3266083859773
2623 12.6885903146189
2661 13.3731632233009
2699 13.3259951432831
2737 13.3597666947659
2775 13.4975018032136
2813 13.8807302426857
2851 14.153605410158
2889 14.7713322636321
2927 15.2045571439008
2965 15.6737776448354
3003 16.0024724645151
3041 16.57006008751
3079 16.2752288274827
3117 16.63007659708
3155 17.0559197405067
3193 16.7532023957649
3231 16.4998061202314
3269 16.7363375763707
3307 17.0423000485712
3345 17.2327024871833
3383 16.8017428420829
3421 16.7902568891932
3459 16.7776255323996
3497 16.9740729072186
3535 17.0988972576094
3573 17.4122903078435
3611 17.7961577050547
3649 17.725582926303
3687 17.5637865390419
3725 17.4150716292327
3763 18.000831526741
3801 18.5639073285511
3839 19.0634723735696
3877 19.0876253600211
3915 18.5393604894928
3953 18.3786999805068
3991 17.6969456870419
4029 17.1403598884764
4067 17.5535434747415
4105 17.8031855357496
4143 18.3158723579763
4181 18.604738993769
4219 18.6887103457818
4257 19.1952390077093
4295 18.979412350671
4333 18.9130687955809
4371 18.7917664325371
4409 18.7995788274139
4447 18.8997904690175
4485 18.690527906858
4523 18.6579915598661
4561 18.7835472146225
4599 18.9036712383164
4637 19.137555537439
4675 19.0156696043302
4713 18.593838263712
4751 18.1682145174499
4789 17.6863518360169
4827 17.2364546533192
4865 17.770531157783
4903 18.3333745465026
4941 18.4923884378479
4979 18.7207795937201
5017 18.5557808068528
5055 18.4131995784184
5093 17.9981418578034
5131 17.7504355202494
5169 17.485119613235
5207 17.4219727263553
5245 17.9440979049053
5283 18.4642207583913
5321 18.5471266863793
5359 19.6249755260758
5397 19.9569479590662
5435 20.2185976801411
5473 19.6982878689849
5511 19.5488600811492
5549 19.7106625011092
5587 19.6061488767534
5625 19.6731602962622
5663 19.2477286758283
5701 18.6343828224467
5739 18.9197395576368
5777 18.6611667026274
5815 18.6096870198907
5853 18.6672514182216
5891 18.8005186141291
5929 19.1598887493049
5967 18.6688880860887
6005 18.3436603472707
6043 17.8562874753651
6081 17.6626007565713
6119 17.2976930999235
6157 17.3390016482929
6195 18.0435962821214
6233 18.5378189002763
6271 18.4594236821573
6309 18.5498955025891
6347 17.859771185777
6385 17.7779661830312
6423 17.8381278817712
6461 17.6164496313218
6499 17.8687534952137
6537 18.2505330866369
6575 18.608577824749
6613 18.8132064468364
6651 18.9930331728705
6689 19.1971348819314
6727 19.4716988326728
6765 19.5137327793318
6803 19.3583687898938
6841 19.2457744704979
6879 19.4813606637877
6917 19.5937120288795
6955 19.5178685919634
6993 19.0315092555961
7031 18.8933232452009
7069 18.4854766623363
7107 18.468178539651
7145 18.7587446473305
7183 19.3411863830606
7221 19.9580764385119
7259 20.3150586574132
7297 20.3403195826804
7335 20.1529297340266
7373 19.9422638541104
7411 19.6451346479365
7449 19.4004125121448
7487 19.0739105314014
7525 19.1274691949588
7563 19.3606527160212
7601 19.4461512104212
7639 19.8956744820476
7677 20.0914146274074
7715 20.138736561644
7753 19.8417379610907
7791 19.2098912600766
7829 18.620516715409
7867 18.2474229175535
7905 18.2228618127336
7943 18.6072396649183
7981 19.2434731736524
8019 19.6217659302471
8057 19.5680608200116
8095 19.3372821232403
8133 19.4082226821872
8171 19.0927465448208
8209 19.5981589163246
8247 19.7251471237009
8285 19.9353933356051
8323 20.0725171070817
8361 19.6916036109556
8399 19.5600629806577
8437 19.4161461956123
8475 19.9539877310298
8513 20.0644479703978
8551 20.4378021493695
8589 20.5041930192101
8627 20.3438474509421
8665 20.2496114050084
8703 19.8091973294649
8741 19.38717070688
8779 18.8758390103682
8817 18.6651179328529
8855 18.5309983399741
8893 18.9658810502941
8931 19.3461209080566
8969 20.0226835028708
9007 20.0936555068826
9045 19.9165758500626
9083 19.7660492529795
9121 19.9393019435252
9159 19.6824989711046
9197 19.3954916190125
9235 19.6271598733576
9273 19.6408465202247
9311 19.9560320375024
9349 19.5867867695743
9387 19.3487678486937
9425 19.2156740748764
9463 19.0015810835065
9501 19.2556166677606
9539 19.3416422119767
9577 19.2432966261529
9615 19.2043362083167
9653 19.1314617249396
9691 18.7861577132009
9729 18.5958668334528
9767 18.4547400967239
9805 18.5678622331063
9843 18.509466572464
9881 18.5224240685212
9919 18.7098847597311
9957 18.8912034889283
9995 19.1455877961208
10033 19.4343094938144
10071 19.2308720425912
10109 18.9568212024149
10147 19.1673421953171
10185 18.8196601659713
10223 18.5892874625648
10261 19.1325528234824
10299 19.5431156097908
10337 19.6518927123556
10375 19.4650632795247
10413 19.4629479088328
10451 19.4489154763053
10489 19.1666575772218
10527 19.5134068639915
10565 19.4381198167209
10603 20.0461153558787
10641 20.7217054428091
10679 20.8230660929275
10717 20.8574386266283
10755 20.4332503600124
10793 20.2964933021866
10831 19.8506317625362
10869 19.5361627864637
10907 19.4908692383122
10945 19.4367772078376
10983 19.602562057738
11021 19.9106549618475
11059 19.6242785562511
11097 19.3144764892834
11135 19.0332192929882
11173 18.8734457306084
11211 19.081681033746
11249 18.8121977519481
11287 18.8947534590517
11325 18.9938774962105
11363 19.251989065519
11401 18.9739043635344
11439 18.9479027060167
11477 19.0041748403137
11515 19.1146222891252
11553 19.1714763030317
11591 18.9632696170686
11629 18.1508082073014
};
\end{axis}

\end{tikzpicture}


==> figures/plotforcemap.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={contact force (N)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=3.708cm,
point meta max=400,
point meta min=0,
tick align=outside,
tick pos=left,
title={Pamy},
width=6.0cm,
x grid style={darkgray176},
xlabel={contact condition},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
ytick={0.5,1,1.5,2},
y grid style={darkgray176},
ylabel={contact velocity (m/s)},
ymin=0.18, ymax=2.58,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=0.18, ymax=2.58] {figures/plotforcemap-000.png};
\end{axis}

\end{tikzpicture}


==> figures/plotforcemapPAMY2.tex <==
\begin{tikzpicture}

\begin{axis}[
height=9.57968316831683cm,
tick align=outside,
tick pos=left,
width=4.4cm,
x grid style={white},
xlabel={contact condition},
xmajorgrids,
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
ytick={0.12, 0.26, 0.4, 0.54, 0.68, 0.82, 0.96, 1.1, 1.24, 1.38, 1.52, 1.66, 1.8, 1.94},
axis line style={draw=none},
xticklabel style={ yshift=0.14cm},
yticklabel style={ xshift=0.14cm},
tick style={draw=none},
y grid style={white},
ylabel={contact velocity [m/s]},
ymajorgrids,
ymin=0.05, ymax=1.975,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=0.05, ymax=1.975] {figures/plotforcemapPAMY2-000.png};
\end{axis}

\end{tikzpicture}


==> figures/plotforcemapPanda.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar horizontal,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
height=3.708cm,
point meta max=350,
point meta min=0,
tick align=outside,
tick pos=left,
width=4.4cm,
x grid style={white},
xlabel={contact condition},
xmajorgrids,
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
ytick={0.12, 0.26, 0.4, 0.54},
axis line style={draw=none},
xticklabel style={ yshift=0.14cm},
yticklabel style={ xshift=0.14cm},
tick style={draw=none},
y grid style={white},
ylabel={contact velocity [m/s]},
ymajorgrids,
ymin=0.05, ymax=0.575,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=0.05, ymax=0.575] {figures/plotforcemapPanda-000.png};
\pgfplotsset{every colorbar/.append style={
at=(current axis.north),
anchor=south,
yshift=1.0cm,
width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
height=0.25cm,
align=center,
colormap name=mymap,
axis line style={draw=none},
colorbar style={
every inner x axis line/.style={draw=none}, 
xtick={0,100,200,300},
xticklabels={0,100,200,350},
xticklabel style={font=\tiny},
scaled ticks=false,
ticks=none,
draw=white,
},
}}
\end{axis}
\node[above=0.95cm of current axis.north, text=black] {peak impact force [N]};

\end{tikzpicture}


==> figures/plotforcemapUR5e.tex <==
\begin{tikzpicture}

\begin{axis}[
height=3.708cm,
tick align=outside,
tick pos=left,
width=4.4cm,
x grid style={white},
xlabel={contact condition},
xmajorgrids,
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
ytick={0.12, 0.26, 0.4, 0.54},
axis line style={draw=none},
xticklabel style={ yshift=0.14cm},
yticklabel style={ xshift=0.14cm},
tick style={draw=none},
y grid style={white},
ylabel={contact velocity [m/s]},
ymajorgrids,
ymin=0.05, ymax=0.575,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=0.05, ymax=0.575] {figures/plotforcemapUR5e-000.png};
\end{axis}

\end{tikzpicture}


==> figures/plotforcemap_slow.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=3.708cm,
tick align=outside,
tick pos=left,
title={Panda},
width=6.0cm,
x grid style={darkgray176},
xlabel={contact condition},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
y grid style={darkgray176},
ylabel={contact velocity (m/s)},
ymin=0.18, ymax=0.58,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=0.18, ymax=0.58] {figures/plotforcemap_slow-000.png};

\nextgroupplot[
height=3.708cm,
tick align=outside,
tick pos=left,
title={Pamy},
width=6.0cm,
x grid style={darkgray176},
xlabel={contact condition},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
y grid style={darkgray176},
ymin=0.18, ymax=0.58,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=0.18, ymax=0.58] {figures/plotforcemap_slow-001.png};
\end{groupplot}

\end{tikzpicture}


==> figures/res_1_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{105,167,79}%
\definecolor{mycolor2}{RGB}{73,133,231}%
\definecolor{mycolor3}{RGB}{105,167,79}%
\definecolor{mycolor4}{RGB}{73,133,231}%
\definecolor{dodgerblue1101252}{RGB}{73,133,231}%
\definecolor{gainsboro}{RGB}{220,220,220}%
\definecolor{goldenrod21018910}{RGB}{105,167,79}%
\definecolor{lightgray}{RGB}{211,211,211}%
\definecolor{lightgray204}{RGB}{204,204,204}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\textwidth,
height=0.09\textwidth,
at={(0\textwidth,0.19\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.8,
xmax=62.8318530717959,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
% xlabel={$\omega$ [rad/s]},
ymin=-123,
ymax=-60,
ylabel style={font=\color{white!15!black}},
ylabel={$\big| \widehat{G}_{\rm{BLA}} \big|$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
mark size=1.7pt,
% legend style={at={(0.45,1.13)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
0	inf\\
0.628318530717959	-73.0482072521474\\
1.25663706143592	-78.1749543480832\\
1.88495559215388	-77.6124177580856\\
2.51327412287183	-80.2963698631653\\
3.14159265358979	-83.9941158612953\\
3.76991118430775	-83.0207816767617\\
4.39822971502571	-85.7501292160316\\
5.02654824574367	-83.0185722498565\\
5.65486677646163	-85.1072242364578\\
6.28318530717959	-85.2464165575072\\
6.91150383789755	-88.9073382806975\\
7.5398223686155	-87.755935580064\\
8.16814089933346	-86.8165970339856\\
8.79645943005142	-87.185052174984\\
9.42477796076938	-89.5580727065148\\
10.0530964914873	-91.7128530988823\\
10.6814150222053	-89.502243133136\\
11.3097335529233	-90.5009829032848\\
11.9380520836412	-91.4015709278585\\
12.5663706143592	-90.4924469838524\\
13.1946891450771	-93.3840289710273\\
13.8230076757951	-93.3278495342513\\
14.451326206513	-93.6233631997469\\
15.079644737231	-96.3720595569602\\
15.707963267949	-93.0331010888295\\
16.3362817986669	-92.2802800271235\\
16.9646003293849	-92.2605100858845\\
17.5929188601028	-92.6151782075303\\
18.2212373908208	-93.4930505897492\\
18.8495559215388	-94.4171120941687\\
19.4778744522567	-96.5706374485703\\
20.1061929829747	-94.5598286612983\\
20.7345115136926	-94.5525111044347\\
21.3628300444106	-95.1046939063854\\
21.9911485751286	-94.2622495236101\\
22.6194671058465	-95.2451135487178\\
23.2477856365645	-94.9554345567326\\
23.8761041672824	-92.7158445444563\\
24.5044226980004	-95.8784909867108\\
25.1327412287183	-95.2594280880358\\
25.7610597594363	-94.5011068582769\\
26.3893782901543	-94.8304407766425\\
27.0176968208722	-96.4182564885978\\
27.6460153515902	-94.5573955837194\\
28.2743338823081	-97.5622200009903\\
28.9026524130261	-95.1593579236765\\
29.5309709437441	-95.7177804842064\\
30.159289474462	-95.5663698962757\\
30.78760800518	-96.6582971697561\\
31.4159265358979	-95.8790705428196\\
32.0442450666159	-96.7814661323768\\
32.6725635973338	-96.8797411744191\\
33.3008821280518	-98.0305292321815\\
33.9292006587698	-96.7230887767333\\
34.5575191894877	-99.2136362194502\\
35.1858377202057	-98.9521831954662\\
35.8141562509236	-99.3394476844994\\
36.4424747816416	-98.8525765905424\\
37.0707933123596	-99.2385354844537\\
37.6991118430775	-98.4714454204937\\
38.3274303737955	-99.4059575563328\\
38.9557489045134	-101.974747982765\\
39.5840674352314	-100.005065528453\\
40.2123859659494	-100.022978277508\\
40.8407044966673	-99.4920399815689\\
41.4690230273853	-101.69721874989\\
42.0973415581032	-100.451932899277\\
42.7256600888212	-102.297865994984\\
43.3539786195391	-101.653251386767\\
43.9822971502571	-102.498866919151\\
44.6106156809751	-103.426526889293\\
45.238934211693	-103.640371770354\\
45.867252742411	-103.996097689727\\
46.4955712731289	-105.017901049261\\
47.1238898038469	-105.680173881579\\
47.7522083345649	-105.880448345633\\
48.3805268652828	-108.287049691226\\
49.0088453960008	-108.174238505224\\
49.6371639267187	-108.588023382597\\
50.2654824574367	-107.349803791987\\
50.8938009881546	-109.193128474702\\
51.5221195188726	-110.875196956817\\
52.1504380495906	-110.010982828198\\
52.7787565803085	-112.897986321731\\
53.4070751110265	-111.128383007218\\
54.0353936417444	-113.456261451338\\
54.6637121724624	-114.839370930314\\
55.2920307031804	-112.558388810198\\
55.9203492338983	-113.668711760009\\
56.5486677646163	-113.130148297552\\
57.1769862953342	-113.508883130006\\
57.8053048260522	-113.529167860219\\
58.4336233567702	-109.897911790127\\
59.0619418874881	-111.980906038273\\
59.6902604182061	-110.584304448612\\
60.318578948924	-111.596065820796\\
60.946897479642	-110.05994547946\\
61.57521601036	-110.11521771627\\
62.2035345410779	-108.691541990588\\
62.8318530717959	-110.341985330417\\
63.4601716025138	27.4321210624936\\
64.0884901332318	26.5976964961074\\
64.7168086639497	27.5690594054449\\
65.3451271946677	29.1823318404086\\
65.9734457253857	28.8183707699116\\
66.6017642561036	17.9438591282644\\
67.2300827868216	26.5176113814712\\
67.8584013175395	30.5897286498992\\
68.4867198482575	41.75052965447\\
69.1150383789754	26.284496387844\\
69.7433569096934	30.3418541031365\\
70.3716754404114	24.3708052512648\\
70.9999939711293	28.6013533577259\\
71.6283125018473	26.0553468513932\\
72.2566310325652	24.206691211822\\
72.8849495632832	21.1439928278639\\
73.5132680940011	16.8506646997032\\
74.1415866247191	35.60968342986\\
74.7699051554371	33.7598556689302\\
75.398223686155	26.908826954268\\
76.026542216873	23.1137147209915\\
76.6548607475909	27.1081045160915\\
77.2831792783089	34.7094998412772\\
77.9114978090269	15.4831055855894\\
78.5398163397448	30.8186734426835\\
79.1681348704628	20.6302919718383\\
79.7964534011807	35.8394329918209\\
80.4247719318987	16.7942610254051\\
81.0530904626167	34.1345096224411\\
81.6814089933346	32.5177196109899\\
82.3097275240526	24.3473957466825\\
82.9380460547705	16.5681411835456\\
83.5663645854885	28.3446436408377\\
84.1946831162065	23.9866338837353\\
84.8230016469244	17.5629684677587\\
85.4513201776424	22.4112589881251\\
86.0796387083603	26.5937618723177\\
86.7079572390783	33.6815188521473\\
87.3362757697962	8.10536171711757\\
87.9645943005142	29.0412735872934\\
88.5929128312322	25.8131862039432\\
89.2212313619501	26.6971425876585\\
89.8495498926681	15.1748894129638\\
90.477868423386	23.4669173459386\\
91.106186954104	21.8508014381462\\
91.734505484822	32.1319875460601\\
92.3628240155399	20.232936911932\\
92.9911425462579	27.0081399345364\\
93.6194610769758	24.7810089661993\\
94.2477796076938	28.5402279427988\\
94.8760981384117	31.90464175358\\
95.5044166691297	22.9476974126338\\
96.1327351998477	30.9860449911933\\
96.7610537305656	18.7841078090918\\
97.3893722612836	24.5396338291529\\
98.0176907920015	22.4307773051362\\
98.6460093227195	23.959178056867\\
99.2743278534375	16.4825943115223\\
99.9026463841554	23.8820565463739\\
100.530964914873	11.2232950112127\\
101.159283445591	19.503153365565\\
101.787601976309	20.5714088119064\\
102.415920507027	28.0464143809258\\
103.044239037745	43.9308293361356\\
103.672557568463	27.7935439410447\\
104.300876099181	29.3581929991599\\
104.929194629899	20.1059486594591\\
105.557513160617	19.4229008437519\\
106.185831691335	37.7302443423248\\
106.814150222053	13.1113947253421\\
107.442468752771	23.6149810391251\\
108.070787283489	29.0626617517962\\
108.699105814207	13.6130022350476\\
109.327424344925	25.4623117675381\\
109.955742875643	26.5433156113017\\
110.584061406361	11.2959835903099\\
111.212379937079	19.8164475534644\\
111.840698467797	15.8575777118498\\
112.469016998515	41.2046590908876\\
113.097335529233	16.2568063788474\\
113.725654059951	21.2491560330073\\
114.353972590668	9.9491974035037\\
114.982291121386	27.8290607730437\\
115.610609652104	11.1434980105742\\
116.238928182822	15.9055697245262\\
116.86724671354	25.9674013357511\\
117.495565244258	13.6111954505509\\
118.123883774976	28.0179208834928\\
118.752202305694	16.7011451336976\\
119.380520836412	9.70951070727729\\
120.00883936713	14.9827731160196\\
120.637157897848	24.9699877969143\\
121.265476428566	20.4699497772149\\
121.893794959284	19.030902256738\\
122.522113490002	32.537058480339\\
123.15043202072	21.5105636974708\\
123.778750551438	20.4694790486247\\
124.407069082156	0.8171068695957\\
125.035387612874	3.24273036939896\\
125.663706143592	26.1490186754429\\
126.29202467431	9.59649412111851\\
126.920343205028	21.2876198705683\\
127.548661735746	9.45979052657209\\
128.176980266464	16.8047135244755\\
128.805298797182	21.8225750734739\\
129.433617327899	13.7880726688722\\
130.061935858617	24.4803416007647\\
130.690254389335	22.1436321965274\\
131.318572920053	22.304762663162\\
131.946891450771	17.9324847283866\\
132.575209981489	26.5858571439658\\
133.203528512207	9.17987596554429\\
133.831847042925	19.2996385117066\\
134.460165573643	22.5241036215605\\
135.088484104361	14.8445374420882\\
135.716802635079	11.2573904877245\\
136.345121165797	17.9358838416276\\
136.973439696515	18.6445392739624\\
137.601758227233	19.1377183139567\\
138.230076757951	-23.9345680585565\\
138.858395288669	14.3257769886033\\
139.486713819387	10.5091699493222\\
140.115032350105	14.6403928422722\\
140.743350880823	17.0458537526109\\
141.371669411541	17.6489183969732\\
141.999987942259	0.984137779113696\\
142.628306472977	11.7551075708715\\
143.256625003695	24.0400285073469\\
143.884943534413	3.80492500352013\\
144.51326206513	10.1060893665076\\
145.141580595848	13.2465186459414\\
145.769899126566	27.5883049340615\\
146.398217657284	4.54763912741894\\
147.026536188002	18.1033009315039\\
147.65485471872	21.1358570184931\\
148.283173249438	12.1282700911876\\
148.911491780156	-13.6773813232075\\
149.539810310874	45.3449614706028\\
150.168128841592	29.1413965884062\\
150.79644737231	6.63655309703075\\
151.424765903028	11.7660933630951\\
152.053084433746	20.1703632471841\\
152.681402964464	22.8141504988021\\
153.309721495182	15.9007157781762\\
153.9380400259	23.3611914906337\\
154.566358556618	18.9337931292034\\
155.194677087336	18.5952430316169\\
155.822995618054	15.989762670431\\
156.451314148772	6.13297077943542\\
157.07963267949	15.6504804972407\\
157.707951210208	10.8286925667451\\
158.336269740926	6.78019604368295\\
158.964588271644	7.28630051907262\\
159.592906802361	15.1840372193342\\
160.221225333079	-6.46083164960181\\
160.849543863797	17.9676692438216\\
161.477862394515	3.60595026385297\\
162.106180925233	28.4931894514008\\
162.734499455951	22.6047859510455\\
163.362817986669	-4.16426521050305\\
163.991136517387	3.33932199081307\\
164.619455048105	7.52750589375782\\
165.247773578823	7.11408888314979\\
165.876092109541	17.4198330866173\\
166.504410640259	15.0422920763926\\
167.132729170977	16.7818774258686\\
167.761047701695	6.46761920887134\\
168.389366232413	5.4153030152368\\
169.017684763131	22.0753403210253\\
169.646003293849	2.64537894781218\\
170.274321824567	6.42117968775508\\
170.902640355285	12.7359736250166\\
171.530958886003	12.6639303135713\\
172.159277416721	2.04816767537606\\
172.787595947439	9.51693820459625\\
173.415914478157	10.0675630087361\\
174.044233008875	14.9420942263059\\
174.672551539592	8.84800601304695\\
175.30087007031	4.93433897097483\\
175.929188601028	13.8370539894274\\
176.557507131746	12.3754116983774\\
177.185825662464	4.63709310244562\\
177.814144193182	-0.7208668588615\\
178.4424627239	17.5140237799688\\
179.070781254618	17.9844124438708\\
179.699099785336	9.05481176470544\\
180.327418316054	21.2021400675679\\
180.955736846772	13.9072905754714\\
181.58405537749	12.7923097169172\\
182.212373908208	6.5667566250409\\
182.840692438926	20.089161918882\\
183.469010969644	15.0004695602758\\
184.097329500362	11.5407566986182\\
184.72564803108	10.6429023819736\\
185.353966561798	4.26708669038962\\
185.982285092516	11.9446007542246\\
186.610603623234	7.13129601239302\\
187.238922153952	13.6251128019153\\
187.86724068467	15.4921571512545\\
188.495559215388	11.6836442143441\\
189.123877746106	14.0999436927069\\
189.752196276823	6.11324624141198\\
190.380514807541	6.35894725234496\\
191.008833338259	18.4014724641647\\
191.637151868977	-2.0487569745456\\
192.265470399695	11.7972384880143\\
192.893788930413	17.3774397174103\\
193.522107461131	10.7906862116306\\
194.150425991849	1.68608222908947\\
194.778744522567	6.59481110145847\\
195.407063053285	2.62684523145964\\
196.035381584003	7.47477291162979\\
196.663700114721	12.4682673868695\\
197.292018645439	4.34031638265351\\
197.920337176157	16.4236312074455\\
198.548655706875	11.3197212957105\\
199.176974237593	8.34875897039421\\
199.805292768311	1.93119904478\\
200.433611299029	21.9909293192663\\
201.061929829747	8.05014815081982\\
201.690248360465	7.12534554611353\\
202.318566891183	16.8172037634129\\
202.946885421901	7.07038248352101\\
203.575203952619	9.52877147387722\\
204.203522483337	12.6990029236475\\
204.831841014055	9.99667808079349\\
205.460159544772	-4.34713217722143\\
206.08847807549	16.6755793120814\\
206.716796606208	11.5788385698813\\
207.345115136926	3.70711582648559\\
207.973433667644	12.9173604864609\\
208.601752198362	10.8185240131717\\
209.23007072908	1.84808469028049\\
209.858389259798	7.40808304905815\\
210.486707790516	7.79360787956616\\
211.115026321234	3.87677009196442\\
211.743344851952	11.3862500158597\\
212.37166338267	2.64630011386881\\
212.999981913388	9.72339678209083\\
213.628300444106	13.8961065058369\\
214.256618974824	5.64503245119128\\
214.884937505542	13.4214924554723\\
215.51325603626	8.59024636927564\\
216.141574566978	14.3300455396242\\
216.769893097696	1.32526132033114\\
217.398211628414	16.185192532399\\
218.026530159132	10.7965979069626\\
218.65484868985	8.83837650281306\\
219.283167220568	4.81464931336578\\
219.911485751286	5.33477935500538\\
220.539804282003	3.95101796744482\\
221.168122812721	7.39774624539898\\
221.796441343439	9.93222038246919\\
222.424759874157	-2.45169759754095\\
223.053078404875	8.7846536286989\\
223.681396935593	3.59170828028236\\
224.309715466311	10.8739790706047\\
224.938033997029	-3.01626408935691\\
225.566352527747	4.27222011939604\\
226.194671058465	7.93188712029776\\
226.822989589183	4.2357449552198\\
227.451308119901	3.12067938631785\\
228.079626650619	12.638057162596\\
228.707945181337	11.5193078907996\\
229.336263712055	5.22467863777235\\
229.964582242773	6.15309503047652\\
230.592900773491	13.6948975108909\\
231.221219304209	10.3679410801809\\
231.849537834927	14.5007562206786\\
232.477856365645	8.29340413506564\\
233.106174896363	7.34073144537723\\
233.734493427081	6.38670513325745\\
234.362811957799	19.511084699388\\
234.991130488517	1.915686287738\\
235.619449019234	9.15152049457164\\
236.247767549952	9.21936185355903\\
236.87608608067	-1.24510030580287\\
237.504404611388	-0.898500510347537\\
238.132723142106	9.74575916041669\\
238.761041672824	2.73060920190819\\
239.389360203542	13.7095498027686\\
240.01767873426	4.80849057489371\\
240.645997264978	12.6732507140722\\
241.274315795696	2.43660616239695\\
241.902634326414	-2.75820786949939\\
242.530952857132	11.3982183646498\\
243.15927138785	4.56681809927197\\
243.787589918568	-1.88090695999657\\
244.415908449286	6.90902327683\\
245.044226980004	11.9301524659183\\
245.672545510722	15.9669020958093\\
246.30086404144	0.0301086721228042\\
246.929182572158	10.9992671712803\\
247.557501102876	1.91606873047122\\
248.185819633594	11.7976296186336\\
248.814138164312	3.26014368957011\\
249.44245669503	-7.2922850907082\\
250.070775225748	3.74978662558541\\
250.699093756465	13.552695668106\\
251.327412287183	9.24817921454796\\
251.955730817901	16.6989078883757\\
252.584049348619	8.86054925187874\\
253.212367879337	13.2999234816683\\
253.840686410055	2.36352908810189\\
254.469004940773	15.4768658289903\\
255.097323471491	10.5913380898207\\
255.725642002209	-4.22468004822199\\
256.353960532927	6.2028578263604\\
256.982279063645	19.736937516525\\
257.610597594363	11.6103817268157\\
258.238916125081	-1.7913711254178\\
258.867234655799	16.9327792995115\\
259.495553186517	2.65871596695657\\
260.123871717235	-13.3849072636464\\
260.752190247953	6.59150393376459\\
261.380508778671	5.65317432870302\\
262.008827309389	2.82021374273725\\
262.637145840107	6.43463786857218\\
263.265464370825	8.05421631694531\\
263.893782901543	15.1835895280564\\
264.522101432261	1.31785245325315\\
265.150419962979	10.0794534610449\\
265.778738493696	6.39987379442272\\
266.407057024414	3.97521261293944\\
267.035375555132	13.0513220209697\\
267.66369408585	6.18230296596222\\
268.292012616568	-0.0782683054811077\\
268.920331147286	3.2407310338825\\
269.548649678004	1.66709074912976\\
270.176968208722	9.74219460396479\\
270.80528673944	6.78871998692069\\
271.433605270158	15.0902866454264\\
272.061923800876	5.04095115089808\\
272.690242331594	10.839740386652\\
273.318560862312	3.88598234122195\\
273.94687939303	13.7866041707493\\
274.575197923748	11.8228980388543\\
275.203516454466	13.5284205561774\\
275.831834985184	31.4382749383872\\
276.460153515902	-8.30487223280284\\
277.08847204662	0.353945111007884\\
277.716790577338	14.5107041174965\\
278.345109108056	4.25212702319476\\
278.973427638774	-3.09201056041111\\
279.601746169492	12.5446665419344\\
280.23006470021	0.783369631119098\\
280.858383230928	1.87316963605366\\
281.486701761645	8.84518393137514\\
282.115020292363	-4.46278587472475\\
282.743338823081	8.13413075290832\\
283.371657353799	16.742138579363\\
283.999975884517	-2.62573032250544\\
284.628294415235	6.80130601150955\\
285.256612945953	5.98832191148843\\
285.884931476671	6.55038791418231\\
286.513250007389	6.72028037435077\\
287.141568538107	3.35208788980047\\
287.769887068825	10.832221641305\\
288.398205599543	3.37657221840892\\
289.026524130261	-6.65461325362681\\
289.654842660979	13.1413003042872\\
290.283161191697	12.334920457205\\
290.911479722415	-1.60601236140699\\
291.539798253133	8.77498235653684\\
292.168116783851	1.89446769839582\\
292.796435314569	10.7965199824891\\
293.424753845287	6.84857154187466\\
294.053072376005	11.1405157503028\\
294.681390906723	12.6210455686004\\
295.309709437441	10.9815387183681\\
295.938027968159	8.75006106790003\\
296.566346498876	8.46836776102919\\
297.194665029594	12.8990870662176\\
297.822983560312	-11.7924590876335\\
298.45130209103	7.61272444354209\\
299.079620621748	-0.0042298333285757\\
299.707939152466	2.52642940920336\\
300.336257683184	-5.85486446787263\\
300.964576213902	4.07980397995085\\
301.59289474462	13.3199476275372\\
302.221213275338	-1.56693668329275\\
302.849531806056	3.7220157804579\\
303.477850336774	19.6403971977557\\
304.106168867492	8.97740511496613\\
304.73448739821	20.8980099063485\\
305.362805928928	8.38980022928226\\
305.991124459646	8.43514463443839\\
306.619442990364	-3.89249998097608\\
307.247761521082	20.7210704630369\\
307.8760800518	13.1803955692368\\
308.504398582518	7.595017412388\\
309.132717113236	-1.4350469242395\\
309.761035643954	3.99608526737054\\
310.389354174672	15.034099490788\\
311.01767270539	6.71584045656246\\
311.645991236107	-18.8552262621424\\
312.274309766825	8.09879898742251\\
312.902628297543	19.0686793157377\\
313.530946828261	4.54141887354953\\
314.159265358979	-22.8055651214708\\
314.787583889697	4.54141887354953\\
315.415902420415	19.0686793157377\\
316.044220951133	8.09879898742251\\
316.672539481851	-18.8552262621424\\
317.300858012569	6.71584045656246\\
317.929176543287	15.034099490788\\
318.557495074005	3.99608526737054\\
319.185813604723	-1.4350469242395\\
319.814132135441	7.595017412388\\
320.442450666159	13.1803955692368\\
321.070769196877	20.7210704630369\\
321.699087727595	-3.89249998097608\\
322.327406258313	8.43514463443839\\
322.955724789031	8.38980022928226\\
323.584043319749	20.8980099063485\\
324.212361850467	8.97740511496613\\
324.840680381185	19.6403971977557\\
325.468998911903	3.7220157804579\\
326.097317442621	-1.56693668329275\\
326.725635973339	13.3199476275372\\
327.353954504056	4.07980397995085\\
327.982273034774	-5.85486446787263\\
328.610591565492	2.52642940920336\\
329.23891009621	-0.0042298333285757\\
329.867228626928	7.61272444354209\\
330.495547157646	-11.7924590876335\\
331.123865688364	12.8990870662176\\
331.752184219082	8.46836776102919\\
332.3805027498	8.75006106790003\\
333.008821280518	10.9815387183681\\
333.637139811236	12.6210455686004\\
334.265458341954	11.1405157503028\\
334.893776872672	6.84857154187466\\
335.52209540339	10.7965199824891\\
336.150413934108	1.89446769839582\\
336.778732464826	8.77498235653684\\
337.407050995544	-1.60601236140699\\
338.035369526262	12.334920457205\\
338.66368805698	13.1413003042872\\
339.292006587698	-6.65461325362681\\
339.920325118416	3.37657221840892\\
340.548643649134	10.832221641305\\
341.176962179852	3.35208788980047\\
341.805280710569	6.72028037435077\\
342.433599241287	6.55038791418231\\
343.061917772005	5.98832191148843\\
343.690236302723	6.80130601150955\\
344.318554833441	-2.62573032250544\\
344.946873364159	16.742138579363\\
345.575191894877	8.13413075290832\\
346.203510425595	-4.46278587472475\\
346.831828956313	8.84518393137514\\
347.460147487031	1.87316963605366\\
348.088466017749	0.783369631119098\\
348.716784548467	12.5446665419344\\
349.345103079185	-3.09201056041111\\
349.973421609903	4.25212702319476\\
350.601740140621	14.5107041174965\\
351.230058671339	0.353945111007884\\
351.858377202057	-8.30487223280284\\
352.486695732775	31.4382749383872\\
353.115014263493	13.5284205561774\\
353.743332794211	11.8228980388543\\
354.371651324929	13.7866041707493\\
354.999969855647	3.88598234122195\\
355.628288386365	10.839740386652\\
356.256606917083	5.04095115089808\\
356.8849254478	15.0902866454264\\
357.513243978518	6.78871998692069\\
358.141562509236	9.74219460396479\\
358.769881039954	1.66709074912976\\
359.398199570672	3.2407310338825\\
360.02651810139	-0.0782683054811077\\
360.654836632108	6.18230296596222\\
361.283155162826	13.0513220209697\\
361.911473693544	3.97521261293944\\
362.539792224262	6.39987379442272\\
363.16811075498	10.0794534610449\\
363.796429285698	1.31785245325315\\
364.424747816416	15.1835895280564\\
365.053066347134	8.05421631694531\\
365.681384877852	6.43463786857218\\
366.30970340857	2.82021374273725\\
366.938021939288	5.65317432870302\\
367.566340470006	6.59150393376459\\
368.194659000724	-13.3849072636464\\
368.822977531442	2.65871596695657\\
369.45129606216	16.9327792995115\\
370.079614592878	-1.7913711254178\\
370.707933123596	11.6103817268157\\
371.336251654314	19.736937516525\\
371.964570185032	6.2028578263604\\
372.592888715749	-4.22468004822199\\
373.221207246467	10.5913380898207\\
373.849525777185	15.4768658289903\\
374.477844307903	2.36352908810189\\
375.106162838621	13.2999234816683\\
375.734481369339	8.86054925187874\\
376.362799900057	16.6989078883757\\
376.991118430775	9.24817921454796\\
377.619436961493	13.552695668106\\
378.247755492211	3.74978662558541\\
378.876074022929	-7.2922850907082\\
379.504392553647	3.26014368957011\\
380.132711084365	11.7976296186336\\
380.761029615083	1.91606873047122\\
381.389348145801	10.9992671712803\\
382.017666676519	0.0301086721228042\\
382.645985207237	15.9669020958093\\
383.274303737955	11.9301524659183\\
383.902622268673	6.90902327683\\
384.530940799391	-1.88090695999657\\
385.159259330109	4.56681809927197\\
385.787577860827	11.3982183646498\\
386.415896391545	-2.75820786949939\\
387.044214922263	2.43660616239695\\
387.67253345298	12.6732507140722\\
388.300851983698	4.80849057489371\\
388.929170514416	13.7095498027686\\
389.557489045134	2.73060920190819\\
390.185807575852	9.74575916041669\\
390.81412610657	-0.898500510347537\\
391.442444637288	-1.24510030580287\\
392.070763168006	9.21936185355903\\
392.699081698724	9.15152049457164\\
393.327400229442	1.915686287738\\
393.95571876016	19.511084699388\\
394.584037290878	6.38670513325745\\
395.212355821596	7.34073144537723\\
395.840674352314	8.29340413506564\\
396.468992883032	14.5007562206786\\
397.09731141375	10.3679410801809\\
397.725629944468	13.6948975108909\\
398.353948475186	6.15309503047652\\
398.982267005904	5.22467863777235\\
399.610585536622	11.5193078907996\\
400.23890406734	12.638057162596\\
400.867222598058	3.12067938631785\\
401.495541128776	4.2357449552198\\
402.123859659494	7.93188712029776\\
402.752178190211	4.27222011939604\\
403.380496720929	-3.01626408935691\\
404.008815251647	10.8739790706047\\
404.637133782365	3.59170828028236\\
405.265452313083	8.7846536286989\\
405.893770843801	-2.45169759754095\\
406.522089374519	9.93222038246919\\
407.150407905237	7.39774624539898\\
407.778726435955	3.95101796744482\\
408.407044966673	5.33477935500538\\
409.035363497391	4.81464931336578\\
409.663682028109	8.83837650281306\\
410.292000558827	10.7965979069626\\
410.920319089545	16.185192532399\\
411.548637620263	1.32526132033114\\
412.176956150981	14.3300455396242\\
412.805274681699	8.59024636927564\\
413.433593212417	13.4214924554723\\
414.061911743135	5.64503245119128\\
414.690230273853	13.8961065058369\\
415.318548804571	9.72339678209083\\
415.946867335289	2.64630011386881\\
416.575185866007	11.3862500158597\\
417.203504396725	3.87677009196442\\
417.831822927442	7.79360787956616\\
418.46014145816	7.40808304905815\\
419.088459988878	1.84808469028049\\
419.716778519596	10.8185240131717\\
420.345097050314	12.9173604864609\\
420.973415581032	3.70711582648559\\
421.60173411175	11.5788385698813\\
422.230052642468	16.6755793120814\\
422.858371173186	-4.34713217722143\\
423.486689703904	9.99667808079349\\
424.115008234622	12.6990029236475\\
424.74332676534	9.52877147387722\\
425.371645296058	7.07038248352101\\
425.999963826776	16.8172037634129\\
426.628282357494	7.12534554611353\\
427.256600888212	8.05014815081982\\
427.88491941893	21.9909293192663\\
428.513237949648	1.93119904478\\
429.141556480366	8.34875897039421\\
429.769875011084	11.3197212957105\\
430.398193541802	16.4236312074455\\
431.02651207252	4.34031638265351\\
431.654830603238	12.4682673868695\\
432.283149133956	7.47477291162979\\
432.911467664674	2.62684523145964\\
433.539786195391	6.59481110145847\\
434.168104726109	1.68608222908947\\
434.796423256827	10.7906862116306\\
435.424741787545	17.3774397174103\\
436.053060318263	11.7972384880143\\
436.681378848981	-2.0487569745456\\
437.309697379699	18.4014724641647\\
437.938015910417	6.35894725234496\\
438.566334441135	6.11324624141198\\
439.194652971853	14.0999436927069\\
439.822971502571	11.6836442143441\\
440.451290033289	15.4921571512545\\
441.079608564007	13.6251128019153\\
441.707927094725	7.13129601239302\\
442.336245625443	11.9446007542246\\
442.964564156161	4.26708669038962\\
443.592882686879	10.6429023819736\\
444.221201217597	11.5407566986182\\
444.849519748315	15.0004695602758\\
445.477838279033	20.089161918882\\
446.106156809751	6.5667566250409\\
446.734475340469	12.7923097169172\\
447.362793871187	13.9072905754714\\
447.991112401905	21.2021400675679\\
448.619430932622	9.05481176470544\\
449.24774946334	17.9844124438708\\
449.876067994058	17.5140237799688\\
450.504386524776	-0.7208668588615\\
451.132705055494	4.63709310244562\\
451.761023586212	12.3754116983774\\
452.38934211693	13.8370539894274\\
453.017660647648	4.93433897097483\\
453.645979178366	8.84800601304695\\
454.274297709084	14.9420942263059\\
454.902616239802	10.0675630087361\\
455.53093477052	9.51693820459625\\
456.159253301238	2.04816767537606\\
456.787571831956	12.6639303135713\\
457.415890362674	12.7359736250166\\
458.044208893392	6.42117968775508\\
458.67252742411	2.64537894781218\\
459.300845954828	22.0753403210253\\
459.929164485546	5.4153030152368\\
460.557483016264	6.46761920887134\\
461.185801546982	16.7818774258686\\
461.8141200777	15.0422920763926\\
462.442438608417	17.4198330866173\\
463.070757139136	7.11408888314979\\
463.699075669853	7.52750589375782\\
464.327394200571	3.33932199081307\\
464.955712731289	-4.16426521050305\\
465.584031262007	22.6047859510455\\
466.212349792725	28.4931894514008\\
466.840668323443	3.60595026385297\\
467.468986854161	17.9676692438216\\
468.097305384879	-6.46083164960181\\
468.725623915597	15.1840372193342\\
469.353942446315	7.28630051907262\\
469.982260977033	6.78019604368295\\
470.610579507751	10.8286925667451\\
471.238898038469	15.6504804972407\\
471.867216569187	6.13297077943542\\
472.495535099905	15.989762670431\\
473.123853630623	18.5952430316169\\
473.752172161341	18.9337931292034\\
474.380490692059	23.3611914906337\\
475.008809222777	15.9007157781762\\
475.637127753495	22.8141504988021\\
476.265446284213	20.1703632471841\\
476.893764814931	11.7660933630951\\
477.522083345649	6.63655309703075\\
478.150401876366	29.1413965884062\\
478.778720407085	45.3449614706028\\
479.407038937802	-13.6773813232075\\
480.03535746852	12.1282700911876\\
480.663675999238	21.1358570184931\\
481.291994529956	18.1033009315039\\
481.920313060674	4.54763912741894\\
482.548631591392	27.5883049340615\\
483.17695012211	13.2465186459414\\
483.805268652828	10.1060893665076\\
484.433587183546	3.80492500352013\\
485.061905714264	24.0400285073469\\
485.690224244982	11.7551075708715\\
486.3185427757	0.984137779113696\\
486.946861306418	17.6489183969732\\
487.575179837136	17.0458537526109\\
488.203498367854	14.6403928422722\\
488.831816898572	10.5091699493222\\
489.46013542929	14.3257769886033\\
490.088453960008	-23.9345680585565\\
490.716772490726	19.1377183139567\\
491.345091021444	18.6445392739624\\
491.973409552162	17.9358838416276\\
492.60172808288	11.2573904877245\\
493.230046613597	14.8445374420882\\
493.858365144315	22.5241036215605\\
494.486683675033	19.2996385117066\\
495.115002205751	9.17987596554429\\
495.743320736469	26.5858571439658\\
496.371639267187	17.9324847283866\\
496.999957797905	22.304762663162\\
497.628276328623	22.1436321965274\\
498.256594859341	24.4803416007647\\
498.884913390059	13.7880726688722\\
499.513231920777	21.8225750734739\\
500.141550451495	16.8047135244755\\
500.769868982213	9.45979052657209\\
501.398187512931	21.2876198705683\\
502.026506043649	9.59649412111851\\
502.654824574367	26.1490186754429\\
503.283143105085	3.24273036939896\\
503.911461635803	0.8171068695957\\
504.539780166521	20.4694790486247\\
505.168098697239	21.5105636974708\\
505.796417227957	32.537058480339\\
506.424735758675	19.030902256738\\
507.053054289393	20.4699497772149\\
507.681372820111	24.9699877969143\\
508.309691350829	14.9827731160196\\
508.938009881546	9.70951070727729\\
509.566328412264	16.7011451336976\\
510.194646942982	28.0179208834928\\
510.8229654737	13.6111954505509\\
511.451284004418	25.9674013357511\\
512.079602535136	15.9055697245262\\
512.707921065854	11.1434980105742\\
513.336239596572	27.8290607730437\\
513.96455812729	9.9491974035037\\
514.592876658008	21.2491560330073\\
515.221195188726	16.2568063788474\\
515.849513719444	41.2046590908876\\
516.477832250162	15.8575777118498\\
517.10615078088	19.8164475534644\\
517.734469311598	11.2959835903099\\
518.362787842316	26.5433156113017\\
518.991106373034	25.4623117675381\\
519.619424903752	13.6130022350476\\
520.24774343447	29.0626617517962\\
520.876061965188	23.6149810391251\\
521.504380495906	13.1113947253421\\
522.132699026624	37.7302443423248\\
522.761017557342	19.4229008437519\\
523.38933608806	20.1059486594591\\
524.017654618778	29.3581929991599\\
524.645973149495	27.7935439410447\\
525.274291680213	43.9308293361356\\
525.902610210931	28.0464143809258\\
526.530928741649	20.5714088119064\\
527.159247272367	19.503153365565\\
527.787565803085	11.2232950112127\\
528.415884333803	23.8820565463739\\
529.044202864521	16.4825943115223\\
529.672521395239	23.959178056867\\
530.300839925957	22.4307773051362\\
530.929158456675	24.5396338291529\\
531.557476987393	18.7841078090918\\
532.185795518111	30.9860449911933\\
532.814114048829	22.9476974126338\\
533.442432579547	31.90464175358\\
534.070751110265	28.5402279427988\\
534.699069640983	24.7810089661993\\
535.327388171701	27.0081399345364\\
535.955706702419	20.232936911932\\
536.584025233137	32.1319875460601\\
537.212343763855	21.8508014381462\\
537.840662294573	23.4669173459386\\
538.468980825291	15.1748894129638\\
539.097299356009	26.6971425876585\\
539.725617886726	25.8131862039432\\
540.353936417444	29.0412735872934\\
540.982254948162	8.10536171711757\\
541.61057347888	33.6815188521473\\
542.238892009598	26.5937618723177\\
542.867210540316	22.4112589881251\\
543.495529071034	17.5629684677587\\
544.123847601752	23.9866338837353\\
544.75216613247	28.3446436408377\\
545.380484663188	16.5681411835456\\
546.008803193906	24.3473957466825\\
546.637121724624	32.5177196109899\\
547.265440255342	34.1345096224411\\
547.89375878606	16.7942610254051\\
548.522077316778	35.8394329918209\\
549.150395847496	20.6302919718383\\
549.778714378214	30.8186734426835\\
550.407032908932	15.4831055855894\\
551.03535143965	34.7094998412772\\
551.663669970368	27.1081045160915\\
552.291988501086	23.1137147209915\\
552.920307031804	26.908826954268\\
553.548625562521	33.7598556689302\\
554.17694409324	35.60968342986\\
554.805262623957	16.8506646997032\\
555.433581154675	21.1439928278639\\
556.061899685393	24.206691211822\\
556.690218216111	26.0553468513932\\
557.318536746829	28.6013533577259\\
557.946855277547	24.3708052512648\\
558.575173808265	30.3418541031365\\
559.203492338983	26.284496387844\\
559.831810869701	41.75052965447\\
560.460129400419	30.5897286498992\\
561.088447931137	26.5176113814712\\
561.716766461855	17.9438591282644\\
562.345084992573	28.8183707699116\\
562.973403523291	29.1823318404086\\
563.601722054009	27.5690594054449\\
564.230040584727	26.5976964961074\\
564.858359115445	27.4321210624936\\
565.486677646163	-110.341985330417\\
566.114996176881	-108.691541990588\\
566.743314707599	-110.11521771627\\
567.371633238317	-110.05994547946\\
567.999951769035	-111.596065820796\\
568.628270299753	-110.584304448612\\
569.25658883047	-111.980906038273\\
569.884907361189	-109.897911790127\\
570.513225891906	-113.529167860219\\
571.141544422624	-113.508883130006\\
571.769862953342	-113.130148297552\\
572.39818148406	-113.668711760009\\
573.026500014778	-112.558388810198\\
573.654818545496	-114.839370930314\\
574.283137076214	-113.456261451338\\
574.911455606932	-111.128383007218\\
575.53977413765	-112.897986321731\\
576.168092668368	-110.010982828198\\
576.796411199086	-110.875196956817\\
577.424729729804	-109.193128474702\\
578.053048260522	-107.349803791987\\
578.68136679124	-108.588023382597\\
579.309685321958	-108.174238505224\\
579.938003852676	-108.287049691226\\
580.566322383394	-105.880448345633\\
581.194640914112	-105.680173881579\\
581.82295944483	-105.017901049261\\
582.451277975548	-103.996097689727\\
583.079596506266	-103.640371770354\\
583.707915036984	-103.426526889293\\
584.336233567701	-102.498866919151\\
584.964552098419	-101.653251386767\\
585.592870629137	-102.297865994984\\
586.221189159855	-100.451932899277\\
586.849507690573	-101.69721874989\\
587.477826221291	-99.4920399815689\\
588.106144752009	-100.022978277508\\
588.734463282727	-100.005065528453\\
589.362781813445	-101.974747982765\\
589.991100344163	-99.4059575563328\\
590.619418874881	-98.4714454204937\\
591.247737405599	-99.2385354844537\\
591.876055936317	-98.8525765905424\\
592.504374467035	-99.3394476844994\\
593.132692997753	-98.9521831954662\\
593.761011528471	-99.2136362194502\\
594.389330059189	-96.7230887767333\\
595.017648589907	-98.0305292321815\\
595.645967120625	-96.8797411744191\\
596.274285651343	-96.7814661323768\\
596.902604182061	-95.8790705428196\\
597.530922712779	-96.6582971697561\\
598.159241243497	-95.5663698962757\\
598.787559774215	-95.7177804842064\\
599.415878304933	-95.1593579236765\\
600.04419683565	-97.5622200009903\\
600.672515366368	-94.5573955837194\\
601.300833897086	-96.4182564885978\\
601.929152427804	-94.8304407766425\\
602.557470958522	-94.5011068582769\\
603.18578948924	-95.2594280880358\\
603.814108019958	-95.8784909867108\\
604.442426550676	-92.7158445444563\\
605.070745081394	-94.9554345567326\\
605.699063612112	-95.2451135487178\\
606.32738214283	-94.2622495236101\\
606.955700673548	-95.1046939063854\\
607.584019204266	-94.5525111044347\\
608.212337734984	-94.5598286612983\\
608.840656265702	-96.5706374485703\\
609.46897479642	-94.4171120941687\\
610.097293327138	-93.4930505897492\\
610.725611857856	-92.6151782075303\\
611.353930388574	-92.2605100858845\\
611.982248919292	-92.2802800271235\\
612.61056745001	-93.0331010888295\\
613.238885980728	-96.3720595569602\\
613.867204511446	-93.6233631997469\\
614.495523042164	-93.3278495342513\\
615.123841572881	-93.3840289710273\\
615.752160103599	-90.4924469838524\\
616.380478634317	-91.4015709278585\\
617.008797165035	-90.5009829032848\\
617.637115695753	-89.502243133136\\
618.265434226471	-91.7128530988823\\
618.893752757189	-89.5580727065148\\
619.522071287907	-87.185052174984\\
620.150389818625	-86.8165970339856\\
620.778708349343	-87.755935580064\\
621.407026880061	-88.9073382806975\\
622.035345410779	-85.2464165575072\\
622.663663941497	-85.1072242364578\\
623.291982472215	-83.0185722498565\\
623.920301002933	-85.7501292160316\\
624.548619533651	-83.0207816767617\\
625.176938064369	-83.9941158612953\\
625.805256595087	-80.2963698631653\\
626.433575125805	-77.6124177580856\\
627.061893656523	-78.1749543480832\\
627.690212187241	-73.0482072521474\\
};
% \addlegendentry{$\mid \widehat{G}_{\rm{BLA_1}} \mid$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, draw=mycolor2}]
  table[row sep=crcr]{%
0	-110.071734878668\\
0.628318530717959	-70.8856928591216\\
1.25663706143592	-71.0692263283605\\
1.88495559215388	-71.7477710983451\\
2.51327412287183	-70.3558430739812\\
3.14159265358979	-70.5506377454712\\
3.76991118430775	-70.0729077735528\\
4.39822971502571	-69.0796284803569\\
5.02654824574367	-67.6421682935904\\
5.65486677646163	-66.8305607801672\\
6.28318530717959	-65.1122410757661\\
6.91150383789755	-63.8755891585163\\
7.5398223686155	-63.7678399809044\\
8.16814089933346	-64.7281980347405\\
8.79645943005142	-65.9238986586942\\
9.42477796076938	-68.1616285121314\\
10.0530964914873	-69.8227578358832\\
10.6814150222053	-71.5352238553465\\
11.3097335529233	-73.8493545641121\\
11.9380520836412	-74.7907210453775\\
12.5663706143592	-76.2906270073654\\
13.1946891450771	-77.5633760717636\\
13.8230076757951	-78.1407573991261\\
14.451326206513	-79.9868251138157\\
15.079644737231	-80.9803418984644\\
15.707963267949	-81.2939613278036\\
16.3362817986669	-82.1451213966455\\
16.9646003293849	-82.6828160432352\\
17.5929188601028	-84.3138743256841\\
18.2212373908208	-85.1456465102416\\
18.8495559215388	-85.18131378059\\
19.4778744522567	-86.2234711704266\\
20.1061929829747	-86.9381810839191\\
20.7345115136926	-87.8029163780534\\
21.3628300444106	-88.4341383637005\\
21.9911485751286	-89.0984900427324\\
22.6194671058465	-89.6609703064737\\
23.2477856365645	-89.5258391293624\\
23.8761041672824	-90.6019226242747\\
24.5044226980004	-91.5358894344019\\
25.1327412287183	-91.6435923607528\\
25.7610597594363	-92.0735133436409\\
26.3893782901543	-93.1852821250453\\
27.0176968208722	-93.4710222368915\\
27.6460153515902	-93.3823424784038\\
28.2743338823081	-94.4806315232923\\
28.9026524130261	-94.6151215749766\\
29.5309709437441	-95.3594321140798\\
30.159289474462	-95.7142320425161\\
30.78760800518	-96.0704273671341\\
31.4159265358979	-96.4660265611561\\
32.0442450666159	-96.5682253732932\\
32.6725635973338	-97.7709030643451\\
33.3008821280518	-98.0056301301246\\
33.9292006587698	-99.0596013949595\\
34.5575191894877	-98.7828869207446\\
35.1858377202057	-99.3360453955804\\
35.8141562509236	-100.202925816908\\
36.4424747816416	-100.482406609634\\
37.0707933123596	-100.488001865044\\
37.6991118430775	-101.00480422609\\
38.3274303737955	-101.543661528145\\
38.9557489045134	-102.345455376717\\
39.5840674352314	-102.581833045117\\
40.2123859659494	-103.598710327635\\
40.8407044966673	-103.652381475351\\
41.4690230273853	-104.341333110805\\
42.0973415581032	-104.275871306646\\
42.7256600888212	-105.06312938803\\
43.3539786195391	-105.324247907698\\
43.9822971502571	-106.236067584592\\
44.6106156809751	-106.022674421735\\
45.238934211693	-107.033748596593\\
45.867252742411	-106.715194230481\\
46.4955712731289	-108.087149297146\\
47.1238898038469	-107.810527368662\\
47.7522083345649	-108.565770344264\\
48.3805268652828	-108.53494633652\\
49.0088453960008	-109.414838742714\\
49.6371639267187	-110.172323685243\\
50.2654824574367	-110.056987104871\\
50.8938009881546	-110.178694504327\\
51.5221195188726	-111.007240788157\\
52.1504380495906	-111.116954362956\\
52.7787565803085	-112.751854294585\\
53.4070751110265	-113.150052063312\\
54.0353936417444	-112.632700681983\\
54.6637121724624	-113.388347381688\\
55.2920307031804	-114.178593166675\\
55.9203492338983	-114.258370979412\\
56.5486677646163	-113.529392638263\\
57.1769862953342	-113.927889713542\\
57.8053048260522	-115.757966591667\\
58.4336233567702	-115.544405818229\\
59.0619418874881	-115.72196197138\\
59.6902604182061	-116.653998126243\\
60.318578948924	-116.269700882619\\
60.946897479642	-116.88343803953\\
61.57521601036	-116.921473498439\\
62.2035345410779	-119.435244976306\\
62.8318530717959	-117.744082702071\\
63.4601716025138	-62.8353268308767\\
64.0884901332318	-59.8106233384732\\
64.7168086639497	-67.5676111240392\\
65.3451271946677	-50.8111257886378\\
65.9734457253857	-54.6115004528254\\
66.6017642561036	-54.9441362964676\\
67.2300827868216	-59.2982381363062\\
67.8584013175395	-58.4585455721961\\
68.4867198482575	-60.4988603501638\\
69.1150383789754	-35.9020735313599\\
69.7433569096934	-56.6282774278084\\
70.3716754404114	-42.5346313583217\\
70.9999939711293	-52.1814864901185\\
71.6283125018473	-63.7956362729713\\
72.2566310325652	-69.0040505050497\\
72.8849495632832	-59.3741337305463\\
73.5132680940011	-58.7256894226729\\
74.1415866247191	-58.8425988308969\\
74.7699051554371	-56.936683579165\\
75.398223686155	-60.7473725705032\\
76.026542216873	-60.0004562553353\\
76.6548607475909	-54.0121016733573\\
77.2831792783089	-54.1909636282357\\
77.9114978090269	-45.1521963686787\\
78.5398163397448	-69.1137461641478\\
79.1681348704628	-61.3864140437162\\
79.7964534011807	-65.4311265812772\\
80.4247719318987	-71.9388741311111\\
81.0530904626167	-51.6255926688819\\
81.6814089933346	-64.1418723696691\\
82.3097275240526	-54.847343681399\\
82.9380460547705	-53.0336673411433\\
83.5663645854885	-57.6332678505528\\
84.1946831162065	-61.23678080911\\
84.8230016469244	-53.9910708036561\\
85.4513201776424	-59.405596679077\\
86.0796387083603	-54.9354470779072\\
86.7079572390783	-64.5625846827843\\
87.3362757697962	-62.3255094358732\\
87.9645943005142	-56.9948777021736\\
88.5929128312322	-69.4496600247197\\
89.2212313619501	-54.9348437395507\\
89.8495498926681	-66.2876446286636\\
90.477868423386	-58.2298409661885\\
91.106186954104	-51.6905672673304\\
91.734505484822	-60.0359134422937\\
92.3628240155399	-43.9648914844254\\
92.9911425462579	-55.3140092433245\\
93.6194610769758	-43.0380511984615\\
94.2477796076938	-63.6032891293322\\
94.8760981384117	-60.1612396368166\\
95.5044166691297	-62.9345386773551\\
96.1327351998477	-52.5119284781178\\
96.7610537305656	-60.3692838101869\\
97.3893722612836	-55.9600891669122\\
98.0176907920015	-51.0199955579747\\
98.6460093227195	-54.4190538914436\\
99.2743278534375	-51.507532610859\\
99.9026463841554	-56.4685504137519\\
100.530964914873	-59.694094585848\\
101.159283445591	-68.1123168429778\\
101.787601976309	-55.3091267610864\\
102.415920507027	-62.5721670999779\\
103.044239037745	-50.3596297263193\\
103.672557568463	-52.7462684602434\\
104.300876099181	-68.9097908782047\\
104.929194629899	-64.9938615209824\\
105.557513160617	-61.8313274935436\\
106.185831691335	-49.4969159745492\\
106.814150222053	-63.4930836310795\\
107.442468752771	-55.3919353804757\\
108.070787283489	-61.5889933518787\\
108.699105814207	-50.3949795431728\\
109.327424344925	-49.9758638827991\\
109.955742875643	-59.8508131332164\\
110.584061406361	-52.3302283981734\\
111.212379937079	-60.2931718439409\\
111.840698467797	-55.7368607638632\\
112.469016998515	-56.2973739528176\\
113.097335529233	-54.5840601899806\\
113.725654059951	-60.8018021052919\\
114.353972590668	-59.4153438519521\\
114.982291121386	-61.6472266739698\\
115.610609652104	-43.8518511774078\\
116.238928182822	-53.7251614416343\\
116.86724671354	-59.0539142263913\\
117.495565244258	-58.1701420370808\\
118.123883774976	-53.2605598294364\\
118.752202305694	-57.9831581768509\\
119.380520836412	-45.5307193663755\\
120.00883936713	-55.8030513871728\\
120.637157897848	-51.2131690857598\\
121.265476428566	-60.481680622272\\
121.893794959284	-58.374326125413\\
122.522113490002	-55.1339229953066\\
123.15043202072	-44.5436471219682\\
123.778750551438	-50.6806693292098\\
124.407069082156	-51.2678994657963\\
125.035387612874	-61.3485276534446\\
125.663706143592	-68.4652863023451\\
126.29202467431	-47.2994247118167\\
126.920343205028	-67.3042655127024\\
127.548661735746	-64.8267947733071\\
128.176980266464	-52.0544613055258\\
128.805298797182	-53.4881056457091\\
129.433617327899	-47.7595945636676\\
130.061935858617	-50.0539993073384\\
130.690254389335	-59.9614132552008\\
131.318572920053	-56.3359062716914\\
131.946891450771	-52.287069316412\\
132.575209981489	-54.226312653104\\
133.203528512207	-55.2897965543336\\
133.831847042925	-55.5149707355225\\
134.460165573643	-61.8767361707341\\
135.088484104361	-46.9928624754796\\
135.716802635079	-53.4496858979609\\
136.345121165797	-56.1350783243533\\
136.973439696515	-60.8393761249817\\
137.601758227233	-55.7881897040842\\
138.230076757951	-59.334760718513\\
138.858395288669	-61.677383748442\\
139.486713819387	-55.4002731405626\\
140.115032350105	-64.2775434848138\\
140.743350880823	-64.4335359949454\\
141.371669411541	-47.5447719563762\\
141.999987942259	-52.0393229640857\\
142.628306472977	-50.2581337563304\\
143.256625003695	-57.5753356603181\\
143.884943534413	-58.5723390262633\\
144.51326206513	-50.9182656330727\\
145.141580595848	-54.0255754961638\\
145.769899126566	-59.7381415083354\\
146.398217657284	-56.8303423525647\\
147.026536188002	-60.1935494644397\\
147.65485471872	-67.1366760795068\\
148.283173249438	-58.4423540753752\\
148.911491780156	-54.1349012648735\\
149.539810310874	-54.148092389428\\
150.168128841592	-64.3965839869435\\
150.79644737231	-49.3448908229499\\
151.424765903028	-53.30698052215\\
152.053084433746	-58.2642283567468\\
152.681402964464	-63.7207557588873\\
153.309721495182	-52.1051860114447\\
153.9380400259	-51.9142974697031\\
154.566358556618	-38.6661239772269\\
155.194677087336	-61.7002619890758\\
155.822995618054	-62.2838619604679\\
156.451314148772	-55.4520493497713\\
157.07963267949	-61.7855009906224\\
157.707951210208	-70.7940649297146\\
158.336269740926	-52.5341437393344\\
158.964588271644	-65.6165312060978\\
159.592906802361	-54.069094064544\\
160.221225333079	-69.8425109469818\\
160.849543863797	-57.2469218264695\\
161.477862394515	-64.2769215844195\\
162.106180925233	-67.6623836623407\\
162.734499455951	-61.2725487085486\\
163.362817986669	-54.7335000601286\\
163.991136517387	-63.7841864660314\\
164.619455048105	-52.5508383316483\\
165.247773578823	-66.6448738853648\\
165.876092109541	-52.2616372410214\\
166.504410640259	-73.8729562929986\\
167.132729170977	-51.5145946987461\\
167.761047701695	-55.258318454532\\
168.389366232413	-55.4190154414919\\
169.017684763131	-52.8204830747472\\
169.646003293849	-63.5835460779633\\
170.274321824567	-57.153062788851\\
170.902640355285	-61.0537890752889\\
171.530958886003	-53.330055870995\\
172.159277416721	-65.1070695514017\\
172.787595947439	-61.6653226536388\\
173.415914478157	-64.4097753705196\\
174.044233008875	-71.6707405328522\\
174.672551539592	-59.937235931393\\
175.30087007031	-60.8149356050134\\
175.929188601028	-72.4555983851068\\
176.557507131746	-60.6678267618894\\
177.185825662464	-59.5246280823768\\
177.814144193182	-58.3432854159404\\
178.4424627239	-70.2866062268713\\
179.070781254618	-56.5204132132179\\
179.699099785336	-65.1214396984411\\
180.327418316054	-56.8110232978781\\
180.955736846772	-59.1488166666105\\
181.58405537749	-66.3214630944909\\
182.212373908208	-62.3319624294988\\
182.840692438926	-60.9327380261942\\
183.469010969644	-55.8882472464093\\
184.097329500362	-62.7712098587213\\
184.72564803108	-64.2532584674782\\
185.353966561798	-68.3155689384012\\
185.982285092516	-55.7774631685529\\
186.610603623234	-59.9091352870127\\
187.238922153952	-64.5067570307855\\
187.86724068467	-63.5024299975052\\
188.495559215388	-62.9279368951326\\
189.123877746106	-52.4041191315248\\
189.752196276823	-74.098257588238\\
190.380514807541	-65.0079079159093\\
191.008833338259	-58.8158205866735\\
191.637151868977	-53.7891690451356\\
192.265470399695	-54.8340264622937\\
192.893788930413	-53.0649672118569\\
193.522107461131	-58.2682826109792\\
194.150425991849	-65.0410135388161\\
194.778744522567	-62.09637662664\\
195.407063053285	-63.6795361045787\\
196.035381584003	-55.2302754819415\\
196.663700114721	-62.4458825725269\\
197.292018645439	-53.2268786732828\\
197.920337176157	-64.8228544873887\\
198.548655706875	-58.311050574999\\
199.176974237593	-58.6499098709617\\
199.805292768311	-70.0689362954814\\
200.433611299029	-69.408299237659\\
201.061929829747	-65.0430939814428\\
201.690248360465	-52.6214789450995\\
202.318566891183	-64.8599822341719\\
202.946885421901	-67.7285638588612\\
203.575203952619	-68.1913872345353\\
204.203522483337	-57.0197715184499\\
204.831841014055	-62.8541666156767\\
205.460159544772	-57.2303931156539\\
206.08847807549	-59.8960317112032\\
206.716796606208	-41.8054210197201\\
207.345115136926	-69.8759170321607\\
207.973433667644	-59.1179890535697\\
208.601752198362	-67.9394267166992\\
209.23007072908	-55.2657667338909\\
209.858389259798	-68.4942305764008\\
210.486707790516	-64.2802424784681\\
211.115026321234	-62.6894055456154\\
211.743344851952	-57.3628939632095\\
212.37166338267	-56.3972422428428\\
212.999981913388	-74.2611317131357\\
213.628300444106	-55.6992796667683\\
214.256618974824	-62.5989032683704\\
214.884937505542	-68.2446548333192\\
215.51325603626	-63.5653418474886\\
216.141574566978	-56.9324063317315\\
216.769893097696	-62.1286524453041\\
217.398211628414	-56.4051858021636\\
218.026530159132	-56.6061699282867\\
218.65484868985	-81.0869693064745\\
219.283167220568	-58.1150133797799\\
219.911485751286	-65.9450279239155\\
220.539804282003	-66.7742745741134\\
221.168122812721	-63.1770521097847\\
221.796441343439	-61.5923347185772\\
222.424759874157	-60.2661591857961\\
223.053078404875	-62.2411818265958\\
223.681396935593	-55.9276864285105\\
224.309715466311	-54.1699788434285\\
224.938033997029	-59.5474755464082\\
225.566352527747	-70.0619587296161\\
226.194671058465	-61.2021828146267\\
226.822989589183	-60.3985709244042\\
227.451308119901	-63.6707756433219\\
228.079626650619	-64.4234235764965\\
228.707945181337	-60.4641278951881\\
229.336263712055	-63.0296715638391\\
229.964582242773	-56.1846334788206\\
230.592900773491	-68.2558287903292\\
231.221219304209	-69.2279397715505\\
231.849537834927	-63.0638694765362\\
232.477856365645	-64.224781543541\\
233.106174896363	-48.8785542727323\\
233.734493427081	-60.9221006675016\\
234.362811957799	-69.4958383736133\\
234.991130488517	-51.1613680016389\\
235.619449019234	-67.8325339859618\\
236.247767549952	-57.8844356582108\\
236.87608608067	-57.7588231438564\\
237.504404611388	-63.7301712347079\\
238.132723142106	-67.4731548702652\\
238.761041672824	-57.3556627729433\\
239.389360203542	-64.1591319365024\\
240.01767873426	-55.3806173079372\\
240.645997264978	-61.7444486216455\\
241.274315795696	-65.150142471141\\
241.902634326414	-50.5362821673607\\
242.530952857132	-71.0519587894518\\
243.15927138785	-57.3179244631111\\
243.787589918568	-57.1960039835881\\
244.415908449286	-49.4536472074793\\
245.044226980004	-54.2447773522141\\
245.672545510722	-61.7614470585949\\
246.30086404144	-63.8318887358684\\
246.929182572158	-42.6535332132826\\
247.557501102876	-62.2442091089349\\
248.185819633594	-57.2452564840506\\
248.814138164312	-53.1634467442455\\
249.44245669503	-56.6131906378025\\
250.070775225748	-79.7152063726123\\
250.699093756465	-57.3021812371959\\
251.327412287183	-61.8167852831022\\
251.955730817901	-51.8532148734601\\
252.584049348619	-45.7375652213677\\
253.212367879337	-63.919892934451\\
253.840686410055	-59.9956821656931\\
254.469004940773	-52.3931343046336\\
255.097323471491	-57.8499617036023\\
255.725642002209	-59.7368391324007\\
256.353960532927	-55.3016769057983\\
256.982279063645	-62.6409358534342\\
257.610597594363	-71.0259962657767\\
258.238916125081	-56.3261104669446\\
258.867234655799	-72.0640039242695\\
259.495553186517	-65.092011590447\\
260.123871717235	-55.3225559525998\\
260.752190247953	-55.2315412449258\\
261.380508778671	-63.4959187041935\\
262.008827309389	-73.4236291802766\\
262.637145840107	-64.9236837521515\\
263.265464370825	-69.5975071087751\\
263.893782901543	-62.1692589026725\\
264.522101432261	-63.3671839633923\\
265.150419962979	-64.2823608364288\\
265.778738493696	-66.7501606630493\\
266.407057024414	-54.2393409676864\\
267.035375555132	-62.6818264033523\\
267.66369408585	-56.0283530530168\\
268.292012616568	-60.4712513191833\\
268.920331147286	-56.9065429859562\\
269.548649678004	-50.9192706497769\\
270.176968208722	-60.792439073679\\
270.80528673944	-60.9007559561691\\
271.433605270158	-54.8438109550511\\
272.061923800876	-56.9721023079624\\
272.690242331594	-64.0866428720821\\
273.318560862312	-56.5575059735737\\
273.94687939303	-59.298084104212\\
274.575197923748	-57.8562788980684\\
275.203516454466	-62.6826177011892\\
275.831834985184	-60.4794066258591\\
276.460153515902	-58.5487517317123\\
277.08847204662	-58.8157047965745\\
277.716790577338	-60.8927057632457\\
278.345109108056	-60.1669146207655\\
278.973427638774	-67.9687442739569\\
279.601746169492	-64.6492188691899\\
280.23006470021	-59.8047451442611\\
280.858383230928	-68.8260196527404\\
281.486701761645	-70.2430578347359\\
282.115020292363	-59.0699351252457\\
282.743338823081	-73.2960478178657\\
283.371657353799	-55.8575333484604\\
283.999975884517	-61.3094873098847\\
284.628294415235	-62.6263234877145\\
285.256612945953	-66.7060695947631\\
285.884931476671	-72.0314772551685\\
286.513250007389	-60.1987001251307\\
287.141568538107	-69.2330428159421\\
287.769887068825	-67.4076690980939\\
288.398205599543	-57.5338445131493\\
289.026524130261	-51.3921829455259\\
289.654842660979	-60.8246185841365\\
290.283161191697	-62.8268139523137\\
290.911479722415	-63.5231171712225\\
291.539798253133	-61.762207364364\\
292.168116783851	-59.6773646341608\\
292.796435314569	-57.9822739745113\\
293.424753845287	-53.8680999970913\\
294.053072376005	-44.2652669953606\\
294.681390906723	-61.1416663340706\\
295.309709437441	-58.2627934026308\\
295.938027968159	-68.186792740089\\
296.566346498876	-63.1207667726415\\
297.194665029594	-59.980874457707\\
297.822983560312	-59.0804948113812\\
298.45130209103	-72.2138723478335\\
299.079620621748	-60.3677410255623\\
299.707939152466	-58.8548931519689\\
300.336257683184	-50.7777068071556\\
300.964576213902	-57.0063727403166\\
301.59289474462	-53.4443435542911\\
302.221213275338	-56.9960066237901\\
302.849531806056	-57.0967053112599\\
303.477850336774	-54.061216365388\\
304.106168867492	-59.348279950069\\
304.73448739821	-70.8872449020109\\
305.362805928928	-62.7843366907256\\
305.991124459646	-56.522986309586\\
306.619442990364	-65.8997994988137\\
307.247761521082	-58.1412733239443\\
307.8760800518	-59.5060074455713\\
308.504398582518	-59.7171601789099\\
309.132717113236	-52.4943564778944\\
309.761035643954	-53.6417102629833\\
310.389354174672	-55.4634017545586\\
311.01767270539	-61.9940490596034\\
311.645991236107	-62.6822399698616\\
312.274309766825	-65.6774715020348\\
312.902628297543	-53.2574264817649\\
313.530946828261	-52.6223670876799\\
314.159265358979	-57.7323212086198\\
314.787583889697	-52.6223670876799\\
315.415902420415	-53.2574264817649\\
316.044220951133	-65.6774715020348\\
316.672539481851	-62.6822399698616\\
317.300858012569	-61.9940490596034\\
317.929176543287	-55.4634017545586\\
318.557495074005	-53.6417102629833\\
319.185813604723	-52.4943564778944\\
319.814132135441	-59.7171601789099\\
320.442450666159	-59.5060074455713\\
321.070769196877	-58.1412733239443\\
321.699087727595	-65.8997994988137\\
322.327406258313	-56.522986309586\\
322.955724789031	-62.7843366907256\\
323.584043319749	-70.8872449020109\\
324.212361850467	-59.348279950069\\
324.840680381185	-54.061216365388\\
325.468998911903	-57.0967053112599\\
326.097317442621	-56.9960066237901\\
326.725635973339	-53.4443435542911\\
327.353954504056	-57.0063727403166\\
327.982273034774	-50.7777068071556\\
328.610591565492	-58.8548931519689\\
329.23891009621	-60.3677410255623\\
329.867228626928	-72.2138723478335\\
330.495547157646	-59.0804948113812\\
331.123865688364	-59.980874457707\\
331.752184219082	-63.1207667726415\\
332.3805027498	-68.186792740089\\
333.008821280518	-58.2627934026308\\
333.637139811236	-61.1416663340706\\
334.265458341954	-44.2652669953606\\
334.893776872672	-53.8680999970913\\
335.52209540339	-57.9822739745113\\
336.150413934108	-59.6773646341608\\
336.778732464826	-61.762207364364\\
337.407050995544	-63.5231171712225\\
338.035369526262	-62.8268139523137\\
338.66368805698	-60.8246185841365\\
339.292006587698	-51.3921829455259\\
339.920325118416	-57.5338445131493\\
340.548643649134	-67.4076690980939\\
341.176962179852	-69.2330428159421\\
341.805280710569	-60.1987001251307\\
342.433599241287	-72.0314772551685\\
343.061917772005	-66.7060695947631\\
343.690236302723	-62.6263234877145\\
344.318554833441	-61.3094873098847\\
344.946873364159	-55.8575333484604\\
345.575191894877	-73.2960478178657\\
346.203510425595	-59.0699351252457\\
346.831828956313	-70.2430578347359\\
347.460147487031	-68.8260196527404\\
348.088466017749	-59.8047451442611\\
348.716784548467	-64.6492188691899\\
349.345103079185	-67.9687442739569\\
349.973421609903	-60.1669146207655\\
350.601740140621	-60.8927057632457\\
351.230058671339	-58.8157047965745\\
351.858377202057	-58.5487517317123\\
352.486695732775	-60.4794066258591\\
353.115014263493	-62.6826177011892\\
353.743332794211	-57.8562788980684\\
354.371651324929	-59.298084104212\\
354.999969855647	-56.5575059735737\\
355.628288386365	-64.0866428720821\\
356.256606917083	-56.9721023079624\\
356.8849254478	-54.8438109550511\\
357.513243978518	-60.9007559561691\\
358.141562509236	-60.792439073679\\
358.769881039954	-50.9192706497769\\
359.398199570672	-56.9065429859562\\
360.02651810139	-60.4712513191833\\
360.654836632108	-56.0283530530168\\
361.283155162826	-62.6818264033523\\
361.911473693544	-54.2393409676864\\
362.539792224262	-66.7501606630493\\
363.16811075498	-64.2823608364288\\
363.796429285698	-63.3671839633923\\
364.424747816416	-62.1692589026725\\
365.053066347134	-69.5975071087751\\
365.681384877852	-64.9236837521515\\
366.30970340857	-73.4236291802766\\
366.938021939288	-63.4959187041935\\
367.566340470006	-55.2315412449258\\
368.194659000724	-55.3225559525998\\
368.822977531442	-65.092011590447\\
369.45129606216	-72.0640039242695\\
370.079614592878	-56.3261104669446\\
370.707933123596	-71.0259962657767\\
371.336251654314	-62.6409358534342\\
371.964570185032	-55.3016769057983\\
372.592888715749	-59.7368391324007\\
373.221207246467	-57.8499617036023\\
373.849525777185	-52.3931343046336\\
374.477844307903	-59.9956821656931\\
375.106162838621	-63.919892934451\\
375.734481369339	-45.7375652213677\\
376.362799900057	-51.8532148734601\\
376.991118430775	-61.8167852831022\\
377.619436961493	-57.3021812371959\\
378.247755492211	-79.7152063726123\\
378.876074022929	-56.6131906378025\\
379.504392553647	-53.1634467442455\\
380.132711084365	-57.2452564840506\\
380.761029615083	-62.2442091089349\\
381.389348145801	-42.6535332132826\\
382.017666676519	-63.8318887358684\\
382.645985207237	-61.7614470585949\\
383.274303737955	-54.2447773522141\\
383.902622268673	-49.4536472074793\\
384.530940799391	-57.1960039835881\\
385.159259330109	-57.3179244631111\\
385.787577860827	-71.0519587894518\\
386.415896391545	-50.5362821673607\\
387.044214922263	-65.150142471141\\
387.67253345298	-61.7444486216455\\
388.300851983698	-55.3806173079372\\
388.929170514416	-64.1591319365024\\
389.557489045134	-57.3556627729433\\
390.185807575852	-67.4731548702652\\
390.81412610657	-63.7301712347079\\
391.442444637288	-57.7588231438564\\
392.070763168006	-57.8844356582108\\
392.699081698724	-67.8325339859618\\
393.327400229442	-51.1613680016389\\
393.95571876016	-69.4958383736133\\
394.584037290878	-60.9221006675016\\
395.212355821596	-48.8785542727323\\
395.840674352314	-64.224781543541\\
396.468992883032	-63.0638694765362\\
397.09731141375	-69.2279397715505\\
397.725629944468	-68.2558287903292\\
398.353948475186	-56.1846334788206\\
398.982267005904	-63.0296715638391\\
399.610585536622	-60.4641278951881\\
400.23890406734	-64.4234235764965\\
400.867222598058	-63.6707756433219\\
401.495541128776	-60.3985709244042\\
402.123859659494	-61.2021828146267\\
402.752178190211	-70.0619587296161\\
403.380496720929	-59.5474755464082\\
404.008815251647	-54.1699788434285\\
404.637133782365	-55.9276864285105\\
405.265452313083	-62.2411818265958\\
405.893770843801	-60.2661591857961\\
406.522089374519	-61.5923347185772\\
407.150407905237	-63.1770521097847\\
407.778726435955	-66.7742745741134\\
408.407044966673	-65.9450279239155\\
409.035363497391	-58.1150133797799\\
409.663682028109	-81.0869693064745\\
410.292000558827	-56.6061699282867\\
410.920319089545	-56.4051858021636\\
411.548637620263	-62.1286524453041\\
412.176956150981	-56.9324063317315\\
412.805274681699	-63.5653418474886\\
413.433593212417	-68.2446548333192\\
414.061911743135	-62.5989032683704\\
414.690230273853	-55.6992796667683\\
415.318548804571	-74.2611317131357\\
415.946867335289	-56.3972422428428\\
416.575185866007	-57.3628939632095\\
417.203504396725	-62.6894055456154\\
417.831822927442	-64.2802424784681\\
418.46014145816	-68.4942305764008\\
419.088459988878	-55.2657667338909\\
419.716778519596	-67.9394267166992\\
420.345097050314	-59.1179890535697\\
420.973415581032	-69.8759170321607\\
421.60173411175	-41.8054210197201\\
422.230052642468	-59.8960317112032\\
422.858371173186	-57.2303931156539\\
423.486689703904	-62.8541666156767\\
424.115008234622	-57.0197715184499\\
424.74332676534	-68.1913872345353\\
425.371645296058	-67.7285638588612\\
425.999963826776	-64.8599822341719\\
426.628282357494	-52.6214789450995\\
427.256600888212	-65.0430939814428\\
427.88491941893	-69.408299237659\\
428.513237949648	-70.0689362954814\\
429.141556480366	-58.6499098709617\\
429.769875011084	-58.311050574999\\
430.398193541802	-64.8228544873887\\
431.02651207252	-53.2268786732828\\
431.654830603238	-62.4458825725269\\
432.283149133956	-55.2302754819415\\
432.911467664674	-63.6795361045787\\
433.539786195391	-62.09637662664\\
434.168104726109	-65.0410135388161\\
434.796423256827	-58.2682826109792\\
435.424741787545	-53.0649672118569\\
436.053060318263	-54.8340264622937\\
436.681378848981	-53.7891690451356\\
437.309697379699	-58.8158205866735\\
437.938015910417	-65.0079079159093\\
438.566334441135	-74.098257588238\\
439.194652971853	-52.4041191315248\\
439.822971502571	-62.9279368951326\\
440.451290033289	-63.5024299975052\\
441.079608564007	-64.5067570307855\\
441.707927094725	-59.9091352870127\\
442.336245625443	-55.7774631685529\\
442.964564156161	-68.3155689384012\\
443.592882686879	-64.2532584674782\\
444.221201217597	-62.7712098587213\\
444.849519748315	-55.8882472464093\\
445.477838279033	-60.9327380261942\\
446.106156809751	-62.3319624294988\\
446.734475340469	-66.3214630944909\\
447.362793871187	-59.1488166666105\\
447.991112401905	-56.8110232978781\\
448.619430932622	-65.1214396984411\\
449.24774946334	-56.5204132132179\\
449.876067994058	-70.2866062268713\\
450.504386524776	-58.3432854159404\\
451.132705055494	-59.5246280823768\\
451.761023586212	-60.6678267618894\\
452.38934211693	-72.4555983851068\\
453.017660647648	-60.8149356050134\\
453.645979178366	-59.937235931393\\
454.274297709084	-71.6707405328522\\
454.902616239802	-64.4097753705196\\
455.53093477052	-61.6653226536388\\
456.159253301238	-65.1070695514017\\
456.787571831956	-53.330055870995\\
457.415890362674	-61.0537890752889\\
458.044208893392	-57.153062788851\\
458.67252742411	-63.5835460779633\\
459.300845954828	-52.8204830747472\\
459.929164485546	-55.4190154414919\\
460.557483016264	-55.258318454532\\
461.185801546982	-51.5145946987461\\
461.8141200777	-73.8729562929986\\
462.442438608417	-52.2616372410214\\
463.070757139136	-66.6448738853648\\
463.699075669853	-52.5508383316483\\
464.327394200571	-63.7841864660314\\
464.955712731289	-54.7335000601286\\
465.584031262007	-61.2725487085486\\
466.212349792725	-67.6623836623407\\
466.840668323443	-64.2769215844195\\
467.468986854161	-57.2469218264695\\
468.097305384879	-69.8425109469818\\
468.725623915597	-54.069094064544\\
469.353942446315	-65.6165312060978\\
469.982260977033	-52.5341437393344\\
470.610579507751	-70.7940649297146\\
471.238898038469	-61.7855009906224\\
471.867216569187	-55.4520493497713\\
472.495535099905	-62.2838619604679\\
473.123853630623	-61.7002619890758\\
473.752172161341	-38.6661239772269\\
474.380490692059	-51.9142974697031\\
475.008809222777	-52.1051860114447\\
475.637127753495	-63.7207557588873\\
476.265446284213	-58.2642283567468\\
476.893764814931	-53.30698052215\\
477.522083345649	-49.3448908229499\\
478.150401876366	-64.3965839869435\\
478.778720407085	-54.148092389428\\
479.407038937802	-54.1349012648735\\
480.03535746852	-58.4423540753752\\
480.663675999238	-67.1366760795068\\
481.291994529956	-60.1935494644397\\
481.920313060674	-56.8303423525647\\
482.548631591392	-59.7381415083354\\
483.17695012211	-54.0255754961638\\
483.805268652828	-50.9182656330727\\
484.433587183546	-58.5723390262633\\
485.061905714264	-57.5753356603181\\
485.690224244982	-50.2581337563304\\
486.3185427757	-52.0393229640857\\
486.946861306418	-47.5447719563762\\
487.575179837136	-64.4335359949454\\
488.203498367854	-64.2775434848138\\
488.831816898572	-55.4002731405626\\
489.46013542929	-61.677383748442\\
490.088453960008	-59.334760718513\\
490.716772490726	-55.7881897040842\\
491.345091021444	-60.8393761249817\\
491.973409552162	-56.1350783243533\\
492.60172808288	-53.4496858979609\\
493.230046613597	-46.9928624754796\\
493.858365144315	-61.8767361707341\\
494.486683675033	-55.5149707355225\\
495.115002205751	-55.2897965543336\\
495.743320736469	-54.226312653104\\
496.371639267187	-52.287069316412\\
496.999957797905	-56.3359062716914\\
497.628276328623	-59.9614132552008\\
498.256594859341	-50.0539993073384\\
498.884913390059	-47.7595945636676\\
499.513231920777	-53.4881056457091\\
500.141550451495	-52.0544613055258\\
500.769868982213	-64.8267947733071\\
501.398187512931	-67.3042655127024\\
502.026506043649	-47.2994247118167\\
502.654824574367	-68.4652863023451\\
503.283143105085	-61.3485276534446\\
503.911461635803	-51.2678994657963\\
504.539780166521	-50.6806693292098\\
505.168098697239	-44.5436471219682\\
505.796417227957	-55.1339229953066\\
506.424735758675	-58.374326125413\\
507.053054289393	-60.481680622272\\
507.681372820111	-51.2131690857598\\
508.309691350829	-55.8030513871728\\
508.938009881546	-45.5307193663755\\
509.566328412264	-57.9831581768509\\
510.194646942982	-53.2605598294364\\
510.8229654737	-58.1701420370808\\
511.451284004418	-59.0539142263913\\
512.079602535136	-53.7251614416343\\
512.707921065854	-43.8518511774078\\
513.336239596572	-61.6472266739698\\
513.96455812729	-59.4153438519521\\
514.592876658008	-60.8018021052919\\
515.221195188726	-54.5840601899806\\
515.849513719444	-56.2973739528176\\
516.477832250162	-55.7368607638632\\
517.10615078088	-60.2931718439409\\
517.734469311598	-52.3302283981734\\
518.362787842316	-59.8508131332164\\
518.991106373034	-49.9758638827991\\
519.619424903752	-50.3949795431728\\
520.24774343447	-61.5889933518787\\
520.876061965188	-55.3919353804757\\
521.504380495906	-63.4930836310795\\
522.132699026624	-49.4969159745492\\
522.761017557342	-61.8313274935436\\
523.38933608806	-64.9938615209824\\
524.017654618778	-68.9097908782047\\
524.645973149495	-52.7462684602434\\
525.274291680213	-50.3596297263193\\
525.902610210931	-62.5721670999779\\
526.530928741649	-55.3091267610864\\
527.159247272367	-68.1123168429778\\
527.787565803085	-59.694094585848\\
528.415884333803	-56.4685504137519\\
529.044202864521	-51.507532610859\\
529.672521395239	-54.4190538914436\\
530.300839925957	-51.0199955579747\\
530.929158456675	-55.9600891669122\\
531.557476987393	-60.3692838101869\\
532.185795518111	-52.5119284781178\\
532.814114048829	-62.9345386773551\\
533.442432579547	-60.1612396368166\\
534.070751110265	-63.6032891293322\\
534.699069640983	-43.0380511984615\\
535.327388171701	-55.3140092433245\\
535.955706702419	-43.9648914844254\\
536.584025233137	-60.0359134422937\\
537.212343763855	-51.6905672673304\\
537.840662294573	-58.2298409661885\\
538.468980825291	-66.2876446286636\\
539.097299356009	-54.9348437395507\\
539.725617886726	-69.4496600247197\\
540.353936417444	-56.9948777021736\\
540.982254948162	-62.3255094358732\\
541.61057347888	-64.5625846827843\\
542.238892009598	-54.9354470779072\\
542.867210540316	-59.405596679077\\
543.495529071034	-53.9910708036561\\
544.123847601752	-61.23678080911\\
544.75216613247	-57.6332678505528\\
545.380484663188	-53.0336673411433\\
546.008803193906	-54.847343681399\\
546.637121724624	-64.1418723696691\\
547.265440255342	-51.6255926688819\\
547.89375878606	-71.9388741311111\\
548.522077316778	-65.4311265812772\\
549.150395847496	-61.3864140437162\\
549.778714378214	-69.1137461641478\\
550.407032908932	-45.1521963686787\\
551.03535143965	-54.1909636282357\\
551.663669970368	-54.0121016733573\\
552.291988501086	-60.0004562553353\\
552.920307031804	-60.7473725705032\\
553.548625562521	-56.936683579165\\
554.17694409324	-58.8425988308969\\
554.805262623957	-58.7256894226729\\
555.433581154675	-59.3741337305463\\
556.061899685393	-69.0040505050497\\
556.690218216111	-63.7956362729713\\
557.318536746829	-52.1814864901185\\
557.946855277547	-42.5346313583217\\
558.575173808265	-56.6282774278084\\
559.203492338983	-35.9020735313599\\
559.831810869701	-60.4988603501638\\
560.460129400419	-58.4585455721961\\
561.088447931137	-59.2982381363062\\
561.716766461855	-54.9441362964676\\
562.345084992573	-54.6115004528254\\
562.973403523291	-50.8111257886378\\
563.601722054009	-67.5676111240392\\
564.230040584727	-59.8106233384732\\
564.858359115445	-62.8353268308767\\
565.486677646163	-117.744082702071\\
566.114996176881	-119.435244976306\\
566.743314707599	-116.921473498439\\
567.371633238317	-116.88343803953\\
567.999951769035	-116.269700882619\\
568.628270299753	-116.653998126243\\
569.25658883047	-115.72196197138\\
569.884907361189	-115.544405818229\\
570.513225891906	-115.757966591667\\
571.141544422624	-113.927889713542\\
571.769862953342	-113.529392638263\\
572.39818148406	-114.258370979412\\
573.026500014778	-114.178593166675\\
573.654818545496	-113.388347381688\\
574.283137076214	-112.632700681983\\
574.911455606932	-113.150052063312\\
575.53977413765	-112.751854294585\\
576.168092668368	-111.116954362956\\
576.796411199086	-111.007240788157\\
577.424729729804	-110.178694504327\\
578.053048260522	-110.056987104871\\
578.68136679124	-110.172323685243\\
579.309685321958	-109.414838742714\\
579.938003852676	-108.53494633652\\
580.566322383394	-108.565770344264\\
581.194640914112	-107.810527368662\\
581.82295944483	-108.087149297146\\
582.451277975548	-106.715194230481\\
583.079596506266	-107.033748596593\\
583.707915036984	-106.022674421735\\
584.336233567701	-106.236067584592\\
584.964552098419	-105.324247907698\\
585.592870629137	-105.06312938803\\
586.221189159855	-104.275871306646\\
586.849507690573	-104.341333110805\\
587.477826221291	-103.652381475351\\
588.106144752009	-103.598710327635\\
588.734463282727	-102.581833045117\\
589.362781813445	-102.345455376717\\
589.991100344163	-101.543661528145\\
590.619418874881	-101.00480422609\\
591.247737405599	-100.488001865044\\
591.876055936317	-100.482406609634\\
592.504374467035	-100.202925816908\\
593.132692997753	-99.3360453955804\\
593.761011528471	-98.7828869207446\\
594.389330059189	-99.0596013949595\\
595.017648589907	-98.0056301301246\\
595.645967120625	-97.7709030643451\\
596.274285651343	-96.5682253732932\\
596.902604182061	-96.4660265611561\\
597.530922712779	-96.0704273671341\\
598.159241243497	-95.7142320425161\\
598.787559774215	-95.3594321140798\\
599.415878304933	-94.6151215749766\\
600.04419683565	-94.4806315232923\\
600.672515366368	-93.3823424784038\\
601.300833897086	-93.4710222368915\\
601.929152427804	-93.1852821250453\\
602.557470958522	-92.0735133436409\\
603.18578948924	-91.6435923607528\\
603.814108019958	-91.5358894344019\\
604.442426550676	-90.6019226242747\\
605.070745081394	-89.5258391293624\\
605.699063612112	-89.6609703064737\\
606.32738214283	-89.0984900427324\\
606.955700673548	-88.4341383637005\\
607.584019204266	-87.8029163780534\\
608.212337734984	-86.9381810839191\\
608.840656265702	-86.2234711704266\\
609.46897479642	-85.18131378059\\
610.097293327138	-85.1456465102416\\
610.725611857856	-84.3138743256841\\
611.353930388574	-82.6828160432352\\
611.982248919292	-82.1451213966455\\
612.61056745001	-81.2939613278036\\
613.238885980728	-80.9803418984644\\
613.867204511446	-79.9868251138157\\
614.495523042164	-78.1407573991261\\
615.123841572881	-77.5633760717636\\
615.752160103599	-76.2906270073654\\
616.380478634317	-74.7907210453775\\
617.008797165035	-73.8493545641121\\
617.637115695753	-71.5352238553465\\
618.265434226471	-69.8227578358832\\
618.893752757189	-68.1616285121314\\
619.522071287907	-65.9238986586942\\
620.150389818625	-64.7281980347405\\
620.778708349343	-63.7678399809044\\
621.407026880061	-63.8755891585163\\
622.035345410779	-65.1122410757661\\
622.663663941497	-66.8305607801672\\
623.291982472215	-67.6421682935904\\
623.920301002933	-69.0796284803569\\
624.548619533651	-70.0729077735528\\
625.176938064369	-70.5506377454712\\
625.805256595087	-70.3558430739812\\
626.433575125805	-71.7477710983451\\
627.061893656523	-71.0692263283605\\
627.690212187241	-70.8856928591216\\
};
% \addlegendentry{$\mid \widehat{G}_{\rm{BLA_2}}\mid$}

\addplot [color=goldenrod21018910]
  table[row sep=crcr]{%
0.001	-71.5671371124684\\
0.00116836892656264	-71.5671385607345\\
0.00136508594855714	-71.5671405377414\\
0.00159492400438146	-71.5671432365242\\
0.00186345964694816	-71.5671469205921\\
0.00217720834739762	-71.5671519496563\\
0.00254378257975218	-71.5671588147517\\
0.00297207652211381	-71.5671681861793\\
0.00347248185580414	-71.5671809789508\\
0.00405713989837415	-71.5671984421222\\
0.00474023618797787	-71.5672222807382\\
0.0055383446666011	-71.5672548222858\\
0.00647082981305067	-71.5672992438997\\
0.00756031648264356	-71.5673598824839\\
0.00883323885330011	-71.5674426579901\\
0.0103204817971017	-71.567555651112\\
0.012058130238889	-71.5677098916676\\
0.0140883446835633	-71.5679204343998\\
0.0164603841549794	-71.5682078267735\\
0.019231801365962	-71.5686001112255\\
0.022469839117815	-71.5691355557624\\
0.0262530618101168	-71.5698663765355\\
0.0306732616460688	-71.5708638103077\\
0.0358376857835925	-71.5722250217448\\
0.0418716384694653	-71.5740825007292\\
0.0489215212919883	-71.5766168315223\\
0.0571583853177318	-71.5800740142552\\
0.0667820812977323	-71.5847889071688\\
0.0780261086394506	-71.5912168513513\\
0.0911632807949351	-71.5999761470057\\
0.106512344524307	-71.6119047594714\\
0.124445713637535	-71.628135386709\\
0.145398504858009	-71.6501936698566\\
0.169879095044765	-71.6801245617021\\
0.198481455922886	-71.7206510917512\\
0.231899565599213	-71.7753669576944\\
0.270944246529496	-71.8489579380302\\
0.31656283847599	-71.9474349211958\\
0.369862183779816	-72.0783412458799\\
0.432135482638939	-72.2508685862764\\
0.504893669980487	-72.4757834411829\\
0.589902075223375	-72.7650448998555\\
0.689223254405811	-73.1310105614306\\
0.805267033912129	-73.5852121672009\\
0.940848980008197	-74.1368438294569\\
1.09925871282973	-74.791293161058\\
1.28433972232351	-75.5491456501826\\
1.50058262271288	-76.40599834474\\
1.75323410811761	-77.3531386573054\\
2.04842425291438	-78.3788293704242\\
2.39331524552246	-79.4697717318017\\
2.79627516433709	-80.6123579977849\\
3.2670810121303	-81.7934954485788\\
3.81715593513587	-83.0009630077006\\
4.45984638245692	-84.2233741730305\\
5.21074593050548	-85.4498580362618\\
6.08807362941535	-86.6695620896497\\
6.29909420830884	-86.9346304812979\\
7.11311605123435	-87.8710585139424\\
8.31074376529618	-89.0417216388847\\
9.71001477199629	-90.1671499092376\\
11.3448795360647	-91.2307386548124\\
13.2550047255344	-92.2135889338127\\
15.4867356427554	-93.095145034017\\
18.0222282590515	-93.8377966187683\\
18.3505989806561	-93.9179099705809\\
20.4946850102721	-94.3690003382189\\
22.9539153309584	-94.7682047568561\\
25.3652609923521	-95.0912160926941\\
27.7000303109531	-95.4020939196705\\
29.9356632600379	-95.7713039370227\\
32.0554897359702	-96.2666615922325\\
34.0482138718373	-96.936690863665\\
36.1648153689419	-97.9330723656485\\
38.7257452020425	-99.5778856503922\\
39.9706933250244	-100.545969215509\\
42.9217354075156	-103.207436909145\\
43.5258653246612	-103.803137564067\\
45.6260073888325	-105.958173097807\\
48.0809667759329	-108.503316170914\\
50.2917031210969	-110.536846096846\\
52.2687899827647	-111.818337149597\\
54.3236008469218	-112.38840023742\\
56.8213700650854	-112.191242559601\\
59.8787087149567	-111.345506672768\\
62.8318530717959	-110.449202961267\\
};
% \addlegendentry{$\mid G_{\rm{1}} \mid$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.001	-72.9693617442564\\
0.00116836892656264	-72.9693616801948\\
0.00136508594855714	-72.9693615927453\\
0.00159492400438146	-72.9693614733691\\
0.00186345964694816	-72.9693613104103\\
0.00217720834739762	-72.9693610879576\\
0.00254378257975218	-72.9693607842906\\
0.00297207652211381	-72.9693603697589\\
0.00347248185580414	-72.9693598038876\\
0.00405713989837415	-72.9693590314246\\
0.00474023618797787	-72.9693579769462\\
0.0055383446666011	-72.9693565374925\\
0.00647082981305067	-72.9693545725143\\
0.00756031648264356	-72.9693518901501\\
0.00883323885330011	-72.9693482284919\\
0.0103204817971017	-72.9693432300131\\
0.012058130238889	-72.9693364066586\\
0.0140883446835633	-72.9693270921908\\
0.0164603841549794	-72.9693143771371\\
0.019231801365962	-72.9692970199874\\
0.022469839117815	-72.9692733259703\\
0.0262530618101168	-72.9692409815708\\
0.0306732616460688	-72.9691968286304\\
0.0358376857835925	-72.9691365559688\\
0.0418716384694653	-72.9690542784137\\
0.0489215212919883	-72.9689419621216\\
0.0571583853177318	-72.9687886400633\\
0.0667820812977323	-72.9685793410343\\
0.0780261086394506	-72.9682936275567\\
0.0911632807949351	-72.9679035997909\\
0.106512344524307	-72.9673711703314\\
0.124445713637535	-72.9666443433785\\
0.145398504858009	-72.9656521341983\\
0.169879095044765	-72.9642976313434\\
0.198481455922886	-72.9624485215012\\
0.231899565599213	-72.9599241467182\\
0.270944246529496	-72.956477820749\\
0.31656283847599	-72.9517726600896\\
0.369862183779816	-72.9453485364788\\
0.432135482638939	-72.9365768615025\\
0.504893669980487	-72.9245986706643\\
0.589902075223375	-72.9082397390235\\
0.689223254405811	-72.8858940184617\\
0.805267033912129	-72.8553632107485\\
0.940848980008197	-72.8136352661065\\
1.09925871282973	-72.7565771812033\\
1.28433972232351	-72.6785062210287\\
1.50058262271288	-72.5715860193162\\
1.75323410811761	-72.4249650752268\\
2.04842425291438	-72.2235255603397\\
2.39331524552246	-71.9460216032019\\
2.79627516433709	-71.5622232530507\\
3.2670810121303	-71.0283903764918\\
3.69232189865332	-70.4621520545957\\
4.2065786682185	-69.6629676553834\\
4.71103752752439	-68.7493988882341\\
5.19804666475762	-67.7435789550765\\
5.66173187684438	-66.6878697758206\\
6.0979205305319	-65.6559216819936\\
6.50396838174879	-64.7596086210932\\
6.87853459441153	-64.1325012683824\\
7.2213395621935	-63.8738051462878\\
7.58122887320629	-64.0346692379298\\
8.01783496039682	-64.804799899563\\
8.55172592220587	-66.2900025241741\\
9.21056422431047	-68.3670447559291\\
10.032181016392	-70.8195721957747\\
11.069269724095	-73.4936781937381\\
12.3967121942797	-76.3321621626257\\
14.1232932836979	-79.3512845857023\\
15.4867356427554	-81.3767816766143\\
18.0942206988856	-84.6852313196675\\
21.1407252149445	-87.9510295486117\\
24.7001664261405	-91.2698767321795\\
28.8589069332284	-94.7352137153553\\
31.5926120222265	-96.8604987383601\\
35.840217702752	-100.019231399019\\
36.0107709044479	-100.143607888138\\
39.9758213098005	-103.005589146964\\
43.9394001792629	-105.841845337936\\
47.6866048213411	-108.520774755718\\
51.1876148278835	-110.993407490911\\
54.4252932024655	-113.157924246924\\
57.3930252344337	-114.87561082597\\
60.0925209900908	-116.042050712972\\
62.8318530717959	-116.721414720996\\
};
% \addlegendentry{$\mid G_{\rm{2}} \mid$}

\end{axis}


\begin{axis}[%
  width=0.22\textwidth,
  height=0.09\textwidth,
  at={(0\textwidth,0.095\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=0.8,
  xmax=62.8318530717959,
  xminorticks=true,
  xlabel style={font=\color{white!15!black}},
  % xlabel={$\omega$ [rad/s]},
  ymin=-143,
  ymax=-81,
  ylabel style={font=\color{white!15!black}},
  ylabel={$\hat{\sigma}_{\text{nl}}$ [dB]},
  axis background/.style={fill=white},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  mark size=1.7pt
  % legend style={at={(0.45,1.13)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
  ]
 
  
  
  
  \addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
    table[row sep=crcr]{%
  0	nan\\
  0.628318530717959	-84.4547232313175\\
  1.25663706143592	-87.0838244087526\\
  1.88495559215388	-87.6342349470272\\
  2.51327412287183	-89.8673266195206\\
  3.14159265358979	-92.7915872376622\\
  3.76991118430775	-94.5226969909231\\
  4.39822971502571	-96.5053974044904\\
  5.02654824574367	-95.1172957727518\\
  5.65486677646163	-96.1403670993016\\
  6.28318530717959	-99.8955371760838\\
  6.91150383789755	-100.202958269056\\
  7.5398223686155	-99.8196163747624\\
  8.16814089933346	-101.322610714709\\
  8.79645943005142	-101.019678637355\\
  9.42477796076938	-102.713528459911\\
  10.0530964914873	-100.67750705795\\
  10.6814150222053	-102.832750126576\\
  11.3097335529233	-102.219087812162\\
  11.9380520836412	-105.017236973609\\
  12.5663706143592	-103.421426439271\\
  13.1946891450771	-105.705025466914\\
  13.8230076757951	-104.060505593652\\
  14.451326206513	-106.455878335938\\
  15.079644737231	-108.726292622626\\
  15.707963267949	-109.015634349811\\
  16.3362817986669	-106.068370153028\\
  16.9646003293849	-110.372282963603\\
  17.5929188601028	-107.412286915251\\
  18.2212373908208	-108.235677375895\\
  18.8495559215388	-108.294160855866\\
  19.4778744522567	-106.908884725256\\
  20.1061929829747	-108.671767753002\\
  20.7345115136926	-110.753540067619\\
  21.3628300444106	-107.989198673648\\
  21.9911485751286	-107.731019523515\\
  22.6194671058465	-107.252117777957\\
  23.2477856365645	-107.918309863946\\
  23.8761041672824	-108.591593558366\\
  24.5044226980004	-110.324550830331\\
  25.1327412287183	-112.341423291268\\
  25.7610597594363	-110.563000629571\\
  26.3893782901543	-111.19879477744\\
  27.0176968208722	-111.228534145821\\
  27.6460153515902	-108.501606083201\\
  28.2743338823081	-112.804719263651\\
  28.9026524130261	-111.602328319026\\
  29.5309709437441	-111.824842502085\\
  30.159289474462	-113.096976271706\\
  30.78760800518	-114.374683452567\\
  31.4159265358979	-111.078963822345\\
  32.0442450666159	-113.898441508063\\
  32.6725635973338	-113.393545748533\\
  33.3008821280518	-113.985884054883\\
  33.9292006587698	-115.980513588145\\
  34.5575191894877	-114.545801862276\\
  35.1858377202057	-112.497859330366\\
  35.8141562509236	-114.058460887129\\
  36.4424747816416	-114.963896365218\\
  37.0707933123596	-113.671835759622\\
  37.6991118430775	-115.5113582512\\
  38.3274303737955	-116.258648357808\\
  38.9557489045134	-114.262533295582\\
  39.5840674352314	-117.4301423647\\
  40.2123859659494	-119.414794447192\\
  40.8407044966673	-119.218096366427\\
  41.4690230273853	-115.875122548191\\
  42.0973415581032	-118.603631528125\\
  42.7256600888212	-117.962942239196\\
  43.3539786195391	-122.751024254259\\
  43.9822971502571	-119.748925869501\\
  44.6106156809751	-121.242721610158\\
  45.238934211693	-122.056752274987\\
  45.867252742411	-126.519753605147\\
  46.4955712731289	-125.615617858635\\
  47.1238898038469	-126.142262674713\\
  47.7522083345649	-126.475553747232\\
  48.3805268652828	-124.961942987696\\
  49.0088453960008	-127.27673751247\\
  49.6371639267187	-124.490778857176\\
  50.2654824574367	-127.027654517672\\
  50.8938009881546	-126.928089654898\\
  51.5221195188726	-126.226702761646\\
  52.1504380495906	-126.978325600616\\
  52.7787565803085	-127.151704934845\\
  53.4070751110265	-130.613513958767\\
  54.0353936417444	-125.766188406938\\
  54.6637121724624	-124.951611522281\\
  55.2920307031804	-128.400616480539\\
  55.9203492338983	-124.84387912431\\
  56.5486677646163	-125.670478581944\\
  57.1769862953342	-126.405228888303\\
  57.8053048260522	-125.698032890694\\
  58.4336233567702	-124.323509498371\\
  59.0619418874881	-127.630782426337\\
  59.6902604182061	-122.793678667595\\
  60.318578948924	-125.394230752129\\
  60.946897479642	-124.905226693346\\
  61.57521601036	-125.230855899568\\
  62.2035345410779	-123.207461225222\\
  62.8318530717959	-126.371917671289\\
  63.4601716025138	30.8009969769478\\
  64.0884901332318	28.8416618771834\\
  64.7168086639497	28.3447739056143\\
  65.3451271946677	30.173176620875\\
  65.9734457253857	21.2697514817756\\
  66.6017642561036	22.9019174927941\\
  67.2300827868216	24.4778742167237\\
  67.8584013175395	30.6164767323275\\
  68.4867198482575	42.5156411844613\\
  69.1150383789754	29.7235757084318\\
  69.7433569096934	28.2611086193358\\
  70.3716754404114	27.1094081794347\\
  70.9999939711293	26.8278664822181\\
  71.6283125018473	23.2488636529515\\
  72.2566310325652	28.7100314933954\\
  72.8849495632832	28.9850774238445\\
  73.5132680940011	28.9512471266353\\
  74.1415866247191	28.239433582073\\
  74.7699051554371	32.5342931808645\\
  75.398223686155	24.1501990486193\\
  76.026542216873	27.2807073982696\\
  76.6548607475909	25.500555025261\\
  77.2831792783089	29.4239196390664\\
  77.9114978090269	24.415385827007\\
  78.5398163397448	32.1227714629527\\
  79.1681348704628	28.6627930339144\\
  79.7964534011807	31.1918905110757\\
  80.4247719318987	23.405170085606\\
  81.0530904626167	30.5530014331462\\
  81.6814089933346	29.2141314460129\\
  82.3097275240526	22.1830331615702\\
  82.9380460547705	25.007292295597\\
  83.5663645854885	26.2306455724726\\
  84.1946831162065	24.7814362198245\\
  84.8230016469244	30.1637126567003\\
  85.4513201776424	17.2878345563864\\
  86.0796387083603	23.9759848623059\\
  86.7079572390783	29.0193677092952\\
  87.3362757697962	22.8982962683134\\
  87.9645943005142	29.0989298472074\\
  88.5929128312322	19.9972987971244\\
  89.2212313619501	28.121126221036\\
  89.8495498926681	22.4242575458246\\
  90.477868423386	22.5611676051563\\
  91.106186954104	27.8004486993681\\
  91.734505484822	29.4749790166089\\
  92.3628240155399	18.9582922627184\\
  92.9911425462579	25.3631366558117\\
  93.6194610769758	24.6386214688123\\
  94.2477796076938	22.7331379917514\\
  94.8760981384117	28.846168852369\\
  95.5044166691297	22.3904791933001\\
  96.1327351998477	29.0759328131785\\
  96.7610537305656	17.4239660581365\\
  97.3893722612836	27.6148314660088\\
  98.0176907920015	21.9940967974532\\
  98.6460093227195	22.067147324085\\
  99.2743278534375	23.7291527296486\\
  99.9026463841554	20.064223748064\\
  100.530964914873	18.3740868308018\\
  101.159283445591	22.56846631836\\
  101.787601976309	19.2676567574211\\
  102.415920507027	23.306865731625\\
  103.044239037745	43.5504357773522\\
  103.672557568463	30.5615920626039\\
  104.300876099181	28.623297684574\\
  104.929194629899	15.3792760524155\\
  105.557513160617	19.9595310144718\\
  106.185831691335	38.4898492299743\\
  106.814150222053	17.2639259226984\\
  107.442468752771	24.0921168549504\\
  108.070787283489	26.0433647842338\\
  108.699105814207	17.6829163694136\\
  109.327424344925	29.1582356485922\\
  109.955742875643	24.7482172202613\\
  110.584061406361	20.0442346295477\\
  111.212379937079	23.0825476184987\\
  111.840698467797	18.6596402434416\\
  112.469016998515	41.4814396166849\\
  113.097335529233	21.4272463930224\\
  113.725654059951	21.6895455447012\\
  114.353972590668	21.3022771663633\\
  114.982291121386	21.781288279266\\
  115.610609652104	17.3210172966345\\
  116.238928182822	24.70171330009\\
  116.86724671354	22.9702037491208\\
  117.495565244258	19.0828434533992\\
  118.123883774976	27.486581726658\\
  118.752202305694	18.9988470660034\\
  119.380520836412	18.4983827796537\\
  120.00883936713	21.2540792435212\\
  120.637157897848	20.8188265880842\\
  121.265476428566	26.7792239813436\\
  121.893794959284	19.9933065527289\\
  122.522113490002	30.5747566399469\\
  123.15043202072	15.8785330803783\\
  123.778750551438	18.6951054420164\\
  124.407069082156	15.6033792696251\\
  125.035387612874	19.2595937394969\\
  125.663706143592	20.1350870243573\\
  126.29202467431	19.6668452044513\\
  126.920343205028	17.4103158963436\\
  127.548661735746	13.8199444071559\\
  128.176980266464	19.1360933880489\\
  128.805298797182	21.7264135545844\\
  129.433617327899	14.4598309463133\\
  130.061935858617	23.6036752857775\\
  130.690254389335	15.2458071115155\\
  131.318572920053	16.5566085717644\\
  131.946891450771	16.602713111087\\
  132.575209981489	26.8844188479306\\
  133.203528512207	15.864463570433\\
  133.831847042925	20.5072845313241\\
  134.460165573643	16.6899339054955\\
  135.088484104361	16.5993409454386\\
  135.716802635079	14.901289562294\\
  136.345121165797	14.4516872282854\\
  136.973439696515	19.0383226510493\\
  137.601758227233	16.4071239488958\\
  138.230076757951	15.2513177440997\\
  138.858395288669	23.4871711397516\\
  139.486713819387	13.0802018822689\\
  140.115032350105	15.1053143749559\\
  140.743350880823	19.5264287358119\\
  141.371669411541	17.3126265556989\\
  141.999987942259	11.2886253118358\\
  142.628306472977	15.5403412352605\\
  143.256625003695	27.3192449908235\\
  143.884943534413	17.228830223687\\
  144.51326206513	20.1965715986304\\
  145.141580595848	12.0871050078284\\
  145.769899126566	23.113116335157\\
  146.398217657284	18.1052040729721\\
  147.026536188002	21.3732712380342\\
  147.65485471872	18.7016416214468\\
  148.283173249438	9.36292719380961\\
  148.911491780156	15.6281372531897\\
  149.539810310874	45.6367462172444\\
  150.168128841592	28.303398367873\\
  150.79644737231	6.56839398470893\\
  151.424765903028	16.5682156523886\\
  152.053084433746	15.7108071058974\\
  152.681402964464	22.8969600298413\\
  153.309721495182	13.5757764542659\\
  153.9380400259	19.2206160666089\\
  154.566358556618	18.5106405316425\\
  155.194677087336	15.6719768632309\\
  155.822995618054	16.4812984973909\\
  156.451314148772	11.8910382654145\\
  157.07963267949	13.294514400943\\
  157.707951210208	13.2845153015228\\
  158.336269740926	13.5556008670365\\
  158.964588271644	14.1700123799352\\
  159.592906802361	10.641050187627\\
  160.221225333079	11.4029017632536\\
  160.849543863797	9.29638853050565\\
  161.477862394515	9.49455884985324\\
  162.106180925233	28.3707640392234\\
  162.734499455951	21.4935084208244\\
  163.362817986669	7.83681834384805\\
  163.991136517387	9.97828131337302\\
  164.619455048105	13.1722151486791\\
  165.247773578823	8.85989855813691\\
  165.876092109541	12.1910903250433\\
  166.504410640259	15.901076834642\\
  167.132729170977	14.2796384525289\\
  167.761047701695	6.06442769627463\\
  168.389366232413	13.4418020195627\\
  169.017684763131	19.1103725662005\\
  169.646003293849	6.66281742848587\\
  170.274321824567	6.73437903011481\\
  170.902640355285	13.9054377383284\\
  171.530958886003	13.3259260636509\\
  172.159277416721	16.7874333719744\\
  172.787595947439	11.7966280350655\\
  173.415914478157	10.6043842402512\\
  174.044233008875	14.5443159048029\\
  174.672551539592	12.8534767863038\\
  175.30087007031	9.97268834261114\\
  175.929188601028	13.4611098277121\\
  176.557507131746	12.5611966428991\\
  177.185825662464	12.1600173683314\\
  177.814144193182	6.87139842509941\\
  178.4424627239	14.9320699016188\\
  179.070781254618	9.86170121286399\\
  179.699099785336	10.1039654862829\\
  180.327418316054	20.8125898328863\\
  180.955736846772	18.7140174166312\\
  181.58405537749	15.1932797481919\\
  182.212373908208	9.73228463402658\\
  182.840692438926	22.3792103115475\\
  183.469010969644	17.7422238076012\\
  184.097329500362	13.7875062652391\\
  184.72564803108	10.1439999536311\\
  185.353966561798	10.2814600609748\\
  185.982285092516	12.6134174684863\\
  186.610603623234	6.02866763604459\\
  187.238922153952	12.3966205805434\\
  187.86724068467	12.2750908188729\\
  188.495559215388	15.72098465571\\
  189.123877746106	15.1381017319662\\
  189.752196276823	11.9541223591514\\
  190.380514807541	11.1838928049694\\
  191.008833338259	21.4275742287901\\
  191.637151868977	9.85590662254213\\
  192.265470399695	8.03772929232985\\
  192.893788930413	11.5777848060436\\
  193.522107461131	13.110622713741\\
  194.150425991849	11.2689883174581\\
  194.778744522567	11.6972837354541\\
  195.407063053285	11.8040632582366\\
  196.035381584003	9.74552394476135\\
  196.663700114721	11.0400492788207\\
  197.292018645439	8.45180047153847\\
  197.920337176157	16.7793029054108\\
  198.548655706875	11.5015301659771\\
  199.176974237593	9.12575306220431\\
  199.805292768311	10.7518719518509\\
  200.433611299029	21.529927356858\\
  201.061929829747	4.77799285785729\\
  201.690248360465	9.85428638630605\\
  202.318566891183	13.6929987673058\\
  202.946885421901	11.4016934527135\\
  203.575203952619	7.86875112120715\\
  204.203522483337	15.7013182135326\\
  204.831841014055	7.31796608968055\\
  205.460159544772	13.2613610266382\\
  206.08847807549	17.6325964091066\\
  206.716796606208	9.94373954964703\\
  207.345115136926	4.15840331304804\\
  207.973433667644	9.01225888162834\\
  208.601752198362	14.0438152230366\\
  209.23007072908	7.27460008134531\\
  209.858389259798	9.58356225411709\\
  210.486707790516	8.85621863381237\\
  211.115026321234	10.2137841069282\\
  211.743344851952	12.2065726634045\\
  212.37166338267	7.87035225180825\\
  212.999981913388	7.81155099943704\\
  213.628300444106	8.23738568548124\\
  214.256618974824	5.44312892972383\\
  214.884937505542	17.0781144165958\\
  215.51325603626	10.0446544657568\\
  216.141574566978	6.81456002832548\\
  216.769893097696	4.90045078549203\\
  217.398211628414	11.2318126436931\\
  218.026530159132	9.81465237929448\\
  218.65484868985	8.68305922848111\\
  219.283167220568	4.9117265041368\\
  219.911485751286	8.09756318803947\\
  220.539804282003	6.9737082444211\\
  221.168122812721	7.28435178390278\\
  221.796441343439	9.43797171731184\\
  222.424759874157	11.1438304230365\\
  223.053078404875	7.03811487005849\\
  223.681396935593	4.40918020806985\\
  224.309715466311	11.6153147914056\\
  224.938033997029	6.71985025348013\\
  225.566352527747	4.80791477496457\\
  226.194671058465	9.11381516063637\\
  226.822989589183	6.9151443773512\\
  227.451308119901	7.87513509439318\\
  228.079626650619	9.83313552320725\\
  228.707945181337	10.190741225599\\
  229.336263712055	12.2186557451126\\
  229.964582242773	9.46476238722017\\
  230.592900773491	12.8394347720333\\
  231.221219304209	10.2290879415459\\
  231.849537834927	11.4166903369964\\
  232.477856365645	10.967925463219\\
  233.106174896363	5.79275390565436\\
  233.734493427081	8.43153147433192\\
  234.362811957799	14.7396340638174\\
  234.991130488517	7.30418147052892\\
  235.619449019234	7.589705071293\\
  236.247767549952	3.85811896863592\\
  236.87608608067	6.76524935400573\\
  237.504404611388	1.0675947576974\\
  238.132723142106	9.28742883274768\\
  238.761041672824	10.4353445268124\\
  239.389360203542	6.52636471201338\\
  240.01767873426	12.2601203683096\\
  240.645997264978	13.5619821095553\\
  241.274315795696	4.34736806094456\\
  241.902634326414	10.0985795231106\\
  242.530952857132	6.96593861743788\\
  243.15927138785	1.30300466899759\\
  243.787589918568	6.04964172119647\\
  244.415908449286	9.16477169490661\\
  245.044226980004	9.34928588994971\\
  245.672545510722	11.4459029706445\\
  246.30086404144	8.08374449141351\\
  246.929182572158	5.4071445122916\\
  247.557501102876	7.50576314284624\\
  248.185819633594	8.85505922328834\\
  248.814138164312	6.5079285004588\\
  249.44245669503	1.4969837317132\\
  250.070775225748	8.72842340695909\\
  250.699093756465	11.5682885217198\\
  251.327412287183	10.4014527840476\\
  251.955730817901	22.9937955298319\\
  252.584049348619	6.9072171278926\\
  253.212367879337	8.64198377599037\\
  253.840686410055	3.25136735788784\\
  254.469004940773	13.5097763720472\\
  255.097323471491	8.8078980692996\\
  255.725642002209	0.8707196255989\\
  256.353960532927	8.54366363409298\\
  256.982279063645	20.5313527038276\\
  257.610597594363	6.35294039099957\\
  258.238916125081	9.52037411527848\\
  258.867234655799	19.3763150687024\\
  259.495553186517	9.34714949625364\\
  260.123871717235	1.89517741093595\\
  260.752190247953	11.5591568851705\\
  261.380508778671	4.42937333982536\\
  262.008827309389	10.5217427482253\\
  262.637145840107	7.00351181978746\\
  263.265464370825	5.87413526668773\\
  263.893782901543	14.9340866059585\\
  264.522101432261	4.59779118695739\\
  265.150419962979	8.95818025414973\\
  265.778738493696	9.04745202224574\\
  266.407057024414	4.19142798061052\\
  267.035375555132	17.9199484696393\\
  267.66369408585	7.46405172126361\\
  268.292012616568	2.82916484504754\\
  268.920331147286	10.1613929116448\\
  269.548649678004	10.1123848344364\\
  270.176968208722	3.29607293385954\\
  270.80528673944	7.59561459237824\\
  271.433605270158	9.23168770592254\\
  272.061923800876	5.94123543816735\\
  272.690242331594	11.2844282651989\\
  273.318560862312	6.27450345378149\\
  273.94687939303	11.9076256333891\\
  274.575197923748	7.06715293849276\\
  275.203516454466	11.3459188142413\\
  275.831834985184	30.9889536167173\\
  276.460153515902	2.44051594237437\\
  277.08847204662	6.42855350196116\\
  277.716790577338	7.21290823134763\\
  278.345109108056	5.094585965044\\
  278.973427638774	6.22164682224041\\
  279.601746169492	10.8578617946299\\
  280.23006470021	5.854467084638\\
  280.858383230928	8.31364492890713\\
  281.486701761645	5.22812011852462\\
  282.115020292363	5.78767150880262\\
  282.743338823081	9.18950674976858\\
  283.371657353799	14.1924905579736\\
  283.999975884517	4.39409493842931\\
  284.628294415235	1.78358657491203\\
  285.256612945953	7.53968431784666\\
  285.884931476671	-0.0208843735478989\\
  286.513250007389	9.14127142198378\\
  287.141568538107	5.65910926505295\\
  287.769887068825	8.5038502708459\\
  288.398205599543	8.19422029322384\\
  289.026524130261	7.91528268935486\\
  289.654842660979	13.8018034401707\\
  290.283161191697	10.2771998916765\\
  290.911479722415	5.36169238654372\\
  291.539798253133	4.11899951780677\\
  292.168116783851	4.80038982344368\\
  292.796435314569	17.6628818038477\\
  293.424753845287	6.14008822944017\\
  294.053072376005	12.4489431841184\\
  294.681390906723	6.94310352696594\\
  295.309709437441	9.39363640659542\\
  295.938027968159	3.89343025158069\\
  296.566346498876	5.79691747916135\\
  297.194665029594	10.3162129623985\\
  297.822983560312	3.88556981059008\\
  298.45130209103	9.96315994493678\\
  299.079620621748	4.47128002715253\\
  299.707939152466	6.54377718783258\\
  300.336257683184	9.27749939338228\\
  300.964576213902	3.46598245531586\\
  301.59289474462	9.11613207856783\\
  302.221213275338	4.14676506299975\\
  302.849531806056	14.9274543833808\\
  303.477850336774	18.6916878398495\\
  304.106168867492	5.53883591672252\\
  304.73448739821	17.6591397959403\\
  305.362805928928	9.42356035227977\\
  305.991124459646	2.37748312938446\\
  306.619442990364	9.44099524831232\\
  307.247761521082	14.9970561985023\\
  307.8760800518	12.4186077778809\\
  308.504398582518	6.91283397712107\\
  309.132717113236	7.9125424947829\\
  309.761035643954	3.84449954848284\\
  310.389354174672	19.220546846666\\
  311.01767270539	5.55190141906067\\
  311.645991236107	3.17899906155059\\
  312.274309766825	10.4626578241121\\
  312.902628297543	16.6109262532582\\
  313.530946828261	6.27016548893332\\
  314.159265358979	1.90227882711501\\
  314.787583889697	6.27016548893332\\
  315.415902420415	16.6109262532582\\
  316.044220951133	10.4626578241121\\
  316.672539481851	3.17899906155059\\
  317.300858012569	5.55190141906067\\
  317.929176543287	19.220546846666\\
  318.557495074005	3.84449954848284\\
  319.185813604723	7.9125424947829\\
  319.814132135441	6.91283397712107\\
  320.442450666159	12.4186077778809\\
  321.070769196877	14.9970561985023\\
  321.699087727595	9.44099524831232\\
  322.327406258313	2.37748312938446\\
  322.955724789031	9.42356035227977\\
  323.584043319749	17.6591397959403\\
  324.212361850467	5.53883591672252\\
  324.840680381185	18.6916878398495\\
  325.468998911903	14.9274543833808\\
  326.097317442621	4.14676506299975\\
  326.725635973339	9.11613207856783\\
  327.353954504056	3.46598245531586\\
  327.982273034774	9.27749939338228\\
  328.610591565492	6.54377718783258\\
  329.23891009621	4.47128002715253\\
  329.867228626928	9.96315994493678\\
  330.495547157646	3.88556981059008\\
  331.123865688364	10.3162129623985\\
  331.752184219082	5.79691747916135\\
  332.3805027498	3.89343025158069\\
  333.008821280518	9.39363640659542\\
  333.637139811236	6.94310352696594\\
  334.265458341954	12.4489431841184\\
  334.893776872672	6.14008822944017\\
  335.52209540339	17.6628818038477\\
  336.150413934108	4.80038982344368\\
  336.778732464826	4.11899951780677\\
  337.407050995544	5.36169238654372\\
  338.035369526262	10.2771998916765\\
  338.66368805698	13.8018034401707\\
  339.292006587698	7.91528268935486\\
  339.920325118416	8.19422029322384\\
  340.548643649134	8.5038502708459\\
  341.176962179852	5.65910926505295\\
  341.805280710569	9.14127142198378\\
  342.433599241287	-0.0208843735478989\\
  343.061917772005	7.53968431784666\\
  343.690236302723	1.78358657491203\\
  344.318554833441	4.39409493842931\\
  344.946873364159	14.1924905579736\\
  345.575191894877	9.18950674976858\\
  346.203510425595	5.78767150880262\\
  346.831828956313	5.22812011852462\\
  347.460147487031	8.31364492890713\\
  348.088466017749	5.854467084638\\
  348.716784548467	10.8578617946299\\
  349.345103079185	6.22164682224041\\
  349.973421609903	5.094585965044\\
  350.601740140621	7.21290823134763\\
  351.230058671339	6.42855350196116\\
  351.858377202057	2.44051594237437\\
  352.486695732775	30.9889536167173\\
  353.115014263493	11.3459188142413\\
  353.743332794211	7.06715293849276\\
  354.371651324929	11.9076256333891\\
  354.999969855647	6.27450345378149\\
  355.628288386365	11.2844282651989\\
  356.256606917083	5.94123543816735\\
  356.8849254478	9.23168770592254\\
  357.513243978518	7.59561459237824\\
  358.141562509236	3.29607293385954\\
  358.769881039954	10.1123848344364\\
  359.398199570672	10.1613929116448\\
  360.02651810139	2.82916484504754\\
  360.654836632108	7.46405172126361\\
  361.283155162826	17.9199484696393\\
  361.911473693544	4.19142798061052\\
  362.539792224262	9.04745202224574\\
  363.16811075498	8.95818025414973\\
  363.796429285698	4.59779118695739\\
  364.424747816416	14.9340866059585\\
  365.053066347134	5.87413526668773\\
  365.681384877852	7.00351181978746\\
  366.30970340857	10.5217427482253\\
  366.938021939288	4.42937333982536\\
  367.566340470006	11.5591568851705\\
  368.194659000724	1.89517741093595\\
  368.822977531442	9.34714949625364\\
  369.45129606216	19.3763150687024\\
  370.079614592878	9.52037411527848\\
  370.707933123596	6.35294039099957\\
  371.336251654314	20.5313527038276\\
  371.964570185032	8.54366363409298\\
  372.592888715749	0.8707196255989\\
  373.221207246467	8.8078980692996\\
  373.849525777185	13.5097763720472\\
  374.477844307903	3.25136735788784\\
  375.106162838621	8.64198377599037\\
  375.734481369339	6.9072171278926\\
  376.362799900057	22.9937955298319\\
  376.991118430775	10.4014527840476\\
  377.619436961493	11.5682885217198\\
  378.247755492211	8.72842340695909\\
  378.876074022929	1.4969837317132\\
  379.504392553647	6.5079285004588\\
  380.132711084365	8.85505922328834\\
  380.761029615083	7.50576314284624\\
  381.389348145801	5.4071445122916\\
  382.017666676519	8.08374449141351\\
  382.645985207237	11.4459029706445\\
  383.274303737955	9.34928588994971\\
  383.902622268673	9.16477169490661\\
  384.530940799391	6.04964172119647\\
  385.159259330109	1.30300466899759\\
  385.787577860827	6.96593861743788\\
  386.415896391545	10.0985795231106\\
  387.044214922263	4.34736806094456\\
  387.67253345298	13.5619821095553\\
  388.300851983698	12.2601203683096\\
  388.929170514416	6.52636471201338\\
  389.557489045134	10.4353445268124\\
  390.185807575852	9.28742883274768\\
  390.81412610657	1.0675947576974\\
  391.442444637288	6.76524935400573\\
  392.070763168006	3.85811896863592\\
  392.699081698724	7.589705071293\\
  393.327400229442	7.30418147052892\\
  393.95571876016	14.7396340638174\\
  394.584037290878	8.43153147433192\\
  395.212355821596	5.79275390565436\\
  395.840674352314	10.967925463219\\
  396.468992883032	11.4166903369964\\
  397.09731141375	10.2290879415459\\
  397.725629944468	12.8394347720333\\
  398.353948475186	9.46476238722017\\
  398.982267005904	12.2186557451126\\
  399.610585536622	10.190741225599\\
  400.23890406734	9.83313552320725\\
  400.867222598058	7.87513509439318\\
  401.495541128776	6.9151443773512\\
  402.123859659494	9.11381516063637\\
  402.752178190211	4.80791477496457\\
  403.380496720929	6.71985025348013\\
  404.008815251647	11.6153147914056\\
  404.637133782365	4.40918020806985\\
  405.265452313083	7.03811487005849\\
  405.893770843801	11.1438304230365\\
  406.522089374519	9.43797171731184\\
  407.150407905237	7.28435178390278\\
  407.778726435955	6.9737082444211\\
  408.407044966673	8.09756318803947\\
  409.035363497391	4.9117265041368\\
  409.663682028109	8.68305922848111\\
  410.292000558827	9.81465237929448\\
  410.920319089545	11.2318126436931\\
  411.548637620263	4.90045078549203\\
  412.176956150981	6.81456002832548\\
  412.805274681699	10.0446544657568\\
  413.433593212417	17.0781144165958\\
  414.061911743135	5.44312892972383\\
  414.690230273853	8.23738568548124\\
  415.318548804571	7.81155099943704\\
  415.946867335289	7.87035225180825\\
  416.575185866007	12.2065726634045\\
  417.203504396725	10.2137841069282\\
  417.831822927442	8.85621863381237\\
  418.46014145816	9.58356225411709\\
  419.088459988878	7.27460008134531\\
  419.716778519596	14.0438152230366\\
  420.345097050314	9.01225888162834\\
  420.973415581032	4.15840331304804\\
  421.60173411175	9.94373954964703\\
  422.230052642468	17.6325964091066\\
  422.858371173186	13.2613610266382\\
  423.486689703904	7.31796608968055\\
  424.115008234622	15.7013182135326\\
  424.74332676534	7.86875112120715\\
  425.371645296058	11.4016934527135\\
  425.999963826776	13.6929987673058\\
  426.628282357494	9.85428638630605\\
  427.256600888212	4.77799285785729\\
  427.88491941893	21.529927356858\\
  428.513237949648	10.7518719518509\\
  429.141556480366	9.12575306220431\\
  429.769875011084	11.5015301659771\\
  430.398193541802	16.7793029054108\\
  431.02651207252	8.45180047153847\\
  431.654830603238	11.0400492788207\\
  432.283149133956	9.74552394476135\\
  432.911467664674	11.8040632582366\\
  433.539786195391	11.6972837354541\\
  434.168104726109	11.2689883174581\\
  434.796423256827	13.110622713741\\
  435.424741787545	11.5777848060436\\
  436.053060318263	8.03772929232985\\
  436.681378848981	9.85590662254213\\
  437.309697379699	21.4275742287901\\
  437.938015910417	11.1838928049694\\
  438.566334441135	11.9541223591514\\
  439.194652971853	15.1381017319662\\
  439.822971502571	15.72098465571\\
  440.451290033289	12.2750908188729\\
  441.079608564007	12.3966205805434\\
  441.707927094725	6.02866763604459\\
  442.336245625443	12.6134174684863\\
  442.964564156161	10.2814600609748\\
  443.592882686879	10.1439999536311\\
  444.221201217597	13.7875062652391\\
  444.849519748315	17.7422238076012\\
  445.477838279033	22.3792103115475\\
  446.106156809751	9.73228463402658\\
  446.734475340469	15.1932797481919\\
  447.362793871187	18.7140174166312\\
  447.991112401905	20.8125898328863\\
  448.619430932622	10.1039654862829\\
  449.24774946334	9.86170121286399\\
  449.876067994058	14.9320699016188\\
  450.504386524776	6.87139842509941\\
  451.132705055494	12.1600173683314\\
  451.761023586212	12.5611966428991\\
  452.38934211693	13.4611098277121\\
  453.017660647648	9.97268834261114\\
  453.645979178366	12.8534767863038\\
  454.274297709084	14.5443159048029\\
  454.902616239802	10.6043842402512\\
  455.53093477052	11.7966280350655\\
  456.159253301238	16.7874333719744\\
  456.787571831956	13.3259260636509\\
  457.415890362674	13.9054377383284\\
  458.044208893392	6.73437903011481\\
  458.67252742411	6.66281742848587\\
  459.300845954828	19.1103725662005\\
  459.929164485546	13.4418020195627\\
  460.557483016264	6.06442769627463\\
  461.185801546982	14.2796384525289\\
  461.8141200777	15.901076834642\\
  462.442438608417	12.1910903250433\\
  463.070757139136	8.85989855813691\\
  463.699075669853	13.1722151486791\\
  464.327394200571	9.97828131337302\\
  464.955712731289	7.83681834384805\\
  465.584031262007	21.4935084208244\\
  466.212349792725	28.3707640392234\\
  466.840668323443	9.49455884985324\\
  467.468986854161	9.29638853050565\\
  468.097305384879	11.4029017632536\\
  468.725623915597	10.641050187627\\
  469.353942446315	14.1700123799352\\
  469.982260977033	13.5556008670365\\
  470.610579507751	13.2845153015228\\
  471.238898038469	13.294514400943\\
  471.867216569187	11.8910382654145\\
  472.495535099905	16.4812984973909\\
  473.123853630623	15.6719768632309\\
  473.752172161341	18.5106405316425\\
  474.380490692059	19.2206160666089\\
  475.008809222777	13.5757764542659\\
  475.637127753495	22.8969600298413\\
  476.265446284213	15.7108071058974\\
  476.893764814931	16.5682156523886\\
  477.522083345649	6.56839398470893\\
  478.150401876366	28.303398367873\\
  478.778720407085	45.6367462172444\\
  479.407038937802	15.6281372531897\\
  480.03535746852	9.36292719380961\\
  480.663675999238	18.7016416214468\\
  481.291994529956	21.3732712380342\\
  481.920313060674	18.1052040729721\\
  482.548631591392	23.113116335157\\
  483.17695012211	12.0871050078284\\
  483.805268652828	20.1965715986304\\
  484.433587183546	17.228830223687\\
  485.061905714264	27.3192449908235\\
  485.690224244982	15.5403412352605\\
  486.3185427757	11.2886253118358\\
  486.946861306418	17.3126265556989\\
  487.575179837136	19.5264287358119\\
  488.203498367854	15.1053143749559\\
  488.831816898572	13.0802018822689\\
  489.46013542929	23.4871711397516\\
  490.088453960008	15.2513177440997\\
  490.716772490726	16.4071239488958\\
  491.345091021444	19.0383226510493\\
  491.973409552162	14.4516872282854\\
  492.60172808288	14.901289562294\\
  493.230046613597	16.5993409454386\\
  493.858365144315	16.6899339054955\\
  494.486683675033	20.5072845313241\\
  495.115002205751	15.864463570433\\
  495.743320736469	26.8844188479306\\
  496.371639267187	16.602713111087\\
  496.999957797905	16.5566085717644\\
  497.628276328623	15.2458071115155\\
  498.256594859341	23.6036752857775\\
  498.884913390059	14.4598309463133\\
  499.513231920777	21.7264135545844\\
  500.141550451495	19.1360933880489\\
  500.769868982213	13.8199444071559\\
  501.398187512931	17.4103158963436\\
  502.026506043649	19.6668452044513\\
  502.654824574367	20.1350870243573\\
  503.283143105085	19.2595937394969\\
  503.911461635803	15.6033792696251\\
  504.539780166521	18.6951054420164\\
  505.168098697239	15.8785330803783\\
  505.796417227957	30.5747566399469\\
  506.424735758675	19.9933065527289\\
  507.053054289393	26.7792239813436\\
  507.681372820111	20.8188265880842\\
  508.309691350829	21.2540792435212\\
  508.938009881546	18.4983827796537\\
  509.566328412264	18.9988470660034\\
  510.194646942982	27.486581726658\\
  510.8229654737	19.0828434533992\\
  511.451284004418	22.9702037491208\\
  512.079602535136	24.70171330009\\
  512.707921065854	17.3210172966345\\
  513.336239596572	21.781288279266\\
  513.96455812729	21.3022771663633\\
  514.592876658008	21.6895455447012\\
  515.221195188726	21.4272463930224\\
  515.849513719444	41.4814396166849\\
  516.477832250162	18.6596402434416\\
  517.10615078088	23.0825476184987\\
  517.734469311598	20.0442346295477\\
  518.362787842316	24.7482172202613\\
  518.991106373034	29.1582356485922\\
  519.619424903752	17.6829163694136\\
  520.24774343447	26.0433647842338\\
  520.876061965188	24.0921168549504\\
  521.504380495906	17.2639259226984\\
  522.132699026624	38.4898492299743\\
  522.761017557342	19.9595310144718\\
  523.38933608806	15.3792760524155\\
  524.017654618778	28.623297684574\\
  524.645973149495	30.5615920626039\\
  525.274291680213	43.5504357773522\\
  525.902610210931	23.306865731625\\
  526.530928741649	19.2676567574211\\
  527.159247272367	22.56846631836\\
  527.787565803085	18.3740868308018\\
  528.415884333803	20.064223748064\\
  529.044202864521	23.7291527296486\\
  529.672521395239	22.067147324085\\
  530.300839925957	21.9940967974532\\
  530.929158456675	27.6148314660088\\
  531.557476987393	17.4239660581365\\
  532.185795518111	29.0759328131785\\
  532.814114048829	22.3904791933001\\
  533.442432579547	28.846168852369\\
  534.070751110265	22.7331379917514\\
  534.699069640983	24.6386214688123\\
  535.327388171701	25.3631366558117\\
  535.955706702419	18.9582922627184\\
  536.584025233137	29.4749790166089\\
  537.212343763855	27.8004486993681\\
  537.840662294573	22.5611676051563\\
  538.468980825291	22.4242575458246\\
  539.097299356009	28.121126221036\\
  539.725617886726	19.9972987971244\\
  540.353936417444	29.0989298472074\\
  540.982254948162	22.8982962683134\\
  541.61057347888	29.0193677092952\\
  542.238892009598	23.9759848623059\\
  542.867210540316	17.2878345563864\\
  543.495529071034	30.1637126567003\\
  544.123847601752	24.7814362198245\\
  544.75216613247	26.2306455724726\\
  545.380484663188	25.007292295597\\
  546.008803193906	22.1830331615702\\
  546.637121724624	29.2141314460129\\
  547.265440255342	30.5530014331462\\
  547.89375878606	23.405170085606\\
  548.522077316778	31.1918905110757\\
  549.150395847496	28.6627930339144\\
  549.778714378214	32.1227714629527\\
  550.407032908932	24.415385827007\\
  551.03535143965	29.4239196390664\\
  551.663669970368	25.500555025261\\
  552.291988501086	27.2807073982696\\
  552.920307031804	24.1501990486193\\
  553.548625562521	32.5342931808645\\
  554.17694409324	28.239433582073\\
  554.805262623957	28.9512471266353\\
  555.433581154675	28.9850774238445\\
  556.061899685393	28.7100314933954\\
  556.690218216111	23.2488636529515\\
  557.318536746829	26.8278664822181\\
  557.946855277547	27.1094081794347\\
  558.575173808265	28.2611086193358\\
  559.203492338983	29.7235757084318\\
  559.831810869701	42.5156411844613\\
  560.460129400419	30.6164767323275\\
  561.088447931137	24.4778742167237\\
  561.716766461855	22.9019174927941\\
  562.345084992573	21.2697514817756\\
  562.973403523291	30.173176620875\\
  563.601722054009	28.3447739056143\\
  564.230040584727	28.8416618771834\\
  564.858359115445	30.8009969769478\\
  565.486677646163	-126.371917671289\\
  566.114996176881	-123.207461225222\\
  566.743314707599	-125.230855899568\\
  567.371633238317	-124.905226693346\\
  567.999951769035	-125.394230752129\\
  568.628270299753	-122.793678667595\\
  569.25658883047	-127.630782426337\\
  569.884907361189	-124.323509498371\\
  570.513225891906	-125.698032890694\\
  571.141544422624	-126.405228888303\\
  571.769862953342	-125.670478581944\\
  572.39818148406	-124.84387912431\\
  573.026500014778	-128.400616480539\\
  573.654818545496	-124.951611522281\\
  574.283137076214	-125.766188406938\\
  574.911455606932	-130.613513958767\\
  575.53977413765	-127.151704934845\\
  576.168092668368	-126.978325600616\\
  576.796411199086	-126.226702761646\\
  577.424729729804	-126.928089654898\\
  578.053048260522	-127.027654517672\\
  578.68136679124	-124.490778857176\\
  579.309685321958	-127.27673751247\\
  579.938003852676	-124.961942987696\\
  580.566322383394	-126.475553747232\\
  581.194640914112	-126.142262674713\\
  581.82295944483	-125.615617858635\\
  582.451277975548	-126.519753605147\\
  583.079596506266	-122.056752274987\\
  583.707915036984	-121.242721610158\\
  584.336233567701	-119.748925869501\\
  584.964552098419	-122.751024254259\\
  585.592870629137	-117.962942239196\\
  586.221189159855	-118.603631528125\\
  586.849507690573	-115.875122548191\\
  587.477826221291	-119.218096366427\\
  588.106144752009	-119.414794447192\\
  588.734463282727	-117.4301423647\\
  589.362781813445	-114.262533295582\\
  589.991100344163	-116.258648357808\\
  590.619418874881	-115.5113582512\\
  591.247737405599	-113.671835759622\\
  591.876055936317	-114.963896365218\\
  592.504374467035	-114.058460887129\\
  593.132692997753	-112.497859330366\\
  593.761011528471	-114.545801862276\\
  594.389330059189	-115.980513588145\\
  595.017648589907	-113.985884054883\\
  595.645967120625	-113.393545748533\\
  596.274285651343	-113.898441508063\\
  596.902604182061	-111.078963822345\\
  597.530922712779	-114.374683452567\\
  598.159241243497	-113.096976271706\\
  598.787559774215	-111.824842502085\\
  599.415878304933	-111.602328319026\\
  600.04419683565	-112.804719263651\\
  600.672515366368	-108.501606083201\\
  601.300833897086	-111.228534145821\\
  601.929152427804	-111.19879477744\\
  602.557470958522	-110.563000629571\\
  603.18578948924	-112.341423291268\\
  603.814108019958	-110.324550830331\\
  604.442426550676	-108.591593558366\\
  605.070745081394	-107.918309863946\\
  605.699063612112	-107.252117777957\\
  606.32738214283	-107.731019523515\\
  606.955700673548	-107.989198673648\\
  607.584019204266	-110.753540067619\\
  608.212337734984	-108.671767753002\\
  608.840656265702	-106.908884725256\\
  609.46897479642	-108.294160855866\\
  610.097293327138	-108.235677375895\\
  610.725611857856	-107.412286915251\\
  611.353930388574	-110.372282963603\\
  611.982248919292	-106.068370153028\\
  612.61056745001	-109.015634349811\\
  613.238885980728	-108.726292622626\\
  613.867204511446	-106.455878335938\\
  614.495523042164	-104.060505593652\\
  615.123841572881	-105.705025466914\\
  615.752160103599	-103.421426439271\\
  616.380478634317	-105.017236973609\\
  617.008797165035	-102.219087812162\\
  617.637115695753	-102.832750126576\\
  618.265434226471	-100.67750705795\\
  618.893752757189	-102.713528459911\\
  619.522071287907	-101.019678637355\\
  620.150389818625	-101.322610714709\\
  620.778708349343	-99.8196163747624\\
  621.407026880061	-100.202958269056\\
  622.035345410779	-99.8955371760838\\
  622.663663941497	-96.1403670993016\\
  623.291982472215	-95.1172957727518\\
  623.920301002933	-96.5053974044904\\
  624.548619533651	-94.5226969909231\\
  625.176938064369	-92.7915872376622\\
  625.805256595087	-89.8673266195206\\
  626.433575125805	-87.6342349470272\\
  627.061893656523	-87.0838244087526\\
  627.690212187241	-84.4547232313175\\
  };
  % \addlegendentry{$\hat{\sigma}_{\rm{nl_1}}$}
  
  \addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}]
    table[row sep=crcr]{%
  0	-142.514786871313\\
  0.628318530717959	-98.0667675166202\\
  1.25663706143592	-100.369949516115\\
  1.88495559215388	-99.4985960015773\\
  2.51327412287183	-98.7863692968728\\
  3.14159265358979	-96.7424155656402\\
  3.76991118430775	-96.2132673362884\\
  4.39822971502571	-91.8163738857242\\
  5.02654824574367	-93.9519425675776\\
  5.65486677646163	-92.5757800420942\\
  6.28318530717959	-88.652576060575\\
  6.91150383789755	-87.4216610118784\\
  7.5398223686155	-87.0974335881031\\
  8.16814089933346	-88.6083276923923\\
  8.79645943005142	-90.5861797413253\\
  9.42477796076938	-93.416529101096\\
  10.0530964914873	-95.4226400178086\\
  10.6814150222053	-97.8274695761181\\
  11.3097335529233	-100.0858108177\\
  11.9380520836412	-101.591792085788\\
  12.5663706143592	-102.48162679661\\
  13.1946891450771	-105.371305965551\\
  13.8230076757951	-104.540541421504\\
  14.451326206513	-105.839849614761\\
  15.079644737231	-105.369290971754\\
  15.707963267949	-112.709817206025\\
  16.3362817986669	-110.565305864258\\
  16.9646003293849	-108.826939901881\\
  17.5929188601028	-113.558980477225\\
  18.2212373908208	-112.206276519912\\
  18.8495559215388	-110.472282941776\\
  19.4778744522567	-112.124288661374\\
  20.1061929829747	-113.609856140724\\
  20.7345115136926	-113.41646789833\\
  21.3628300444106	-116.778882980455\\
  21.9911485751286	-118.649511051222\\
  22.6194671058465	-116.302521767578\\
  23.2477856365645	-115.901515962406\\
  23.8761041672824	-118.446887708423\\
  24.5044226980004	-117.930747704859\\
  25.1327412287183	-116.793629488031\\
  25.7610597594363	-120.882807552466\\
  26.3893782901543	-118.763500972468\\
  27.0176968208722	-120.756636298973\\
  27.6460153515902	-121.269407628791\\
  28.2743338823081	-120.975624517364\\
  28.9026524130261	-121.616344718129\\
  29.5309709437441	-122.599149415705\\
  30.159289474462	-119.664051261534\\
  30.78760800518	-120.865434126742\\
  31.4159265358979	-122.982504569963\\
  32.0442450666159	-124.657786676056\\
  32.6725635973338	-120.518912969304\\
  33.3008821280518	-122.719611175085\\
  33.9292006587698	-124.908822428677\\
  34.5575191894877	-124.552300401413\\
  35.1858377202057	-124.670304378362\\
  35.8141562509236	-126.053022397809\\
  36.4424747816416	-124.917944006088\\
  37.0707933123596	-126.630684074517\\
  37.6991118430775	-125.21374880809\\
  38.3274303737955	-125.958961422222\\
  38.9557489045134	-126.870431010714\\
  39.5840674352314	-125.958626725972\\
  40.2123859659494	-126.204403078632\\
  40.8407044966673	-127.654153137885\\
  41.4690230273853	-128.49494423016\\
  42.0973415581032	-130.445807050329\\
  42.7256600888212	-128.749485538474\\
  43.3539786195391	-128.223580951089\\
  43.9822971502571	-128.712224993497\\
  44.6106156809751	-128.18291238378\\
  45.238934211693	-130.154723511308\\
  45.867252742411	-126.806056609426\\
  46.4955712731289	-129.779991435438\\
  47.1238898038469	-132.526750033451\\
  47.7522083345649	-131.932730424027\\
  48.3805268652828	-131.535456161716\\
  49.0088453960008	-131.867907641504\\
  49.6371639267187	-134.905750910078\\
  50.2654824574367	-132.104035121059\\
  50.8938009881546	-135.103374879253\\
  51.5221195188726	-133.565986047316\\
  52.1504380495906	-131.182752822077\\
  52.7787565803085	-134.449744577857\\
  53.4070751110265	-133.077339388101\\
  54.0353936417444	-133.458901022595\\
  54.6637121724624	-133.510263134315\\
  55.2920307031804	-131.928244398182\\
  55.9203492338983	-134.20915068764\\
  56.5486677646163	-134.00679389467\\
  57.1769862953342	-133.381856205571\\
  57.8053048260522	-134.843319697974\\
  58.4336233567702	-131.666728480592\\
  59.0619418874881	-136.651159569286\\
  59.6902604182061	-134.795824809955\\
  60.318578948924	-135.732669145002\\
  60.946897479642	-133.606930615897\\
  61.57521601036	-135.726718582269\\
  62.2035345410779	-133.406519013147\\
  62.8318530717959	-134.083767549915\\
  63.4601716025138	-62.1715883977089\\
  64.0884901332318	-56.5070278789857\\
  64.7168086639497	-54.0522839687888\\
  65.3451271946677	-59.0818910761469\\
  65.9734457253857	-51.8165006628125\\
  66.6017642561036	-55.0782963954239\\
  67.2300827868216	-62.8275751758253\\
  67.8584013175395	-58.9009901130988\\
  68.4867198482575	-53.1143678604915\\
  69.1150383789754	-36.131981013575\\
  69.7433569096934	-53.1108078492786\\
  70.3716754404114	-42.6344288713106\\
  70.9999939711293	-55.6830731596558\\
  71.6283125018473	-63.1037519088095\\
  72.2566310325652	-58.9316156725113\\
  72.8849495632832	-61.3937758993967\\
  73.5132680940011	-60.7952477260652\\
  74.1415866247191	-59.5577039735935\\
  74.7699051554371	-53.0001049453502\\
  75.398223686155	-60.0056449777092\\
  76.026542216873	-59.14161848155\\
  76.6548607475909	-59.7464720871209\\
  77.2831792783089	-54.699608818836\\
  77.9114978090269	-45.9202332770988\\
  78.5398163397448	-57.2544247242344\\
  79.1681348704628	-60.0309334816638\\
  79.7964534011807	-56.9676859131917\\
  80.4247719318987	-60.7874230777687\\
  81.0530904626167	-50.5384925853698\\
  81.6814089933346	-58.34146518712\\
  82.3097275240526	-52.1056338669971\\
  82.9380460547705	-57.4029758267661\\
  83.5663645854885	-59.5625406573237\\
  84.1946831162065	-59.5298366280358\\
  84.8230016469244	-57.0348981725543\\
  85.4513201776424	-59.7621369824007\\
  86.0796387083603	-55.7109646857478\\
  86.7079572390783	-60.1337683445715\\
  87.3362757697962	-59.1883847324314\\
  87.9645943005142	-56.6251319967427\\
  88.5929128312322	-58.7294458737574\\
  89.2212313619501	-55.4964297023558\\
  89.8495498926681	-60.2087932609902\\
  90.477868423386	-58.6682836037082\\
  91.106186954104	-56.0155907547676\\
  91.734505484822	-58.938348648317\\
  92.3628240155399	-43.3147243888587\\
  92.9911425462579	-54.8037912586577\\
  93.6194610769758	-43.5046329389633\\
  94.2477796076938	-55.1759275121102\\
  94.8760981384117	-55.3646165091068\\
  95.5044166691297	-59.3638070510277\\
  96.1327351998477	-57.9306916400115\\
  96.7610537305656	-62.0797950830249\\
  97.3893722612836	-56.342648951432\\
  98.0176907920015	-51.3490926675195\\
  98.6460093227195	-55.6249181360412\\
  99.2743278534375	-54.7221811965961\\
  99.9026463841554	-54.7032998531418\\
  100.530964914873	-58.8457028545377\\
  101.159283445591	-56.6131154970491\\
  101.787601976309	-59.7600606199255\\
  102.415920507027	-59.4828513415071\\
  103.044239037745	-52.9714315834245\\
  103.672557568463	-53.6555073809151\\
  104.300876099181	-56.4447756956173\\
  104.929194629899	-60.9736604679235\\
  105.557513160617	-57.3787528127745\\
  106.185831691335	-49.578526443523\\
  106.814150222053	-57.0942398258912\\
  107.442468752771	-54.5111475186473\\
  108.070787283489	-59.0467272940719\\
  108.699105814207	-52.1580036610449\\
  109.327424344925	-54.5917837291539\\
  109.955742875643	-54.1010312011777\\
  110.584061406361	-52.6029503166095\\
  111.212379937079	-53.6992313684184\\
  111.840698467797	-55.3748340605368\\
  112.469016998515	-49.3775848118706\\
  113.097335529233	-54.7510087956639\\
  113.725654059951	-57.873248035297\\
  114.353972590668	-56.2315092905769\\
  114.982291121386	-59.7801419668021\\
  115.610609652104	-43.8097672927087\\
  116.238928182822	-48.3107073858427\\
  116.86724671354	-56.0839853647943\\
  117.495565244258	-59.3386364295699\\
  118.123883774976	-47.9592618644946\\
  118.752202305694	-53.1314766260513\\
  119.380520836412	-47.731486431212\\
  120.00883936713	-52.8922258343821\\
  120.637157897848	-55.686414821895\\
  121.265476428566	-53.547638645969\\
  121.893794959284	-60.7358022061725\\
  122.522113490002	-59.0437037552757\\
  123.15043202072	-44.2372413698542\\
  123.778750551438	-56.0442919776115\\
  124.407069082156	-47.9535044607684\\
  125.035387612874	-59.8283082472783\\
  125.663706143592	-54.3427175236495\\
  126.29202467431	-48.1967447615302\\
  126.920343205028	-58.8438463245125\\
  127.548661735746	-63.5166255582928\\
  128.176980266464	-49.8765923632481\\
  128.805298797182	-55.1311061238951\\
  129.433617327899	-50.613298526181\\
  130.061935858617	-50.297442595828\\
  130.690254389335	-53.8889355397907\\
  131.318572920053	-56.8637704053642\\
  131.946891450771	-50.6429736624063\\
  132.575209981489	-59.9090046185663\\
  133.203528512207	-59.5640218441896\\
  133.831847042925	-59.9226525212532\\
  134.460165573643	-58.0334296851559\\
  135.088484104361	-47.0462933290629\\
  135.716802635079	-57.9233018481938\\
  136.345121165797	-58.0669103957693\\
  136.973439696515	-54.4252118356248\\
  137.601758227233	-58.5730023973332\\
  138.230076757951	-58.3802301143903\\
  138.858395288669	-64.1647587232433\\
  139.486713819387	-60.0773091426374\\
  140.115032350105	-55.7636667154142\\
  140.743350880823	-52.61075245285\\
  141.371669411541	-50.1163935627558\\
  141.999987942259	-52.4753816634779\\
  142.628306472977	-52.6614741728145\\
  143.256625003695	-58.7143115594874\\
  143.884943534413	-54.8381007520447\\
  144.51326206513	-52.349474564403\\
  145.141580595848	-48.3833730008591\\
  145.769899126566	-58.614028617894\\
  146.398217657284	-53.4888638008607\\
  147.026536188002	-60.2736610719673\\
  147.65485471872	-56.2808401432806\\
  148.283173249438	-60.2384259736336\\
  148.911491780156	-59.8914961444461\\
  149.539810310874	-54.6249131144164\\
  150.168128841592	-54.9379068165718\\
  150.79644737231	-47.1934208511931\\
  151.424765903028	-52.9249016932925\\
  152.053084433746	-56.823426550946\\
  152.681402964464	-58.9415987102757\\
  153.309721495182	-56.8502749244399\\
  153.9380400259	-55.7312086408586\\
  154.566358556618	-38.1545073938326\\
  155.194677087336	-58.593763609774\\
  155.822995618054	-58.1427677489097\\
  156.451314148772	-53.7818492412171\\
  157.07963267949	-60.093334183448\\
  157.707951210208	-60.1743730270126\\
  158.336269740926	-56.126467622513\\
  158.964588271644	-61.9223826985633\\
  159.592906802361	-57.5023652724833\\
  160.221225333079	-57.4596076081854\\
  160.849543863797	-57.137319687774\\
  161.477862394515	-57.6778795863632\\
  162.106180925233	-68.8953330229096\\
  162.734499455951	-59.5227708168866\\
  163.362817986669	-53.1315727534655\\
  163.991136517387	-60.0178096572599\\
  164.619455048105	-52.0237158355645\\
  165.247773578823	-62.4901778689255\\
  165.876092109541	-56.8548954779936\\
  166.504410640259	-64.0545011209651\\
  167.132729170977	-52.3056482262212\\
  167.761047701695	-58.7682578393498\\
  168.389366232413	-54.2815561387406\\
  169.017684763131	-53.2841053793217\\
  169.646003293849	-59.8537787683887\\
  170.274321824567	-53.7337211987214\\
  170.902640355285	-56.5319635984236\\
  171.530958886003	-54.1999477899265\\
  172.159277416721	-61.485114667585\\
  172.787595947439	-56.8226018106948\\
  173.415914478157	-64.5818360467077\\
  174.044233008875	-65.4629681264825\\
  174.672551539592	-57.6263459846407\\
  175.30087007031	-59.8704409976775\\
  175.929188601028	-64.6630052229312\\
  176.557507131746	-59.2395535915765\\
  177.185825662464	-63.5616552321698\\
  177.814144193182	-60.5678080475291\\
  178.4424627239	-64.8296543508422\\
  179.070781254618	-53.9355501569491\\
  179.699099785336	-63.286790262392\\
  180.327418316054	-60.4295845886514\\
  180.955736846772	-59.4584840614186\\
  181.58405537749	-63.3040838526566\\
  182.212373908208	-63.9231537744261\\
  182.840692438926	-59.469499112925\\
  183.469010969644	-62.7401615815709\\
  184.097329500362	-63.090528982191\\
  184.72564803108	-63.7811874343538\\
  185.353966561798	-63.659443743178\\
  185.982285092516	-62.0623522237612\\
  186.610603623234	-66.6539775877679\\
  187.238922153952	-61.3364433532179\\
  187.86724068467	-64.5784158355633\\
  188.495559215388	-61.4907087160826\\
  189.123877746106	-58.6908362299516\\
  189.752196276823	-67.4746067641911\\
  190.380514807541	-62.0391449873859\\
  191.008833338259	-57.418294800078\\
  191.637151868977	-58.3630865708638\\
  192.265470399695	-58.5641439905473\\
  192.893788930413	-57.4931693524468\\
  193.522107461131	-60.1435882237382\\
  194.150425991849	-61.7169025589703\\
  194.778744522567	-57.3996796645314\\
  195.407063053285	-59.193612571856\\
  196.035381584003	-56.2590715711285\\
  196.663700114721	-58.6339704943162\\
  197.292018645439	-54.0540496778092\\
  197.920337176157	-62.5802209502955\\
  198.548655706875	-62.1985818086384\\
  199.176974237593	-62.7136865633981\\
  199.805292768311	-66.8331729955223\\
  200.433611299029	-56.0780313530384\\
  201.061929829747	-61.4087165241179\\
  201.690248360465	-54.0493106062524\\
  202.318566891183	-65.2742265736354\\
  202.946885421901	-63.3995541696019\\
  203.575203952619	-62.7091069508989\\
  204.203522483337	-61.4842408141816\\
  204.831841014055	-67.1740976495648\\
  205.460159544772	-62.731612499601\\
  206.08847807549	-61.849370968275\\
  206.716796606208	-41.5339157205966\\
  207.345115136926	-62.1151791735384\\
  207.973433667644	-57.9393388108561\\
  208.601752198362	-63.4243692843792\\
  209.23007072908	-57.5770810153131\\
  209.858389259798	-58.5519294045908\\
  210.486707790516	-61.0980690220563\\
  211.115026321234	-63.5433768124486\\
  211.743344851952	-60.3100901283588\\
  212.37166338267	-63.1314783370763\\
  212.999981913388	-65.2076208425973\\
  213.628300444106	-56.6191378758315\\
  214.256618974824	-66.508130454714\\
  214.884937505542	-62.610731092225\\
  215.51325603626	-57.7948847098049\\
  216.141574566978	-56.8614274920248\\
  216.769893097696	-58.7181519221761\\
  217.398211628414	-57.7539236981089\\
  218.026530159132	-54.7573718540766\\
  218.65484868985	-62.1279277918116\\
  219.283167220568	-60.04602292336\\
  219.911485751286	-64.9253420586907\\
  220.539804282003	-66.8924596612736\\
  221.168122812721	-63.1634456055779\\
  221.796441343439	-59.5498332729636\\
  222.424759874157	-61.6895371259281\\
  223.053078404875	-63.7260188243761\\
  223.681396935593	-53.7433510520287\\
  224.309715466311	-64.8517307132279\\
  224.938033997029	-59.4184609858632\\
  225.566352527747	-62.9849483591136\\
  226.194671058465	-64.4838419002432\\
  226.822989589183	-56.3272606330336\\
  227.451308119901	-63.2446951839617\\
  228.079626650619	-61.0087425737618\\
  228.707945181337	-57.8529901915005\\
  229.336263712055	-63.0034946935596\\
  229.964582242773	-61.4877474109404\\
  230.592900773491	-65.8394888392098\\
  231.221219304209	-57.6407053103236\\
  231.849537834927	-59.3326003196108\\
  232.477856365645	-59.6696207269177\\
  233.106174896363	-50.2623821911306\\
  233.734493427081	-61.971959239377\\
  234.362811957799	-65.6357970685016\\
  234.991130488517	-50.3439952585022\\
  235.619449019234	-64.5455110816479\\
  236.247767549952	-55.8521588399334\\
  236.87608608067	-57.3967306187074\\
  237.504404611388	-58.4314062730872\\
  238.132723142106	-59.9170291175848\\
  238.761041672824	-55.1579313139393\\
  239.389360203542	-59.0577180775557\\
  240.01767873426	-58.834459386444\\
  240.645997264978	-59.8826882255964\\
  241.274315795696	-67.4354937046758\\
  241.902634326414	-54.9763790868135\\
  242.530952857132	-67.4674957315101\\
  243.15927138785	-58.8004164156102\\
  243.787589918568	-62.78577758176\\
  244.415908449286	-51.1411984814965\\
  245.044226980004	-53.3958599905292\\
  245.672545510722	-61.1674055613472\\
  246.30086404144	-65.5928758757394\\
  246.929182572158	-42.6912858658054\\
  247.557501102876	-64.4456281722141\\
  248.185819633594	-60.5696405068747\\
  248.814138164312	-62.7109803727191\\
  249.44245669503	-59.882818471319\\
  250.070775225748	-62.3217158002608\\
  250.699093756465	-58.5549655735414\\
  251.327412287183	-61.400754906926\\
  251.955730817901	-52.9656849002353\\
  252.584049348619	-44.9650879591277\\
  253.212367879337	-62.5063383896416\\
  253.840686410055	-61.8240395550926\\
  254.469004940773	-52.2905035306733\\
  255.097323471491	-60.0090601419724\\
  255.725642002209	-62.1789053415663\\
  256.353960532927	-57.2104486874489\\
  256.982279063645	-57.7198958443658\\
  257.610597594363	-67.8483293715073\\
  258.238916125081	-56.7407025047302\\
  258.867234655799	-62.1134024816816\\
  259.495553186517	-63.026497165002\\
  260.123871717235	-47.2953635891246\\
  260.752190247953	-55.5579115972016\\
  261.380508778671	-62.0682933997877\\
  262.008827309389	-63.4165201080721\\
  262.637145840107	-58.3097495944996\\
  263.265464370825	-65.4280087857294\\
  263.893782901543	-62.2118093674224\\
  264.522101432261	-61.6662236291525\\
  265.150419962979	-60.9250630737348\\
  265.778738493696	-58.0315826203457\\
  266.407057024414	-57.920210808158\\
  267.035375555132	-62.951264036103\\
  267.66369408585	-55.7673601639645\\
  268.292012616568	-59.8112655501249\\
  268.920331147286	-56.6759996690407\\
  269.548649678004	-54.2823407026515\\
  270.176968208722	-61.6510785147875\\
  270.80528673944	-63.5795684567397\\
  271.433605270158	-54.2146088651956\\
  272.061923800876	-57.0510538723038\\
  272.690242331594	-60.0943293204338\\
  273.318560862312	-58.3802427188543\\
  273.94687939303	-65.6123113155673\\
  274.575197923748	-56.1293815332621\\
  275.203516454466	-58.5911805660229\\
  275.831834985184	-63.4408841487514\\
  276.460153515902	-61.7742795764196\\
  277.08847204662	-60.8947082290258\\
  277.716790577338	-63.2705952592158\\
  278.345109108056	-56.5859493420605\\
  278.973427638774	-63.2655407484707\\
  279.601746169492	-61.3842108288082\\
  280.23006470021	-60.6284540454993\\
  280.858383230928	-62.8077070263356\\
  281.486701761645	-64.5252494950233\\
  282.115020292363	-60.5160793545984\\
  282.743338823081	-63.5251794318173\\
  283.371657353799	-58.1375406805366\\
  283.999975884517	-61.5152602166334\\
  284.628294415235	-60.0523101349636\\
  285.256612945953	-58.3091192007373\\
  285.884931476671	-62.1611181967102\\
  286.513250007389	-64.6013099474474\\
  287.141568538107	-62.8663172123401\\
  287.769887068825	-61.4813410196304\\
  288.398205599543	-53.2776121516969\\
  289.026524130261	-48.9399046302667\\
  289.654842660979	-61.9992326949005\\
  290.283161191697	-57.6708119712877\\
  290.911479722415	-60.2980561123741\\
  291.539798253133	-63.1842748986003\\
  292.168116783851	-61.1150779039114\\
  292.796435314569	-58.6227125524108\\
  293.424753845287	-54.8106547042872\\
  294.053072376005	-46.2386108702369\\
  294.681390906723	-63.945441922931\\
  295.309709437441	-58.2297028540758\\
  295.938027968159	-60.9924392295395\\
  296.566346498876	-55.5140658348015\\
  297.194665029594	-58.1381259649775\\
  297.822983560312	-60.9509770451879\\
  298.45130209103	-59.9722476987098\\
  299.079620621748	-54.9463266977527\\
  299.707939152466	-60.9683884785137\\
  300.336257683184	-53.6767227653638\\
  300.964576213902	-55.6648667312187\\
  301.59289474462	-55.9889839813277\\
  302.221213275338	-56.4395608287621\\
  302.849531806056	-57.1910023740226\\
  303.477850336774	-54.8350916246393\\
  304.106168867492	-62.0325136939899\\
  304.73448739821	-59.595539483193\\
  305.362805928928	-59.1862571059996\\
  305.991124459646	-60.0212935459661\\
  306.619442990364	-55.1739491991962\\
  307.247761521082	-58.6231098640537\\
  307.8760800518	-59.155104697187\\
  308.504398582518	-60.4529303968781\\
  309.132717113236	-52.1679979446225\\
  309.761035643954	-56.5430816109472\\
  310.389354174672	-56.1844025676172\\
  311.01767270539	-64.1061531108256\\
  311.645991236107	-64.1422567024518\\
  312.274309766825	-64.6971499842684\\
  312.902628297543	-58.6455000049426\\
  313.530946828261	-57.1612785863695\\
  314.159265358979	-57.6583433034692\\
  314.787583889697	-57.1612785863695\\
  315.415902420415	-58.6455000049426\\
  316.044220951133	-64.6971499842684\\
  316.672539481851	-64.1422567024518\\
  317.300858012569	-64.1061531108256\\
  317.929176543287	-56.1844025676172\\
  318.557495074005	-56.5430816109472\\
  319.185813604723	-52.1679979446225\\
  319.814132135441	-60.4529303968781\\
  320.442450666159	-59.155104697187\\
  321.070769196877	-58.6231098640537\\
  321.699087727595	-55.1739491991962\\
  322.327406258313	-60.0212935459661\\
  322.955724789031	-59.1862571059996\\
  323.584043319749	-59.595539483193\\
  324.212361850467	-62.0325136939899\\
  324.840680381185	-54.8350916246393\\
  325.468998911903	-57.1910023740226\\
  326.097317442621	-56.4395608287621\\
  326.725635973339	-55.9889839813277\\
  327.353954504056	-55.6648667312187\\
  327.982273034774	-53.6767227653638\\
  328.610591565492	-60.9683884785137\\
  329.23891009621	-54.9463266977527\\
  329.867228626928	-59.9722476987098\\
  330.495547157646	-60.9509770451879\\
  331.123865688364	-58.1381259649775\\
  331.752184219082	-55.5140658348015\\
  332.3805027498	-60.9924392295395\\
  333.008821280518	-58.2297028540758\\
  333.637139811236	-63.945441922931\\
  334.265458341954	-46.2386108702369\\
  334.893776872672	-54.8106547042872\\
  335.52209540339	-58.6227125524108\\
  336.150413934108	-61.1150779039114\\
  336.778732464826	-63.1842748986003\\
  337.407050995544	-60.2980561123741\\
  338.035369526262	-57.6708119712877\\
  338.66368805698	-61.9992326949005\\
  339.292006587698	-48.9399046302667\\
  339.920325118416	-53.2776121516969\\
  340.548643649134	-61.4813410196304\\
  341.176962179852	-62.8663172123401\\
  341.805280710569	-64.6013099474474\\
  342.433599241287	-62.1611181967102\\
  343.061917772005	-58.3091192007373\\
  343.690236302723	-60.0523101349636\\
  344.318554833441	-61.5152602166334\\
  344.946873364159	-58.1375406805366\\
  345.575191894877	-63.5251794318173\\
  346.203510425595	-60.5160793545984\\
  346.831828956313	-64.5252494950233\\
  347.460147487031	-62.8077070263356\\
  348.088466017749	-60.6284540454993\\
  348.716784548467	-61.3842108288082\\
  349.345103079185	-63.2655407484707\\
  349.973421609903	-56.5859493420605\\
  350.601740140621	-63.2705952592158\\
  351.230058671339	-60.8947082290258\\
  351.858377202057	-61.7742795764196\\
  352.486695732775	-63.4408841487514\\
  353.115014263493	-58.5911805660229\\
  353.743332794211	-56.1293815332621\\
  354.371651324929	-65.6123113155673\\
  354.999969855647	-58.3802427188543\\
  355.628288386365	-60.0943293204338\\
  356.256606917083	-57.0510538723038\\
  356.8849254478	-54.2146088651956\\
  357.513243978518	-63.5795684567397\\
  358.141562509236	-61.6510785147875\\
  358.769881039954	-54.2823407026515\\
  359.398199570672	-56.6759996690407\\
  360.02651810139	-59.8112655501249\\
  360.654836632108	-55.7673601639645\\
  361.283155162826	-62.951264036103\\
  361.911473693544	-57.920210808158\\
  362.539792224262	-58.0315826203457\\
  363.16811075498	-60.9250630737348\\
  363.796429285698	-61.6662236291525\\
  364.424747816416	-62.2118093674224\\
  365.053066347134	-65.4280087857294\\
  365.681384877852	-58.3097495944996\\
  366.30970340857	-63.4165201080721\\
  366.938021939288	-62.0682933997877\\
  367.566340470006	-55.5579115972016\\
  368.194659000724	-47.2953635891246\\
  368.822977531442	-63.026497165002\\
  369.45129606216	-62.1134024816816\\
  370.079614592878	-56.7407025047302\\
  370.707933123596	-67.8483293715073\\
  371.336251654314	-57.7198958443658\\
  371.964570185032	-57.2104486874489\\
  372.592888715749	-62.1789053415663\\
  373.221207246467	-60.0090601419724\\
  373.849525777185	-52.2905035306733\\
  374.477844307903	-61.8240395550926\\
  375.106162838621	-62.5063383896416\\
  375.734481369339	-44.9650879591277\\
  376.362799900057	-52.9656849002353\\
  376.991118430775	-61.400754906926\\
  377.619436961493	-58.5549655735414\\
  378.247755492211	-62.3217158002608\\
  378.876074022929	-59.882818471319\\
  379.504392553647	-62.7109803727191\\
  380.132711084365	-60.5696405068747\\
  380.761029615083	-64.4456281722141\\
  381.389348145801	-42.6912858658054\\
  382.017666676519	-65.5928758757394\\
  382.645985207237	-61.1674055613472\\
  383.274303737955	-53.3958599905292\\
  383.902622268673	-51.1411984814965\\
  384.530940799391	-62.78577758176\\
  385.159259330109	-58.8004164156102\\
  385.787577860827	-67.4674957315101\\
  386.415896391545	-54.9763790868135\\
  387.044214922263	-67.4354937046758\\
  387.67253345298	-59.8826882255964\\
  388.300851983698	-58.834459386444\\
  388.929170514416	-59.0577180775557\\
  389.557489045134	-55.1579313139393\\
  390.185807575852	-59.9170291175848\\
  390.81412610657	-58.4314062730872\\
  391.442444637288	-57.3967306187074\\
  392.070763168006	-55.8521588399334\\
  392.699081698724	-64.5455110816479\\
  393.327400229442	-50.3439952585022\\
  393.95571876016	-65.6357970685016\\
  394.584037290878	-61.971959239377\\
  395.212355821596	-50.2623821911306\\
  395.840674352314	-59.6696207269177\\
  396.468992883032	-59.3326003196108\\
  397.09731141375	-57.6407053103236\\
  397.725629944468	-65.8394888392098\\
  398.353948475186	-61.4877474109404\\
  398.982267005904	-63.0034946935596\\
  399.610585536622	-57.8529901915005\\
  400.23890406734	-61.0087425737618\\
  400.867222598058	-63.2446951839617\\
  401.495541128776	-56.3272606330336\\
  402.123859659494	-64.4838419002432\\
  402.752178190211	-62.9849483591136\\
  403.380496720929	-59.4184609858632\\
  404.008815251647	-64.8517307132279\\
  404.637133782365	-53.7433510520287\\
  405.265452313083	-63.7260188243761\\
  405.893770843801	-61.6895371259281\\
  406.522089374519	-59.5498332729636\\
  407.150407905237	-63.1634456055779\\
  407.778726435955	-66.8924596612736\\
  408.407044966673	-64.9253420586907\\
  409.035363497391	-60.04602292336\\
  409.663682028109	-62.1279277918116\\
  410.292000558827	-54.7573718540766\\
  410.920319089545	-57.7539236981089\\
  411.548637620263	-58.7181519221761\\
  412.176956150981	-56.8614274920248\\
  412.805274681699	-57.7948847098049\\
  413.433593212417	-62.610731092225\\
  414.061911743135	-66.508130454714\\
  414.690230273853	-56.6191378758315\\
  415.318548804571	-65.2076208425973\\
  415.946867335289	-63.1314783370763\\
  416.575185866007	-60.3100901283588\\
  417.203504396725	-63.5433768124486\\
  417.831822927442	-61.0980690220563\\
  418.46014145816	-58.5519294045908\\
  419.088459988878	-57.5770810153131\\
  419.716778519596	-63.4243692843792\\
  420.345097050314	-57.9393388108561\\
  420.973415581032	-62.1151791735384\\
  421.60173411175	-41.5339157205966\\
  422.230052642468	-61.849370968275\\
  422.858371173186	-62.731612499601\\
  423.486689703904	-67.1740976495648\\
  424.115008234622	-61.4842408141816\\
  424.74332676534	-62.7091069508989\\
  425.371645296058	-63.3995541696019\\
  425.999963826776	-65.2742265736354\\
  426.628282357494	-54.0493106062524\\
  427.256600888212	-61.4087165241179\\
  427.88491941893	-56.0780313530384\\
  428.513237949648	-66.8331729955223\\
  429.141556480366	-62.7136865633981\\
  429.769875011084	-62.1985818086384\\
  430.398193541802	-62.5802209502955\\
  431.02651207252	-54.0540496778092\\
  431.654830603238	-58.6339704943162\\
  432.283149133956	-56.2590715711285\\
  432.911467664674	-59.193612571856\\
  433.539786195391	-57.3996796645314\\
  434.168104726109	-61.7169025589703\\
  434.796423256827	-60.1435882237382\\
  435.424741787545	-57.4931693524468\\
  436.053060318263	-58.5641439905473\\
  436.681378848981	-58.3630865708638\\
  437.309697379699	-57.418294800078\\
  437.938015910417	-62.0391449873859\\
  438.566334441135	-67.4746067641911\\
  439.194652971853	-58.6908362299516\\
  439.822971502571	-61.4907087160826\\
  440.451290033289	-64.5784158355633\\
  441.079608564007	-61.3364433532179\\
  441.707927094725	-66.6539775877679\\
  442.336245625443	-62.0623522237612\\
  442.964564156161	-63.659443743178\\
  443.592882686879	-63.7811874343538\\
  444.221201217597	-63.090528982191\\
  444.849519748315	-62.7401615815709\\
  445.477838279033	-59.469499112925\\
  446.106156809751	-63.9231537744261\\
  446.734475340469	-63.3040838526566\\
  447.362793871187	-59.4584840614186\\
  447.991112401905	-60.4295845886514\\
  448.619430932622	-63.286790262392\\
  449.24774946334	-53.9355501569491\\
  449.876067994058	-64.8296543508422\\
  450.504386524776	-60.5678080475291\\
  451.132705055494	-63.5616552321698\\
  451.761023586212	-59.2395535915765\\
  452.38934211693	-64.6630052229312\\
  453.017660647648	-59.8704409976775\\
  453.645979178366	-57.6263459846407\\
  454.274297709084	-65.4629681264825\\
  454.902616239802	-64.5818360467077\\
  455.53093477052	-56.8226018106948\\
  456.159253301238	-61.485114667585\\
  456.787571831956	-54.1999477899265\\
  457.415890362674	-56.5319635984236\\
  458.044208893392	-53.7337211987214\\
  458.67252742411	-59.8537787683887\\
  459.300845954828	-53.2841053793217\\
  459.929164485546	-54.2815561387406\\
  460.557483016264	-58.7682578393498\\
  461.185801546982	-52.3056482262212\\
  461.8141200777	-64.0545011209651\\
  462.442438608417	-56.8548954779936\\
  463.070757139136	-62.4901778689255\\
  463.699075669853	-52.0237158355645\\
  464.327394200571	-60.0178096572599\\
  464.955712731289	-53.1315727534655\\
  465.584031262007	-59.5227708168866\\
  466.212349792725	-68.8953330229096\\
  466.840668323443	-57.6778795863632\\
  467.468986854161	-57.137319687774\\
  468.097305384879	-57.4596076081854\\
  468.725623915597	-57.5023652724833\\
  469.353942446315	-61.9223826985633\\
  469.982260977033	-56.126467622513\\
  470.610579507751	-60.1743730270126\\
  471.238898038469	-60.093334183448\\
  471.867216569187	-53.7818492412171\\
  472.495535099905	-58.1427677489097\\
  473.123853630623	-58.593763609774\\
  473.752172161341	-38.1545073938326\\
  474.380490692059	-55.7312086408586\\
  475.008809222777	-56.8502749244399\\
  475.637127753495	-58.9415987102757\\
  476.265446284213	-56.823426550946\\
  476.893764814931	-52.9249016932925\\
  477.522083345649	-47.1934208511931\\
  478.150401876366	-54.9379068165718\\
  478.778720407085	-54.6249131144164\\
  479.407038937802	-59.8914961444461\\
  480.03535746852	-60.2384259736336\\
  480.663675999238	-56.2808401432806\\
  481.291994529956	-60.2736610719673\\
  481.920313060674	-53.4888638008607\\
  482.548631591392	-58.614028617894\\
  483.17695012211	-48.3833730008591\\
  483.805268652828	-52.349474564403\\
  484.433587183546	-54.8381007520447\\
  485.061905714264	-58.7143115594874\\
  485.690224244982	-52.6614741728145\\
  486.3185427757	-52.4753816634779\\
  486.946861306418	-50.1163935627558\\
  487.575179837136	-52.61075245285\\
  488.203498367854	-55.7636667154142\\
  488.831816898572	-60.0773091426374\\
  489.46013542929	-64.1647587232433\\
  490.088453960008	-58.3802301143903\\
  490.716772490726	-58.5730023973332\\
  491.345091021444	-54.4252118356248\\
  491.973409552162	-58.0669103957693\\
  492.60172808288	-57.9233018481938\\
  493.230046613597	-47.0462933290629\\
  493.858365144315	-58.0334296851559\\
  494.486683675033	-59.9226525212532\\
  495.115002205751	-59.5640218441896\\
  495.743320736469	-59.9090046185663\\
  496.371639267187	-50.6429736624063\\
  496.999957797905	-56.8637704053642\\
  497.628276328623	-53.8889355397907\\
  498.256594859341	-50.297442595828\\
  498.884913390059	-50.613298526181\\
  499.513231920777	-55.1311061238951\\
  500.141550451495	-49.8765923632481\\
  500.769868982213	-63.5166255582928\\
  501.398187512931	-58.8438463245125\\
  502.026506043649	-48.1967447615302\\
  502.654824574367	-54.3427175236495\\
  503.283143105085	-59.8283082472783\\
  503.911461635803	-47.9535044607684\\
  504.539780166521	-56.0442919776115\\
  505.168098697239	-44.2372413698542\\
  505.796417227957	-59.0437037552757\\
  506.424735758675	-60.7358022061725\\
  507.053054289393	-53.547638645969\\
  507.681372820111	-55.686414821895\\
  508.309691350829	-52.8922258343821\\
  508.938009881546	-47.731486431212\\
  509.566328412264	-53.1314766260513\\
  510.194646942982	-47.9592618644946\\
  510.8229654737	-59.3386364295699\\
  511.451284004418	-56.0839853647943\\
  512.079602535136	-48.3107073858427\\
  512.707921065854	-43.8097672927087\\
  513.336239596572	-59.7801419668021\\
  513.96455812729	-56.2315092905769\\
  514.592876658008	-57.873248035297\\
  515.221195188726	-54.7510087956639\\
  515.849513719444	-49.3775848118706\\
  516.477832250162	-55.3748340605368\\
  517.10615078088	-53.6992313684184\\
  517.734469311598	-52.6029503166095\\
  518.362787842316	-54.1010312011777\\
  518.991106373034	-54.5917837291539\\
  519.619424903752	-52.1580036610449\\
  520.24774343447	-59.0467272940719\\
  520.876061965188	-54.5111475186473\\
  521.504380495906	-57.0942398258912\\
  522.132699026624	-49.578526443523\\
  522.761017557342	-57.3787528127745\\
  523.38933608806	-60.9736604679235\\
  524.017654618778	-56.4447756956173\\
  524.645973149495	-53.6555073809151\\
  525.274291680213	-52.9714315834245\\
  525.902610210931	-59.4828513415071\\
  526.530928741649	-59.7600606199255\\
  527.159247272367	-56.6131154970491\\
  527.787565803085	-58.8457028545377\\
  528.415884333803	-54.7032998531418\\
  529.044202864521	-54.7221811965961\\
  529.672521395239	-55.6249181360412\\
  530.300839925957	-51.3490926675195\\
  530.929158456675	-56.342648951432\\
  531.557476987393	-62.0797950830249\\
  532.185795518111	-57.9306916400115\\
  532.814114048829	-59.3638070510277\\
  533.442432579547	-55.3646165091068\\
  534.070751110265	-55.1759275121102\\
  534.699069640983	-43.5046329389633\\
  535.327388171701	-54.8037912586577\\
  535.955706702419	-43.3147243888587\\
  536.584025233137	-58.938348648317\\
  537.212343763855	-56.0155907547676\\
  537.840662294573	-58.6682836037082\\
  538.468980825291	-60.2087932609902\\
  539.097299356009	-55.4964297023558\\
  539.725617886726	-58.7294458737574\\
  540.353936417444	-56.6251319967427\\
  540.982254948162	-59.1883847324314\\
  541.61057347888	-60.1337683445715\\
  542.238892009598	-55.7109646857478\\
  542.867210540316	-59.7621369824007\\
  543.495529071034	-57.0348981725543\\
  544.123847601752	-59.5298366280358\\
  544.75216613247	-59.5625406573237\\
  545.380484663188	-57.4029758267661\\
  546.008803193906	-52.1056338669971\\
  546.637121724624	-58.34146518712\\
  547.265440255342	-50.5384925853698\\
  547.89375878606	-60.7874230777687\\
  548.522077316778	-56.9676859131917\\
  549.150395847496	-60.0309334816638\\
  549.778714378214	-57.2544247242344\\
  550.407032908932	-45.9202332770988\\
  551.03535143965	-54.699608818836\\
  551.663669970368	-59.7464720871209\\
  552.291988501086	-59.14161848155\\
  552.920307031804	-60.0056449777092\\
  553.548625562521	-53.0001049453502\\
  554.17694409324	-59.5577039735935\\
  554.805262623957	-60.7952477260652\\
  555.433581154675	-61.3937758993967\\
  556.061899685393	-58.9316156725113\\
  556.690218216111	-63.1037519088095\\
  557.318536746829	-55.6830731596558\\
  557.946855277547	-42.6344288713106\\
  558.575173808265	-53.1108078492786\\
  559.203492338983	-36.131981013575\\
  559.831810869701	-53.1143678604915\\
  560.460129400419	-58.9009901130988\\
  561.088447931137	-62.8275751758253\\
  561.716766461855	-55.0782963954239\\
  562.345084992573	-51.8165006628125\\
  562.973403523291	-59.0818910761469\\
  563.601722054009	-54.0522839687888\\
  564.230040584727	-56.5070278789857\\
  564.858359115445	-62.1715883977089\\
  565.486677646163	-134.083767549915\\
  566.114996176881	-133.406519013147\\
  566.743314707599	-135.726718582269\\
  567.371633238317	-133.606930615897\\
  567.999951769035	-135.732669145002\\
  568.628270299753	-134.795824809955\\
  569.25658883047	-136.651159569286\\
  569.884907361189	-131.666728480592\\
  570.513225891906	-134.843319697974\\
  571.141544422624	-133.381856205571\\
  571.769862953342	-134.00679389467\\
  572.39818148406	-134.20915068764\\
  573.026500014778	-131.928244398182\\
  573.654818545496	-133.510263134315\\
  574.283137076214	-133.458901022595\\
  574.911455606932	-133.077339388101\\
  575.53977413765	-134.449744577857\\
  576.168092668368	-131.182752822077\\
  576.796411199086	-133.565986047316\\
  577.424729729804	-135.103374879253\\
  578.053048260522	-132.104035121059\\
  578.68136679124	-134.905750910078\\
  579.309685321958	-131.867907641504\\
  579.938003852676	-131.535456161716\\
  580.566322383394	-131.932730424027\\
  581.194640914112	-132.526750033451\\
  581.82295944483	-129.779991435438\\
  582.451277975548	-126.806056609426\\
  583.079596506266	-130.154723511308\\
  583.707915036984	-128.18291238378\\
  584.336233567701	-128.712224993497\\
  584.964552098419	-128.223580951089\\
  585.592870629137	-128.749485538474\\
  586.221189159855	-130.445807050329\\
  586.849507690573	-128.49494423016\\
  587.477826221291	-127.654153137885\\
  588.106144752009	-126.204403078632\\
  588.734463282727	-125.958626725972\\
  589.362781813445	-126.870431010714\\
  589.991100344163	-125.958961422222\\
  590.619418874881	-125.21374880809\\
  591.247737405599	-126.630684074517\\
  591.876055936317	-124.917944006088\\
  592.504374467035	-126.053022397809\\
  593.132692997753	-124.670304378362\\
  593.761011528471	-124.552300401413\\
  594.389330059189	-124.908822428677\\
  595.017648589907	-122.719611175085\\
  595.645967120625	-120.518912969304\\
  596.274285651343	-124.657786676056\\
  596.902604182061	-122.982504569963\\
  597.530922712779	-120.865434126742\\
  598.159241243497	-119.664051261534\\
  598.787559774215	-122.599149415705\\
  599.415878304933	-121.616344718129\\
  600.04419683565	-120.975624517364\\
  600.672515366368	-121.269407628791\\
  601.300833897086	-120.756636298973\\
  601.929152427804	-118.763500972468\\
  602.557470958522	-120.882807552466\\
  603.18578948924	-116.793629488031\\
  603.814108019958	-117.930747704859\\
  604.442426550676	-118.446887708423\\
  605.070745081394	-115.901515962406\\
  605.699063612112	-116.302521767578\\
  606.32738214283	-118.649511051222\\
  606.955700673548	-116.778882980455\\
  607.584019204266	-113.41646789833\\
  608.212337734984	-113.609856140724\\
  608.840656265702	-112.124288661374\\
  609.46897479642	-110.472282941776\\
  610.097293327138	-112.206276519912\\
  610.725611857856	-113.558980477225\\
  611.353930388574	-108.826939901881\\
  611.982248919292	-110.565305864258\\
  612.61056745001	-112.709817206025\\
  613.238885980728	-105.369290971754\\
  613.867204511446	-105.839849614761\\
  614.495523042164	-104.540541421504\\
  615.123841572881	-105.371305965551\\
  615.752160103599	-102.48162679661\\
  616.380478634317	-101.591792085788\\
  617.008797165035	-100.0858108177\\
  617.637115695753	-97.8274695761181\\
  618.265434226471	-95.4226400178086\\
  618.893752757189	-93.416529101096\\
  619.522071287907	-90.5861797413253\\
  620.150389818625	-88.6083276923923\\
  620.778708349343	-87.0974335881031\\
  621.407026880061	-87.4216610118784\\
  622.035345410779	-88.652576060575\\
  622.663663941497	-92.5757800420942\\
  623.291982472215	-93.9519425675776\\
  623.920301002933	-91.8163738857242\\
  624.548619533651	-96.2132673362884\\
  625.176938064369	-96.7424155656402\\
  625.805256595087	-98.7863692968728\\
  626.433575125805	-99.4985960015773\\
  627.061893656523	-100.369949516115\\
  627.690212187241	-98.0667675166202\\
  };
  % \addlegendentry{$\hat{\sigma}_{\rm{nl_2}}$}
  
  \end{axis}


\begin{axis}[%
width=0.22\textwidth,
height=0.09\textwidth,
at={(0\textwidth,0.0\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.8,
xmax=62.8318530717959,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [rad/s]},
ymin=-25,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\textrm{SNLR}_1}{\textrm{SNLR}_2}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
mark size=1.7pt
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.628318530717959	-15.7745586783285\\
1.25663706143592	-20.3918531270854\\
1.88495559215388	-17.7290077142906\\
2.51327412287183	-18.8595694665363\\
3.14159265358979	-17.394306443802\\
3.76991118430775	-14.6384442485742\\
4.39822971502571	-11.9814772169084\\
5.02654824574367	-14.211050751092\\
5.65486677646163	-14.7120763990832\\
6.28318530717959	-8.89121436623233\\
6.91150383789755	-12.2504518650037\\
7.5398223686155	-11.2659128125003\\
8.16814089933346	-9.37411597692813\\
8.79645943005142	-10.8276546202605\\
9.42477796076938	-12.0994448355688\\
10.0530964914873	-16.6352282228574\\
10.6814150222053	-12.9617387273313\\
11.3097335529233	-14.5183513447099\\
11.9380520836412	-13.18540499466\\
12.5663706143592	-13.2620203338269\\
13.1946891450771	-15.4869333979015\\
13.8230076757951	-15.6671279629775\\
14.451326206513	-13.0205093647538\\
15.079644737231	-12.0347160076243\\
15.707963267949	-15.4333226172404\\
16.3362817986669	-14.6320943417076\\
16.9646003293849	-8.0323509809272\\
17.5929188601028	-14.4479974438204\\
18.2212373908208	-12.3180032235245\\
18.8495559215388	-11.413920399489\\
19.4778744522567	-15.5625702142613\\
20.1061929829747	-12.5597359651005\\
20.7345115136926	-9.41252255709236\\
21.3628300444106	-15.4602398494917\\
21.9911485751286	-16.0822510085848\\
22.6194671058465	-14.6345472318645\\
23.2477856365645	-13.4128015258295\\
23.8761041672824	-11.9692160702388\\
24.5044226980004	-11.9487984268365\\
25.1327412287183	-8.06804192404553\\
25.7610597594363	-12.7474004375308\\
26.3893782901543	-9.20986484662578\\
27.0176968208722	-12.475336404859\\
27.6460153515902	-13.9428546509062\\
28.2743338823081	-11.2524937314115\\
28.9026524130261	-10.5582527478025\\
29.5309709437441	-11.1326552837469\\
30.159289474462	-6.41921284358773\\
30.78760800518	-7.07862047679728\\
31.4159265358979	-11.3165847292819\\
32.0442450666159	-10.9725859270765\\
32.6725635973338	-6.23420533084579\\
33.3008821280518	-8.75862622225912\\
33.9292006587698	-6.59179622230573\\
34.5575191894877	-10.4372478378426\\
35.1858377202057	-11.7885828478823\\
35.8141562509236	-11.1310833782706\\
36.4424747816416	-8.32421762177769\\
37.0707933123596	-11.7093819343041\\
37.6991118430775	-7.16903175129334\\
38.3274303737955	-7.56260909260178\\
38.9557489045134	-12.2371903211798\\
39.5840674352314	-5.95171684460822\\
40.2123859659494	-3.21387658131391\\
40.8407044966673	-4.27571527767647\\
41.4690230273853	-9.97570732105471\\
42.0973415581032	-8.01823711483499\\
42.7256600888212	-8.02127990623186\\
43.3539786195391	-1.80156017589925\\
43.9822971502571	-5.22609845855579\\
44.6106156809751	-4.34404324118001\\
45.238934211693	-4.7045944100819\\
45.867252742411	2.43279353647565\\
46.4955712731289	-1.09512532891836\\
47.1238898038469	-4.25413387165431\\
47.7522083345649	-2.77185467816395\\
48.3805268652828	-6.32561652872674\\
49.0088453960008	-3.35056989154418\\
49.6371639267187	-8.83067175025602\\
50.2654824574367	-2.3691972905029\\
50.8938009881546	-7.18971919472963\\
51.5221195188726	-7.20723945432981\\
52.1504380495906	-3.09845568670385\\
52.7787565803085	-7.44417167015817\\
53.4070751110265	-0.442156373239245\\
54.0353936417444	-8.5162733850121\\
54.6637121724624	-10.0096751606593\\
55.2920307031804	-1.90742356116552\\
55.9203492338983	-8.77561234392693\\
56.5486677646163	-7.93707097201528\\
57.1769862953342	-6.55762073373281\\
57.8053048260522	-6.9164880758319\\
58.4336233567702	-1.69672495411944\\
59.0619418874881	-5.27932120984281\\
59.6902604182061	-5.93245246472988\\
60.318578948924	-5.66480333105106\\
60.946897479642	-1.8782113624814\\
61.57521601036	-3.68960690053171\\
62.2035345410779	0.544645197792809\\
62.8318530717959	-0.309752506972679\\
63.4601716025138	-2.70513748128641\\
64.0884901332318	1.05963007841146\\
64.7168086639497	12.739612655081\\
65.3451271946677	-9.26161006797546\\
65.9734457253857	10.3436190781489\\
66.6017642561036	-5.09221846348598\\
67.2300827868216	-1.48959987477161\\
67.8584013175395	-0.46919262333104\\
68.4867198482575	6.61938095968107\\
69.1150383789754	-3.66898680280298\\
69.7433569096934	5.5982150623305\\
70.3716754404114	-2.83840044115875\\
70.9999939711293	-1.72809979402946\\
71.6283125018473	3.49836756260352\\
72.2566310325652	5.56909455096499\\
72.8849495632832	-9.8607267648309\\
73.5132680940011	-14.1701407303243\\
74.1415866247191	6.65514470509044\\
74.7699051554371	5.16214112188054\\
75.398223686155	3.50035549844272\\
76.026542216873	-3.30815490349275\\
76.6548607475909	-4.12682092293304\\
77.2831792783089	4.77693501161041\\
77.9114978090269	-9.70031714983773\\
78.5398163397448	10.5552234196442\\
79.1681348704628	-6.6770205000237\\
79.7964534011807	13.1109831488307\\
80.4247719318987	4.5405419931415\\
81.0530904626167	4.668608272807\\
81.6814089933346	9.10399534752615\\
82.3097275240526	4.9060723995142\\
82.9380460547705	-12.8084595976742\\
83.5663645854885	0.184725261594161\\
84.1946831162065	0.912141844985025\\
84.8230016469244	-15.6445715578398\\
85.4513201776424	4.76688412841498\\
86.0796387083603	1.8422594021712\\
86.7079572390783	9.09096748106491\\
87.3362757697962	-11.655809847754\\
87.9645943005142	0.312089445516837\\
88.5929128312322	16.536101557781\\
89.2212313619501	-1.98556959618249\\
89.8495498926681	-1.1705167651873\\
90.477868423386	0.467307103262507\\
91.106186954104	-10.2746707486591\\
91.734505484822	3.75457332342787\\
92.3628240155399	1.92481174478027\\
92.9911425462579	2.1552212633915\\
93.6194610769758	-0.324194243114813\\
94.2477796076938	14.2344515682694\\
94.8760981384117	7.85509602892092\\
95.5044166691297	4.12794984566103\\
96.1327351998477	-3.50865098387886\\
96.7610537305656	-0.350369521882648\\
97.3893722612836	-3.45775742137565\\
98.0176907920015	0.107583398138184\\
98.6460093227195	0.686166488184452\\
99.2743278534375	-10.4612070038634\\
99.9026463841554	5.58308335891999\\
100.530964914873	-6.30240008827882\\
101.159283445591	8.43388839313372\\
101.787601976309	-3.1471818043539\\
102.415920507027	7.82886440777156\\
103.044239037745	-2.23140829832179\\
103.672557568463	-3.67728704223086\\
104.300876099181	13.1999104971733\\
104.929194629899	8.74687366010254\\
105.557513160617	3.91594451004917\\
106.185831691335	-0.841215356623277\\
106.814150222053	2.24631260783204\\
107.442468752771	0.403652046003062\\
108.070787283489	5.56156302536914\\
108.699105814207	-5.83293825223801\\
109.327424344925	-8.31184372740895\\
109.955742875643	7.54488032307906\\
110.584061406361	-9.02097295767391\\
111.212379937079	3.32784041048804\\
111.840698467797	-2.44003582826547\\
112.469016998515	6.6430086151497\\
113.097335529233	-5.33738861985825\\
113.725654059951	2.48816455830093\\
114.353972590668	-8.16924520148445\\
114.982291121386	7.91485720094534\\
115.610609652104	-6.13543540136115\\
116.238928182822	-3.38168951977233\\
116.86724671354	5.96712644822733\\
117.495565244258	-6.64014239533737\\
118.123883774976	5.83263712177664\\
118.752202305694	2.55397961849386\\
119.380520836412	-10.989639137213\\
120.00883936713	-3.36048057471097\\
120.637157897848	-0.322084527305102\\
121.265476428566	0.624767772174377\\
121.893794959284	-3.32388037675039\\
122.522113490002	-1.94747891957703\\
123.15043202072	5.93843636920657\\
123.778750551438	-3.58924904179341\\
124.407069082156	-11.4718773950016\\
125.035387612874	-14.4966439639316\\
125.663706143592	20.1365004297812\\
126.29202467431	-10.9676711330463\\
126.920343205028	12.3377231624146\\
127.548661735746	-3.04998466556948\\
128.176980266464	-0.153510921295668\\
128.805298797182	-1.54683895929643\\
129.433617327899	-3.52546223995452\\
130.061935858617	0.63322302649751\\
130.690254389335	12.970302800422\\
131.318572920053	5.22028995772488\\
131.946891450771	2.97386727130526\\
132.575209981489	-5.981253669427\\
133.203528512207	-10.9588128947447\\
133.831847042925	-5.61532780534822\\
134.460165573643	9.67747620164313\\
135.088484104361	-1.80823435693382\\
135.716802635079	-8.11751502480237\\
136.345121165797	1.55236454192618\\
136.973439696515	6.02038091227005\\
137.601758227233	-0.0542183281881089\\
138.230076757951	-38.2313551985335\\
138.858395288669	-11.6487691259496\\
139.486713819387	-7.24806793502144\\
140.115032350105	8.04895523671597\\
140.743350880823	9.34220855889452\\
141.371669411541	-2.23532976510527\\
141.999987942259	-10.7405462321144\\
142.628306472977	-6.18857408087305\\
143.256625003695	-4.41819238264585\\
143.884943534413	-9.68966694594829\\
144.51326206513	-11.521691163453\\
145.141580595848	6.80161613341761\\
145.769899126566	5.59930148934579\\
146.398217657284	-10.2160863938491\\
147.026536188002	-3.35008191405791\\
147.65485471872	13.2900513332725\\
148.283173249438	0.969270999119589\\
148.911491780156	-35.0621134559698\\
149.539810310874	-0.768605471630028\\
150.168128841592	10.2966753909049\\
150.79644737231	2.21962908407865\\
151.424765903028	-4.42004346043595\\
152.053084433746	5.90035794708754\\
152.681402964464	4.69634751757232\\
153.309721495182	-2.42014958908499\\
153.9380400259	0.323664252869295\\
154.566358556618	0.934769180955161\\
155.194677087336	6.02976454768779\\
155.822995618054	3.64955838459825\\
156.451314148772	-4.08786737742488\\
157.07963267949	4.04813290347215\\
157.707951210208	8.1638691679243\\
158.336269740926	-10.3677287065321\\
158.964588271644	-3.18956335332806\\
159.592906802361	1.10971582376792\\
160.221225333079	-5.48083007405899\\
160.849543863797	8.78088285201152\\
161.477862394515	0.710433412056036\\
162.106180925233	-1.11052394839147\\
162.734499455951	2.86105542188308\\
163.362817986669	-10.3991562476879\\
163.991136517387	-2.87258251378845\\
164.619455048105	-5.11758675883756\\
165.247773578823	2.40888634145222\\
165.876092109541	0.635484524601938\\
166.504410640259	8.95967041378405\\
167.132729170977	1.71118544586459\\
167.761047701695	-3.10674787222113\\
168.389366232413	-6.88903970157457\\
169.017684763131	2.50134545025027\\
169.646003293849	-0.287671171099064\\
170.274321824567	3.10614224776994\\
170.902640355285	3.35236136355347\\
171.530958886003	-1.53188766901111\\
172.159277416721	-11.1173108127816\\
172.787595947439	2.56303101247473\\
173.415914478157	-0.708881907703268\\
174.044233008875	6.60555072787279\\
174.672551539592	-1.69458082650451\\
175.30087007031	-4.09385476430043\\
175.929188601028	8.16853732389086\\
176.557507131746	1.24248822579132\\
177.185825662464	-11.5599514156789\\
177.814144193182	-9.8167879155496\\
178.4424627239	8.03890575437906\\
179.070781254618	10.7075742872756\\
179.699099785336	0.785495714471642\\
180.327418316054	-3.22901105609172\\
180.955736846772	-5.11639423596794\\
181.58405537749	0.616409210559592\\
182.212373908208	-4.756719353913\\
182.840692438926	-0.826809479396288\\
183.469010969644	-9.59366858248696\\
184.097329500362	-2.56606869009063\\
184.72564803108	0.970973461466991\\
185.353966561798	-1.35824817536194\\
185.982285092516	-6.95370576947005\\
186.610603623234	-5.64221392440682\\
187.238922153952	4.39880589893954\\
187.86724068467	2.1410804943235\\
188.495559215388	-2.60011226231586\\
189.123877746106	-7.32487513768608\\
189.752196276823	0.782774706307508\\
190.380514807541	-1.85618262410097\\
191.008833338259	-1.62857597802989\\
191.637151868977	-16.4785811228159\\
192.265470399695	0.0293916674309002\\
192.893788930413	1.37145277077672\\
193.522107461131	-4.19524211486928\\
194.150425991849	-6.25879510852279\\
194.778744522567	-0.405775671887107\\
195.407063053285	-4.69129449405425\\
196.035381584003	-3.29954712231858\\
196.663700114721	5.24013018625952\\
197.292018645439	-4.93865509341135\\
197.920337176157	1.88696183912801\\
198.548655706875	-4.06934010390599\\
199.176974237593	-4.84077078424657\\
199.805292768311	-5.5849096071118\\
200.433611299029	13.7912698470289\\
201.061929829747	6.90653275028742\\
201.690248360465	-4.1567725013454\\
202.318566891183	2.70996065664359\\
202.946885421901	-0.00230127993331391\\
203.575203952619	7.14230063630648\\
204.203522483337	-7.46678458561684\\
204.831841014055	-1.6412190427751\\
205.460159544772	-23.1097125878067\\
206.08847807549	-2.91035635409693\\
206.716796606208	1.90660431935774\\
207.345115136926	7.30945037205988\\
207.973433667644	5.0837518475462\\
208.601752198362	1.2897662224551\\
209.23007072908	-7.737829672487\\
209.858389259798	7.76682196675107\\
210.486707790516	2.11956270216555\\
211.115026321234	-7.190985281797\\
211.743344851952	-3.76751881269395\\
212.37166338267	-11.9582882321729\\
212.999981913388	10.9653566531922\\
213.628300444106	4.73886261129241\\
214.256618974824	-3.70732366487619\\
214.884937505542	1.97730177997078\\
215.51325603626	4.31604904120248\\
216.141574566978	7.58646435100542\\
216.769893097696	-0.164688942032888\\
217.398211628414	3.60464199276065\\
218.026530159132	2.8307436018782\\
218.65484868985	19.1143587889948\\
219.283167220568	-2.02808673435115\\
219.911485751286	-1.74309796780927\\
220.539804282003	-3.14087536413645\\
221.168122812721	0.127000965703017\\
221.796441343439	2.5367501107709\\
222.424759874157	-15.0189059607095\\
223.053078404875	0.26170176086016\\
223.681396935593	1.36686344869432\\
224.309715466311	-11.4230875906003\\
224.938033997029	-9.60709978229206\\
225.566352527747	6.54131571493396\\
226.194671058465	-4.46358712595509\\
226.822989589183	1.39191086923918\\
227.451308119901	-4.32837524871517\\
228.079626650619	6.21960264212348\\
228.707945181337	3.93970436888826\\
229.336263712055	-6.96780023706079\\
229.964582242773	-8.61478128886342\\
230.592900773491	3.27180268997699\\
231.221219304209	11.7260875998619\\
231.849537834927	6.81533504060759\\
232.477856365645	1.88063948847003\\
233.106174896363	0.164149621324591\\
233.734493427081	-3.09468491294993\\
234.362811957799	8.63149194068225\\
234.991130488517	-4.57112243965416\\
235.619449019234	4.84883832759247\\
236.247767549952	7.39351970320054\\
236.87608608067	-7.64825713465962\\
237.504404611388	3.33266969357577\\
238.132723142106	8.01445608034939\\
238.761041672824	-5.50700386590022\\
239.389360203542	12.2845989497019\\
240.01767873426	-10.9054718719228\\
240.645997264978	0.973029000566067\\
241.274315795696	-4.19611313208241\\
241.902634326414	-17.2968843120628\\
242.530952857132	8.0167428051537\\
243.15927138785	1.78132147777534\\
243.787589918568	-13.5203222793649\\
244.415908449286	-3.94329969209383\\
245.044226980004	3.42978393765347\\
245.672545510722	5.11504062241265\\
246.30086404144	-9.81462295916176\\
246.929182572158	5.55437000646579\\
247.557501102876	-7.7911134756542\\
248.185819633594	-0.3818136274788\\
248.814138164312	-12.7953184393622\\
249.44245669503	-12.0588966559378\\
250.070775225748	12.4148537909777\\
250.699093756465	0.731622810040803\\
251.327412287183	-0.737243193323461\\
251.955730817901	-7.40735766823143\\
252.584049348619	2.72580938622611\\
253.212367879337	6.07149425048728\\
253.840686410055	-2.71619565918548\\
254.469004940773	2.06972023090342\\
255.097323471491	-0.37565841784906\\
255.725642002209	-7.53746588298649\\
256.353960532927	-4.24957758938323\\
256.982279063645	4.12662482176584\\
257.610597594363	8.43510823008554\\
258.238916125081	-11.7263372784819\\
258.867234655799	7.50706567339699\\
259.495553186517	-4.62291910385211\\
260.123871717235	-7.25289231110715\\
260.752190247953	-5.29402330368173\\
261.380508778671	2.65142629328341\\
262.008827309389	2.30558006671651\\
262.637145840107	6.04506020643657\\
263.265464370825	6.34957937330326\\
263.893782901543	0.206952457348063\\
264.522101432261	-1.57897839946446\\
265.150419962979	4.4785709695892\\
265.778738493696	6.0709998148806\\
266.407057024414	-3.89708520814265\\
267.035375555132	-5.13806408142033\\
267.66369408585	-1.02075586624915\\
268.292012616568	-2.24744738147019\\
268.920331147286	-6.69011856084673\\
269.548649678004	-11.8083641381812\\
270.176968208722	5.5874822289968\\
270.80528673944	-3.48570710602807\\
271.433605270158	6.48780102935933\\
272.061923800876	-0.979235851610633\\
272.690242331594	3.5476256731013\\
273.318560862312	-4.21125785784009\\
273.94687939303	-4.43524867399515\\
274.575197923748	6.48264246516783\\
275.203516454466	6.27393887710243\\
275.831834985184	-2.51215620122239\\
276.460153515902	-13.9709160198845\\
277.08847204662	-8.15361182340456\\
277.716790577338	4.91990639017887\\
278.345109108056	2.73850633685579\\
278.973427638774	-4.61045385716536\\
279.601746169492	4.95181278768626\\
280.23006470021	-5.89480635475709\\
280.858383230928	-0.422162666448702\\
281.486701761645	9.33487215256317\\
282.115020292363	-11.6966016128801\\
282.743338823081	8.71549238918808\\
283.371657353799	0.269640689313224\\
283.999975884517	-7.2255981676834\\
284.628294415235	7.59173278934841\\
285.256612945953	6.84558798766751\\
285.884931476671	16.4416313461885\\
286.513250007389	-6.82360086994971\\
287.141568538107	4.05970422834956\\
287.769887068825	8.25469944892258\\
288.398205599543	-0.561415713362551\\
289.026524130261	-12.1176176277225\\
289.654842660979	-1.83511724664748\\
290.283161191697	7.21372254655463\\
290.911479722415	-3.74264368910233\\
291.539798253133	3.23391530449378\\
292.168116783851	-4.34363539479847\\
292.796435314569	-7.50680039925807\\
293.424753845287	-0.234071394761443\\
294.053072376005	-3.28177130869185\\
294.681390906723	2.87416645277407\\
295.309709437441	1.62099286032755\\
295.938027968159	12.0509843268688\\
296.566346498876	10.2781512197078\\
297.194665029594	4.42562259654856\\
297.822983560312	-17.5485111320303\\
298.45130209103	9.89118914772907\\
299.079620621748	0.945904467328503\\
299.707939152466	-6.13084310517395\\
300.336257683184	-18.0313798194632\\
300.964576213902	1.95532753373293\\
301.59289474462	1.6591751219328\\
302.221213275338	-5.15725595126447\\
302.849531806056	-11.2997356656856\\
303.477850336774	0.174834098654844\\
304.106168867492	0.754335454322743\\
304.73448739821	14.5305755292261\\
305.362805928928	2.56431946172848\\
305.991124459646	2.5593542686738\\
306.619442990364	-2.6076449296709\\
307.247761521082	5.24217772442518\\
307.8760800518	1.11269053974024\\
308.504398582518	-0.0535867827012605\\
309.132717113236	-9.0212308857505\\
309.761035643954	-2.74978562907621\\
310.389354174672	-4.90744816893661\\
311.01767270539	-0.948165013720436\\
311.645991236107	-23.4942420562832\\
312.274309766825	-1.38353731892319\\
312.902628297543	-2.93032046069808\\
313.530946828261	-6.26765811407336\\
314.159265358979	-24.6338660434353\\
314.787583889697	-6.26765811407336\\
315.415902420415	-2.93032046069808\\
316.044220951133	-1.38353731892319\\
316.672539481851	-23.4942420562832\\
317.300858012569	-0.948165013720436\\
317.929176543287	-4.90744816893661\\
318.557495074005	-2.74978562907621\\
319.185813604723	-9.0212308857505\\
319.814132135441	-0.0535867827012605\\
320.442450666159	1.11269053974024\\
321.070769196877	5.24217772442518\\
321.699087727595	-2.6076449296709\\
322.327406258313	2.5593542686738\\
322.955724789031	2.56431946172848\\
323.584043319749	14.5305755292261\\
324.212361850467	0.754335454322743\\
324.840680381185	0.174834098654844\\
325.468998911903	-11.2997356656856\\
326.097317442621	-5.15725595126447\\
326.725635973339	1.6591751219328\\
327.353954504056	1.95532753373293\\
327.982273034774	-18.0313798194632\\
328.610591565492	-6.13084310517395\\
329.23891009621	0.945904467328503\\
329.867228626928	9.89118914772907\\
330.495547157646	-17.5485111320303\\
331.123865688364	4.42562259654856\\
331.752184219082	10.2781512197078\\
332.3805027498	12.0509843268688\\
333.008821280518	1.62099286032755\\
333.637139811236	2.87416645277407\\
334.265458341954	-3.28177130869185\\
334.893776872672	-0.234071394761443\\
335.52209540339	-7.50680039925807\\
336.150413934108	-4.34363539479847\\
336.778732464826	3.23391530449378\\
337.407050995544	-3.74264368910233\\
338.035369526262	7.21372254655463\\
338.66368805698	-1.83511724664748\\
339.292006587698	-12.1176176277225\\
339.920325118416	-0.561415713362551\\
340.548643649134	8.25469944892258\\
341.176962179852	4.05970422834956\\
341.805280710569	-6.82360086994971\\
342.433599241287	16.4416313461885\\
343.061917772005	6.84558798766751\\
343.690236302723	7.59173278934841\\
344.318554833441	-7.2255981676834\\
344.946873364159	0.269640689313224\\
345.575191894877	8.71549238918808\\
346.203510425595	-11.6966016128801\\
346.831828956313	9.33487215256317\\
347.460147487031	-0.422162666448702\\
348.088466017749	-5.89480635475709\\
348.716784548467	4.95181278768626\\
349.345103079185	-4.61045385716536\\
349.973421609903	2.73850633685579\\
350.601740140621	4.91990639017887\\
351.230058671339	-8.15361182340456\\
351.858377202057	-13.9709160198845\\
352.486695732775	-2.51215620122239\\
353.115014263493	6.27393887710243\\
353.743332794211	6.48264246516783\\
354.371651324929	-4.43524867399515\\
354.999969855647	-4.21125785784009\\
355.628288386365	3.5476256731013\\
356.256606917083	-0.979235851610633\\
356.8849254478	6.48780102935933\\
357.513243978518	-3.48570710602807\\
358.141562509236	5.5874822289968\\
358.769881039954	-11.8083641381812\\
359.398199570672	-6.69011856084673\\
360.02651810139	-2.24744738147019\\
360.654836632108	-1.02075586624915\\
361.283155162826	-5.13806408142033\\
361.911473693544	-3.89708520814265\\
362.539792224262	6.0709998148806\\
363.16811075498	4.4785709695892\\
363.796429285698	-1.57897839946446\\
364.424747816416	0.206952457348063\\
365.053066347134	6.34957937330326\\
365.681384877852	6.04506020643657\\
366.30970340857	2.30558006671651\\
366.938021939288	2.65142629328341\\
367.566340470006	-5.29402330368173\\
368.194659000724	-7.25289231110715\\
368.822977531442	-4.62291910385211\\
369.45129606216	7.50706567339699\\
370.079614592878	-11.7263372784819\\
370.707933123596	8.43510823008554\\
371.336251654314	4.12662482176584\\
371.964570185032	-4.24957758938323\\
372.592888715749	-7.53746588298649\\
373.221207246467	-0.37565841784906\\
373.849525777185	2.06972023090342\\
374.477844307903	-2.71619565918548\\
375.106162838621	6.07149425048728\\
375.734481369339	2.72580938622611\\
376.362799900057	-7.40735766823143\\
376.991118430775	-0.737243193323461\\
377.619436961493	0.731622810040803\\
378.247755492211	12.4148537909777\\
378.876074022929	-12.0588966559378\\
379.504392553647	-12.7953184393622\\
380.132711084365	-0.3818136274788\\
380.761029615083	-7.7911134756542\\
381.389348145801	5.55437000646579\\
382.017666676519	-9.81462295916176\\
382.645985207237	5.11504062241265\\
383.274303737955	3.42978393765347\\
383.902622268673	-3.94329969209383\\
384.530940799391	-13.5203222793649\\
385.159259330109	1.78132147777534\\
385.787577860827	8.0167428051537\\
386.415896391545	-17.2968843120628\\
387.044214922263	-4.19611313208241\\
387.67253345298	0.973029000566067\\
388.300851983698	-10.9054718719228\\
388.929170514416	12.2845989497019\\
389.557489045134	-5.50700386590022\\
390.185807575852	8.01445608034939\\
390.81412610657	3.33266969357577\\
391.442444637288	-7.64825713465962\\
392.070763168006	7.39351970320054\\
392.699081698724	4.84883832759247\\
393.327400229442	-4.57112243965416\\
393.95571876016	8.63149194068225\\
394.584037290878	-3.09468491294993\\
395.212355821596	0.164149621324591\\
395.840674352314	1.88063948847003\\
396.468992883032	6.81533504060759\\
397.09731141375	11.7260875998619\\
397.725629944468	3.27180268997699\\
398.353948475186	-8.61478128886342\\
398.982267005904	-6.96780023706079\\
399.610585536622	3.93970436888826\\
400.23890406734	6.21960264212348\\
400.867222598058	-4.32837524871517\\
401.495541128776	1.39191086923918\\
402.123859659494	-4.46358712595509\\
402.752178190211	6.54131571493396\\
403.380496720929	-9.60709978229206\\
404.008815251647	-11.4230875906003\\
404.637133782365	1.36686344869432\\
405.265452313083	0.26170176086016\\
405.893770843801	-15.0189059607095\\
406.522089374519	2.5367501107709\\
407.150407905237	0.127000965703017\\
407.778726435955	-3.14087536413645\\
408.407044966673	-1.74309796780927\\
409.035363497391	-2.02808673435115\\
409.663682028109	19.1143587889948\\
410.292000558827	2.8307436018782\\
410.920319089545	3.60464199276065\\
411.548637620263	-0.164688942032888\\
412.176956150981	7.58646435100542\\
412.805274681699	4.31604904120248\\
413.433593212417	1.97730177997078\\
414.061911743135	-3.70732366487619\\
414.690230273853	4.73886261129241\\
415.318548804571	10.9653566531922\\
415.946867335289	-11.9582882321729\\
416.575185866007	-3.76751881269395\\
417.203504396725	-7.190985281797\\
417.831822927442	2.11956270216555\\
418.46014145816	7.76682196675107\\
419.088459988878	-7.737829672487\\
419.716778519596	1.2897662224551\\
420.345097050314	5.0837518475462\\
420.973415581032	7.30945037205988\\
421.60173411175	1.90660431935774\\
422.230052642468	-2.91035635409693\\
422.858371173186	-23.1097125878067\\
423.486689703904	-1.6412190427751\\
424.115008234622	-7.46678458561684\\
424.74332676534	7.14230063630648\\
425.371645296058	-0.00230127993331391\\
425.999963826776	2.70996065664359\\
426.628282357494	-4.1567725013454\\
427.256600888212	6.90653275028742\\
427.88491941893	13.7912698470289\\
428.513237949648	-5.5849096071118\\
429.141556480366	-4.84077078424657\\
429.769875011084	-4.06934010390599\\
430.398193541802	1.88696183912801\\
431.02651207252	-4.93865509341135\\
431.654830603238	5.24013018625952\\
432.283149133956	-3.29954712231858\\
432.911467664674	-4.69129449405425\\
433.539786195391	-0.405775671887107\\
434.168104726109	-6.25879510852279\\
434.796423256827	-4.19524211486928\\
435.424741787545	1.37145277077672\\
436.053060318263	0.0293916674309002\\
436.681378848981	-16.4785811228159\\
437.309697379699	-1.62857597802989\\
437.938015910417	-1.85618262410097\\
438.566334441135	0.782774706307508\\
439.194652971853	-7.32487513768608\\
439.822971502571	-2.60011226231586\\
440.451290033289	2.1410804943235\\
441.079608564007	4.39880589893954\\
441.707927094725	-5.64221392440682\\
442.336245625443	-6.95370576947005\\
442.964564156161	-1.35824817536194\\
443.592882686879	0.970973461466991\\
444.221201217597	-2.56606869009063\\
444.849519748315	-9.59366858248696\\
445.477838279033	-0.826809479396288\\
446.106156809751	-4.756719353913\\
446.734475340469	0.616409210559592\\
447.362793871187	-5.11639423596794\\
447.991112401905	-3.22901105609172\\
448.619430932622	0.785495714471642\\
449.24774946334	10.7075742872756\\
449.876067994058	8.03890575437906\\
450.504386524776	-9.8167879155496\\
451.132705055494	-11.5599514156789\\
451.761023586212	1.24248822579132\\
452.38934211693	8.16853732389086\\
453.017660647648	-4.09385476430043\\
453.645979178366	-1.69458082650451\\
454.274297709084	6.60555072787279\\
454.902616239802	-0.708881907703268\\
455.53093477052	2.56303101247473\\
456.159253301238	-11.1173108127816\\
456.787571831956	-1.53188766901111\\
457.415890362674	3.35236136355347\\
458.044208893392	3.10614224776994\\
458.67252742411	-0.287671171099064\\
459.300845954828	2.50134545025027\\
459.929164485546	-6.88903970157457\\
460.557483016264	-3.10674787222113\\
461.185801546982	1.71118544586459\\
461.8141200777	8.95967041378405\\
462.442438608417	0.635484524601938\\
463.070757139136	2.40888634145222\\
463.699075669853	-5.11758675883756\\
464.327394200571	-2.87258251378845\\
464.955712731289	-10.3991562476879\\
465.584031262007	2.86105542188308\\
466.212349792725	-1.11052394839147\\
466.840668323443	0.710433412056036\\
467.468986854161	8.78088285201152\\
468.097305384879	-5.48083007405899\\
468.725623915597	1.10971582376792\\
469.353942446315	-3.18956335332806\\
469.982260977033	-10.3677287065321\\
470.610579507751	8.1638691679243\\
471.238898038469	4.04813290347215\\
471.867216569187	-4.08786737742488\\
472.495535099905	3.64955838459825\\
473.123853630623	6.02976454768779\\
473.752172161341	0.934769180955161\\
474.380490692059	0.323664252869295\\
475.008809222777	-2.42014958908499\\
475.637127753495	4.69634751757232\\
476.265446284213	5.90035794708754\\
476.893764814931	-4.42004346043595\\
477.522083345649	2.21962908407865\\
478.150401876366	10.2966753909049\\
478.778720407085	-0.768605471630028\\
479.407038937802	-35.0621134559698\\
480.03535746852	0.969270999119589\\
480.663675999238	13.2900513332725\\
481.291994529956	-3.35008191405791\\
481.920313060674	-10.2160863938491\\
482.548631591392	5.59930148934579\\
483.17695012211	6.80161613341761\\
483.805268652828	-11.521691163453\\
484.433587183546	-9.68966694594829\\
485.061905714264	-4.41819238264585\\
485.690224244982	-6.18857408087305\\
486.3185427757	-10.7405462321144\\
486.946861306418	-2.23532976510527\\
487.575179837136	9.34220855889452\\
488.203498367854	8.04895523671597\\
488.831816898572	-7.24806793502144\\
489.46013542929	-11.6487691259496\\
490.088453960008	-38.2313551985335\\
490.716772490726	-0.0542183281881089\\
491.345091021444	6.02038091227005\\
491.973409552162	1.55236454192618\\
492.60172808288	-8.11751502480237\\
493.230046613597	-1.80823435693382\\
493.858365144315	9.67747620164313\\
494.486683675033	-5.61532780534822\\
495.115002205751	-10.9588128947447\\
495.743320736469	-5.981253669427\\
496.371639267187	2.97386727130526\\
496.999957797905	5.22028995772488\\
497.628276328623	12.970302800422\\
498.256594859341	0.63322302649751\\
498.884913390059	-3.52546223995452\\
499.513231920777	-1.54683895929643\\
500.141550451495	-0.153510921295668\\
500.769868982213	-3.04998466556948\\
501.398187512931	12.3377231624146\\
502.026506043649	-10.9676711330463\\
502.654824574367	20.1365004297812\\
503.283143105085	-14.4966439639316\\
503.911461635803	-11.4718773950016\\
504.539780166521	-3.58924904179341\\
505.168098697239	5.93843636920657\\
505.796417227957	-1.94747891957703\\
506.424735758675	-3.32388037675039\\
507.053054289393	0.624767772174377\\
507.681372820111	-0.322084527305102\\
508.309691350829	-3.36048057471097\\
508.938009881546	-10.989639137213\\
509.566328412264	2.55397961849386\\
510.194646942982	5.83263712177664\\
510.8229654737	-6.64014239533737\\
511.451284004418	5.96712644822733\\
512.079602535136	-3.38168951977233\\
512.707921065854	-6.13543540136115\\
513.336239596572	7.91485720094534\\
513.96455812729	-8.16924520148445\\
514.592876658008	2.48816455830093\\
515.221195188726	-5.33738861985825\\
515.849513719444	6.6430086151497\\
516.477832250162	-2.44003582826547\\
517.10615078088	3.32784041048804\\
517.734469311598	-9.02097295767391\\
518.362787842316	7.54488032307906\\
518.991106373034	-8.31184372740895\\
519.619424903752	-5.83293825223801\\
520.24774343447	5.56156302536914\\
520.876061965188	0.403652046003062\\
521.504380495906	2.24631260783204\\
522.132699026624	-0.841215356623277\\
522.761017557342	3.91594451004917\\
523.38933608806	8.74687366010254\\
524.017654618778	13.1999104971733\\
524.645973149495	-3.67728704223086\\
525.274291680213	-2.23140829832179\\
525.902610210931	7.82886440777156\\
526.530928741649	-3.1471818043539\\
527.159247272367	8.43388839313372\\
527.787565803085	-6.30240008827882\\
528.415884333803	5.58308335891999\\
529.044202864521	-10.4612070038634\\
529.672521395239	0.686166488184452\\
530.300839925957	0.107583398138184\\
530.929158456675	-3.45775742137565\\
531.557476987393	-0.350369521882648\\
532.185795518111	-3.50865098387886\\
532.814114048829	4.12794984566103\\
533.442432579547	7.85509602892092\\
534.070751110265	14.2344515682694\\
534.699069640983	-0.324194243114813\\
535.327388171701	2.1552212633915\\
535.955706702419	1.92481174478027\\
536.584025233137	3.75457332342787\\
537.212343763855	-10.2746707486591\\
537.840662294573	0.467307103262507\\
538.468980825291	-1.1705167651873\\
539.097299356009	-1.98556959618249\\
539.725617886726	16.536101557781\\
540.353936417444	0.312089445516837\\
540.982254948162	-11.655809847754\\
541.61057347888	9.09096748106491\\
542.238892009598	1.8422594021712\\
542.867210540316	4.76688412841498\\
543.495529071034	-15.6445715578398\\
544.123847601752	0.912141844985025\\
544.75216613247	0.184725261594161\\
545.380484663188	-12.8084595976742\\
546.008803193906	4.9060723995142\\
546.637121724624	9.10399534752615\\
547.265440255342	4.668608272807\\
547.89375878606	4.5405419931415\\
548.522077316778	13.1109831488307\\
549.150395847496	-6.6770205000237\\
549.778714378214	10.5552234196442\\
550.407032908932	-9.70031714983773\\
551.03535143965	4.77693501161041\\
551.663669970368	-4.12682092293304\\
552.291988501086	-3.30815490349275\\
552.920307031804	3.50035549844272\\
553.548625562521	5.16214112188054\\
554.17694409324	6.65514470509044\\
554.805262623957	-14.1701407303243\\
555.433581154675	-9.8607267648309\\
556.061899685393	5.56909455096499\\
556.690218216111	3.49836756260352\\
557.318536746829	-1.72809979402946\\
557.946855277547	-2.83840044115875\\
558.575173808265	5.5982150623305\\
559.203492338983	-3.66898680280298\\
559.831810869701	6.61938095968107\\
560.460129400419	-0.46919262333104\\
561.088447931137	-1.48959987477161\\
561.716766461855	-5.09221846348598\\
562.345084992573	10.3436190781489\\
562.973403523291	-9.26161006797546\\
563.601722054009	12.739612655081\\
564.230040584727	1.05963007841146\\
564.858359115445	-2.70513748128641\\
565.486677646163	-0.309752506972679\\
566.114996176881	0.544645197792809\\
566.743314707599	-3.68960690053171\\
567.371633238317	-1.8782113624814\\
567.999951769035	-5.66480333105106\\
568.628270299753	-5.93245246472988\\
569.25658883047	-5.27932120984281\\
569.884907361189	-1.69672495411944\\
570.513225891906	-6.9164880758319\\
571.141544422624	-6.55762073373281\\
571.769862953342	-7.93707097201528\\
572.39818148406	-8.77561234392693\\
573.026500014778	-1.90742356116552\\
573.654818545496	-10.0096751606593\\
574.283137076214	-8.5162733850121\\
574.911455606932	-0.442156373239245\\
575.53977413765	-7.44417167015817\\
576.168092668368	-3.09845568670385\\
576.796411199086	-7.20723945432981\\
577.424729729804	-7.18971919472963\\
578.053048260522	-2.3691972905029\\
578.68136679124	-8.83067175025602\\
579.309685321958	-3.35056989154418\\
579.938003852676	-6.32561652872674\\
580.566322383394	-2.77185467816395\\
581.194640914112	-4.25413387165431\\
581.82295944483	-1.09512532891836\\
582.451277975548	2.43279353647565\\
583.079596506266	-4.7045944100819\\
583.707915036984	-4.34404324118001\\
584.336233567701	-5.22609845855579\\
584.964552098419	-1.80156017589925\\
585.592870629137	-8.02127990623186\\
586.221189159855	-8.01823711483499\\
586.849507690573	-9.97570732105471\\
587.477826221291	-4.27571527767647\\
588.106144752009	-3.21387658131391\\
588.734463282727	-5.95171684460822\\
589.362781813445	-12.2371903211798\\
589.991100344163	-7.56260909260178\\
590.619418874881	-7.16903175129334\\
591.247737405599	-11.7093819343041\\
591.876055936317	-8.32421762177769\\
592.504374467035	-11.1310833782706\\
593.132692997753	-11.7885828478823\\
593.761011528471	-10.4372478378426\\
594.389330059189	-6.59179622230573\\
595.017648589907	-8.75862622225912\\
595.645967120625	-6.23420533084579\\
596.274285651343	-10.9725859270765\\
596.902604182061	-11.3165847292819\\
597.530922712779	-7.07862047679728\\
598.159241243497	-6.41921284358773\\
598.787559774215	-11.1326552837469\\
599.415878304933	-10.5582527478025\\
600.04419683565	-11.2524937314115\\
600.672515366368	-13.9428546509062\\
601.300833897086	-12.475336404859\\
601.929152427804	-9.20986484662578\\
602.557470958522	-12.7474004375308\\
603.18578948924	-8.06804192404553\\
603.814108019958	-11.9487984268365\\
604.442426550676	-11.9692160702388\\
605.070745081394	-13.4128015258295\\
605.699063612112	-14.6345472318645\\
606.32738214283	-16.0822510085848\\
606.955700673548	-15.4602398494917\\
607.584019204266	-9.41252255709236\\
608.212337734984	-12.5597359651005\\
608.840656265702	-15.5625702142613\\
609.46897479642	-11.413920399489\\
610.097293327138	-12.3180032235245\\
610.725611857856	-14.4479974438204\\
611.353930388574	-8.0323509809272\\
611.982248919292	-14.6320943417076\\
612.61056745001	-15.4333226172404\\
613.238885980728	-12.0347160076243\\
613.867204511446	-13.0205093647538\\
614.495523042164	-15.6671279629775\\
615.123841572881	-15.4869333979015\\
615.752160103599	-13.2620203338269\\
616.380478634317	-13.18540499466\\
617.008797165035	-14.5183513447099\\
617.637115695753	-12.9617387273313\\
618.265434226471	-16.6352282228574\\
618.893752757189	-12.0994448355688\\
619.522071287907	-10.8276546202605\\
620.150389818625	-9.37411597692813\\
620.778708349343	-11.2659128125003\\
621.407026880061	-12.2504518650037\\
622.035345410779	-8.89121436623233\\
622.663663941497	-14.7120763990832\\
623.291982472215	-14.211050751092\\
623.920301002933	-11.9814772169084\\
624.548619533651	-14.6384442485742\\
625.176938064369	-17.394306443802\\
625.805256595087	-18.8595694665363\\
626.433575125805	-17.7290077142906\\
627.061893656523	-20.3918531270854\\
627.690212187241	-15.7745586783285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
62.8318530717959	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/res_2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{105,167,79}%
\definecolor{mycolor2}{RGB}{73,133,231}%
\definecolor{mycolor3}{RGB}{105,167,79}%
\definecolor{mycolor4}{RGB}{73,133,231}%
\definecolor{dodgerblue1101252}{RGB}{73,133,231}%
\definecolor{gainsboro}{RGB}{220,220,220}%
\definecolor{goldenrod21018910}{RGB}{105,167,79}%
\definecolor{lightgray}{RGB}{211,211,211}%
\definecolor{lightgray204}{RGB}{204,204,204}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\textwidth,
height=0.09\textwidth,
at={(0\textwidth,0.19\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.8,
xmax=62.8318530717959,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
% xlabel={$\omega$ [rad/s]},
ymin=-123,
ymax=-60,
ylabel style={font=\color{white!15!black}},
ylabel={$A$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
mark size=1.7pt
% legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
0	inf\\
0.628318530717959	-85.966919517951\\
1.25663706143592	-93.7835449576102\\
1.88495559215388	-92.5784892829271\\
2.51327412287183	-97.8665654402325\\
3.14159265358979	-98.4134564005081\\
3.76991118430775	-99.8760598301298\\
4.39822971502571	-100.83216385515\\
5.02654824574367	-98.7490676732888\\
5.65486677646163	-100.878949496496\\
6.28318530717959	-103.719766660937\\
6.91150383789755	-110.29648111568\\
7.5398223686155	-103.035300001818\\
8.16814089933346	-103.086496222794\\
8.79645943005142	-102.837928629661\\
9.42477796076938	-104.865740319364\\
10.0530964914873	-106.769045711524\\
10.6814150222053	-102.969010770309\\
11.3097335529233	-107.779852678158\\
11.9380520836412	-106.458224324906\\
12.5663706143592	-105.156274441705\\
13.1946891450771	-107.479613677997\\
13.8230076757951	-110.09283614952\\
14.451326206513	-112.388851501213\\
15.079644737231	-111.876685654894\\
15.707963267949	-109.156011706741\\
16.3362817986669	-106.446445586926\\
16.9646003293849	-106.242316563773\\
17.5929188601028	-107.168416471566\\
18.2212373908208	-108.284671311385\\
18.8495559215388	-111.065441021631\\
19.4778744522567	-107.855135726077\\
20.1061929829747	-111.624534811605\\
20.7345115136926	-115.173158584724\\
21.3628300444106	-110.84927290224\\
21.9911485751286	-109.088372877931\\
22.6194671058465	-110.048016610836\\
23.2477856365645	-110.358265258\\
23.8761041672824	-108.9692608076\\
24.5044226980004	-112.439769791067\\
25.1327412287183	-111.725740159378\\
25.7610597594363	-111.919685210359\\
26.3893782901543	-111.184774955598\\
27.0176968208722	-114.757648752221\\
27.6460153515902	-110.509424783059\\
28.2743338823081	-113.251787560854\\
28.9026524130261	-112.704727430623\\
29.5309709437441	-111.566829778881\\
30.159289474462	-113.544429563979\\
30.78760800518	-114.217117461832\\
31.4159265358979	-113.192601989442\\
32.0442450666159	-113.510867788712\\
32.6725635973338	-116.010016046526\\
33.3008821280518	-114.249667703376\\
33.9292006587698	-111.664248138887\\
34.5575191894877	-115.628056697762\\
35.1858377202057	-117.188616817183\\
35.8141562509236	-113.92889222092\\
36.4424747816416	-116.807778809448\\
37.0707933123596	-115.434182626034\\
37.6991118430775	-114.01521105349\\
38.3274303737955	-115.467840532335\\
38.9557489045134	-115.231570315871\\
39.5840674352314	-116.325241204209\\
40.2123859659494	-115.36979313927\\
40.8407044966673	-114.786569862015\\
41.4690230273853	-116.283696766845\\
42.0973415581032	-115.956597685658\\
42.7256600888212	-118.720686531584\\
43.3539786195391	-118.839238373878\\
43.9822971502571	-118.274801837313\\
44.6106156809751	-118.543138780163\\
45.238934211693	-119.287656498119\\
45.867252742411	-119.489614057365\\
46.4955712731289	-119.895438803178\\
47.1238898038469	-120.71484985043\\
47.7522083345649	-122.59110769721\\
48.3805268652828	-123.566019868849\\
49.0088453960008	-123.687481849193\\
49.6371639267187	-123.583011377762\\
50.2654824574367	-124.978318614955\\
50.8938009881546	-126.770575766374\\
51.5221195188726	-126.403157373757\\
52.1504380495906	-127.885947838372\\
52.7787565803085	-129.832769884656\\
53.4070751110265	-127.977215337936\\
54.0353936417444	-128.963651157584\\
54.6637121724624	-132.766101750436\\
55.2920307031804	-136.633674217022\\
55.9203492338983	-132.766529794823\\
56.5486677646163	-135.219909782673\\
57.1769862953342	-144.385054111462\\
57.8053048260522	-142.215823120716\\
58.4336233567702	-134.31169048393\\
59.0619418874881	-144.251526578179\\
59.6902604182061	-149.684518439803\\
60.318578948924	-135.145855425797\\
60.946897479642	-135.442528607859\\
61.57521601036	-139.96335833547\\
62.2035345410779	-132.606257100101\\
62.8318530717959	-140.608254553065\\
63.4601716025138	11.1785123330193\\
64.0884901332318	11.2981015770506\\
64.7168086639497	7.04732453944701\\
65.3451271946677	1.30197635967624\\
65.9734457253857	7.58179289405967\\
66.6017642561036	6.10952419649795\\
67.2300827868216	7.03455047618503\\
67.8584013175395	-3.16528805659603\\
68.4867198482575	20.3356952434826\\
69.1150383789754	12.5217281907466\\
69.7433569096934	12.3157430155952\\
70.3716754404114	8.47439705603336\\
70.9999939711293	-2.4823384202682\\
71.6283125018473	-6.67453046764419\\
72.2566310325652	14.4438297075433\\
72.8849495632832	5.16506982997935\\
73.5132680940011	6.31496848135764\\
74.1415866247191	14.5203991992985\\
74.7699051554371	7.34829890593279\\
75.398223686155	8.05657070687224\\
76.026542216873	1.77126039905202\\
76.6548607475909	13.1038383603284\\
77.2831792783089	14.4420366345242\\
77.9114978090269	5.21672212262725\\
78.5398163397448	13.2775233868803\\
79.1681348704628	12.2306267946325\\
79.7964534011807	14.5048149905702\\
80.4247719318987	7.11491435753654\\
81.0530904626167	12.0929819112365\\
81.6814089933346	0.81799144677031\\
82.3097275240526	-0.865392888905472\\
82.9380460547705	-11.9010263010575\\
83.5663645854885	5.30736147313679\\
84.1946831162065	-14.1000425684868\\
84.8230016469244	-1.19459700763244\\
85.4513201776424	0.821433499341396\\
86.0796387083603	-2.74938811384022\\
86.7079572390783	10.7551867511373\\
87.3362757697962	0.698140481096071\\
87.9645943005142	9.17362057231823\\
88.5929128312322	4.43386348015064\\
89.2212313619501	10.1729438928642\\
89.8495498926681	-0.28135914581472\\
90.477868423386	-20.1684959949394\\
91.106186954104	12.0419474173297\\
91.734505484822	9.33321876751198\\
92.3628240155399	7.14236575949911\\
92.9911425462579	9.08742007640813\\
93.6194610769758	-0.101648241956746\\
94.2477796076938	0.6518648281128\\
94.8760981384117	14.654899078324\\
95.5044166691297	8.99360543956445\\
96.1327351998477	7.55978145207947\\
96.7610537305656	3.9349933207384\\
97.3893722612836	13.6910673631504\\
98.0176907920015	10.286306018575\\
98.6460093227195	-4.68028427967804\\
99.2743278534375	9.61148741727329\\
99.9026463841554	6.73935859093391\\
100.530964914873	-2.66715717942374\\
101.159283445591	0.995593701361597\\
101.787601976309	3.33372826805865\\
102.415920507027	4.368914032951\\
103.044239037745	21.6336825136208\\
103.672557568463	13.4984473946799\\
104.300876099181	0.743597848818096\\
104.929194629899	7.13027392128151\\
105.557513160617	0.594458502526784\\
106.185831691335	19.2122562133302\\
106.814150222053	-1.62691558137458\\
107.442468752771	-1.86201771099796\\
108.070787283489	12.1386609831818\\
108.699105814207	-2.47114328147019\\
109.327424344925	1.65383325597056\\
109.955742875643	-0.306969282190618\\
110.584061406361	-6.91745317173303\\
111.212379937079	11.0646534063922\\
111.840698467797	6.22828522941569\\
112.469016998515	19.2464518576697\\
113.097335529233	8.37361050880425\\
113.725654059951	-5.31091530159016\\
114.353972590668	-2.31902724910672\\
114.982291121386	10.7540025495246\\
115.610609652104	1.96997453582218\\
116.238928182822	3.56058268521132\\
116.86724671354	5.15113194827653\\
117.495565244258	4.22510065852049\\
118.123883774976	5.50951993527138\\
118.752202305694	-1.07324134591091\\
119.380520836412	-0.0669211639983539\\
120.00883936713	-3.23772787278272\\
120.637157897848	-0.704920587072062\\
121.265476428566	4.34847242364968\\
121.893794959284	6.60063735439231\\
122.522113490002	18.110016043266\\
123.15043202072	-0.699856883124822\\
123.778750551438	-0.927108118089942\\
124.407069082156	1.56715416957431\\
125.035387612874	7.63686762419445\\
125.663706143592	-3.17461127127056\\
126.29202467431	1.26676027847599\\
126.920343205028	-14.0742024575776\\
127.548661735746	-4.35299611322592\\
128.176980266464	-0.568027740262985\\
128.805298797182	1.61735135645999\\
129.433617327899	-3.08713064356481\\
130.061935858617	2.42216093155635\\
130.690254389335	1.30039497673572\\
131.318572920053	4.02593522783006\\
131.946891450771	-1.56159076742133\\
132.575209981489	9.53506061166799\\
133.203528512207	-0.970052216867052\\
133.831847042925	2.55220603514798\\
134.460165573643	-2.780863926\\
135.088484104361	-5.48335588841196\\
135.716802635079	4.95884006510758\\
136.345121165797	4.32265975970005\\
136.973439696515	4.05959483165194\\
137.601758227233	-1.32111655822259\\
138.230076757951	6.14932038667579\\
138.858395288669	-4.68230241176209\\
139.486713819387	3.21707076302301\\
140.115032350105	-20.993467480944\\
140.743350880823	-7.12919486712614\\
141.371669411541	1.88363801715926\\
141.999987942259	-6.21844025416026\\
142.628306472977	-4.90754129738187\\
143.256625003695	5.34706853447833\\
143.884943534413	8.2583613848141\\
144.51326206513	-9.23676195663731\\
145.141580595848	-12.7878290203966\\
145.769899126566	0.555858603263022\\
146.398217657284	0.392232309077981\\
147.026536188002	11.683238962487\\
147.65485471872	-4.40532675778756\\
148.283173249438	4.00492949447656\\
148.911491780156	-2.58428922753437\\
149.539810310874	23.7962161817015\\
150.168128841592	14.8813852300626\\
150.79644737231	-8.2813876306405\\
151.424765903028	-7.8823013462788\\
152.053084433746	-1.46988053240599\\
152.681402964464	8.05700071691678\\
153.309721495182	-14.2627124817605\\
153.9380400259	3.14251534343312\\
154.566358556618	5.18178114371775\\
155.194677087336	-4.34299171973492\\
155.822995618054	-9.47083199752132\\
156.451314148772	-7.23520143187385\\
157.07963267949	-5.08489966350569\\
157.707951210208	-2.39784047264297\\
158.336269740926	-3.52132266607648\\
158.964588271644	-6.27920044299575\\
159.592906802361	-7.73962286706006\\
160.221225333079	-2.66133022558085\\
160.849543863797	-3.40974131605974\\
161.477862394515	-2.15122608264878\\
162.106180925233	12.3460307648788\\
162.734499455951	-1.57173338791576\\
163.362817986669	-0.721963746092286\\
163.991136517387	-10.4624025960478\\
164.619455048105	-2.63233957073501\\
165.247773578823	-3.20074804382326\\
165.876092109541	-15.2562851105204\\
166.504410640259	-11.682879977145\\
167.132729170977	3.20874225037664\\
167.761047701695	-2.69354723744757\\
168.389366232413	1.64884795446137\\
169.017684763131	2.23481412414216\\
169.646003293849	-17.141666682549\\
170.274321824567	1.25665473230269\\
170.902640355285	2.26536555354763\\
171.530958886003	-7.56840539968627\\
172.159277416721	-4.85789607817472\\
172.787595947439	-18.5315869155741\\
173.415914478157	-4.37166292793974\\
174.044233008875	-5.69982857279941\\
174.672551539592	-6.32150685763252\\
175.30087007031	-2.73850766285217\\
175.929188601028	-0.271346548209277\\
176.557507131746	-4.06018315178232\\
177.185825662464	-4.37131904798071\\
177.814144193182	-5.45079061464299\\
178.4424627239	3.50721891830816\\
179.070781254618	1.88255174035462\\
179.699099785336	-8.20372997369657\\
180.327418316054	6.61868913514441\\
180.955736846772	5.96569933731251\\
181.58405537749	9.60811875664732\\
182.212373908208	-14.1241724446708\\
182.840692438926	6.72980804992334\\
183.469010969644	-6.27844196067429\\
184.097329500362	2.22057211410876\\
184.72564803108	-1.63746777459204\\
185.353966561798	-8.86906934264618\\
185.982285092516	-10.5476404525543\\
186.610603623234	-3.43844945182504\\
187.238922153952	-4.46093787165304\\
187.86724068467	-8.99676570335239\\
188.495559215388	-0.219233748139743\\
189.123877746106	0.330340093841092\\
189.752196276823	-11.0643462579526\\
190.380514807541	5.18712810550757\\
191.008833338259	-8.90662408655329\\
191.637151868977	-0.17591306706833\\
192.265470399695	-12.1409062450527\\
192.893788930413	-4.75310103854992\\
193.522107461131	-4.56776058075994\\
194.150425991849	-6.36570110638643\\
194.778744522567	-4.04774228612891\\
195.407063053285	-1.51572574922357\\
196.035381584003	3.1214535565268\\
196.663700114721	-3.91016890487734\\
197.292018645439	-3.63447789295318\\
197.920337176157	0.0991763272767862\\
198.548655706875	0.518221286972095\\
199.176974237593	4.43110588390389\\
199.805292768311	-0.545706469003056\\
200.433611299029	-1.30691585579063\\
201.061929829747	-3.43100376427699\\
201.690248360465	0.573189081078522\\
202.318566891183	-4.75698264254967\\
202.946885421901	-5.16445699756552\\
203.575203952619	-5.75086205060792\\
204.203522483337	0.0777234211725019\\
204.831841014055	-7.85087907486876\\
205.460159544772	-3.99376225705749\\
206.08847807549	2.8455514160595\\
206.716796606208	-5.41581043929435\\
207.345115136926	-6.58157928121458\\
207.973433667644	-2.97241403229475\\
208.601752198362	-0.743426345926854\\
209.23007072908	-11.4697657258276\\
209.858389259798	-2.43358418755444\\
210.486707790516	-5.78281744420833\\
211.115026321234	-24.6696488664272\\
211.743344851952	-0.382800369580822\\
212.37166338267	-2.94247434328672\\
212.999981913388	-4.34837654001909\\
213.628300444106	-7.93346548635264\\
214.256618974824	-7.60161625907654\\
214.884937505542	0.325101439577047\\
215.51325603626	-8.61485304753636\\
216.141574566978	-9.95186881662408\\
216.769893097696	-6.38776391304575\\
217.398211628414	1.84163786051227\\
218.026530159132	-19.4439166080371\\
218.65484868985	-7.15926755776862\\
219.283167220568	-17.0704172013056\\
219.911485751286	-7.83649152455659\\
220.539804282003	-4.90578966249466\\
221.168122812721	-12.8404799195594\\
221.796441343439	-11.2117131792774\\
222.424759874157	-8.00757826575789\\
223.053078404875	-13.2702824009202\\
223.681396935593	-10.8000548223111\\
224.309715466311	1.1499293460581\\
224.938033997029	-6.94198853862959\\
225.566352527747	-8.22904430699544\\
226.194671058465	-50.9714730838176\\
226.822989589183	-22.9894934958632\\
227.451308119901	-5.93277436317806\\
228.079626650619	-4.22857557065797\\
228.707945181337	-2.16597592859531\\
229.336263712055	-4.9155742374014\\
229.964582242773	-22.2102204412563\\
230.592900773491	-8.48763930833887\\
231.221219304209	-0.544056081488311\\
231.849537834927	-8.03284937431952\\
232.477856365645	-4.25289934740741\\
233.106174896363	-7.35933511002067\\
233.734493427081	-13.1458797818737\\
234.362811957799	-4.32449653836712\\
234.991130488517	-8.90611788611071\\
235.619449019234	-6.23190086273225\\
236.247767549952	-6.87940682357068\\
236.87608608067	-12.4116835162659\\
237.504404611388	-4.0460317376921\\
238.132723142106	-4.69049337878729\\
238.761041672824	0.428314259115269\\
239.389360203542	-3.43072050726529\\
240.01767873426	-4.11295093486447\\
240.645997264978	0.69486736582565\\
241.274315795696	-10.661304751004\\
241.902634326414	0.103221963929162\\
242.530952857132	-3.3404948257657\\
243.15927138785	-4.77102294768324\\
243.787589918568	-15.3517909318158\\
244.415908449286	-9.27419524457573\\
245.044226980004	-2.31490204964891\\
245.672545510722	-5.33449882466755\\
246.30086404144	-7.41524430789135\\
246.929182572158	-6.86926678406399\\
247.557501102876	-6.48422107884971\\
248.185819633594	-7.55916880652255\\
248.814138164312	-12.9258886767561\\
249.44245669503	-8.40260596404542\\
250.070775225748	-10.2150005973563\\
250.699093756465	-3.74863596328456\\
251.327412287183	-5.71562611849842\\
251.955730817901	-0.144499141707366\\
252.584049348619	-11.2297050604949\\
253.212367879337	-4.09266633844527\\
253.840686410055	-11.3895124497165\\
254.469004940773	-3.00572530874597\\
255.097323471491	-25.1659410106431\\
255.725642002209	-14.9990246293031\\
256.353960532927	-5.38513928450856\\
256.982279063645	2.38983227415557\\
257.610597594363	-12.3858448790736\\
258.238916125081	-3.28330334424508\\
258.867234655799	2.600112026007\\
259.495553186517	-9.30162572623187\\
260.123871717235	-13.0587472472569\\
260.752190247953	-14.1401355772445\\
261.380508778671	-12.1830578277488\\
262.008827309389	-9.54518504106581\\
262.637145840107	-1.86382280774796\\
263.265464370825	-10.0268286838282\\
263.893782901543	0.467655838123288\\
264.522101432261	-23.2609120185425\\
265.150419962979	-12.8731138535602\\
265.778738493696	-17.7927895666118\\
266.407057024414	-5.47821397102431\\
267.035375555132	8.03288100943725\\
267.66369408585	-20.7297512861277\\
268.292012616568	-10.6321465805077\\
268.920331147286	-11.2260411974719\\
269.548649678004	-10.3166241168734\\
270.176968208722	-2.18184946196414\\
270.80528673944	-28.5928145398442\\
271.433605270158	-6.96080502839267\\
272.061923800876	0.119884970642505\\
272.690242331594	-1.53581076104863\\
273.318560862312	-2.01069985831263\\
273.94687939303	0.544798310722556\\
274.575197923748	-7.58257762119902\\
275.203516454466	-5.87402861142098\\
275.831834985184	-7.33868133430049\\
276.460153515902	-23.519226282313\\
277.08847204662	-2.88934830084833\\
277.716790577338	-6.02778698648469\\
278.345109108056	-22.1583832653373\\
278.973427638774	-11.6433376823749\\
279.601746169492	1.84674138702589\\
280.23006470021	-8.2389102616606\\
280.858383230928	-4.34516584744814\\
281.486701761645	-11.1007683021928\\
282.115020292363	-14.2109223968724\\
282.743338823081	-27.1365887215105\\
283.371657353799	-1.67031922146269\\
283.999975884517	-9.70829654808285\\
284.628294415235	-8.75242430356368\\
285.256612945953	-12.6515327051215\\
285.884931476671	-11.5854411544317\\
286.513250007389	-4.43422989684038\\
287.141568538107	-17.3488103963365\\
287.769887068825	-20.7861862030342\\
288.398205599543	-9.96019016534766\\
289.026524130261	-11.7118571794836\\
289.654842660979	-3.71982496635496\\
290.283161191697	0.435370368545419\\
290.911479722415	-9.97706087748083\\
291.539798253133	-9.00422027230712\\
292.168116783851	-17.0602982788263\\
292.796435314569	-4.79563735951536\\
293.424753845287	-8.23245503602358\\
294.053072376005	-12.1417973469091\\
294.681390906723	-12.7061505912978\\
295.309709437441	-12.0824493913803\\
295.938027968159	-6.07985352688464\\
296.566346498876	-16.5303974558038\\
297.194665029594	-13.5927575606646\\
297.822983560312	-19.391182725708\\
298.45130209103	-12.6819159066331\\
299.079620621748	-13.9093276365432\\
299.707939152466	-6.67517224356232\\
300.336257683184	-9.97600207946255\\
300.964576213902	-6.83749865440378\\
301.59289474462	-9.03998685246912\\
302.221213275338	-10.1575987496777\\
302.849531806056	2.56194817929215\\
303.477850336774	8.59437948214638\\
304.106168867492	-7.01894622872631\\
304.73448739821	-0.861042175004687\\
305.362805928928	-11.3195494666448\\
305.991124459646	-10.8192517202097\\
306.619442990364	-1.58285079072222\\
307.247761521082	-10.4402595253261\\
307.8760800518	-13.9922785630338\\
308.504398582518	-9.60290063386062\\
309.132717113236	-6.03237437076427\\
309.761035643954	-12.4784696080674\\
310.389354174672	1.63647935993092\\
311.01767270539	-5.48593070583674\\
311.645991236107	-15.165673507483\\
312.274309766825	0.0258597945841304\\
312.902628297543	-8.22800959369726\\
313.530946828261	-20.6568724232666\\
314.159265358979	-8.42005158355703\\
314.787583889697	-20.6568724232666\\
315.415902420415	-8.22800959369726\\
316.044220951133	0.0258597945841304\\
316.672539481851	-15.165673507483\\
317.300858012569	-5.48593070583674\\
317.929176543287	1.63647935993092\\
318.557495074005	-12.4784696080674\\
319.185813604723	-6.03237437076427\\
319.814132135441	-9.60290063386062\\
320.442450666159	-13.9922785630338\\
321.070769196877	-10.4402595253261\\
321.699087727595	-1.58285079072222\\
322.327406258313	-10.8192517202097\\
322.955724789031	-11.3195494666448\\
323.584043319749	-0.861042175004687\\
324.212361850467	-7.01894622872631\\
324.840680381185	8.59437948214638\\
325.468998911903	2.56194817929215\\
326.097317442621	-10.1575987496777\\
326.725635973339	-9.03998685246912\\
327.353954504056	-6.83749865440378\\
327.982273034774	-9.97600207946255\\
328.610591565492	-6.67517224356232\\
329.23891009621	-13.9093276365432\\
329.867228626928	-12.6819159066331\\
330.495547157646	-19.391182725708\\
331.123865688364	-13.5927575606646\\
331.752184219082	-16.5303974558038\\
332.3805027498	-6.07985352688464\\
333.008821280518	-12.0824493913803\\
333.637139811236	-12.7061505912978\\
334.265458341954	-12.1417973469091\\
334.893776872672	-8.23245503602358\\
335.52209540339	-4.79563735951536\\
336.150413934108	-17.0602982788263\\
336.778732464826	-9.00422027230712\\
337.407050995544	-9.97706087748083\\
338.035369526262	0.435370368545419\\
338.66368805698	-3.71982496635496\\
339.292006587698	-11.7118571794836\\
339.920325118416	-9.96019016534766\\
340.548643649134	-20.7861862030342\\
341.176962179852	-17.3488103963365\\
341.805280710569	-4.43422989684038\\
342.433599241287	-11.5854411544317\\
343.061917772005	-12.6515327051215\\
343.690236302723	-8.75242430356368\\
344.318554833441	-9.70829654808285\\
344.946873364159	-1.67031922146269\\
345.575191894877	-27.1365887215105\\
346.203510425595	-14.2109223968724\\
346.831828956313	-11.1007683021928\\
347.460147487031	-4.34516584744814\\
348.088466017749	-8.2389102616606\\
348.716784548467	1.84674138702589\\
349.345103079185	-11.6433376823749\\
349.973421609903	-22.1583832653373\\
350.601740140621	-6.02778698648469\\
351.230058671339	-2.88934830084833\\
351.858377202057	-23.519226282313\\
352.486695732775	-7.33868133430049\\
353.115014263493	-5.87402861142098\\
353.743332794211	-7.58257762119902\\
354.371651324929	0.544798310722556\\
354.999969855647	-2.01069985831263\\
355.628288386365	-1.53581076104863\\
356.256606917083	0.119884970642505\\
356.8849254478	-6.96080502839267\\
357.513243978518	-28.5928145398442\\
358.141562509236	-2.18184946196414\\
358.769881039954	-10.3166241168734\\
359.398199570672	-11.2260411974719\\
360.02651810139	-10.6321465805077\\
360.654836632108	-20.7297512861277\\
361.283155162826	8.03288100943725\\
361.911473693544	-5.47821397102431\\
362.539792224262	-17.7927895666118\\
363.16811075498	-12.8731138535602\\
363.796429285698	-23.2609120185425\\
364.424747816416	0.467655838123288\\
365.053066347134	-10.0268286838282\\
365.681384877852	-1.86382280774796\\
366.30970340857	-9.54518504106581\\
366.938021939288	-12.1830578277488\\
367.566340470006	-14.1401355772445\\
368.194659000724	-13.0587472472569\\
368.822977531442	-9.30162572623187\\
369.45129606216	2.600112026007\\
370.079614592878	-3.28330334424508\\
370.707933123596	-12.3858448790736\\
371.336251654314	2.38983227415557\\
371.964570185032	-5.38513928450856\\
372.592888715749	-14.9990246293031\\
373.221207246467	-25.1659410106431\\
373.849525777185	-3.00572530874597\\
374.477844307903	-11.3895124497165\\
375.106162838621	-4.09266633844527\\
375.734481369339	-11.2297050604949\\
376.362799900057	-0.144499141707366\\
376.991118430775	-5.71562611849842\\
377.619436961493	-3.74863596328456\\
378.247755492211	-10.2150005973563\\
378.876074022929	-8.40260596404542\\
379.504392553647	-12.9258886767561\\
380.132711084365	-7.55916880652255\\
380.761029615083	-6.48422107884971\\
381.389348145801	-6.86926678406399\\
382.017666676519	-7.41524430789135\\
382.645985207237	-5.33449882466755\\
383.274303737955	-2.31490204964891\\
383.902622268673	-9.27419524457573\\
384.530940799391	-15.3517909318158\\
385.159259330109	-4.77102294768324\\
385.787577860827	-3.3404948257657\\
386.415896391545	0.103221963929162\\
387.044214922263	-10.661304751004\\
387.67253345298	0.69486736582565\\
388.300851983698	-4.11295093486447\\
388.929170514416	-3.43072050726529\\
389.557489045134	0.428314259115269\\
390.185807575852	-4.69049337878729\\
390.81412610657	-4.0460317376921\\
391.442444637288	-12.4116835162659\\
392.070763168006	-6.87940682357068\\
392.699081698724	-6.23190086273225\\
393.327400229442	-8.90611788611071\\
393.95571876016	-4.32449653836712\\
394.584037290878	-13.1458797818737\\
395.212355821596	-7.35933511002067\\
395.840674352314	-4.25289934740741\\
396.468992883032	-8.03284937431952\\
397.09731141375	-0.544056081488311\\
397.725629944468	-8.48763930833887\\
398.353948475186	-22.2102204412563\\
398.982267005904	-4.9155742374014\\
399.610585536622	-2.16597592859531\\
400.23890406734	-4.22857557065797\\
400.867222598058	-5.93277436317806\\
401.495541128776	-22.9894934958632\\
402.123859659494	-50.9714730838176\\
402.752178190211	-8.22904430699544\\
403.380496720929	-6.94198853862959\\
404.008815251647	1.1499293460581\\
404.637133782365	-10.8000548223111\\
405.265452313083	-13.2702824009202\\
405.893770843801	-8.00757826575789\\
406.522089374519	-11.2117131792774\\
407.150407905237	-12.8404799195594\\
407.778726435955	-4.90578966249466\\
408.407044966673	-7.83649152455659\\
409.035363497391	-17.0704172013056\\
409.663682028109	-7.15926755776862\\
410.292000558827	-19.4439166080371\\
410.920319089545	1.84163786051227\\
411.548637620263	-6.38776391304575\\
412.176956150981	-9.95186881662408\\
412.805274681699	-8.61485304753636\\
413.433593212417	0.325101439577047\\
414.061911743135	-7.60161625907654\\
414.690230273853	-7.93346548635264\\
415.318548804571	-4.34837654001909\\
415.946867335289	-2.94247434328672\\
416.575185866007	-0.382800369580822\\
417.203504396725	-24.6696488664272\\
417.831822927442	-5.78281744420833\\
418.46014145816	-2.43358418755444\\
419.088459988878	-11.4697657258276\\
419.716778519596	-0.743426345926854\\
420.345097050314	-2.97241403229475\\
420.973415581032	-6.58157928121458\\
421.60173411175	-5.41581043929435\\
422.230052642468	2.8455514160595\\
422.858371173186	-3.99376225705749\\
423.486689703904	-7.85087907486876\\
424.115008234622	0.0777234211725019\\
424.74332676534	-5.75086205060792\\
425.371645296058	-5.16445699756552\\
425.999963826776	-4.75698264254967\\
426.628282357494	0.573189081078522\\
427.256600888212	-3.43100376427699\\
427.88491941893	-1.30691585579063\\
428.513237949648	-0.545706469003056\\
429.141556480366	4.43110588390389\\
429.769875011084	0.518221286972095\\
430.398193541802	0.0991763272767862\\
431.02651207252	-3.63447789295318\\
431.654830603238	-3.91016890487734\\
432.283149133956	3.1214535565268\\
432.911467664674	-1.51572574922357\\
433.539786195391	-4.04774228612891\\
434.168104726109	-6.36570110638643\\
434.796423256827	-4.56776058075994\\
435.424741787545	-4.75310103854992\\
436.053060318263	-12.1409062450527\\
436.681378848981	-0.17591306706833\\
437.309697379699	-8.90662408655329\\
437.938015910417	5.18712810550757\\
438.566334441135	-11.0643462579526\\
439.194652971853	0.330340093841092\\
439.822971502571	-0.219233748139743\\
440.451290033289	-8.99676570335239\\
441.079608564007	-4.46093787165304\\
441.707927094725	-3.43844945182504\\
442.336245625443	-10.5476404525543\\
442.964564156161	-8.86906934264618\\
443.592882686879	-1.63746777459204\\
444.221201217597	2.22057211410876\\
444.849519748315	-6.27844196067429\\
445.477838279033	6.72980804992334\\
446.106156809751	-14.1241724446708\\
446.734475340469	9.60811875664732\\
447.362793871187	5.96569933731251\\
447.991112401905	6.61868913514441\\
448.619430932622	-8.20372997369657\\
449.24774946334	1.88255174035462\\
449.876067994058	3.50721891830816\\
450.504386524776	-5.45079061464299\\
451.132705055494	-4.37131904798071\\
451.761023586212	-4.06018315178232\\
452.38934211693	-0.271346548209277\\
453.017660647648	-2.73850766285217\\
453.645979178366	-6.32150685763252\\
454.274297709084	-5.69982857279941\\
454.902616239802	-4.37166292793974\\
455.53093477052	-18.5315869155741\\
456.159253301238	-4.85789607817472\\
456.787571831956	-7.56840539968627\\
457.415890362674	2.26536555354763\\
458.044208893392	1.25665473230269\\
458.67252742411	-17.141666682549\\
459.300845954828	2.23481412414216\\
459.929164485546	1.64884795446137\\
460.557483016264	-2.69354723744757\\
461.185801546982	3.20874225037664\\
461.8141200777	-11.682879977145\\
462.442438608417	-15.2562851105204\\
463.070757139136	-3.20074804382326\\
463.699075669853	-2.63233957073501\\
464.327394200571	-10.4624025960478\\
464.955712731289	-0.721963746092286\\
465.584031262007	-1.57173338791576\\
466.212349792725	12.3460307648788\\
466.840668323443	-2.15122608264878\\
467.468986854161	-3.40974131605974\\
468.097305384879	-2.66133022558085\\
468.725623915597	-7.73962286706006\\
469.353942446315	-6.27920044299575\\
469.982260977033	-3.52132266607648\\
470.610579507751	-2.39784047264297\\
471.238898038469	-5.08489966350569\\
471.867216569187	-7.23520143187385\\
472.495535099905	-9.47083199752132\\
473.123853630623	-4.34299171973492\\
473.752172161341	5.18178114371775\\
474.380490692059	3.14251534343312\\
475.008809222777	-14.2627124817605\\
475.637127753495	8.05700071691678\\
476.265446284213	-1.46988053240599\\
476.893764814931	-7.8823013462788\\
477.522083345649	-8.2813876306405\\
478.150401876366	14.8813852300626\\
478.778720407085	23.7962161817015\\
479.407038937802	-2.58428922753437\\
480.03535746852	4.00492949447656\\
480.663675999238	-4.40532675778756\\
481.291994529956	11.683238962487\\
481.920313060674	0.392232309077981\\
482.548631591392	0.555858603263022\\
483.17695012211	-12.7878290203966\\
483.805268652828	-9.23676195663731\\
484.433587183546	8.2583613848141\\
485.061905714264	5.34706853447833\\
485.690224244982	-4.90754129738187\\
486.3185427757	-6.21844025416026\\
486.946861306418	1.88363801715926\\
487.575179837136	-7.12919486712614\\
488.203498367854	-20.993467480944\\
488.831816898572	3.21707076302301\\
489.46013542929	-4.68230241176209\\
490.088453960008	6.14932038667579\\
490.716772490726	-1.32111655822259\\
491.345091021444	4.05959483165194\\
491.973409552162	4.32265975970005\\
492.60172808288	4.95884006510758\\
493.230046613597	-5.48335588841196\\
493.858365144315	-2.780863926\\
494.486683675033	2.55220603514798\\
495.115002205751	-0.970052216867052\\
495.743320736469	9.53506061166799\\
496.371639267187	-1.56159076742133\\
496.999957797905	4.02593522783006\\
497.628276328623	1.30039497673572\\
498.256594859341	2.42216093155635\\
498.884913390059	-3.08713064356481\\
499.513231920777	1.61735135645999\\
500.141550451495	-0.568027740262985\\
500.769868982213	-4.35299611322592\\
501.398187512931	-14.0742024575776\\
502.026506043649	1.26676027847599\\
502.654824574367	-3.17461127127056\\
503.283143105085	7.63686762419445\\
503.911461635803	1.56715416957431\\
504.539780166521	-0.927108118089942\\
505.168098697239	-0.699856883124822\\
505.796417227957	18.110016043266\\
506.424735758675	6.60063735439231\\
507.053054289393	4.34847242364968\\
507.681372820111	-0.704920587072062\\
508.309691350829	-3.23772787278272\\
508.938009881546	-0.0669211639983539\\
509.566328412264	-1.07324134591091\\
510.194646942982	5.50951993527138\\
510.8229654737	4.22510065852049\\
511.451284004418	5.15113194827653\\
512.079602535136	3.56058268521132\\
512.707921065854	1.96997453582218\\
513.336239596572	10.7540025495246\\
513.96455812729	-2.31902724910672\\
514.592876658008	-5.31091530159016\\
515.221195188726	8.37361050880425\\
515.849513719444	19.2464518576697\\
516.477832250162	6.22828522941569\\
517.10615078088	11.0646534063922\\
517.734469311598	-6.91745317173303\\
518.362787842316	-0.306969282190618\\
518.991106373034	1.65383325597056\\
519.619424903752	-2.47114328147019\\
520.24774343447	12.1386609831818\\
520.876061965188	-1.86201771099796\\
521.504380495906	-1.62691558137458\\
522.132699026624	19.2122562133302\\
522.761017557342	0.594458502526784\\
523.38933608806	7.13027392128151\\
524.017654618778	0.743597848818096\\
524.645973149495	13.4984473946799\\
525.274291680213	21.6336825136208\\
525.902610210931	4.368914032951\\
526.530928741649	3.33372826805865\\
527.159247272367	0.995593701361597\\
527.787565803085	-2.66715717942374\\
528.415884333803	6.73935859093391\\
529.044202864521	9.61148741727329\\
529.672521395239	-4.68028427967804\\
530.300839925957	10.286306018575\\
530.929158456675	13.6910673631504\\
531.557476987393	3.9349933207384\\
532.185795518111	7.55978145207947\\
532.814114048829	8.99360543956445\\
533.442432579547	14.654899078324\\
534.070751110265	0.6518648281128\\
534.699069640983	-0.101648241956746\\
535.327388171701	9.08742007640813\\
535.955706702419	7.14236575949911\\
536.584025233137	9.33321876751198\\
537.212343763855	12.0419474173297\\
537.840662294573	-20.1684959949394\\
538.468980825291	-0.28135914581472\\
539.097299356009	10.1729438928642\\
539.725617886726	4.43386348015064\\
540.353936417444	9.17362057231823\\
540.982254948162	0.698140481096071\\
541.61057347888	10.7551867511373\\
542.238892009598	-2.74938811384022\\
542.867210540316	0.821433499341396\\
543.495529071034	-1.19459700763244\\
544.123847601752	-14.1000425684868\\
544.75216613247	5.30736147313679\\
545.380484663188	-11.9010263010575\\
546.008803193906	-0.865392888905472\\
546.637121724624	0.81799144677031\\
547.265440255342	12.0929819112365\\
547.89375878606	7.11491435753654\\
548.522077316778	14.5048149905702\\
549.150395847496	12.2306267946325\\
549.778714378214	13.2775233868803\\
550.407032908932	5.21672212262725\\
551.03535143965	14.4420366345242\\
551.663669970368	13.1038383603284\\
552.291988501086	1.77126039905202\\
552.920307031804	8.05657070687224\\
553.548625562521	7.34829890593279\\
554.17694409324	14.5203991992985\\
554.805262623957	6.31496848135764\\
555.433581154675	5.16506982997935\\
556.061899685393	14.4438297075433\\
556.690218216111	-6.67453046764419\\
557.318536746829	-2.4823384202682\\
557.946855277547	8.47439705603336\\
558.575173808265	12.3157430155952\\
559.203492338983	12.5217281907466\\
559.831810869701	20.3356952434826\\
560.460129400419	-3.16528805659603\\
561.088447931137	7.03455047618503\\
561.716766461855	6.10952419649795\\
562.345084992573	7.58179289405967\\
562.973403523291	1.30197635967624\\
563.601722054009	7.04732453944701\\
564.230040584727	11.2981015770506\\
564.858359115445	11.1785123330193\\
565.486677646163	-140.608254553065\\
566.114996176881	-132.606257100101\\
566.743314707599	-139.96335833547\\
567.371633238317	-135.442528607859\\
567.999951769035	-135.145855425797\\
568.628270299753	-149.684518439803\\
569.25658883047	-144.251526578179\\
569.884907361189	-134.31169048393\\
570.513225891906	-142.215823120716\\
571.141544422624	-144.385054111462\\
571.769862953342	-135.219909782673\\
572.39818148406	-132.766529794823\\
573.026500014778	-136.633674217022\\
573.654818545496	-132.766101750436\\
574.283137076214	-128.963651157584\\
574.911455606932	-127.977215337936\\
575.53977413765	-129.832769884656\\
576.168092668368	-127.885947838372\\
576.796411199086	-126.403157373757\\
577.424729729804	-126.770575766374\\
578.053048260522	-124.978318614955\\
578.68136679124	-123.583011377762\\
579.309685321958	-123.687481849193\\
579.938003852676	-123.566019868849\\
580.566322383394	-122.59110769721\\
581.194640914112	-120.71484985043\\
581.82295944483	-119.895438803178\\
582.451277975548	-119.489614057365\\
583.079596506266	-119.287656498119\\
583.707915036984	-118.543138780163\\
584.336233567701	-118.274801837313\\
584.964552098419	-118.839238373878\\
585.592870629137	-118.720686531584\\
586.221189159855	-115.956597685658\\
586.849507690573	-116.283696766845\\
587.477826221291	-114.786569862015\\
588.106144752009	-115.36979313927\\
588.734463282727	-116.325241204209\\
589.362781813445	-115.231570315871\\
589.991100344163	-115.467840532335\\
590.619418874881	-114.01521105349\\
591.247737405599	-115.434182626034\\
591.876055936317	-116.807778809448\\
592.504374467035	-113.92889222092\\
593.132692997753	-117.188616817183\\
593.761011528471	-115.628056697762\\
594.389330059189	-111.664248138887\\
595.017648589907	-114.249667703376\\
595.645967120625	-116.010016046526\\
596.274285651343	-113.510867788712\\
596.902604182061	-113.192601989442\\
597.530922712779	-114.217117461832\\
598.159241243497	-113.544429563979\\
598.787559774215	-111.566829778881\\
599.415878304933	-112.704727430623\\
600.04419683565	-113.251787560854\\
600.672515366368	-110.509424783059\\
601.300833897086	-114.757648752221\\
601.929152427804	-111.184774955598\\
602.557470958522	-111.919685210359\\
603.18578948924	-111.725740159378\\
603.814108019958	-112.439769791067\\
604.442426550676	-108.9692608076\\
605.070745081394	-110.358265258\\
605.699063612112	-110.048016610836\\
606.32738214283	-109.088372877931\\
606.955700673548	-110.84927290224\\
607.584019204266	-115.173158584724\\
608.212337734984	-111.624534811605\\
608.840656265702	-107.855135726077\\
609.46897479642	-111.065441021631\\
610.097293327138	-108.284671311385\\
610.725611857856	-107.168416471566\\
611.353930388574	-106.242316563773\\
611.982248919292	-106.446445586926\\
612.61056745001	-109.156011706741\\
613.238885980728	-111.876685654894\\
613.867204511446	-112.388851501213\\
614.495523042164	-110.09283614952\\
615.123841572881	-107.479613677997\\
615.752160103599	-105.156274441705\\
616.380478634317	-106.458224324906\\
617.008797165035	-107.779852678158\\
617.637115695753	-102.969010770309\\
618.265434226471	-106.769045711524\\
618.893752757189	-104.865740319364\\
619.522071287907	-102.837928629661\\
620.150389818625	-103.086496222794\\
620.778708349343	-103.035300001818\\
621.407026880061	-110.29648111568\\
622.035345410779	-103.719766660937\\
622.663663941497	-100.878949496496\\
623.291982472215	-98.7490676732888\\
623.920301002933	-100.83216385515\\
624.548619533651	-99.8760598301298\\
625.176938064369	-98.4134564005081\\
625.805256595087	-97.8665654402325\\
626.433575125805	-92.5784892829271\\
627.061893656523	-93.7835449576102\\
627.690212187241	-85.966919517951\\
};
% \addlegendentry{$\mid \widehat{G}_{\rm{BLA_1}} \mid$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, draw=mycolor2}]
  table[row sep=crcr]{%
0	-86.2047608319324\\
0.628318530717959	-71.1183285637214\\
1.25663706143592	-70.9058875733537\\
1.88495559215388	-71.3405616533029\\
2.51327412287183	-70.9322008920176\\
3.14159265358979	-69.7226354821924\\
3.76991118430775	-69.2058588627674\\
4.39822971502571	-68.5342704073166\\
5.02654824574367	-68.7993415671811\\
5.65486677646163	-69.5881925941858\\
6.28318530717959	-70.8143908352926\\
6.91150383789755	-72.8522543220318\\
7.5398223686155	-74.8027022054814\\
8.16814089933346	-76.4879670424915\\
8.79645943005142	-78.6453560423163\\
9.42477796076938	-79.5535287285866\\
10.0530964914873	-80.5129952986352\\
10.6814150222053	-81.9206176987763\\
11.3097335529233	-83.9966747523908\\
11.9380520836412	-85.0189166345152\\
12.5663706143592	-85.3298471301117\\
13.1946891450771	-86.1888672209603\\
13.8230076757951	-86.7623321417792\\
14.451326206513	-89.1479890023238\\
15.079644737231	-88.8800040853163\\
15.707963267949	-90.0286204036602\\
16.3362817986669	-90.6161362215307\\
16.9646003293849	-90.6020848611402\\
17.5929188601028	-91.5896452324342\\
18.2212373908208	-93.1790793151463\\
18.8495559215388	-93.1478136613837\\
19.4778744522567	-94.7979076495765\\
20.1061929829747	-94.6688415177262\\
20.7345115136926	-95.5568409675597\\
21.3628300444106	-97.8422912645217\\
21.9911485751286	-97.1868202104929\\
22.6194671058465	-96.7682078555106\\
23.2477856365645	-98.5648475473383\\
23.8761041672824	-98.7541589322543\\
24.5044226980004	-100.214680058595\\
25.1327412287183	-99.9702322043645\\
25.7610597594363	-100.676385368163\\
26.3893782901543	-100.278219045592\\
27.0176968208722	-101.584179768168\\
27.6460153515902	-100.459261213409\\
28.2743338823081	-100.654720808987\\
28.9026524130261	-104.139551736611\\
29.5309709437441	-103.257940211959\\
30.159289474462	-103.649147486859\\
30.78760800518	-103.75950003564\\
31.4159265358979	-103.348489030275\\
32.0442450666159	-103.312315644701\\
32.6725635973338	-104.184349873604\\
33.3008821280518	-104.668252536831\\
33.9292006587698	-103.62006066621\\
34.5575191894877	-105.226025954187\\
35.1858377202057	-107.199907783507\\
35.8141562509236	-105.476971544335\\
36.4424747816416	-105.434109143984\\
37.0707933123596	-106.268427014714\\
37.6991118430775	-104.707161238089\\
38.3274303737955	-106.588673079694\\
38.9557489045134	-106.674853983625\\
39.5840674352314	-105.661577185333\\
40.2123859659494	-107.618144984706\\
40.8407044966673	-106.836361602082\\
41.4690230273853	-107.053007454551\\
42.0973415581032	-107.115378004328\\
42.7256600888212	-107.24760363869\\
43.3539786195391	-108.874707056607\\
43.9822971502571	-109.138352597292\\
44.6106156809751	-107.706289646937\\
45.238934211693	-108.481494012791\\
45.867252742411	-110.585897952451\\
46.4955712731289	-108.123879177564\\
47.1238898038469	-108.71951822002\\
47.7522083345649	-110.489121642164\\
48.3805268652828	-111.535035474136\\
49.0088453960008	-109.735862628537\\
49.6371639267187	-110.246858063697\\
50.2654824574367	-111.086468867914\\
50.8938009881546	-111.518911973044\\
51.5221195188726	-111.244578614839\\
52.1504380495906	-111.283281945095\\
52.7787565803085	-112.310582866036\\
53.4070751110265	-112.642995331506\\
54.0353936417444	-113.649898804025\\
54.6637121724624	-111.097568858502\\
55.2920307031804	-113.646185729664\\
55.9203492338983	-113.10599705893\\
56.5486677646163	-112.296865715878\\
57.1769862953342	-114.611619485331\\
57.8053048260522	-113.854957944424\\
58.4336233567702	-113.446875425595\\
59.0619418874881	-115.355936088252\\
59.6902604182061	-114.577253286529\\
60.318578948924	-114.072178389779\\
60.946897479642	-114.885816966181\\
61.57521601036	-115.741488626474\\
62.2035345410779	-116.070273898397\\
62.8318530717959	-115.777070441825\\
63.4601716025138	-64.1573463336481\\
64.0884901332318	-49.1159218716561\\
64.7168086639497	-57.967216630275\\
65.3451271946677	-41.8630618591387\\
65.9734457253857	-54.9383113831016\\
66.6017642561036	-70.4060425044483\\
67.2300827868216	-55.2299504413909\\
67.8584013175395	-65.6581337804632\\
68.4867198482575	-63.0753661586129\\
69.1150383789754	-54.1985173981023\\
69.7433569096934	-64.6720037889571\\
70.3716754404114	-57.646491090792\\
70.9999939711293	-63.5883951017318\\
71.6283125018473	-77.0716074012161\\
72.2566310325652	-59.5367425391726\\
72.8849495632832	-71.7500603824579\\
73.5132680940011	-53.7466779186128\\
74.1415866247191	-58.6494752667424\\
74.7699051554371	-62.5260956389644\\
75.398223686155	-68.0211726905309\\
76.026542216873	-65.2308466522228\\
76.6548607475909	-65.95387321593\\
77.2831792783089	-71.1767562392895\\
77.9114978090269	-66.1290456308842\\
78.5398163397448	-63.153379930703\\
79.1681348704628	-60.9535398658249\\
79.7964534011807	-56.1235632917316\\
80.4247719318987	-56.2583351481432\\
81.0530904626167	-62.1377566115385\\
81.6814089933346	-61.3577013546813\\
82.3097275240526	-65.7362108142368\\
82.9380460547705	-75.7272807470521\\
83.5663645854885	-54.7798168995241\\
84.1946831162065	-57.8658169031049\\
84.8230016469244	-60.4496055706507\\
85.4513201776424	-56.9309152987317\\
86.0796387083603	-76.8824462676675\\
86.7079572390783	-72.5887804053133\\
87.3362757697962	-65.6572994513547\\
87.9645943005142	-73.0778450716069\\
88.5929128312322	-56.913593059746\\
89.2212313619501	-65.7997236249819\\
89.8495498926681	-74.8845873736845\\
90.477868423386	-77.1836981462191\\
91.106186954104	-71.2792353613385\\
91.734505484822	-68.1642610626521\\
92.3628240155399	-74.0521737822816\\
92.9911425462579	-60.1532871132375\\
93.6194610769758	-75.876530004375\\
94.2477796076938	-73.3544053049725\\
94.8760981384117	-77.1886160705935\\
95.5044166691297	-82.7517385221349\\
96.1327351998477	-77.3623500475942\\
96.7610537305656	-80.3267505068964\\
97.3893722612836	-62.5649696632543\\
98.0176907920015	-68.6265464013643\\
98.6460093227195	-61.8160318785889\\
99.2743278534375	-60.3400530554166\\
99.9026463841554	-59.566645873895\\
100.530964914873	-70.0905979319995\\
101.159283445591	-69.0889884155842\\
101.787601976309	-65.9367872985716\\
102.415920507027	-73.9189109093537\\
103.044239037745	-71.4310959810535\\
103.672557568463	-78.2416645870109\\
104.300876099181	-69.4300994508819\\
104.929194629899	-73.6820737643777\\
105.557513160617	-74.9540891087489\\
106.185831691335	-80.5821747278184\\
106.814150222053	-66.1459654886064\\
107.442468752771	-63.1811604823692\\
108.070787283489	-73.7474680425407\\
108.699105814207	-82.950846926607\\
109.327424344925	-61.4704003441162\\
109.955742875643	-75.9767660498143\\
110.584061406361	-73.8689005265427\\
111.212379937079	-70.9251493987809\\
111.840698467797	-61.7173834096945\\
112.469016998515	-73.7696861300702\\
113.097335529233	-74.2018999454796\\
113.725654059951	-71.8069837328482\\
114.353972590668	-79.7901159911995\\
114.982291121386	-79.2490400432925\\
115.610609652104	-68.6747555055773\\
116.238928182822	-73.6627217637306\\
116.86724671354	-74.3716578932455\\
117.495565244258	-70.870491743826\\
118.123883774976	-77.0373726271265\\
118.752202305694	-77.3541954667424\\
119.380520836412	-78.2684889249527\\
120.00883936713	-63.2387431245623\\
120.637157897848	-71.6858829474272\\
121.265476428566	-73.4423313153337\\
121.893794959284	-74.1436037705955\\
122.522113490002	-76.659367154535\\
123.15043202072	-79.9972052149239\\
123.778750551438	-71.8501967830398\\
124.407069082156	-84.5371172825038\\
125.035387612874	-85.1759197558964\\
125.663706143592	-73.5695155741841\\
126.29202467431	-72.04060117221\\
126.920343205028	-80.9050147116078\\
127.548661735746	-94.8637457107168\\
128.176980266464	-77.8987392664115\\
128.805298797182	-66.9559815678548\\
129.433617327899	-73.8664341230696\\
130.061935858617	-88.0422107242648\\
130.690254389335	-77.1310027196234\\
131.318572920053	-74.0909190666206\\
131.946891450771	-70.6781233573014\\
132.575209981489	-62.7309402869251\\
133.203528512207	-73.4478483287932\\
133.831847042925	-68.9134208641448\\
134.460165573643	-72.5330771719224\\
135.088484104361	-81.1481433120007\\
135.716802635079	-78.2759735156848\\
136.345121165797	-78.8119929425519\\
136.973439696515	-72.7429866432934\\
137.601758227233	-79.263745545953\\
138.230076757951	-73.6252694540067\\
138.858395288669	-78.8491076519392\\
139.486713819387	-73.6106063092458\\
140.115032350105	-72.7386689080817\\
140.743350880823	-77.3458426906694\\
141.371669411541	-76.7712300507754\\
141.999987942259	-60.0567681057723\\
142.628306472977	-75.2435615758152\\
143.256625003695	-79.4455103477553\\
143.884943534413	-78.1612162132674\\
144.51326206513	-80.6294175499864\\
145.141580595848	-74.8563785137817\\
145.769899126566	-65.3671263307185\\
146.398217657284	-68.842000710305\\
147.026536188002	-76.3167167132061\\
147.65485471872	-87.0278413471661\\
148.283173249438	-66.4810453519953\\
148.911491780156	-77.7761015175348\\
149.539810310874	-79.8595632290286\\
150.168128841592	-79.5530208122136\\
150.79644737231	-71.3970330159169\\
151.424765903028	-73.409575622645\\
152.053084433746	-76.9002907145599\\
152.681402964464	-70.2126098452578\\
153.309721495182	-76.6030610062029\\
153.9380400259	-73.4086453160634\\
154.566358556618	-70.2512592770698\\
155.194677087336	-74.1455085297804\\
155.822995618054	-74.4266124484079\\
156.451314148772	-79.398206402834\\
157.07963267949	-72.1513634521405\\
157.707951210208	-77.523908221705\\
158.336269740926	-72.7628681391846\\
158.964588271644	-79.9526235551594\\
159.592906802361	-77.5231566437338\\
160.221225333079	-75.0508452063417\\
160.849543863797	-72.5917396030329\\
161.477862394515	-84.2166278533516\\
162.106180925233	-79.0860634023165\\
162.734499455951	-74.0601390759052\\
163.362817986669	-68.2434537038332\\
163.991136517387	-82.1781203617236\\
164.619455048105	-77.2666653446517\\
165.247773578823	-82.0104293584179\\
165.876092109541	-76.6592054151853\\
166.504410640259	-74.5178827304468\\
167.132729170977	-64.9005051324962\\
167.761047701695	-72.1711550780416\\
168.389366232413	-80.7456771587878\\
169.017684763131	-61.8328610492087\\
169.646003293849	-73.8211339838988\\
170.274321824567	-80.7012881057987\\
170.902640355285	-50.5963078484379\\
171.530958886003	-76.6857395778902\\
172.159277416721	-78.0554621231176\\
172.787595947439	-70.0427612067303\\
173.415914478157	-87.8371681539988\\
174.044233008875	-75.998114004966\\
174.672551539592	-88.5944310850994\\
175.30087007031	-81.5856609075657\\
175.929188601028	-70.7559780734747\\
176.557507131746	-77.7488023195426\\
177.185825662464	-69.2236734027545\\
177.814144193182	-79.8465335457757\\
178.4424627239	-70.0685528793807\\
179.070781254618	-62.01795369351\\
179.699099785336	-77.7732381331855\\
180.327418316054	-71.0971545622219\\
180.955736846772	-76.394915725736\\
181.58405537749	-78.0773455603735\\
182.212373908208	-76.1391156998181\\
182.840692438926	-73.2948687523478\\
183.469010969644	-87.8839963051873\\
184.097329500362	-79.381934911841\\
184.72564803108	-67.2444262529891\\
185.353966561798	-74.9986914862014\\
185.982285092516	-92.4080227614248\\
186.610603623234	-77.2251602606147\\
187.238922153952	-71.7007189077363\\
187.86724068467	-76.1857655914909\\
188.495559215388	-85.9078136970297\\
189.123877746106	-80.7848996649117\\
189.752196276823	-70.3154349083367\\
190.380514807541	-76.1230147969051\\
191.008833338259	-71.8267833440298\\
191.637151868977	-72.9897602782045\\
192.265470399695	-76.9117355956795\\
192.893788930413	-85.1390860652117\\
193.522107461131	-85.8457444536871\\
194.150425991849	-71.6614583069295\\
194.778744522567	-87.3200108716809\\
195.407063053285	-89.7154348967078\\
196.035381584003	-83.7314690022128\\
196.663700114721	-75.3360834260896\\
197.292018645439	-70.7427464977819\\
197.920337176157	-91.4881080410087\\
198.548655706875	-76.0449906912797\\
199.176974237593	-83.0707067279712\\
199.805292768311	-75.728869913454\\
200.433611299029	-76.460776911943\\
201.061929829747	-47.5577937660662\\
201.690248360465	-71.1858714546149\\
202.318566891183	-73.9696452945452\\
202.946885421901	-73.8678465355217\\
203.575203952619	-81.3165342011839\\
204.203522483337	-89.7168189265004\\
204.831841014055	-78.464095117843\\
205.460159544772	-76.7313941721291\\
206.08847807549	-86.1657395112063\\
206.716796606208	-85.171491381954\\
207.345115136926	-80.342493182213\\
207.973433667644	-81.5387829151572\\
208.601752198362	-78.7196552516135\\
209.23007072908	-84.3367350412551\\
209.858389259798	-80.5516809700839\\
210.486707790516	-74.7107799368688\\
211.115026321234	-76.5994795389693\\
211.743344851952	-81.743925308364\\
212.37166338267	-66.9330978944413\\
212.999981913388	-87.8913343883394\\
213.628300444106	-77.2482304918436\\
214.256618974824	-85.0360402988428\\
214.884937505542	-78.4702895527511\\
215.51325603626	-82.1910897378501\\
216.141574566978	-82.5623163815644\\
216.769893097696	-69.7291352208596\\
217.398211628414	-86.5546439160197\\
218.026530159132	-77.5027672745796\\
218.65484868985	-73.8707043076856\\
219.283167220568	-72.9858696374388\\
219.911485751286	-66.6942493093717\\
220.539804282003	-80.2159483734212\\
221.168122812721	-83.6047509962759\\
221.796441343439	-80.4964164806868\\
222.424759874157	-80.502630483116\\
223.053078404875	-86.2467255938929\\
223.681396935593	-83.6257231681387\\
224.309715466311	-71.7434184644314\\
224.938033997029	-81.5513753152062\\
225.566352527747	-81.8521382376342\\
226.194671058465	-98.7492018774772\\
226.822989589183	-84.7344010019436\\
227.451308119901	-88.7438610338299\\
228.079626650619	-91.368211720827\\
228.707945181337	-80.3392423796537\\
229.336263712055	-90.8301976255305\\
229.964582242773	-84.5064711034167\\
230.592900773491	-86.495182178379\\
231.221219304209	-87.3766818474311\\
231.849537834927	-84.2126291999853\\
232.477856365645	-75.4460670842056\\
233.106174896363	-91.3153076757555\\
233.734493427081	-75.6684660509373\\
234.362811957799	-80.7143463543466\\
234.991130488517	-96.1914761904886\\
235.619449019234	-97.3422790453926\\
236.247767549952	-71.682885158594\\
236.87608608067	-82.6343010052057\\
237.504404611388	-93.9391988659985\\
238.132723142106	-82.7054320297735\\
238.761041672824	-85.6172261122601\\
239.389360203542	-83.8231722685153\\
240.01767873426	-85.1563805913984\\
240.645997264978	-84.6466928926181\\
241.274315795696	-95.5306369709155\\
241.902634326414	-75.0984793773653\\
242.530952857132	-86.0824418443716\\
243.15927138785	-80.0534510505977\\
243.787589918568	-88.5619934951875\\
244.415908449286	-72.9771234059624\\
245.044226980004	-81.4271136938236\\
245.672545510722	-91.1809559052677\\
246.30086404144	-82.7316815561906\\
246.929182572158	-87.9923192127499\\
247.557501102876	-81.1881705996953\\
248.185819633594	-74.9183202505881\\
248.814138164312	-94.9221079150935\\
249.44245669503	-81.6582238468494\\
250.070775225748	-79.4188438703983\\
250.699093756465	-83.8381122586358\\
251.327412287183	-87.6649428473377\\
251.955730817901	-71.3765003049996\\
252.584049348619	-56.6456214301143\\
253.212367879337	-81.9428879869613\\
253.840686410055	-78.1871210466583\\
254.469004940773	-84.6249809635113\\
255.097323471491	-75.0830370921695\\
255.725642002209	-74.7501654442358\\
256.353960532927	-95.4119922456002\\
256.982279063645	-85.5489593652199\\
257.610597594363	-76.2287776837017\\
258.238916125081	-76.5759677467724\\
258.867234655799	-81.9713607247622\\
259.495553186517	-74.4030592291581\\
260.123871717235	-87.7194351457378\\
260.752190247953	-71.8634852247917\\
261.380508778671	-75.2886935416731\\
262.008827309389	-74.1452394923326\\
262.637145840107	-84.9410923924153\\
263.265464370825	-80.86076181161\\
263.893782901543	-79.6349926826591\\
264.522101432261	-70.9746155721331\\
265.150419962979	-79.1930879361615\\
265.778738493696	-75.4062419453562\\
266.407057024414	-74.6285150000074\\
267.035375555132	-99.0107501253007\\
267.66369408585	-86.4401992152713\\
268.292012616568	-73.7468587356593\\
268.920331147286	-85.1254678540619\\
269.548649678004	-81.739032309592\\
270.176968208722	-92.6986970286139\\
270.80528673944	-86.193051182364\\
271.433605270158	-70.7298907099463\\
272.061923800876	-74.8480905885134\\
272.690242331594	-80.059586739097\\
273.318560862312	-80.7939896303836\\
273.94687939303	-79.6555186525387\\
274.575197923748	-75.1492589713022\\
275.203516454466	-77.3858481358401\\
275.831834985184	-74.9634954958149\\
276.460153515902	-53.7498549709517\\
277.08847204662	-84.1386693842044\\
277.716790577338	-84.8430790414995\\
278.345109108056	-60.0958609613244\\
278.973427638774	-87.1385179383645\\
279.601746169492	-82.5092906612811\\
280.23006470021	-83.9352946337579\\
280.858383230928	-79.5600720459095\\
281.486701761645	-79.649877028782\\
282.115020292363	-87.7929803413909\\
282.743338823081	-86.9217773736817\\
283.371657353799	-76.9096748925284\\
283.999975884517	-81.9959379142617\\
284.628294415235	-74.0130941417257\\
285.256612945953	-85.4228035771974\\
285.884931476671	-58.3762898657644\\
286.513250007389	-81.2420639459654\\
287.141568538107	-73.8010613868683\\
287.769887068825	-79.0835680004552\\
288.398205599543	-75.7651983497368\\
289.026524130261	-77.1311865134794\\
289.654842660979	-74.3657263045772\\
290.283161191697	-85.4595884746934\\
290.911479722415	-84.5467160645897\\
291.539798253133	-78.9389294136399\\
292.168116783851	-81.9465713703256\\
292.796435314569	-86.111208710746\\
293.424753845287	-82.5557892652071\\
294.053072376005	-89.5163476577471\\
294.681390906723	-80.3591560699955\\
295.309709437441	-79.6021894019193\\
295.938027968159	-76.8878299664325\\
296.566346498876	-82.1174786882455\\
297.194665029594	-69.6448164944482\\
297.822983560312	-72.9544164725989\\
298.45130209103	-72.9916746892184\\
299.079620621748	-87.3688678249621\\
299.707939152466	-81.5869442374092\\
300.336257683184	-61.6134017681802\\
300.964576213902	-80.0134231832095\\
301.59289474462	-81.7643216166862\\
302.221213275338	-68.9667784745861\\
302.849531806056	-74.2255142656162\\
303.477850336774	-72.7808988086523\\
304.106168867492	-70.6204112462356\\
304.73448739821	-75.4350090541614\\
305.362805928928	-77.8950928965601\\
305.991124459646	-85.3005640538391\\
306.619442990364	-74.6841205204777\\
307.247761521082	-81.4624047557747\\
307.8760800518	-72.5637354460685\\
308.504398582518	-76.5081386806758\\
309.132717113236	-68.5110067699382\\
309.761035643954	-74.0454597225366\\
310.389354174672	-72.7950740906554\\
311.01767270539	-68.6070872585382\\
311.645991236107	-80.0015373232237\\
312.274309766825	-69.9312356972353\\
312.902628297543	-81.5238125796271\\
313.530946828261	-78.2765273684373\\
314.159265358979	-66.3875715273364\\
314.787583889697	-78.2765273684373\\
315.415902420415	-81.5238125796271\\
316.044220951133	-69.9312356972353\\
316.672539481851	-80.0015373232237\\
317.300858012569	-68.6070872585382\\
317.929176543287	-72.7950740906554\\
318.557495074005	-74.0454597225366\\
319.185813604723	-68.5110067699382\\
319.814132135441	-76.5081386806758\\
320.442450666159	-72.5637354460685\\
321.070769196877	-81.4624047557747\\
321.699087727595	-74.6841205204777\\
322.327406258313	-85.3005640538391\\
322.955724789031	-77.8950928965601\\
323.584043319749	-75.4350090541614\\
324.212361850467	-70.6204112462356\\
324.840680381185	-72.7808988086523\\
325.468998911903	-74.2255142656162\\
326.097317442621	-68.9667784745861\\
326.725635973339	-81.7643216166862\\
327.353954504056	-80.0134231832095\\
327.982273034774	-61.6134017681802\\
328.610591565492	-81.5869442374092\\
329.23891009621	-87.3688678249621\\
329.867228626928	-72.9916746892184\\
330.495547157646	-72.9544164725989\\
331.123865688364	-69.6448164944482\\
331.752184219082	-82.1174786882455\\
332.3805027498	-76.8878299664325\\
333.008821280518	-79.6021894019193\\
333.637139811236	-80.3591560699955\\
334.265458341954	-89.5163476577471\\
334.893776872672	-82.5557892652071\\
335.52209540339	-86.111208710746\\
336.150413934108	-81.9465713703256\\
336.778732464826	-78.9389294136399\\
337.407050995544	-84.5467160645897\\
338.035369526262	-85.4595884746934\\
338.66368805698	-74.3657263045772\\
339.292006587698	-77.1311865134794\\
339.920325118416	-75.7651983497368\\
340.548643649134	-79.0835680004552\\
341.176962179852	-73.8010613868683\\
341.805280710569	-81.2420639459654\\
342.433599241287	-58.3762898657644\\
343.061917772005	-85.4228035771974\\
343.690236302723	-74.0130941417257\\
344.318554833441	-81.9959379142617\\
344.946873364159	-76.9096748925284\\
345.575191894877	-86.9217773736817\\
346.203510425595	-87.7929803413909\\
346.831828956313	-79.649877028782\\
347.460147487031	-79.5600720459095\\
348.088466017749	-83.9352946337579\\
348.716784548467	-82.5092906612811\\
349.345103079185	-87.1385179383645\\
349.973421609903	-60.0958609613244\\
350.601740140621	-84.8430790414995\\
351.230058671339	-84.1386693842044\\
351.858377202057	-53.7498549709517\\
352.486695732775	-74.9634954958149\\
353.115014263493	-77.3858481358401\\
353.743332794211	-75.1492589713022\\
354.371651324929	-79.6555186525387\\
354.999969855647	-80.7939896303836\\
355.628288386365	-80.059586739097\\
356.256606917083	-74.8480905885134\\
356.8849254478	-70.7298907099463\\
357.513243978518	-86.193051182364\\
358.141562509236	-92.6986970286139\\
358.769881039954	-81.739032309592\\
359.398199570672	-85.1254678540619\\
360.02651810139	-73.7468587356593\\
360.654836632108	-86.4401992152713\\
361.283155162826	-99.0107501253007\\
361.911473693544	-74.6285150000074\\
362.539792224262	-75.4062419453562\\
363.16811075498	-79.1930879361615\\
363.796429285698	-70.9746155721331\\
364.424747816416	-79.6349926826591\\
365.053066347134	-80.86076181161\\
365.681384877852	-84.9410923924153\\
366.30970340857	-74.1452394923326\\
366.938021939288	-75.2886935416731\\
367.566340470006	-71.8634852247917\\
368.194659000724	-87.7194351457378\\
368.822977531442	-74.4030592291581\\
369.45129606216	-81.9713607247622\\
370.079614592878	-76.5759677467724\\
370.707933123596	-76.2287776837017\\
371.336251654314	-85.5489593652199\\
371.964570185032	-95.4119922456002\\
372.592888715749	-74.7501654442358\\
373.221207246467	-75.0830370921695\\
373.849525777185	-84.6249809635113\\
374.477844307903	-78.1871210466583\\
375.106162838621	-81.9428879869613\\
375.734481369339	-56.6456214301143\\
376.362799900057	-71.3765003049996\\
376.991118430775	-87.6649428473377\\
377.619436961493	-83.8381122586358\\
378.247755492211	-79.4188438703983\\
378.876074022929	-81.6582238468494\\
379.504392553647	-94.9221079150935\\
380.132711084365	-74.9183202505881\\
380.761029615083	-81.1881705996953\\
381.389348145801	-87.9923192127499\\
382.017666676519	-82.7316815561906\\
382.645985207237	-91.1809559052677\\
383.274303737955	-81.4271136938236\\
383.902622268673	-72.9771234059624\\
384.530940799391	-88.5619934951875\\
385.159259330109	-80.0534510505977\\
385.787577860827	-86.0824418443716\\
386.415896391545	-75.0984793773653\\
387.044214922263	-95.5306369709155\\
387.67253345298	-84.6466928926181\\
388.300851983698	-85.1563805913984\\
388.929170514416	-83.8231722685153\\
389.557489045134	-85.6172261122601\\
390.185807575852	-82.7054320297735\\
390.81412610657	-93.9391988659985\\
391.442444637288	-82.6343010052057\\
392.070763168006	-71.682885158594\\
392.699081698724	-97.3422790453926\\
393.327400229442	-96.1914761904886\\
393.95571876016	-80.7143463543466\\
394.584037290878	-75.6684660509373\\
395.212355821596	-91.3153076757555\\
395.840674352314	-75.4460670842056\\
396.468992883032	-84.2126291999853\\
397.09731141375	-87.3766818474311\\
397.725629944468	-86.495182178379\\
398.353948475186	-84.5064711034167\\
398.982267005904	-90.8301976255305\\
399.610585536622	-80.3392423796537\\
400.23890406734	-91.368211720827\\
400.867222598058	-88.7438610338299\\
401.495541128776	-84.7344010019436\\
402.123859659494	-98.7492018774772\\
402.752178190211	-81.8521382376342\\
403.380496720929	-81.5513753152062\\
404.008815251647	-71.7434184644314\\
404.637133782365	-83.6257231681387\\
405.265452313083	-86.2467255938929\\
405.893770843801	-80.502630483116\\
406.522089374519	-80.4964164806868\\
407.150407905237	-83.6047509962759\\
407.778726435955	-80.2159483734212\\
408.407044966673	-66.6942493093717\\
409.035363497391	-72.9858696374388\\
409.663682028109	-73.8707043076856\\
410.292000558827	-77.5027672745796\\
410.920319089545	-86.5546439160197\\
411.548637620263	-69.7291352208596\\
412.176956150981	-82.5623163815644\\
412.805274681699	-82.1910897378501\\
413.433593212417	-78.4702895527511\\
414.061911743135	-85.0360402988428\\
414.690230273853	-77.2482304918436\\
415.318548804571	-87.8913343883394\\
415.946867335289	-66.9330978944413\\
416.575185866007	-81.743925308364\\
417.203504396725	-76.5994795389693\\
417.831822927442	-74.7107799368688\\
418.46014145816	-80.5516809700839\\
419.088459988878	-84.3367350412551\\
419.716778519596	-78.7196552516135\\
420.345097050314	-81.5387829151572\\
420.973415581032	-80.342493182213\\
421.60173411175	-85.171491381954\\
422.230052642468	-86.1657395112063\\
422.858371173186	-76.7313941721291\\
423.486689703904	-78.464095117843\\
424.115008234622	-89.7168189265004\\
424.74332676534	-81.3165342011839\\
425.371645296058	-73.8678465355217\\
425.999963826776	-73.9696452945452\\
426.628282357494	-71.1858714546149\\
427.256600888212	-47.5577937660662\\
427.88491941893	-76.460776911943\\
428.513237949648	-75.728869913454\\
429.141556480366	-83.0707067279712\\
429.769875011084	-76.0449906912797\\
430.398193541802	-91.4881080410087\\
431.02651207252	-70.7427464977819\\
431.654830603238	-75.3360834260896\\
432.283149133956	-83.7314690022128\\
432.911467664674	-89.7154348967078\\
433.539786195391	-87.3200108716809\\
434.168104726109	-71.6614583069295\\
434.796423256827	-85.8457444536871\\
435.424741787545	-85.1390860652117\\
436.053060318263	-76.9117355956795\\
436.681378848981	-72.9897602782045\\
437.309697379699	-71.8267833440298\\
437.938015910417	-76.1230147969051\\
438.566334441135	-70.3154349083367\\
439.194652971853	-80.7848996649117\\
439.822971502571	-85.9078136970297\\
440.451290033289	-76.1857655914909\\
441.079608564007	-71.7007189077363\\
441.707927094725	-77.2251602606147\\
442.336245625443	-92.4080227614248\\
442.964564156161	-74.9986914862014\\
443.592882686879	-67.2444262529891\\
444.221201217597	-79.381934911841\\
444.849519748315	-87.8839963051873\\
445.477838279033	-73.2948687523478\\
446.106156809751	-76.1391156998181\\
446.734475340469	-78.0773455603735\\
447.362793871187	-76.394915725736\\
447.991112401905	-71.0971545622219\\
448.619430932622	-77.7732381331855\\
449.24774946334	-62.01795369351\\
449.876067994058	-70.0685528793807\\
450.504386524776	-79.8465335457757\\
451.132705055494	-69.2236734027545\\
451.761023586212	-77.7488023195426\\
452.38934211693	-70.7559780734747\\
453.017660647648	-81.5856609075657\\
453.645979178366	-88.5944310850994\\
454.274297709084	-75.998114004966\\
454.902616239802	-87.8371681539988\\
455.53093477052	-70.0427612067303\\
456.159253301238	-78.0554621231176\\
456.787571831956	-76.6857395778902\\
457.415890362674	-50.5963078484379\\
458.044208893392	-80.7012881057987\\
458.67252742411	-73.8211339838988\\
459.300845954828	-61.8328610492087\\
459.929164485546	-80.7456771587878\\
460.557483016264	-72.1711550780416\\
461.185801546982	-64.9005051324962\\
461.8141200777	-74.5178827304468\\
462.442438608417	-76.6592054151853\\
463.070757139136	-82.0104293584179\\
463.699075669853	-77.2666653446517\\
464.327394200571	-82.1781203617236\\
464.955712731289	-68.2434537038332\\
465.584031262007	-74.0601390759052\\
466.212349792725	-79.0860634023165\\
466.840668323443	-84.2166278533516\\
467.468986854161	-72.5917396030329\\
468.097305384879	-75.0508452063417\\
468.725623915597	-77.5231566437338\\
469.353942446315	-79.9526235551594\\
469.982260977033	-72.7628681391846\\
470.610579507751	-77.523908221705\\
471.238898038469	-72.1513634521405\\
471.867216569187	-79.398206402834\\
472.495535099905	-74.4266124484079\\
473.123853630623	-74.1455085297804\\
473.752172161341	-70.2512592770698\\
474.380490692059	-73.4086453160634\\
475.008809222777	-76.6030610062029\\
475.637127753495	-70.2126098452578\\
476.265446284213	-76.9002907145599\\
476.893764814931	-73.409575622645\\
477.522083345649	-71.3970330159169\\
478.150401876366	-79.5530208122136\\
478.778720407085	-79.8595632290286\\
479.407038937802	-77.7761015175348\\
480.03535746852	-66.4810453519953\\
480.663675999238	-87.0278413471661\\
481.291994529956	-76.3167167132061\\
481.920313060674	-68.842000710305\\
482.548631591392	-65.3671263307185\\
483.17695012211	-74.8563785137817\\
483.805268652828	-80.6294175499864\\
484.433587183546	-78.1612162132674\\
485.061905714264	-79.4455103477553\\
485.690224244982	-75.2435615758152\\
486.3185427757	-60.0567681057723\\
486.946861306418	-76.7712300507754\\
487.575179837136	-77.3458426906694\\
488.203498367854	-72.7386689080817\\
488.831816898572	-73.6106063092458\\
489.46013542929	-78.8491076519392\\
490.088453960008	-73.6252694540067\\
490.716772490726	-79.263745545953\\
491.345091021444	-72.7429866432934\\
491.973409552162	-78.8119929425519\\
492.60172808288	-78.2759735156848\\
493.230046613597	-81.1481433120007\\
493.858365144315	-72.5330771719224\\
494.486683675033	-68.9134208641448\\
495.115002205751	-73.4478483287932\\
495.743320736469	-62.7309402869251\\
496.371639267187	-70.6781233573014\\
496.999957797905	-74.0909190666206\\
497.628276328623	-77.1310027196234\\
498.256594859341	-88.0422107242648\\
498.884913390059	-73.8664341230696\\
499.513231920777	-66.9559815678548\\
500.141550451495	-77.8987392664115\\
500.769868982213	-94.8637457107168\\
501.398187512931	-80.9050147116078\\
502.026506043649	-72.04060117221\\
502.654824574367	-73.5695155741841\\
503.283143105085	-85.1759197558964\\
503.911461635803	-84.5371172825038\\
504.539780166521	-71.8501967830398\\
505.168098697239	-79.9972052149239\\
505.796417227957	-76.659367154535\\
506.424735758675	-74.1436037705955\\
507.053054289393	-73.4423313153337\\
507.681372820111	-71.6858829474272\\
508.309691350829	-63.2387431245623\\
508.938009881546	-78.2684889249527\\
509.566328412264	-77.3541954667424\\
510.194646942982	-77.0373726271265\\
510.8229654737	-70.870491743826\\
511.451284004418	-74.3716578932455\\
512.079602535136	-73.6627217637306\\
512.707921065854	-68.6747555055773\\
513.336239596572	-79.2490400432925\\
513.96455812729	-79.7901159911995\\
514.592876658008	-71.8069837328482\\
515.221195188726	-74.2018999454796\\
515.849513719444	-73.7696861300702\\
516.477832250162	-61.7173834096945\\
517.10615078088	-70.9251493987809\\
517.734469311598	-73.8689005265427\\
518.362787842316	-75.9767660498143\\
518.991106373034	-61.4704003441162\\
519.619424903752	-82.950846926607\\
520.24774343447	-73.7474680425407\\
520.876061965188	-63.1811604823692\\
521.504380495906	-66.1459654886064\\
522.132699026624	-80.5821747278184\\
522.761017557342	-74.9540891087489\\
523.38933608806	-73.6820737643777\\
524.017654618778	-69.4300994508819\\
524.645973149495	-78.2416645870109\\
525.274291680213	-71.4310959810535\\
525.902610210931	-73.9189109093537\\
526.530928741649	-65.9367872985716\\
527.159247272367	-69.0889884155842\\
527.787565803085	-70.0905979319995\\
528.415884333803	-59.566645873895\\
529.044202864521	-60.3400530554166\\
529.672521395239	-61.8160318785889\\
530.300839925957	-68.6265464013643\\
530.929158456675	-62.5649696632543\\
531.557476987393	-80.3267505068964\\
532.185795518111	-77.3623500475942\\
532.814114048829	-82.7517385221349\\
533.442432579547	-77.1886160705935\\
534.070751110265	-73.3544053049725\\
534.699069640983	-75.876530004375\\
535.327388171701	-60.1532871132375\\
535.955706702419	-74.0521737822816\\
536.584025233137	-68.1642610626521\\
537.212343763855	-71.2792353613385\\
537.840662294573	-77.1836981462191\\
538.468980825291	-74.8845873736845\\
539.097299356009	-65.7997236249819\\
539.725617886726	-56.913593059746\\
540.353936417444	-73.0778450716069\\
540.982254948162	-65.6572994513547\\
541.61057347888	-72.5887804053133\\
542.238892009598	-76.8824462676675\\
542.867210540316	-56.9309152987317\\
543.495529071034	-60.4496055706507\\
544.123847601752	-57.8658169031049\\
544.75216613247	-54.7798168995241\\
545.380484663188	-75.7272807470521\\
546.008803193906	-65.7362108142368\\
546.637121724624	-61.3577013546813\\
547.265440255342	-62.1377566115385\\
547.89375878606	-56.2583351481432\\
548.522077316778	-56.1235632917316\\
549.150395847496	-60.9535398658249\\
549.778714378214	-63.153379930703\\
550.407032908932	-66.1290456308842\\
551.03535143965	-71.1767562392895\\
551.663669970368	-65.95387321593\\
552.291988501086	-65.2308466522228\\
552.920307031804	-68.0211726905309\\
553.548625562521	-62.5260956389644\\
554.17694409324	-58.6494752667424\\
554.805262623957	-53.7466779186128\\
555.433581154675	-71.7500603824579\\
556.061899685393	-59.5367425391726\\
556.690218216111	-77.0716074012161\\
557.318536746829	-63.5883951017318\\
557.946855277547	-57.646491090792\\
558.575173808265	-64.6720037889571\\
559.203492338983	-54.1985173981023\\
559.831810869701	-63.0753661586129\\
560.460129400419	-65.6581337804632\\
561.088447931137	-55.2299504413909\\
561.716766461855	-70.4060425044483\\
562.345084992573	-54.9383113831016\\
562.973403523291	-41.8630618591387\\
563.601722054009	-57.967216630275\\
564.230040584727	-49.1159218716561\\
564.858359115445	-64.1573463336481\\
565.486677646163	-115.777070441825\\
566.114996176881	-116.070273898397\\
566.743314707599	-115.741488626474\\
567.371633238317	-114.885816966181\\
567.999951769035	-114.072178389779\\
568.628270299753	-114.577253286529\\
569.25658883047	-115.355936088252\\
569.884907361189	-113.446875425595\\
570.513225891906	-113.854957944424\\
571.141544422624	-114.611619485331\\
571.769862953342	-112.296865715878\\
572.39818148406	-113.10599705893\\
573.026500014778	-113.646185729664\\
573.654818545496	-111.097568858502\\
574.283137076214	-113.649898804025\\
574.911455606932	-112.642995331506\\
575.53977413765	-112.310582866036\\
576.168092668368	-111.283281945095\\
576.796411199086	-111.244578614839\\
577.424729729804	-111.518911973044\\
578.053048260522	-111.086468867914\\
578.68136679124	-110.246858063697\\
579.309685321958	-109.735862628537\\
579.938003852676	-111.535035474136\\
580.566322383394	-110.489121642164\\
581.194640914112	-108.71951822002\\
581.82295944483	-108.123879177564\\
582.451277975548	-110.585897952451\\
583.079596506266	-108.481494012791\\
583.707915036984	-107.706289646937\\
584.336233567701	-109.138352597292\\
584.964552098419	-108.874707056607\\
585.592870629137	-107.24760363869\\
586.221189159855	-107.115378004328\\
586.849507690573	-107.053007454551\\
587.477826221291	-106.836361602082\\
588.106144752009	-107.618144984706\\
588.734463282727	-105.661577185333\\
589.362781813445	-106.674853983625\\
589.991100344163	-106.588673079694\\
590.619418874881	-104.707161238089\\
591.247737405599	-106.268427014714\\
591.876055936317	-105.434109143984\\
592.504374467035	-105.476971544335\\
593.132692997753	-107.199907783507\\
593.761011528471	-105.226025954187\\
594.389330059189	-103.62006066621\\
595.017648589907	-104.668252536831\\
595.645967120625	-104.184349873604\\
596.274285651343	-103.312315644701\\
596.902604182061	-103.348489030275\\
597.530922712779	-103.75950003564\\
598.159241243497	-103.649147486859\\
598.787559774215	-103.257940211959\\
599.415878304933	-104.139551736611\\
600.04419683565	-100.654720808987\\
600.672515366368	-100.459261213409\\
601.300833897086	-101.584179768168\\
601.929152427804	-100.278219045592\\
602.557470958522	-100.676385368163\\
603.18578948924	-99.9702322043645\\
603.814108019958	-100.214680058595\\
604.442426550676	-98.7541589322543\\
605.070745081394	-98.5648475473383\\
605.699063612112	-96.7682078555106\\
606.32738214283	-97.1868202104929\\
606.955700673548	-97.8422912645217\\
607.584019204266	-95.5568409675597\\
608.212337734984	-94.6688415177262\\
608.840656265702	-94.7979076495765\\
609.46897479642	-93.1478136613837\\
610.097293327138	-93.1790793151463\\
610.725611857856	-91.5896452324342\\
611.353930388574	-90.6020848611402\\
611.982248919292	-90.6161362215307\\
612.61056745001	-90.0286204036602\\
613.238885980728	-88.8800040853163\\
613.867204511446	-89.1479890023238\\
614.495523042164	-86.7623321417792\\
615.123841572881	-86.1888672209603\\
615.752160103599	-85.3298471301117\\
616.380478634317	-85.0189166345152\\
617.008797165035	-83.9966747523908\\
617.637115695753	-81.9206176987763\\
618.265434226471	-80.5129952986352\\
618.893752757189	-79.5535287285866\\
619.522071287907	-78.6453560423163\\
620.150389818625	-76.4879670424915\\
620.778708349343	-74.8027022054814\\
621.407026880061	-72.8522543220318\\
622.035345410779	-70.8143908352926\\
622.663663941497	-69.5881925941858\\
623.291982472215	-68.7993415671811\\
623.920301002933	-68.5342704073166\\
624.548619533651	-69.2058588627674\\
625.176938064369	-69.7226354821924\\
625.805256595087	-70.9322008920176\\
626.433575125805	-71.3405616533029\\
627.061893656523	-70.9058875733537\\
627.690212187241	-71.1183285637214\\
};
% \addlegendentry{$\mid \widehat{G}_{\rm{BLA_2}}\mid$}

\
% \addlegendentry{$\hat{\sigma}_{\rm{nl_1}}$}

\
% \addlegendentry{$\hat{\sigma}_{\rm{nl_2}}$}

\addplot [color=goldenrod21018910]
  table[row sep=crcr]{%
0.001	-81.9907085303604\\
0.00116836892656264	-81.9907134281883\\
0.00136508594855714	-81.9907201141355\\
0.00159492400438146	-81.9907292410115\\
0.00186345964694816	-81.9907416999506\\
0.00217720834739762	-81.9907587074156\\
0.00254378257975218	-81.9907819239594\\
0.00297207652211381	-81.9908136163367\\
0.00347248185580414	-81.9908568787821\\
0.00405713989837415	-81.9909159350421\\
0.00474023618797787	-81.9909965506155\\
0.0055383446666011	-81.9911065953846\\
0.00647082981305067	-81.9912568114482\\
0.00756031648264356	-81.9914618608925\\
0.00883323885330011	-81.9917417553686\\
0.0103204817971017	-81.9921238062462\\
0.012058130238889	-81.9926452842415\\
0.0140883446835633	-81.9933570453848\\
0.0164603841549794	-81.9943284721124\\
0.019231801365962	-81.99565420216\\
0.022469839117815	-81.9974632840913\\
0.0262530618101168	-81.9999316196392\\
0.0306732616460688	-82.003298845059\\
0.0358376857835925	-82.0078911836421\\
0.0418716384694653	-82.0141522859116\\
0.0489215212919883	-82.0226846725794\\
0.0571583853177318	-82.0343050989032\\
0.0667820812977323	-82.0501179158667\\
0.0780261086394506	-82.0716111768139\\
0.0911632807949351	-82.1007805343086\\
0.106512344524307	-82.1402853301533\\
0.124445713637535	-82.1936387250037\\
0.145398504858009	-82.2654277055775\\
0.169879095044765	-82.3615472487801\\
0.198481455922886	-82.4894136308299\\
0.231899565599213	-82.6580941232826\\
0.270944246529496	-82.8782581116542\\
0.31656283847599	-83.1618314329107\\
0.369862183779816	-83.5212472459157\\
0.432135482638939	-83.9682643607298\\
0.504893669980487	-84.512479455718\\
0.589902075223375	-85.1598488759426\\
0.689223254405811	-85.9116493335556\\
0.805267033912129	-86.7642326617089\\
0.940848980008197	-87.7096623837585\\
1.09925871282973	-88.7370006204453\\
1.28433972232351	-89.8338270964892\\
1.50058262271288	-90.9875948552759\\
1.75323410811761	-92.1865920555209\\
2.04842425291438	-93.4204622984309\\
2.39331524552246	-94.6803555494593\\
2.79627516433709	-95.9588238109525\\
3.2670810121303	-97.2495653634202\\
3.81715593513587	-98.5470889884746\\
4.45984638245692	-99.8463347125375\\
5.21074593050548	-101.142257958526\\
6.08807362941535	-102.429359583999\\
7.11311605123435	-103.701121261671\\
8.31074376529618	-104.949277973138\\
9.71001477199629	-106.162818619675\\
11.3448795360647	-107.326540134279\\
13.2550047255344	-108.418877327656\\
15.4867356427554	-109.408605528321\\
16.6043304110426	-109.807131071899\\
19.0039834436559	-110.474839037067\\
21.3777952382069	-110.913583051637\\
23.6884679495537	-111.160575281316\\
25.9062541146996	-111.269001635661\\
28.0089221204324	-111.316121960964\\
29.9812208764004	-111.406121206527\\
31.8140412288183	-111.654450423063\\
33.5034342395676	-112.145984803803\\
35.2825375994121	-113.030200792868\\
37.4394395235781	-114.613289181979\\
40.0758051673179	-117.089409844468\\
43.3285376139393	-120.491245413939\\
44.2901352332512	-121.516108958176\\
48.2694564586959	-125.743787684123\\
49.3591030062494	-126.896384733283\\
51.9395173201905	-129.633955763167\\
55.2846889768364	-133.249821835986\\
58.3032650581128	-136.618673131365\\
61.0039264322074	-139.639989220262\\
62.8318530717959	-141.507097253513\\
};
% \addlegendentry{$\mid G_{\rm{1}} \mid$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.001	-70.5542636459153\\
0.00116836892656264	-70.5542635992062\\
0.00136508594855714	-70.5542635354443\\
0.00159492400438146	-70.5542634484039\\
0.00186345964694816	-70.5542633295862\\
0.00217720834739762	-70.5542631673898\\
0.00254378257975218	-70.5542629459778\\
0.00297207652211381	-70.5542626437314\\
0.00347248185580414	-70.5542622311391\\
0.00405713989837415	-70.5542616679152\\
0.00474023618797787	-70.5542608990663\\
0.0055383446666011	-70.5542598495214\\
0.00647082981305067	-70.5542584168025\\
0.00756031648264356	-70.5542564610185\\
0.00883323885330011	-70.5542537912056\\
0.0103204817971017	-70.5542501466824\\
0.012058130238889	-70.5542451715968\\
0.0140883446835633	-70.5542383801804\\
0.0164603841549794	-70.5542291093191\\
0.019231801365962	-70.5542164538076\\
0.022469839117815	-70.5541991779669\\
0.0262530618101168	-70.5541755949974\\
0.0306732616460688	-70.5541434022876\\
0.0358376857835925	-70.554099456603\\
0.0418716384694653	-70.5540394672113\\
0.0489215212919883	-70.5539575769918\\
0.0571583853177318	-70.553845790654\\
0.0667820812977323	-70.5536931942797\\
0.0780261086394506	-70.5534848900674\\
0.0911632807949351	-70.5532005424215\\
0.106512344524307	-70.552812393715\\
0.124445713637535	-70.5522825565233\\
0.145398504858009	-70.551559318953\\
0.169879095044765	-70.5505721042092\\
0.198481455922886	-70.5492245958086\\
0.231899565599213	-70.5473853638772\\
0.270944246529496	-70.5448750899361\\
0.31656283847599	-70.5414491668303\\
0.369862183779816	-70.5367740207823\\
0.432135482638939	-70.5303949321774\\
0.504893669980487	-70.5216923855936\\
0.589902075223375	-70.5098230278975\\
0.689223254405811	-70.4936401546203\\
0.805267033912129	-70.4715873671538\\
0.940848980008197	-70.4415579765463\\
1.09925871282973	-70.4007128321629\\
1.28433972232351	-70.345253101412\\
1.50058262271288	-70.2701589043689\\
1.75323410811761	-70.1689475621412\\
2.04842425291438	-70.0336248050216\\
2.29878898143769	-69.9060970856466\\
2.64197586139095	-69.7163012393009\\
2.9916413617333	-69.512570831066\\
3.34294630045185	-69.3095262018494\\
3.69150322750005	-69.1268990275102\\
4.03348334493827	-68.9880955200015\\
4.36567117023653	-68.9170176204257\\
4.68547614157525	-68.9333922413426\\
5.02870825978436	-69.0697206654962\\
5.44286037546707	-69.4250032382182\\
5.94708586727643	-70.1466643337801\\
6.56716701381159	-71.3963055777228\\
7.33834173911521	-73.2756512370843\\
8.30957125464148	-75.7750877537376\\
9.5501095796713	-78.8105777913701\\
9.71001477199629	-79.1804352851429\\
11.3448795360647	-82.6691142619785\\
13.2550047255344	-86.1480496967586\\
15.4867356427554	-89.5806379001225\\
18.0942206988856	-92.9452289731239\\
21.1407252149445	-96.2179340180028\\
23.3269782031917	-98.225358391186\\
23.6170023872324	-98.4732966255218\\
24.5556902711044	-99.248635791578\\
26.8847120321493	-101.006361265847\\
30.3899909224386	-103.256585330365\\
33.7819362848757	-105.032353250096\\
37.0135406033486	-106.380266111861\\
38.1853195483951	-106.787767452551\\
40.0512874470798	-107.349570394222\\
42.8738576738525	-108.015192914275\\
45.4703384751082	-108.505714531308\\
47.838255310027	-109.004060983531\\
49.9816474462176	-109.673780404509\\
52.2210742270605	-110.718074064227\\
54.9405428949152	-112.381032748686\\
58.2677934055267	-114.569634817577\\
59.7738191489069	-115.502125151375\\
62.3741517607604	-116.963848251654\\
62.8318530717959	-117.201058258494\\
};
% \addlegendentry{$\mid G_{\rm{2}} \mid$}

\end{axis}

\begin{axis}[%
  width=0.22\textwidth,
  height=0.09\textwidth,
  at={(0\textwidth,0.095\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=0.8,
  xmax=62.8318530717959,
  xminorticks=true,
  xlabel style={font=\color{white!15!black}},
  % xlabel={$\omega$ [rad/s]},
  ymin=-143,
  ymax=-81,
  ylabel style={font=\color{white!15!black}},
  ylabel={$A$ [dB]},
  axis background/.style={fill=white},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  mark size=1.7pt
  % legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
  ]
  \
  % \addlegendentry{$\mid \widehat{G}_{\rm{BLA_1}} \mid$}
  
  \
  % \addlegendentry{$\mid \widehat{G}_{\rm{BLA_2}}\mid$}
  
  \addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
    table[row sep=crcr]{%
  0	nan\\
  0.628318530717959	-95.7831238373284\\
  1.25663706143592	-101.675288279547\\
  1.88495559215388	-103.611464348507\\
  2.51327412287183	-104.749035714962\\
  3.14159265358979	-108.108184696036\\
  3.76991118430775	-108.794723706688\\
  4.39822971502571	-112.459819594061\\
  5.02654824574367	-111.366466029167\\
  5.65486677646163	-111.183979224476\\
  6.28318530717959	-112.866406461046\\
  6.91150383789755	-112.188855135\\
  7.5398223686155	-113.476308040771\\
  8.16814089933346	-115.046071775685\\
  8.79645943005142	-120.188869181423\\
  9.42477796076938	-115.740979327974\\
  10.0530964914873	-114.455014458422\\
  10.6814150222053	-119.670624768756\\
  11.3097335529233	-115.195889392374\\
  11.9380520836412	-116.656104909532\\
  12.5663706143592	-120.310035324597\\
  13.1946891450771	-120.453234439377\\
  13.8230076757951	-120.348825659625\\
  14.451326206513	-117.671253387062\\
  15.079644737231	-118.928263683305\\
  15.707963267949	-120.59848641122\\
  16.3362817986669	-120.937419082259\\
  16.9646003293849	-120.997827862639\\
  17.5929188601028	-122.499810293037\\
  18.2212373908208	-120.479190254632\\
  18.8495559215388	-123.165785554804\\
  19.4778744522567	-120.64028096281\\
  20.1061929829747	-122.442214570709\\
  20.7345115136926	-120.666347570787\\
  21.3628300444106	-121.202896660044\\
  21.9911485751286	-122.911293454769\\
  22.6194671058465	-122.702490531819\\
  23.2477856365645	-125.330410367785\\
  23.8761041672824	-123.083227648747\\
  24.5044226980004	-122.544331654526\\
  25.1327412287183	-124.059085088819\\
  25.7610597594363	-125.126025409419\\
  26.3893782901543	-125.074755661023\\
  27.0176968208722	-125.554387981368\\
  27.6460153515902	-124.415979544583\\
  28.2743338823081	-123.791024458646\\
  28.9026524130261	-126.205572895551\\
  29.5309709437441	-126.384078722109\\
  30.159289474462	-124.212088100099\\
  30.78760800518	-125.319493912329\\
  31.4159265358979	-124.580400804814\\
  32.0442450666159	-125.486316474457\\
  32.6725635973338	-124.29051353279\\
  33.3008821280518	-126.554596315522\\
  33.9292006587698	-128.87355652719\\
  34.5575191894877	-129.661969541731\\
  35.1858377202057	-126.605958130293\\
  35.8141562509236	-129.090101948617\\
  36.4424747816416	-126.84038021787\\
  37.0707933123596	-128.250754402799\\
  37.6991118430775	-128.430536269945\\
  38.3274303737955	-130.672551757671\\
  38.9557489045134	-124.858317447056\\
  39.5840674352314	-129.586812171068\\
  40.2123859659494	-132.888132457547\\
  40.8407044966673	-129.759804705347\\
  41.4690230273853	-129.024839334156\\
  42.0973415581032	-131.956953767393\\
  42.7256600888212	-130.092532187637\\
  43.3539786195391	-132.581769666245\\
  43.9822971502571	-133.334125188517\\
  44.6106156809751	-135.766008772224\\
  45.238934211693	-135.944191987782\\
  45.867252742411	-135.738783941341\\
  46.4955712731289	-135.679584463523\\
  47.1238898038469	-136.986773678657\\
  47.7522083345649	-136.562276432948\\
  48.3805268652828	-137.566657634409\\
  49.0088453960008	-140.017926500528\\
  49.6371639267187	-138.664140860056\\
  50.2654824574367	-139.977695459966\\
  50.8938009881546	-139.828030352341\\
  51.5221195188726	-138.449937173365\\
  52.1504380495906	-141.083602297824\\
  52.7787565803085	-140.511565700251\\
  53.4070751110265	-143.806700862661\\
  54.0353936417444	-139.834996623895\\
  54.6637121724624	-139.795140061725\\
  55.2920307031804	-143.588103794087\\
  55.9203492338983	-142.355864295738\\
  56.5486677646163	-140.002847723203\\
  57.1769862953342	-143.31223163121\\
  57.8053048260522	-142.258780464439\\
  58.4336233567702	-141.106426339718\\
  59.0619418874881	-139.636079817253\\
  59.6902604182061	-139.74295051206\\
  60.318578948924	-142.103083169058\\
  60.946897479642	-142.293910531601\\
  61.57521601036	-142.256756741019\\
  62.2035345410779	-142.481792713657\\
  62.8318530717959	-140.631452974377\\
  63.4601716025138	15.5529435056497\\
  64.0884901332318	9.81217441877188\\
  64.7168086639497	9.1283876161466\\
  65.3451271946677	8.4051647550465\\
  65.9734457253857	6.91309514533885\\
  66.6017642561036	11.1154234629242\\
  67.2300827868216	7.54074564443294\\
  67.8584013175395	14.2340254314217\\
  68.4867198482575	20.9267375229927\\
  69.1150383789754	13.9982017284101\\
  69.7433569096934	11.8833265360485\\
  70.3716754404114	10.6829446439005\\
  70.9999939711293	6.79777548743774\\
  71.6283125018473	10.5779690270827\\
  72.2566310325652	13.5954656829206\\
  72.8849495632832	8.97347249254281\\
  73.5132680940011	9.6770077429277\\
  74.1415866247191	9.83476728970473\\
  74.7699051554371	8.66671256464753\\
  75.398223686155	4.9919164859994\\
  76.026542216873	7.62725873787992\\
  76.6548607475909	9.7310262530332\\
  77.2831792783089	10.5290350610139\\
  77.9114978090269	9.38140669710049\\
  78.5398163397448	12.0877457996997\\
  79.1681348704628	13.8880660836266\\
  79.7964534011807	6.08554003575415\\
  80.4247719318987	4.82381200442185\\
  81.0530904626167	12.2896341011381\\
  81.6814089933346	8.97621552472852\\
  82.3097275240526	5.47062713015544\\
  82.9380460547705	5.34711685075549\\
  83.5663645854885	12.7379412031489\\
  84.1946831162065	8.37753641355901\\
  84.8230016469244	11.5807276534726\\
  85.4513201776424	0.450600253097598\\
  86.0796387083603	7.09954192729752\\
  86.7079572390783	9.08028648336859\\
  87.3362757697962	5.3851160462485\\
  87.9645943005142	10.4642986351861\\
  88.5929128312322	6.40596463815081\\
  89.2212313619501	9.27647551530525\\
  89.8495498926681	3.62990201854307\\
  90.477868423386	4.64681681578332\\
  91.106186954104	9.5053700046538\\
  91.734505484822	8.85510855644512\\
  92.3628240155399	4.52836429497164\\
  92.9911425462579	7.54410390665111\\
  93.6194610769758	1.73855874954584\\
  94.2477796076938	4.02269285259266\\
  94.8760981384117	12.6931308128352\\
  95.5044166691297	5.80618014552324\\
  96.1327351998477	13.1302756963446\\
  96.7610537305656	-0.26545783974853\\
  97.3893722612836	14.6658431736671\\
  98.0176907920015	11.3227149462043\\
  98.6460093227195	5.88853937822317\\
  99.2743278534375	10.6832259634487\\
  99.9026463841554	3.17226568306068\\
  100.530964914873	3.38218887580975\\
  101.159283445591	2.13006529084982\\
  101.787601976309	2.6011019144866\\
  102.415920507027	5.57689354324319\\
  103.044239037745	23.5572807550598\\
  103.672557568463	15.0397665578447\\
  104.300876099181	3.98431113885803\\
  104.929194629899	4.55744725176903\\
  105.557513160617	0.987399454852201\\
  106.185831691335	17.7986763430825\\
  106.814150222053	4.41026979693434\\
  107.442468752771	6.51351414657404\\
  108.070787283489	5.58302784057987\\
  108.699105814207	-1.01117137900977\\
  109.327424344925	1.97857007422945\\
  109.955742875643	5.16609918858821\\
  110.584061406361	1.78223136145651\\
  111.212379937079	11.6409397289097\\
  111.840698467797	5.94013870431031\\
  112.469016998515	20.2774229524356\\
  113.097335529233	6.54877667998099\\
  113.725654059951	3.05343098391505\\
  114.353972590668	6.32007934967342\\
  114.982291121386	4.20044239882653\\
  115.610609652104	-1.61831355073665\\
  116.238928182822	4.45284550958759\\
  116.86724671354	4.61340267685103\\
  117.495565244258	1.80133584445313\\
  118.123883774976	2.67763543892505\\
  118.752202305694	-1.77787094283379\\
  119.380520836412	0.0267572875118172\\
  120.00883936713	5.5473336307668\\
  120.637157897848	-0.485600934924561\\
  121.265476428566	8.16228658387181\\
  121.893794959284	3.69238517825666\\
  122.522113490002	18.4675216207467\\
  123.15043202072	-1.54597139619192\\
  123.778750551438	4.00306432071903\\
  124.407069082156	0.554009897522673\\
  125.035387612874	5.75624093541793\\
  125.663706143592	2.933380740614\\
  126.29202467431	1.35011166700654\\
  126.920343205028	-2.73782676366727\\
  127.548661735746	-2.69083764398011\\
  128.176980266464	-0.389032618110608\\
  128.805298797182	3.96147911968474\\
  129.433617327899	-1.49244598526273\\
  130.061935858617	4.94655356028367\\
  130.690254389335	3.06105559130216\\
  131.318572920053	3.93033929261967\\
  131.946891450771	-0.91419586136495\\
  132.575209981489	9.51336766903199\\
  133.203528512207	-2.31299226904288\\
  133.831847042925	-0.0217914821692418\\
  134.460165573643	-2.16603291230728\\
  135.088484104361	-2.56250252036354\\
  135.716802635079	1.23531605079526\\
  136.345121165797	1.1549660031356\\
  136.973439696515	0.502641267017872\\
  137.601758227233	0.980455251336499\\
  138.230076757951	1.63959351141828\\
  138.858395288669	-3.15905674524009\\
  139.486713819387	0.467724924095019\\
  140.115032350105	-0.921370745993524\\
  140.743350880823	2.2556081437624\\
  141.371669411541	0.590365339671557\\
  141.999987942259	-0.0839570154247543\\
  142.628306472977	-3.98976486498309\\
  143.256625003695	6.82789193790314\\
  143.884943534413	4.16556443517329\\
  144.51326206513	1.13313337643157\\
  145.141580595848	-2.42187320815576\\
  145.769899126566	0.693416356764187\\
  146.398217657284	-1.64397939425745\\
  147.026536188002	12.1683726253856\\
  147.65485471872	-3.31469653092336\\
  148.283173249438	-0.237923346575809\\
  148.911491780156	-0.837098499884544\\
  149.539810310874	23.4785140434327\\
  150.168128841592	12.2567886104248\\
  150.79644737231	-2.68182184117529\\
  151.424765903028	-1.44448025343621\\
  152.053084433746	-0.0596093603063817\\
  152.681402964464	7.43158951676718\\
  153.309721495182	-5.25071412113192\\
  153.9380400259	5.83515135064471\\
  154.566358556618	-0.74090066346131\\
  155.194677087336	0.140784737645534\\
  155.822995618054	-4.05980085870758\\
  156.451314148772	-4.08379136542488\\
  157.07963267949	-0.196919335794246\\
  157.707951210208	3.14181443731886\\
  158.336269740926	-2.21739032628108\\
  158.964588271644	-3.31577732772938\\
  159.592906802361	-4.11638084693477\\
  160.221225333079	-2.30975313575477\\
  160.849543863797	-2.83434798294096\\
  161.477862394515	-2.53556348784898\\
  162.106180925233	12.6631281706325\\
  162.734499455951	-1.43685080714773\\
  163.362817986669	-1.83391225259008\\
  163.991136517387	-4.66327157396523\\
  164.619455048105	-2.42185203608444\\
  165.247773578823	-2.39413185386961\\
  165.876092109541	-4.30280567054824\\
  166.504410640259	-4.16678070938273\\
  167.132729170977	2.97356618289746\\
  167.761047701695	-5.04016085806064\\
  168.389366232413	2.34798636690239\\
  169.017684763131	0.392109301713296\\
  169.646003293849	-3.86429495358118\\
  170.274321824567	-2.21063819703215\\
  170.902640355285	2.08050567354812\\
  171.530958886003	0.448527621666326\\
  172.159277416721	-3.43587192613189\\
  172.787595947439	-5.76256638507011\\
  173.415914478157	-7.22871302500492\\
  174.044233008875	-2.43599433923275\\
  174.672551539592	-4.93741873078895\\
  175.30087007031	-6.33708476651139\\
  175.929188601028	-0.143405961702242\\
  176.557507131746	-7.43653759361936\\
  177.185825662464	-2.13071476058269\\
  177.814144193182	-7.14134183571344\\
  178.4424627239	4.19798077492481\\
  179.070781254618	-0.621426557454353\\
  179.699099785336	-4.95076029428785\\
  180.327418316054	3.76152546723987\\
  180.955736846772	2.73578964098265\\
  181.58405537749	9.60618682511169\\
  182.212373908208	-8.2230307278911\\
  182.840692438926	3.45152874036146\\
  183.469010969644	-1.1176519679424\\
  184.097329500362	0.981282852859022\\
  184.72564803108	-7.89867392796279\\
  185.353966561798	-7.07658856655851\\
  185.982285092516	-0.175370809394673\\
  186.610603623234	-5.09440279502271\\
  187.238922153952	-5.02267487765307\\
  187.86724068467	-3.70340528168865\\
  188.495559215388	1.12032199648129\\
  189.123877746106	2.20139950252573\\
  189.752196276823	-7.04626694973915\\
  190.380514807541	-0.249563831312358\\
  191.008833338259	-4.90732416279921\\
  191.637151868977	-3.36990097019495\\
  192.265470399695	-10.6080947645907\\
  192.893788930413	-4.07885315910511\\
  193.522107461131	-4.64276131808102\\
  194.150425991849	-5.41244413417149\\
  194.778744522567	3.18371963120001\\
  195.407063053285	0.802449182983534\\
  196.035381584003	-5.16826984979896\\
  196.663700114721	1.49810018400717\\
  197.292018645439	-3.0478976327887\\
  197.920337176157	0.429883396362849\\
  198.548655706875	-1.03309636703674\\
  199.176974237593	1.04964474311319\\
  199.805292768311	-2.87711684627655\\
  200.433611299029	-1.64529137055523\\
  201.061929829747	-7.63065663548803\\
  201.690248360465	-4.78938085846177\\
  202.318566891183	-5.66856958625628\\
  202.946885421901	-3.50552641429976\\
  203.575203952619	-5.64781739334159\\
  204.203522483337	1.42520935918251\\
  204.831841014055	-2.72410351613857\\
  205.460159544772	-5.8068274214775\\
  206.08847807549	1.60925241796211\\
  206.716796606208	-6.8601304325812\\
  207.345115136926	-7.44964770760933\\
  207.973433667644	-7.02146107720787\\
  208.601752198362	-2.63637037464513\\
  209.23007072908	-7.93571710168314\\
  209.858389259798	-3.55531501634002\\
  210.486707790516	-5.441656547124\\
  211.115026321234	-7.63533387967924\\
  211.743344851952	-1.68872388661635\\
  212.37166338267	-4.94676058166831\\
  212.999981913388	-3.93481089698549\\
  213.628300444106	-8.48737348672192\\
  214.256618974824	-9.41000543957086\\
  214.884937505542	-0.494845878966005\\
  215.51325603626	-1.79125711022572\\
  216.141574566978	-10.9042103634744\\
  216.769893097696	-4.75518704499899\\
  217.398211628414	-3.18959093737447\\
  218.026530159132	-8.49077435568872\\
  218.65484868985	-9.86922803785306\\
  219.283167220568	-10.6638180016308\\
  219.911485751286	-7.09806669719679\\
  220.539804282003	-3.80990286168756\\
  221.168122812721	-6.78844714778056\\
  221.796441343439	-4.66244909633203\\
  222.424759874157	-7.01676281127253\\
  223.053078404875	-8.61390731395334\\
  223.681396935593	-6.81644731479564\\
  224.309715466311	0.594300416964492\\
  224.938033997029	-5.60192917210188\\
  225.566352527747	-8.01416971642236\\
  226.194671058465	-4.63065763290437\\
  226.822989589183	-7.27020957655125\\
  227.451308119901	-3.30507652246061\\
  228.079626650619	-2.6492017180582\\
  228.707945181337	-6.31943371006693\\
  229.336263712055	-1.88883717705453\\
  229.964582242773	-7.33586179766544\\
  230.592900773491	-0.867038040586259\\
  231.221219304209	-5.94399202054672\\
  231.849537834927	-4.05636657395503\\
  232.477856365645	-3.78811572999681\\
  233.106174896363	-12.5919027807712\\
  233.734493427081	-6.57602699633163\\
  234.362811957799	-0.65762643469461\\
  234.991130488517	-11.0678081481371\\
  235.619449019234	-5.34355951423879\\
  236.247767549952	-9.37374019390321\\
  236.87608608067	-7.90469100337923\\
  237.504404611388	-10.506524286521\\
  238.132723142106	-2.74449275352929\\
  238.761041672824	-4.16205467728247\\
  239.389360203542	-8.193874312439\\
  240.01767873426	-6.80088564302067\\
  240.645997264978	1.41382189471859\\
  241.274315795696	-8.2753323311491\\
  241.902634326414	-0.560271242866308\\
  242.530952857132	-6.26024465845881\\
  243.15927138785	-8.49748144634299\\
  243.787589918568	-6.8096151533339\\
  244.415908449286	-7.85719012423351\\
  245.044226980004	-4.64410097372577\\
  245.672545510722	-5.36512734170504\\
  246.30086404144	-8.0938686439516\\
  246.929182572158	-8.25785381365718\\
  247.557501102876	-7.02540997894725\\
  248.185819633594	-7.54899764756816\\
  248.814138164312	-9.1111050736127\\
  249.44245669503	-8.19277007606591\\
  250.070775225748	-4.71532630262527\\
  250.699093756465	-2.17240028255316\\
  251.327412287183	-4.26262303181224\\
  251.955730817901	-0.223308145070136\\
  252.584049348619	-8.81866073116738\\
  253.212367879337	-8.00186101320288\\
  253.840686410055	-12.6845472361955\\
  254.469004940773	-6.02229365970369\\
  255.097323471491	-8.22227266606372\\
  255.725642002209	-12.0881497489733\\
  256.353960532927	-6.00938061830217\\
  256.982279063645	3.98033963362528\\
  257.610597594363	-9.86662667467867\\
  258.238916125081	-2.62621917917736\\
  258.867234655799	-1.0254756135374\\
  259.495553186517	-6.81311498537334\\
  260.123871717235	-11.9196964772325\\
  260.752190247953	-4.66911143194167\\
  261.380508778671	-10.664020788205\\
  262.008827309389	-7.49040682029711\\
  262.637145840107	-6.59762586278948\\
  263.265464370825	-15.4816276367768\\
  263.893782901543	-0.425435455693611\\
  264.522101432261	-9.14302233136137\\
  265.150419962979	-5.83164028596743\\
  265.778738493696	-9.71862600192966\\
  266.407057024414	-11.6296645864324\\
  267.035375555132	8.65198356410685\\
  267.66369408585	-6.93350748741204\\
  268.292012616568	-11.0593722317279\\
  268.920331147286	-9.41355725467063\\
  269.548649678004	-11.7972526105664\\
  270.176968208722	-6.59559623419244\\
  270.80528673944	-5.77064914057512\\
  271.433605270158	-5.26872233504386\\
  272.061923800876	-1.00919469334124\\
  272.690242331594	-1.0690481223704\\
  273.318560862312	-8.28627228678476\\
  273.94687939303	-0.351330925464503\\
  274.575197923748	-8.82112732005428\\
  275.203516454466	-6.23180529856166\\
  275.831834985184	-2.05320036592453\\
  276.460153515902	-11.0256725205825\\
  277.08847204662	-9.17296266797799\\
  277.716790577338	-5.72815311888313\\
  278.345109108056	-11.7459871159339\\
  278.973427638774	-8.29237120091476\\
  279.601746169492	-3.77487278953929\\
  280.23006470021	-6.11125092470647\\
  280.858383230928	-9.41342939219213\\
  281.486701761645	-6.49768552499771\\
  282.115020292363	-12.2973772439228\\
  282.743338823081	-5.90917008660472\\
  283.371657353799	-4.36641635921028\\
  283.999975884517	-10.3319054823237\\
  284.628294415235	-10.4240605854236\\
  285.256612945953	-8.73197075864094\\
  285.884931476671	-13.426426328731\\
  286.513250007389	-6.60483808154233\\
  287.141568538107	-9.80441633625587\\
  287.769887068825	-9.8162470282655\\
  288.398205599543	-6.66741067864461\\
  289.026524130261	-5.60571443707278\\
  289.654842660979	-1.25803204584465\\
  290.283161191697	-3.04799926839995\\
  290.911479722415	-7.93745360360377\\
  291.539798253133	-11.5742537841907\\
  292.168116783851	-11.7589924468015\\
  292.796435314569	-0.0481505366680857\\
  293.424753845287	-8.20488035173374\\
  294.053072376005	-4.76504824613325\\
  294.681390906723	-9.50577309581353\\
  295.309709437441	-14.915115324958\\
  295.938027968159	-7.27089494244619\\
  296.566346498876	-14.0835772354291\\
  297.194665029594	-9.39889915760777\\
  297.822983560312	-11.3225615740507\\
  298.45130209103	-5.80039226093234\\
  299.079620621748	-12.4774070775851\\
  299.707939152466	-8.47515960953094\\
  300.336257683184	-9.62487290646584\\
  300.964576213902	-7.25261716854546\\
  301.59289474462	-6.23425429737463\\
  302.221213275338	-9.30248428684202\\
  302.849531806056	1.16485929347388\\
  303.477850336774	10.6595595736537\\
  304.106168867492	-9.64957859607443\\
  304.73448739821	1.35772655999318\\
  305.362805928928	-11.3666338087667\\
  305.991124459646	-5.74430022610459\\
  306.619442990364	-9.10099107234636\\
  307.247761521082	-6.40606606857829\\
  307.8760800518	-2.48021881058041\\
  308.504398582518	-5.9501600874394\\
  309.132717113236	-4.34471337173202\\
  309.761035643954	-9.92213140115908\\
  310.389354174672	-0.719682391533115\\
  311.01767270539	-6.02778934116552\\
  311.645991236107	-8.46504345180285\\
  312.274309766825	-2.26324164333322\\
  312.902628297543	-1.48737199311847\\
  313.530946828261	-9.35780408365058\\
  314.159265358979	-12.0345305758304\\
  314.787583889697	-9.35780408365058\\
  315.415902420415	-1.48737199311847\\
  316.044220951133	-2.26324164333322\\
  316.672539481851	-8.46504345180285\\
  317.300858012569	-6.02778934116552\\
  317.929176543287	-0.719682391533115\\
  318.557495074005	-9.92213140115908\\
  319.185813604723	-4.34471337173202\\
  319.814132135441	-5.9501600874394\\
  320.442450666159	-2.48021881058041\\
  321.070769196877	-6.40606606857829\\
  321.699087727595	-9.10099107234636\\
  322.327406258313	-5.74430022610459\\
  322.955724789031	-11.3666338087667\\
  323.584043319749	1.35772655999318\\
  324.212361850467	-9.64957859607443\\
  324.840680381185	10.6595595736537\\
  325.468998911903	1.16485929347388\\
  326.097317442621	-9.30248428684202\\
  326.725635973339	-6.23425429737463\\
  327.353954504056	-7.25261716854546\\
  327.982273034774	-9.62487290646584\\
  328.610591565492	-8.47515960953094\\
  329.23891009621	-12.4774070775851\\
  329.867228626928	-5.80039226093234\\
  330.495547157646	-11.3225615740507\\
  331.123865688364	-9.39889915760777\\
  331.752184219082	-14.0835772354291\\
  332.3805027498	-7.27089494244619\\
  333.008821280518	-14.915115324958\\
  333.637139811236	-9.50577309581353\\
  334.265458341954	-4.76504824613325\\
  334.893776872672	-8.20488035173374\\
  335.52209540339	-0.0481505366680857\\
  336.150413934108	-11.7589924468015\\
  336.778732464826	-11.5742537841907\\
  337.407050995544	-7.93745360360377\\
  338.035369526262	-3.04799926839995\\
  338.66368805698	-1.25803204584465\\
  339.292006587698	-5.60571443707278\\
  339.920325118416	-6.66741067864461\\
  340.548643649134	-9.8162470282655\\
  341.176962179852	-9.80441633625587\\
  341.805280710569	-6.60483808154233\\
  342.433599241287	-13.426426328731\\
  343.061917772005	-8.73197075864094\\
  343.690236302723	-10.4240605854236\\
  344.318554833441	-10.3319054823237\\
  344.946873364159	-4.36641635921028\\
  345.575191894877	-5.90917008660472\\
  346.203510425595	-12.2973772439228\\
  346.831828956313	-6.49768552499771\\
  347.460147487031	-9.41342939219213\\
  348.088466017749	-6.11125092470647\\
  348.716784548467	-3.77487278953929\\
  349.345103079185	-8.29237120091476\\
  349.973421609903	-11.7459871159339\\
  350.601740140621	-5.72815311888313\\
  351.230058671339	-9.17296266797799\\
  351.858377202057	-11.0256725205825\\
  352.486695732775	-2.05320036592453\\
  353.115014263493	-6.23180529856166\\
  353.743332794211	-8.82112732005428\\
  354.371651324929	-0.351330925464503\\
  354.999969855647	-8.28627228678476\\
  355.628288386365	-1.0690481223704\\
  356.256606917083	-1.00919469334124\\
  356.8849254478	-5.26872233504386\\
  357.513243978518	-5.77064914057512\\
  358.141562509236	-6.59559623419244\\
  358.769881039954	-11.7972526105664\\
  359.398199570672	-9.41355725467063\\
  360.02651810139	-11.0593722317279\\
  360.654836632108	-6.93350748741204\\
  361.283155162826	8.65198356410685\\
  361.911473693544	-11.6296645864324\\
  362.539792224262	-9.71862600192966\\
  363.16811075498	-5.83164028596743\\
  363.796429285698	-9.14302233136137\\
  364.424747816416	-0.425435455693611\\
  365.053066347134	-15.4816276367768\\
  365.681384877852	-6.59762586278948\\
  366.30970340857	-7.49040682029711\\
  366.938021939288	-10.664020788205\\
  367.566340470006	-4.66911143194167\\
  368.194659000724	-11.9196964772325\\
  368.822977531442	-6.81311498537334\\
  369.45129606216	-1.0254756135374\\
  370.079614592878	-2.62621917917736\\
  370.707933123596	-9.86662667467867\\
  371.336251654314	3.98033963362528\\
  371.964570185032	-6.00938061830217\\
  372.592888715749	-12.0881497489733\\
  373.221207246467	-8.22227266606372\\
  373.849525777185	-6.02229365970369\\
  374.477844307903	-12.6845472361955\\
  375.106162838621	-8.00186101320288\\
  375.734481369339	-8.81866073116738\\
  376.362799900057	-0.223308145070136\\
  376.991118430775	-4.26262303181224\\
  377.619436961493	-2.17240028255316\\
  378.247755492211	-4.71532630262527\\
  378.876074022929	-8.19277007606591\\
  379.504392553647	-9.1111050736127\\
  380.132711084365	-7.54899764756816\\
  380.761029615083	-7.02540997894725\\
  381.389348145801	-8.25785381365718\\
  382.017666676519	-8.0938686439516\\
  382.645985207237	-5.36512734170504\\
  383.274303737955	-4.64410097372577\\
  383.902622268673	-7.85719012423351\\
  384.530940799391	-6.8096151533339\\
  385.159259330109	-8.49748144634299\\
  385.787577860827	-6.26024465845881\\
  386.415896391545	-0.560271242866308\\
  387.044214922263	-8.2753323311491\\
  387.67253345298	1.41382189471859\\
  388.300851983698	-6.80088564302067\\
  388.929170514416	-8.193874312439\\
  389.557489045134	-4.16205467728247\\
  390.185807575852	-2.74449275352929\\
  390.81412610657	-10.506524286521\\
  391.442444637288	-7.90469100337923\\
  392.070763168006	-9.37374019390321\\
  392.699081698724	-5.34355951423879\\
  393.327400229442	-11.0678081481371\\
  393.95571876016	-0.65762643469461\\
  394.584037290878	-6.57602699633163\\
  395.212355821596	-12.5919027807712\\
  395.840674352314	-3.78811572999681\\
  396.468992883032	-4.05636657395503\\
  397.09731141375	-5.94399202054672\\
  397.725629944468	-0.867038040586259\\
  398.353948475186	-7.33586179766544\\
  398.982267005904	-1.88883717705453\\
  399.610585536622	-6.31943371006693\\
  400.23890406734	-2.6492017180582\\
  400.867222598058	-3.30507652246061\\
  401.495541128776	-7.27020957655125\\
  402.123859659494	-4.63065763290437\\
  402.752178190211	-8.01416971642236\\
  403.380496720929	-5.60192917210188\\
  404.008815251647	0.594300416964492\\
  404.637133782365	-6.81644731479564\\
  405.265452313083	-8.61390731395334\\
  405.893770843801	-7.01676281127253\\
  406.522089374519	-4.66244909633203\\
  407.150407905237	-6.78844714778056\\
  407.778726435955	-3.80990286168756\\
  408.407044966673	-7.09806669719679\\
  409.035363497391	-10.6638180016308\\
  409.663682028109	-9.86922803785306\\
  410.292000558827	-8.49077435568872\\
  410.920319089545	-3.18959093737447\\
  411.548637620263	-4.75518704499899\\
  412.176956150981	-10.9042103634744\\
  412.805274681699	-1.79125711022572\\
  413.433593212417	-0.494845878966005\\
  414.061911743135	-9.41000543957086\\
  414.690230273853	-8.48737348672192\\
  415.318548804571	-3.93481089698549\\
  415.946867335289	-4.94676058166831\\
  416.575185866007	-1.68872388661635\\
  417.203504396725	-7.63533387967924\\
  417.831822927442	-5.441656547124\\
  418.46014145816	-3.55531501634002\\
  419.088459988878	-7.93571710168314\\
  419.716778519596	-2.63637037464513\\
  420.345097050314	-7.02146107720787\\
  420.973415581032	-7.44964770760933\\
  421.60173411175	-6.8601304325812\\
  422.230052642468	1.60925241796211\\
  422.858371173186	-5.8068274214775\\
  423.486689703904	-2.72410351613857\\
  424.115008234622	1.42520935918251\\
  424.74332676534	-5.64781739334159\\
  425.371645296058	-3.50552641429976\\
  425.999963826776	-5.66856958625628\\
  426.628282357494	-4.78938085846177\\
  427.256600888212	-7.63065663548803\\
  427.88491941893	-1.64529137055523\\
  428.513237949648	-2.87711684627655\\
  429.141556480366	1.04964474311319\\
  429.769875011084	-1.03309636703674\\
  430.398193541802	0.429883396362849\\
  431.02651207252	-3.0478976327887\\
  431.654830603238	1.49810018400717\\
  432.283149133956	-5.16826984979896\\
  432.911467664674	0.802449182983534\\
  433.539786195391	3.18371963120001\\
  434.168104726109	-5.41244413417149\\
  434.796423256827	-4.64276131808102\\
  435.424741787545	-4.07885315910511\\
  436.053060318263	-10.6080947645907\\
  436.681378848981	-3.36990097019495\\
  437.309697379699	-4.90732416279921\\
  437.938015910417	-0.249563831312358\\
  438.566334441135	-7.04626694973915\\
  439.194652971853	2.20139950252573\\
  439.822971502571	1.12032199648129\\
  440.451290033289	-3.70340528168865\\
  441.079608564007	-5.02267487765307\\
  441.707927094725	-5.09440279502271\\
  442.336245625443	-0.175370809394673\\
  442.964564156161	-7.07658856655851\\
  443.592882686879	-7.89867392796279\\
  444.221201217597	0.981282852859022\\
  444.849519748315	-1.1176519679424\\
  445.477838279033	3.45152874036146\\
  446.106156809751	-8.2230307278911\\
  446.734475340469	9.60618682511169\\
  447.362793871187	2.73578964098265\\
  447.991112401905	3.76152546723987\\
  448.619430932622	-4.95076029428785\\
  449.24774946334	-0.621426557454353\\
  449.876067994058	4.19798077492481\\
  450.504386524776	-7.14134183571344\\
  451.132705055494	-2.13071476058269\\
  451.761023586212	-7.43653759361936\\
  452.38934211693	-0.143405961702242\\
  453.017660647648	-6.33708476651139\\
  453.645979178366	-4.93741873078895\\
  454.274297709084	-2.43599433923275\\
  454.902616239802	-7.22871302500492\\
  455.53093477052	-5.76256638507011\\
  456.159253301238	-3.43587192613189\\
  456.787571831956	0.448527621666326\\
  457.415890362674	2.08050567354812\\
  458.044208893392	-2.21063819703215\\
  458.67252742411	-3.86429495358118\\
  459.300845954828	0.392109301713296\\
  459.929164485546	2.34798636690239\\
  460.557483016264	-5.04016085806064\\
  461.185801546982	2.97356618289746\\
  461.8141200777	-4.16678070938273\\
  462.442438608417	-4.30280567054824\\
  463.070757139136	-2.39413185386961\\
  463.699075669853	-2.42185203608444\\
  464.327394200571	-4.66327157396523\\
  464.955712731289	-1.83391225259008\\
  465.584031262007	-1.43685080714773\\
  466.212349792725	12.6631281706325\\
  466.840668323443	-2.53556348784898\\
  467.468986854161	-2.83434798294096\\
  468.097305384879	-2.30975313575477\\
  468.725623915597	-4.11638084693477\\
  469.353942446315	-3.31577732772938\\
  469.982260977033	-2.21739032628108\\
  470.610579507751	3.14181443731886\\
  471.238898038469	-0.196919335794246\\
  471.867216569187	-4.08379136542488\\
  472.495535099905	-4.05980085870758\\
  473.123853630623	0.140784737645534\\
  473.752172161341	-0.74090066346131\\
  474.380490692059	5.83515135064471\\
  475.008809222777	-5.25071412113192\\
  475.637127753495	7.43158951676718\\
  476.265446284213	-0.0596093603063817\\
  476.893764814931	-1.44448025343621\\
  477.522083345649	-2.68182184117529\\
  478.150401876366	12.2567886104248\\
  478.778720407085	23.4785140434327\\
  479.407038937802	-0.837098499884544\\
  480.03535746852	-0.237923346575809\\
  480.663675999238	-3.31469653092336\\
  481.291994529956	12.1683726253856\\
  481.920313060674	-1.64397939425745\\
  482.548631591392	0.693416356764187\\
  483.17695012211	-2.42187320815576\\
  483.805268652828	1.13313337643157\\
  484.433587183546	4.16556443517329\\
  485.061905714264	6.82789193790314\\
  485.690224244982	-3.98976486498309\\
  486.3185427757	-0.0839570154247543\\
  486.946861306418	0.590365339671557\\
  487.575179837136	2.2556081437624\\
  488.203498367854	-0.921370745993524\\
  488.831816898572	0.467724924095019\\
  489.46013542929	-3.15905674524009\\
  490.088453960008	1.63959351141828\\
  490.716772490726	0.980455251336499\\
  491.345091021444	0.502641267017872\\
  491.973409552162	1.1549660031356\\
  492.60172808288	1.23531605079526\\
  493.230046613597	-2.56250252036354\\
  493.858365144315	-2.16603291230728\\
  494.486683675033	-0.0217914821692418\\
  495.115002205751	-2.31299226904288\\
  495.743320736469	9.51336766903199\\
  496.371639267187	-0.91419586136495\\
  496.999957797905	3.93033929261967\\
  497.628276328623	3.06105559130216\\
  498.256594859341	4.94655356028367\\
  498.884913390059	-1.49244598526273\\
  499.513231920777	3.96147911968474\\
  500.141550451495	-0.389032618110608\\
  500.769868982213	-2.69083764398011\\
  501.398187512931	-2.73782676366727\\
  502.026506043649	1.35011166700654\\
  502.654824574367	2.933380740614\\
  503.283143105085	5.75624093541793\\
  503.911461635803	0.554009897522673\\
  504.539780166521	4.00306432071903\\
  505.168098697239	-1.54597139619192\\
  505.796417227957	18.4675216207467\\
  506.424735758675	3.69238517825666\\
  507.053054289393	8.16228658387181\\
  507.681372820111	-0.485600934924561\\
  508.309691350829	5.5473336307668\\
  508.938009881546	0.0267572875118172\\
  509.566328412264	-1.77787094283379\\
  510.194646942982	2.67763543892505\\
  510.8229654737	1.80133584445313\\
  511.451284004418	4.61340267685103\\
  512.079602535136	4.45284550958759\\
  512.707921065854	-1.61831355073665\\
  513.336239596572	4.20044239882653\\
  513.96455812729	6.32007934967342\\
  514.592876658008	3.05343098391505\\
  515.221195188726	6.54877667998099\\
  515.849513719444	20.2774229524356\\
  516.477832250162	5.94013870431031\\
  517.10615078088	11.6409397289097\\
  517.734469311598	1.78223136145651\\
  518.362787842316	5.16609918858821\\
  518.991106373034	1.97857007422945\\
  519.619424903752	-1.01117137900977\\
  520.24774343447	5.58302784057987\\
  520.876061965188	6.51351414657404\\
  521.504380495906	4.41026979693434\\
  522.132699026624	17.7986763430825\\
  522.761017557342	0.987399454852201\\
  523.38933608806	4.55744725176903\\
  524.017654618778	3.98431113885803\\
  524.645973149495	15.0397665578447\\
  525.274291680213	23.5572807550598\\
  525.902610210931	5.57689354324319\\
  526.530928741649	2.6011019144866\\
  527.159247272367	2.13006529084982\\
  527.787565803085	3.38218887580975\\
  528.415884333803	3.17226568306068\\
  529.044202864521	10.6832259634487\\
  529.672521395239	5.88853937822317\\
  530.300839925957	11.3227149462043\\
  530.929158456675	14.6658431736671\\
  531.557476987393	-0.26545783974853\\
  532.185795518111	13.1302756963446\\
  532.814114048829	5.80618014552324\\
  533.442432579547	12.6931308128352\\
  534.070751110265	4.02269285259266\\
  534.699069640983	1.73855874954584\\
  535.327388171701	7.54410390665111\\
  535.955706702419	4.52836429497164\\
  536.584025233137	8.85510855644512\\
  537.212343763855	9.5053700046538\\
  537.840662294573	4.64681681578332\\
  538.468980825291	3.62990201854307\\
  539.097299356009	9.27647551530525\\
  539.725617886726	6.40596463815081\\
  540.353936417444	10.4642986351861\\
  540.982254948162	5.3851160462485\\
  541.61057347888	9.08028648336859\\
  542.238892009598	7.09954192729752\\
  542.867210540316	0.450600253097598\\
  543.495529071034	11.5807276534726\\
  544.123847601752	8.37753641355901\\
  544.75216613247	12.7379412031489\\
  545.380484663188	5.34711685075549\\
  546.008803193906	5.47062713015544\\
  546.637121724624	8.97621552472852\\
  547.265440255342	12.2896341011381\\
  547.89375878606	4.82381200442185\\
  548.522077316778	6.08554003575415\\
  549.150395847496	13.8880660836266\\
  549.778714378214	12.0877457996997\\
  550.407032908932	9.38140669710049\\
  551.03535143965	10.5290350610139\\
  551.663669970368	9.7310262530332\\
  552.291988501086	7.62725873787992\\
  552.920307031804	4.9919164859994\\
  553.548625562521	8.66671256464753\\
  554.17694409324	9.83476728970473\\
  554.805262623957	9.6770077429277\\
  555.433581154675	8.97347249254281\\
  556.061899685393	13.5954656829206\\
  556.690218216111	10.5779690270827\\
  557.318536746829	6.79777548743774\\
  557.946855277547	10.6829446439005\\
  558.575173808265	11.8833265360485\\
  559.203492338983	13.9982017284101\\
  559.831810869701	20.9267375229927\\
  560.460129400419	14.2340254314217\\
  561.088447931137	7.54074564443294\\
  561.716766461855	11.1154234629242\\
  562.345084992573	6.91309514533885\\
  562.973403523291	8.4051647550465\\
  563.601722054009	9.1283876161466\\
  564.230040584727	9.81217441877188\\
  564.858359115445	15.5529435056497\\
  565.486677646163	-140.631452974377\\
  566.114996176881	-142.481792713657\\
  566.743314707599	-142.256756741019\\
  567.371633238317	-142.293910531601\\
  567.999951769035	-142.103083169058\\
  568.628270299753	-139.74295051206\\
  569.25658883047	-139.636079817253\\
  569.884907361189	-141.106426339718\\
  570.513225891906	-142.258780464439\\
  571.141544422624	-143.31223163121\\
  571.769862953342	-140.002847723203\\
  572.39818148406	-142.355864295738\\
  573.026500014778	-143.588103794087\\
  573.654818545496	-139.795140061725\\
  574.283137076214	-139.834996623895\\
  574.911455606932	-143.806700862661\\
  575.53977413765	-140.511565700251\\
  576.168092668368	-141.083602297824\\
  576.796411199086	-138.449937173365\\
  577.424729729804	-139.828030352341\\
  578.053048260522	-139.977695459966\\
  578.68136679124	-138.664140860056\\
  579.309685321958	-140.017926500528\\
  579.938003852676	-137.566657634409\\
  580.566322383394	-136.562276432948\\
  581.194640914112	-136.986773678657\\
  581.82295944483	-135.679584463523\\
  582.451277975548	-135.738783941341\\
  583.079596506266	-135.944191987782\\
  583.707915036984	-135.766008772224\\
  584.336233567701	-133.334125188517\\
  584.964552098419	-132.581769666245\\
  585.592870629137	-130.092532187637\\
  586.221189159855	-131.956953767393\\
  586.849507690573	-129.024839334156\\
  587.477826221291	-129.759804705347\\
  588.106144752009	-132.888132457547\\
  588.734463282727	-129.586812171068\\
  589.362781813445	-124.858317447056\\
  589.991100344163	-130.672551757671\\
  590.619418874881	-128.430536269945\\
  591.247737405599	-128.250754402799\\
  591.876055936317	-126.84038021787\\
  592.504374467035	-129.090101948617\\
  593.132692997753	-126.605958130293\\
  593.761011528471	-129.661969541731\\
  594.389330059189	-128.87355652719\\
  595.017648589907	-126.554596315522\\
  595.645967120625	-124.29051353279\\
  596.274285651343	-125.486316474457\\
  596.902604182061	-124.580400804814\\
  597.530922712779	-125.319493912329\\
  598.159241243497	-124.212088100099\\
  598.787559774215	-126.384078722109\\
  599.415878304933	-126.205572895551\\
  600.04419683565	-123.791024458646\\
  600.672515366368	-124.415979544583\\
  601.300833897086	-125.554387981368\\
  601.929152427804	-125.074755661023\\
  602.557470958522	-125.126025409419\\
  603.18578948924	-124.059085088819\\
  603.814108019958	-122.544331654526\\
  604.442426550676	-123.083227648747\\
  605.070745081394	-125.330410367785\\
  605.699063612112	-122.702490531819\\
  606.32738214283	-122.911293454769\\
  606.955700673548	-121.202896660044\\
  607.584019204266	-120.666347570787\\
  608.212337734984	-122.442214570709\\
  608.840656265702	-120.64028096281\\
  609.46897479642	-123.165785554804\\
  610.097293327138	-120.479190254632\\
  610.725611857856	-122.499810293037\\
  611.353930388574	-120.997827862639\\
  611.982248919292	-120.937419082259\\
  612.61056745001	-120.59848641122\\
  613.238885980728	-118.928263683305\\
  613.867204511446	-117.671253387062\\
  614.495523042164	-120.348825659625\\
  615.123841572881	-120.453234439377\\
  615.752160103599	-120.310035324597\\
  616.380478634317	-116.656104909532\\
  617.008797165035	-115.195889392374\\
  617.637115695753	-119.670624768756\\
  618.265434226471	-114.455014458422\\
  618.893752757189	-115.740979327974\\
  619.522071287907	-120.188869181423\\
  620.150389818625	-115.046071775685\\
  620.778708349343	-113.476308040771\\
  621.407026880061	-112.188855135\\
  622.035345410779	-112.866406461046\\
  622.663663941497	-111.183979224476\\
  623.291982472215	-111.366466029167\\
  623.920301002933	-112.459819594061\\
  624.548619533651	-108.794723706688\\
  625.176938064369	-108.108184696036\\
  625.805256595087	-104.749035714962\\
  626.433575125805	-103.611464348507\\
  627.061893656523	-101.675288279547\\
  627.690212187241	-95.7831238373284\\
  };
  % \addlegendentry{$\hat{\sigma}_{\rm{nl_1}}$}
  
  \addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}]
    table[row sep=crcr]{%
  0	-131.010324355608\\
  0.628318530717959	-93.5380280451413\\
  1.25663706143592	-95.8888410397932\\
  1.88495559215388	-94.9015875724052\\
  2.51327412287183	-94.5748476476429\\
  3.14159265358979	-92.1565770488084\\
  3.76991118430775	-93.3728830703806\\
  4.39822971502571	-91.6664939745512\\
  5.02654824574367	-93.2919018691244\\
  5.65486677646163	-91.721491777562\\
  6.28318530717959	-93.9081589372533\\
  6.91150383789755	-93.6905668689875\\
  7.5398223686155	-97.5957082710024\\
  8.16814089933346	-97.3403605562712\\
  8.79645943005142	-100.506408240194\\
  9.42477796076938	-102.353239938914\\
  10.0530964914873	-101.194447631837\\
  10.6814150222053	-102.768470672044\\
  11.3097335529233	-106.172861348443\\
  11.9380520836412	-107.180600478482\\
  12.5663706143592	-107.13822877476\\
  13.1946891450771	-107.409728409334\\
  13.8230076757951	-106.967652159606\\
  14.451326206513	-109.536551387433\\
  15.079644737231	-108.201874602208\\
  15.707963267949	-113.455194238056\\
  16.3362817986669	-111.022065254124\\
  16.9646003293849	-108.514523141878\\
  17.5929188601028	-111.948056384321\\
  18.2212373908208	-113.35460935068\\
  18.8495559215388	-112.857203580312\\
  19.4778744522567	-112.111549888272\\
  20.1061929829747	-114.446578022519\\
  20.7345115136926	-115.249192726117\\
  21.3628300444106	-118.148393042475\\
  21.9911485751286	-118.091610926565\\
  22.6194671058465	-118.760995412601\\
  23.2477856365645	-116.758818803824\\
  23.8761041672824	-119.282996360897\\
  24.5044226980004	-119.48201226983\\
  25.1327412287183	-116.689672307715\\
  25.7610597594363	-117.122211344779\\
  26.3893782901543	-116.666332477888\\
  27.0176968208722	-121.50937051952\\
  27.6460153515902	-117.168149797091\\
  28.2743338823081	-121.455382801779\\
  28.9026524130261	-125.373110785452\\
  29.5309709437441	-121.121145991672\\
  30.159289474462	-117.721970365428\\
  30.78760800518	-121.313309708346\\
  31.4159265358979	-120.591322592876\\
  32.0442450666159	-121.636609535789\\
  32.6725635973338	-119.248947605173\\
  33.3008821280518	-121.317539485067\\
  33.9292006587698	-122.348478175945\\
  34.5575191894877	-123.19484638918\\
  35.1858377202057	-122.486702073184\\
  35.8141562509236	-120.327861583439\\
  36.4424747816416	-121.741920067225\\
  37.0707933123596	-125.716187644239\\
  37.6991118430775	-121.84091944418\\
  38.3274303737955	-121.897139901233\\
  38.9557489045134	-125.36422462347\\
  39.5840674352314	-122.573506465793\\
  40.2123859659494	-122.342558759901\\
  40.8407044966673	-124.589993244212\\
  41.4690230273853	-127.52839672993\\
  42.0973415581032	-123.464226177114\\
  42.7256600888212	-123.391983983698\\
  43.3539786195391	-124.213851575667\\
  43.9822971502571	-125.508656817934\\
  44.6106156809751	-124.509727913223\\
  45.238934211693	-128.534791797085\\
  45.867252742411	-127.394934809754\\
  46.4955712731289	-129.544533007308\\
  47.1238898038469	-127.337045320722\\
  47.7522083345649	-128.276236333144\\
  48.3805268652828	-126.584763826923\\
  49.0088453960008	-128.840021631461\\
  49.6371639267187	-129.16590885686\\
  50.2654824574367	-127.379486797928\\
  50.8938009881546	-129.95805242749\\
  51.5221195188726	-129.965403396607\\
  52.1504380495906	-127.63077360978\\
  52.7787565803085	-131.031350493692\\
  53.4070751110265	-130.546288228219\\
  54.0353936417444	-128.198780832087\\
  54.6637121724624	-129.044463597162\\
  55.2920307031804	-131.196295090817\\
  55.9203492338983	-130.442417695333\\
  56.5486677646163	-129.257298280151\\
  57.1769862953342	-132.22375647782\\
  57.8053048260522	-133.187632370734\\
  58.4336233567702	-133.304127863353\\
  59.0619418874881	-132.529568160483\\
  59.6902604182061	-132.300827008399\\
  60.318578948924	-132.5322065129\\
  60.946897479642	-132.326708917443\\
  61.57521601036	-134.750716004189\\
  62.2035345410779	-135.556325542982\\
  62.8318530717959	-135.55849390781\\
  63.4601716025138	-58.6493450876929\\
  64.0884901332318	-51.9571180228283\\
  64.7168086639497	-60.5854624659238\\
  65.3451271946677	-43.7543779685335\\
  65.9734457253857	-54.0340084370941\\
  66.6017642561036	-62.6660899653085\\
  67.2300827868216	-52.3942194726838\\
  67.8584013175395	-62.211018040906\\
  68.4867198482575	-60.9289361351705\\
  69.1150383789754	-60.6809441910738\\
  69.7433569096934	-64.1792974658101\\
  70.3716754404114	-60.1517196711299\\
  70.9999939711293	-61.3209028648151\\
  71.6283125018473	-61.934488926006\\
  72.2566310325652	-53.4292036443943\\
  72.8849495632832	-65.192827045147\\
  73.5132680940011	-56.6786220427757\\
  74.1415866247191	-58.3247448347448\\
  74.7699051554371	-65.3844755480458\\
  75.398223686155	-62.4323721183646\\
  76.026542216873	-62.9733488896001\\
  76.6548607475909	-67.3972753867244\\
  77.2831792783089	-63.897415525271\\
  77.9114978090269	-67.2471517288908\\
  78.5398163397448	-64.8144380192872\\
  79.1681348704628	-65.8776175248578\\
  79.7964534011807	-57.248525835784\\
  80.4247719318987	-58.5473587825188\\
  81.0530904626167	-62.5830432296404\\
  81.6814089933346	-63.0423881462564\\
  82.3097275240526	-63.4709309563205\\
  82.9380460547705	-66.2475122784136\\
  83.5663645854885	-53.7187810084029\\
  84.1946831162065	-56.5092891088116\\
  84.8230016469244	-62.6522804544281\\
  85.4513201776424	-58.7053677290963\\
  86.0796387083603	-71.4255803609272\\
  86.7079572390783	-63.6919134999169\\
  87.3362757697962	-70.3105507716475\\
  87.9645943005142	-70.3679118846839\\
  88.5929128312322	-59.788103128178\\
  89.2212313619501	-67.613137596731\\
  89.8495498926681	-67.4341926528341\\
  90.477868423386	-71.9862206638709\\
  91.106186954104	-65.683158790625\\
  91.734505484822	-69.199895189269\\
  92.3628240155399	-67.9080597338928\\
  92.9911425462579	-63.4007544475275\\
  93.6194610769758	-67.9719631537671\\
  94.2477796076938	-70.2360739264102\\
  94.8760981384117	-71.4561844713599\\
  95.5044166691297	-70.4498546848589\\
  96.1327351998477	-72.0296281700471\\
  96.7610537305656	-75.1058741355491\\
  97.3893722612836	-66.2506609383512\\
  98.0176907920015	-66.6111239345022\\
  98.6460093227195	-60.22629883589\\
  99.2743278534375	-63.3516612071602\\
  99.9026463841554	-57.4008339958387\\
  100.530964914873	-66.9836457158677\\
  101.159283445591	-67.1197961194384\\
  101.787601976309	-68.5485050842887\\
  102.415920507027	-73.0126704540802\\
  103.044239037745	-67.1394098552947\\
  103.672557568463	-79.5625844756863\\
  104.300876099181	-67.9773192903429\\
  104.929194629899	-70.4604826791231\\
  105.557513160617	-71.2550897698486\\
  106.185831691335	-68.799342780311\\
  106.814150222053	-73.75598585486\\
  107.442468752771	-66.7164862263038\\
  108.070787283489	-71.2080041542197\\
  108.699105814207	-71.5371462335483\\
  109.327424344925	-62.0361980446409\\
  109.955742875643	-75.2438784653233\\
  110.584061406361	-70.2873126456169\\
  111.212379937079	-68.658540426236\\
  111.840698467797	-62.1640901220755\\
  112.469016998515	-70.4752551636825\\
  113.097335529233	-72.8986763551043\\
  113.725654059951	-70.6240074587623\\
  114.353972590668	-69.3598058910412\\
  114.982291121386	-76.6526856071277\\
  115.610609652104	-66.4986468533322\\
  116.238928182822	-72.0681477879764\\
  116.86724671354	-73.6059373894552\\
  117.495565244258	-70.514875485118\\
  118.123883774976	-75.9726750656456\\
  118.752202305694	-75.9677332129376\\
  119.380520836412	-75.7625350629022\\
  120.00883936713	-64.4712412864195\\
  120.637157897848	-69.2220198836571\\
  121.265476428566	-73.1014346572151\\
  121.893794959284	-70.6995437312324\\
  122.522113490002	-70.2529086133498\\
  123.15043202072	-71.7943359476914\\
  123.778750551438	-72.7101888596483\\
  124.407069082156	-75.0802896627901\\
  125.035387612874	-74.8496796550371\\
  125.663706143592	-77.1173581145285\\
  126.29202467431	-75.7308963302117\\
  126.920343205028	-73.0369375985031\\
  127.548661735746	-80.0411647381637\\
  128.176980266464	-72.3727635381392\\
  128.805298797182	-69.7126030615005\\
  129.433617327899	-74.6856473616031\\
  130.061935858617	-76.3691283217721\\
  130.690254389335	-74.6723435322087\\
  131.318572920053	-68.5825313153302\\
  131.946891450771	-69.9628662614186\\
  132.575209981489	-63.648378564843\\
  133.203528512207	-70.9122943674832\\
  133.831847042925	-70.1979673925211\\
  134.460165573643	-70.7798345247542\\
  135.088484104361	-77.2431355218215\\
  135.716802635079	-73.281314062009\\
  136.345121165797	-77.9775583656753\\
  136.973439696515	-78.6249589364823\\
  137.601758227233	-74.2774502432613\\
  138.230076757951	-74.1166694605872\\
  138.858395288669	-74.9505872015029\\
  139.486713819387	-74.8130662668604\\
  140.115032350105	-77.1429700578237\\
  140.743350880823	-75.9050247678846\\
  141.371669411541	-76.569308452901\\
  141.999987942259	-58.7261262858361\\
  142.628306472977	-70.547250196405\\
  143.256625003695	-73.9110053120792\\
  143.884943534413	-74.9080012652399\\
  144.51326206513	-73.9770185380638\\
  145.141580595848	-77.7708044095407\\
  145.769899126566	-64.2892443677635\\
  146.398217657284	-78.0763104430921\\
  147.026536188002	-79.5653968002564\\
  147.65485471872	-76.9685668050472\\
  148.283173249438	-64.4676585742122\\
  148.911491780156	-75.818864393858\\
  149.539810310874	-73.5568165223358\\
  150.168128841592	-76.696937788121\\
  150.79644737231	-76.6302855218012\\
  151.424765903028	-74.7098539862673\\
  152.053084433746	-76.0301597738987\\
  152.681402964464	-73.1754421927358\\
  153.309721495182	-76.0423685742338\\
  153.9380400259	-70.5367441093467\\
  154.566358556618	-69.7367939609221\\
  155.194677087336	-76.5451460833264\\
  155.822995618054	-76.6180263861706\\
  156.451314148772	-75.3120084630015\\
  157.07963267949	-72.6083221516206\\
  157.707951210208	-78.950115227577\\
  158.336269740926	-74.7555399341266\\
  158.964588271644	-81.1697898747127\\
  159.592906802361	-79.941270745027\\
  160.221225333079	-77.486969196316\\
  160.849543863797	-74.2399209467967\\
  161.477862394515	-75.8875813500532\\
  162.106180925233	-78.9134812292072\\
  162.734499455951	-75.8375155489429\\
  163.362817986669	-72.2357387490895\\
  163.991136517387	-77.3992887752097\\
  164.619455048105	-74.6100727904453\\
  165.247773578823	-73.4222918009919\\
  165.876092109541	-76.6552873781401\\
  166.504410640259	-75.2927758763243\\
  167.132729170977	-67.4327068612348\\
  167.761047701695	-72.9495797121232\\
  168.389366232413	-76.1947380873285\\
  169.017684763131	-62.2139898122374\\
  169.646003293849	-74.5806161017455\\
  170.274321824567	-80.1791560978607\\
  170.902640355285	-50.670523353794\\
  171.530958886003	-78.3892625741286\\
  172.159277416721	-76.4860102998014\\
  172.787595947439	-72.5213636520687\\
  173.415914478157	-80.0529409431457\\
  174.044233008875	-77.467190118902\\
  174.672551539592	-73.0711579024414\\
  175.30087007031	-77.3259583002368\\
  175.929188601028	-76.4164879921031\\
  176.557507131746	-76.1258188328768\\
  177.185825662464	-71.5603342668672\\
  177.814144193182	-81.8239411993433\\
  178.4424627239	-73.0147194542137\\
  179.070781254618	-61.4035229095477\\
  179.699099785336	-74.0840726381272\\
  180.327418316054	-66.5359391866349\\
  180.955736846772	-80.7672381038127\\
  181.58405537749	-75.7781961166929\\
  182.212373908208	-72.6711910617597\\
  182.840692438926	-70.769071989261\\
  183.469010969644	-77.7151987166044\\
  184.097329500362	-77.0652276636835\\
  184.72564803108	-71.1095679746997\\
  185.353966561798	-74.3108299976741\\
  185.982285092516	-75.8050822808843\\
  186.610603623234	-78.485643712439\\
  187.238922153952	-76.968801387534\\
  187.86724068467	-79.361158667263\\
  188.495559215388	-80.6380187574183\\
  189.123877746106	-77.8115826411199\\
  189.752196276823	-70.040519985626\\
  190.380514807541	-80.3151163146123\\
  191.008833338259	-79.0977635573535\\
  191.637151868977	-71.8875710888692\\
  192.265470399695	-79.9597522025523\\
  192.893788930413	-76.4426134540503\\
  193.522107461131	-77.9847674483046\\
  194.150425991849	-74.5240947570316\\
  194.778744522567	-78.5359907424312\\
  195.407063053285	-71.2232396230802\\
  196.035381584003	-76.6147580562464\\
  196.663700114721	-80.5491361959042\\
  197.292018645439	-73.4780218916312\\
  197.920337176157	-77.0063156249363\\
  198.548655706875	-84.7552000075966\\
  199.176974237593	-82.513417572725\\
  199.805292768311	-73.1233957515616\\
  200.433611299029	-75.7632878605066\\
  201.061929829747	-47.4894210144048\\
  201.690248360465	-76.857112206741\\
  202.318566891183	-74.3843690541676\\
  202.946885421901	-82.5684854325016\\
  203.575203952619	-80.2133707565012\\
  204.203522483337	-79.1363685457596\\
  204.831841014055	-83.566778395688\\
  205.460159544772	-78.4571296249821\\
  206.08847807549	-78.4926613454255\\
  206.716796606208	-77.7217027848751\\
  207.345115136926	-77.0356333161937\\
  207.973433667644	-79.6321651243202\\
  208.601752198362	-82.7909108362133\\
  209.23007072908	-80.8205521927243\\
  209.858389259798	-79.1483372515757\\
  210.486707790516	-78.1576257356027\\
  211.115026321234	-73.5905457149535\\
  211.743344851952	-80.2113371104917\\
  212.37166338267	-69.9099614295773\\
  212.999981913388	-82.7715617336717\\
  213.628300444106	-81.1799962901798\\
  214.256618974824	-80.57671234662\\
  214.884937505542	-78.1257343956319\\
  215.51325603626	-80.5594642802149\\
  216.141574566978	-81.0053085146351\\
  216.769893097696	-72.644463460323\\
  217.398211628414	-83.9041292573665\\
  218.026530159132	-79.035167232205\\
  218.65484868985	-70.2445912355134\\
  219.283167220568	-73.5761985435431\\
  219.911485751286	-68.0437936329648\\
  220.539804282003	-73.9142956304571\\
  221.168122812721	-77.9413974117724\\
  221.796441343439	-77.6714937130397\\
  222.424759874157	-72.8560207110024\\
  223.053078404875	-81.0057082056671\\
  223.681396935593	-82.8197763921521\\
  224.309715466311	-73.109798992651\\
  224.938033997029	-86.7639575131069\\
  225.566352527747	-75.5315378067674\\
  226.194671058465	-83.1129278988772\\
  226.822989589183	-82.7965068817517\\
  227.451308119901	-80.7248808824641\\
  228.079626650619	-80.8844248774028\\
  228.707945181337	-77.5947235925842\\
  229.336263712055	-84.4543260263586\\
  229.964582242773	-72.8931540473569\\
  230.592900773491	-84.5965028159941\\
  231.221219304209	-79.6205902927161\\
  231.849537834927	-77.4931141894635\\
  232.477856365645	-77.1345476242908\\
  233.106174896363	-82.8805820951152\\
  233.734493427081	-74.7585569129461\\
  234.362811957799	-77.0794757781299\\
  234.991130488517	-79.469181175035\\
  235.619449019234	-79.6043384550698\\
  236.247767549952	-70.7664340558924\\
  236.87608608067	-85.1037053256911\\
  237.504404611388	-82.1011328254365\\
  238.132723142106	-82.3204659331672\\
  238.761041672824	-76.9099566665825\\
  239.389360203542	-82.8897233727984\\
  240.01767873426	-78.0464884103838\\
  240.645997264978	-76.3391233492363\\
  241.274315795696	-82.9892718631922\\
  241.902634326414	-76.6212940397602\\
  242.530952857132	-80.8467820697754\\
  243.15927138785	-77.79891382022\\
  243.787589918568	-79.0756680142374\\
  244.415908449286	-78.3818928605753\\
  245.044226980004	-79.9809656024319\\
  245.672545510722	-79.2526142217804\\
  246.30086404144	-81.5383839953506\\
  246.929182572158	-81.3775992085114\\
  247.557501102876	-83.4911400972765\\
  248.185819633594	-71.4648246381649\\
  248.814138164312	-82.6751470012801\\
  249.44245669503	-80.1801331423995\\
  250.070775225748	-77.1187137576035\\
  250.699093756465	-81.3250325383503\\
  251.327412287183	-78.7810929558754\\
  251.955730817901	-71.9675996071907\\
  252.584049348619	-56.8199233189482\\
  253.212367879337	-80.7071360231425\\
  253.840686410055	-82.627355070957\\
  254.469004940773	-81.5534470504302\\
  255.097323471491	-81.6406194255642\\
  255.725642002209	-78.5091391657971\\
  256.353960532927	-81.8759576840825\\
  256.982279063645	-77.1334028273989\\
  257.610597594363	-73.3758908316093\\
  258.238916125081	-82.3141881187079\\
  258.867234655799	-82.7788323051739\\
  259.495553186517	-74.7046849002424\\
  260.123871717235	-85.4531227192812\\
  260.752190247953	-71.3648766679696\\
  261.380508778671	-74.8833243239576\\
  262.008827309389	-80.3702085858589\\
  262.637145840107	-83.5510902095456\\
  263.265464370825	-81.3348388677841\\
  263.893782901543	-76.440057445564\\
  264.522101432261	-74.3034070982865\\
  265.150419962979	-77.5809962108615\\
  265.778738493696	-77.0005763479505\\
  266.407057024414	-82.1305280203916\\
  267.035375555132	-70.3138793601384\\
  267.66369408585	-82.5565557100324\\
  268.292012616568	-76.1739008325803\\
  268.920331147286	-80.2435454000861\\
  269.548649678004	-80.928643776006\\
  270.176968208722	-79.2670227906563\\
  270.80528673944	-81.7621022904603\\
  271.433605270158	-67.1485021381406\\
  272.061923800876	-77.9842325146151\\
  272.690242331594	-81.283399481532\\
  273.318560862312	-80.1486988904798\\
  273.94687939303	-80.0238290319521\\
  274.575197923748	-74.0560736788237\\
  275.203516454466	-76.5986553426214\\
  275.831834985184	-75.3277580803189\\
  276.460153515902	-53.8134467434354\\
  277.08847204662	-78.946908183005\\
  277.716790577338	-79.3100999866417\\
  278.345109108056	-60.5199018385316\\
  278.973427638774	-81.8795987430715\\
  279.601746169492	-79.4619665903222\\
  280.23006470021	-76.8913508233733\\
  280.858383230928	-79.4290799955989\\
  281.486701761645	-83.8033207327423\\
  282.115020292363	-80.2694963253069\\
  282.743338823081	-81.5393560409584\\
  283.371657353799	-80.4378245703404\\
  283.999975884517	-78.737075683345\\
  284.628294415235	-69.6792856770058\\
  285.256612945953	-78.3160135693967\\
  285.884931476671	-58.7888187495732\\
  286.513250007389	-76.1731053933986\\
  287.141568538107	-74.0631205743008\\
  287.769887068825	-77.509402599861\\
  288.398205599543	-78.5557022850563\\
  289.026524130261	-78.9271801874976\\
  289.654842660979	-71.8907605998827\\
  290.283161191697	-79.4301040988364\\
  290.911479722415	-83.6488057463573\\
  291.539798253133	-75.7449205218135\\
  292.168116783851	-80.335202208198\\
  292.796435314569	-76.8710563024187\\
  293.424753845287	-80.2355697872589\\
  294.053072376005	-78.1278712698361\\
  294.681390906723	-73.1211628160536\\
  295.309709437441	-76.8279318782658\\
  295.938027968159	-74.7908360805862\\
  296.566346498876	-80.6750559180953\\
  297.194665029594	-72.8530470459373\\
  297.822983560312	-71.7921626726063\\
  298.45130209103	-75.1159841807492\\
  299.079620621748	-78.0934132863037\\
  299.707939152466	-78.6224712485505\\
  300.336257683184	-65.3050876378329\\
  300.964576213902	-75.8410227197139\\
  301.59289474462	-71.383918312364\\
  302.221213275338	-71.9424112652551\\
  302.849531806056	-75.6083564428748\\
  303.477850336774	-72.8728377084583\\
  304.106168867492	-76.9370010471683\\
  304.73448739821	-72.9768506211714\\
  305.362805928928	-78.5408372257014\\
  305.991124459646	-73.9966430219613\\
  306.619442990364	-74.3003222136911\\
  307.247761521082	-71.7861197784238\\
  307.8760800518	-71.4048334711575\\
  308.504398582518	-77.1607934811461\\
  309.132717113236	-68.7899149203112\\
  309.761035643954	-74.1393489617198\\
  310.389354174672	-70.5775487715814\\
  311.01767270539	-73.2382699380523\\
  311.645991236107	-77.4534036988993\\
  312.274309766825	-72.1201500129309\\
  312.902628297543	-82.3283116707137\\
  313.530946828261	-76.7952888837835\\
  314.159265358979	-70.6563055533406\\
  314.787583889697	-76.7952888837835\\
  315.415902420415	-82.3283116707137\\
  316.044220951133	-72.1201500129309\\
  316.672539481851	-77.4534036988993\\
  317.300858012569	-73.2382699380523\\
  317.929176543287	-70.5775487715814\\
  318.557495074005	-74.1393489617198\\
  319.185813604723	-68.7899149203112\\
  319.814132135441	-77.1607934811461\\
  320.442450666159	-71.4048334711575\\
  321.070769196877	-71.7861197784238\\
  321.699087727595	-74.3003222136911\\
  322.327406258313	-73.9966430219613\\
  322.955724789031	-78.5408372257014\\
  323.584043319749	-72.9768506211714\\
  324.212361850467	-76.9370010471683\\
  324.840680381185	-72.8728377084583\\
  325.468998911903	-75.6083564428748\\
  326.097317442621	-71.9424112652551\\
  326.725635973339	-71.383918312364\\
  327.353954504056	-75.8410227197139\\
  327.982273034774	-65.3050876378329\\
  328.610591565492	-78.6224712485505\\
  329.23891009621	-78.0934132863037\\
  329.867228626928	-75.1159841807492\\
  330.495547157646	-71.7921626726063\\
  331.123865688364	-72.8530470459373\\
  331.752184219082	-80.6750559180953\\
  332.3805027498	-74.7908360805862\\
  333.008821280518	-76.8279318782658\\
  333.637139811236	-73.1211628160536\\
  334.265458341954	-78.1278712698361\\
  334.893776872672	-80.2355697872589\\
  335.52209540339	-76.8710563024187\\
  336.150413934108	-80.335202208198\\
  336.778732464826	-75.7449205218135\\
  337.407050995544	-83.6488057463573\\
  338.035369526262	-79.4301040988364\\
  338.66368805698	-71.8907605998827\\
  339.292006587698	-78.9271801874976\\
  339.920325118416	-78.5557022850563\\
  340.548643649134	-77.509402599861\\
  341.176962179852	-74.0631205743008\\
  341.805280710569	-76.1731053933986\\
  342.433599241287	-58.7888187495732\\
  343.061917772005	-78.3160135693967\\
  343.690236302723	-69.6792856770058\\
  344.318554833441	-78.737075683345\\
  344.946873364159	-80.4378245703404\\
  345.575191894877	-81.5393560409584\\
  346.203510425595	-80.2694963253069\\
  346.831828956313	-83.8033207327423\\
  347.460147487031	-79.4290799955989\\
  348.088466017749	-76.8913508233733\\
  348.716784548467	-79.4619665903222\\
  349.345103079185	-81.8795987430715\\
  349.973421609903	-60.5199018385316\\
  350.601740140621	-79.3100999866417\\
  351.230058671339	-78.946908183005\\
  351.858377202057	-53.8134467434354\\
  352.486695732775	-75.3277580803189\\
  353.115014263493	-76.5986553426214\\
  353.743332794211	-74.0560736788237\\
  354.371651324929	-80.0238290319521\\
  354.999969855647	-80.1486988904798\\
  355.628288386365	-81.283399481532\\
  356.256606917083	-77.9842325146151\\
  356.8849254478	-67.1485021381406\\
  357.513243978518	-81.7621022904603\\
  358.141562509236	-79.2670227906563\\
  358.769881039954	-80.928643776006\\
  359.398199570672	-80.2435454000861\\
  360.02651810139	-76.1739008325803\\
  360.654836632108	-82.5565557100324\\
  361.283155162826	-70.3138793601384\\
  361.911473693544	-82.1305280203916\\
  362.539792224262	-77.0005763479505\\
  363.16811075498	-77.5809962108615\\
  363.796429285698	-74.3034070982865\\
  364.424747816416	-76.440057445564\\
  365.053066347134	-81.3348388677841\\
  365.681384877852	-83.5510902095456\\
  366.30970340857	-80.3702085858589\\
  366.938021939288	-74.8833243239576\\
  367.566340470006	-71.3648766679696\\
  368.194659000724	-85.4531227192812\\
  368.822977531442	-74.7046849002424\\
  369.45129606216	-82.7788323051739\\
  370.079614592878	-82.3141881187079\\
  370.707933123596	-73.3758908316093\\
  371.336251654314	-77.1334028273989\\
  371.964570185032	-81.8759576840825\\
  372.592888715749	-78.5091391657971\\
  373.221207246467	-81.6406194255642\\
  373.849525777185	-81.5534470504302\\
  374.477844307903	-82.627355070957\\
  375.106162838621	-80.7071360231425\\
  375.734481369339	-56.8199233189482\\
  376.362799900057	-71.9675996071907\\
  376.991118430775	-78.7810929558754\\
  377.619436961493	-81.3250325383503\\
  378.247755492211	-77.1187137576035\\
  378.876074022929	-80.1801331423995\\
  379.504392553647	-82.6751470012801\\
  380.132711084365	-71.4648246381649\\
  380.761029615083	-83.4911400972765\\
  381.389348145801	-81.3775992085114\\
  382.017666676519	-81.5383839953506\\
  382.645985207237	-79.2526142217804\\
  383.274303737955	-79.9809656024319\\
  383.902622268673	-78.3818928605753\\
  384.530940799391	-79.0756680142374\\
  385.159259330109	-77.79891382022\\
  385.787577860827	-80.8467820697754\\
  386.415896391545	-76.6212940397602\\
  387.044214922263	-82.9892718631922\\
  387.67253345298	-76.3391233492363\\
  388.300851983698	-78.0464884103838\\
  388.929170514416	-82.8897233727984\\
  389.557489045134	-76.9099566665825\\
  390.185807575852	-82.3204659331672\\
  390.81412610657	-82.1011328254365\\
  391.442444637288	-85.1037053256911\\
  392.070763168006	-70.7664340558924\\
  392.699081698724	-79.6043384550698\\
  393.327400229442	-79.469181175035\\
  393.95571876016	-77.0794757781299\\
  394.584037290878	-74.7585569129461\\
  395.212355821596	-82.8805820951152\\
  395.840674352314	-77.1345476242908\\
  396.468992883032	-77.4931141894635\\
  397.09731141375	-79.6205902927161\\
  397.725629944468	-84.5965028159941\\
  398.353948475186	-72.8931540473569\\
  398.982267005904	-84.4543260263586\\
  399.610585536622	-77.5947235925842\\
  400.23890406734	-80.8844248774028\\
  400.867222598058	-80.7248808824641\\
  401.495541128776	-82.7965068817517\\
  402.123859659494	-83.1129278988772\\
  402.752178190211	-75.5315378067674\\
  403.380496720929	-86.7639575131069\\
  404.008815251647	-73.109798992651\\
  404.637133782365	-82.8197763921521\\
  405.265452313083	-81.0057082056671\\
  405.893770843801	-72.8560207110024\\
  406.522089374519	-77.6714937130397\\
  407.150407905237	-77.9413974117724\\
  407.778726435955	-73.9142956304571\\
  408.407044966673	-68.0437936329648\\
  409.035363497391	-73.5761985435431\\
  409.663682028109	-70.2445912355134\\
  410.292000558827	-79.035167232205\\
  410.920319089545	-83.9041292573665\\
  411.548637620263	-72.644463460323\\
  412.176956150981	-81.0053085146351\\
  412.805274681699	-80.5594642802149\\
  413.433593212417	-78.1257343956319\\
  414.061911743135	-80.57671234662\\
  414.690230273853	-81.1799962901798\\
  415.318548804571	-82.7715617336717\\
  415.946867335289	-69.9099614295773\\
  416.575185866007	-80.2113371104917\\
  417.203504396725	-73.5905457149535\\
  417.831822927442	-78.1576257356027\\
  418.46014145816	-79.1483372515757\\
  419.088459988878	-80.8205521927243\\
  419.716778519596	-82.7909108362133\\
  420.345097050314	-79.6321651243202\\
  420.973415581032	-77.0356333161937\\
  421.60173411175	-77.7217027848751\\
  422.230052642468	-78.4926613454255\\
  422.858371173186	-78.4571296249821\\
  423.486689703904	-83.566778395688\\
  424.115008234622	-79.1363685457596\\
  424.74332676534	-80.2133707565012\\
  425.371645296058	-82.5684854325016\\
  425.999963826776	-74.3843690541676\\
  426.628282357494	-76.857112206741\\
  427.256600888212	-47.4894210144048\\
  427.88491941893	-75.7632878605066\\
  428.513237949648	-73.1233957515616\\
  429.141556480366	-82.513417572725\\
  429.769875011084	-84.7552000075966\\
  430.398193541802	-77.0063156249363\\
  431.02651207252	-73.4780218916312\\
  431.654830603238	-80.5491361959042\\
  432.283149133956	-76.6147580562464\\
  432.911467664674	-71.2232396230802\\
  433.539786195391	-78.5359907424312\\
  434.168104726109	-74.5240947570316\\
  434.796423256827	-77.9847674483046\\
  435.424741787545	-76.4426134540503\\
  436.053060318263	-79.9597522025523\\
  436.681378848981	-71.8875710888692\\
  437.309697379699	-79.0977635573535\\
  437.938015910417	-80.3151163146123\\
  438.566334441135	-70.040519985626\\
  439.194652971853	-77.8115826411199\\
  439.822971502571	-80.6380187574183\\
  440.451290033289	-79.361158667263\\
  441.079608564007	-76.968801387534\\
  441.707927094725	-78.485643712439\\
  442.336245625443	-75.8050822808843\\
  442.964564156161	-74.3108299976741\\
  443.592882686879	-71.1095679746997\\
  444.221201217597	-77.0652276636835\\
  444.849519748315	-77.7151987166044\\
  445.477838279033	-70.769071989261\\
  446.106156809751	-72.6711910617597\\
  446.734475340469	-75.7781961166929\\
  447.362793871187	-80.7672381038127\\
  447.991112401905	-66.5359391866349\\
  448.619430932622	-74.0840726381272\\
  449.24774946334	-61.4035229095477\\
  449.876067994058	-73.0147194542137\\
  450.504386524776	-81.8239411993433\\
  451.132705055494	-71.5603342668672\\
  451.761023586212	-76.1258188328768\\
  452.38934211693	-76.4164879921031\\
  453.017660647648	-77.3259583002368\\
  453.645979178366	-73.0711579024414\\
  454.274297709084	-77.467190118902\\
  454.902616239802	-80.0529409431457\\
  455.53093477052	-72.5213636520687\\
  456.159253301238	-76.4860102998014\\
  456.787571831956	-78.3892625741286\\
  457.415890362674	-50.670523353794\\
  458.044208893392	-80.1791560978607\\
  458.67252742411	-74.5806161017455\\
  459.300845954828	-62.2139898122374\\
  459.929164485546	-76.1947380873285\\
  460.557483016264	-72.9495797121232\\
  461.185801546982	-67.4327068612348\\
  461.8141200777	-75.2927758763243\\
  462.442438608417	-76.6552873781401\\
  463.070757139136	-73.4222918009919\\
  463.699075669853	-74.6100727904453\\
  464.327394200571	-77.3992887752097\\
  464.955712731289	-72.2357387490895\\
  465.584031262007	-75.8375155489429\\
  466.212349792725	-78.9134812292072\\
  466.840668323443	-75.8875813500532\\
  467.468986854161	-74.2399209467967\\
  468.097305384879	-77.486969196316\\
  468.725623915597	-79.941270745027\\
  469.353942446315	-81.1697898747127\\
  469.982260977033	-74.7555399341266\\
  470.610579507751	-78.950115227577\\
  471.238898038469	-72.6083221516206\\
  471.867216569187	-75.3120084630015\\
  472.495535099905	-76.6180263861706\\
  473.123853630623	-76.5451460833264\\
  473.752172161341	-69.7367939609221\\
  474.380490692059	-70.5367441093467\\
  475.008809222777	-76.0423685742338\\
  475.637127753495	-73.1754421927358\\
  476.265446284213	-76.0301597738987\\
  476.893764814931	-74.7098539862673\\
  477.522083345649	-76.6302855218012\\
  478.150401876366	-76.696937788121\\
  478.778720407085	-73.5568165223358\\
  479.407038937802	-75.818864393858\\
  480.03535746852	-64.4676585742122\\
  480.663675999238	-76.9685668050472\\
  481.291994529956	-79.5653968002564\\
  481.920313060674	-78.0763104430921\\
  482.548631591392	-64.2892443677635\\
  483.17695012211	-77.7708044095407\\
  483.805268652828	-73.9770185380638\\
  484.433587183546	-74.9080012652399\\
  485.061905714264	-73.9110053120792\\
  485.690224244982	-70.547250196405\\
  486.3185427757	-58.7261262858361\\
  486.946861306418	-76.569308452901\\
  487.575179837136	-75.9050247678846\\
  488.203498367854	-77.1429700578237\\
  488.831816898572	-74.8130662668604\\
  489.46013542929	-74.9505872015029\\
  490.088453960008	-74.1166694605872\\
  490.716772490726	-74.2774502432613\\
  491.345091021444	-78.6249589364823\\
  491.973409552162	-77.9775583656753\\
  492.60172808288	-73.281314062009\\
  493.230046613597	-77.2431355218215\\
  493.858365144315	-70.7798345247542\\
  494.486683675033	-70.1979673925211\\
  495.115002205751	-70.9122943674832\\
  495.743320736469	-63.648378564843\\
  496.371639267187	-69.9628662614186\\
  496.999957797905	-68.5825313153302\\
  497.628276328623	-74.6723435322087\\
  498.256594859341	-76.3691283217721\\
  498.884913390059	-74.6856473616031\\
  499.513231920777	-69.7126030615005\\
  500.141550451495	-72.3727635381392\\
  500.769868982213	-80.0411647381637\\
  501.398187512931	-73.0369375985031\\
  502.026506043649	-75.7308963302117\\
  502.654824574367	-77.1173581145285\\
  503.283143105085	-74.8496796550371\\
  503.911461635803	-75.0802896627901\\
  504.539780166521	-72.7101888596483\\
  505.168098697239	-71.7943359476914\\
  505.796417227957	-70.2529086133498\\
  506.424735758675	-70.6995437312324\\
  507.053054289393	-73.1014346572151\\
  507.681372820111	-69.2220198836571\\
  508.309691350829	-64.4712412864195\\
  508.938009881546	-75.7625350629022\\
  509.566328412264	-75.9677332129376\\
  510.194646942982	-75.9726750656456\\
  510.8229654737	-70.514875485118\\
  511.451284004418	-73.6059373894552\\
  512.079602535136	-72.0681477879764\\
  512.707921065854	-66.4986468533322\\
  513.336239596572	-76.6526856071277\\
  513.96455812729	-69.3598058910412\\
  514.592876658008	-70.6240074587623\\
  515.221195188726	-72.8986763551043\\
  515.849513719444	-70.4752551636825\\
  516.477832250162	-62.1640901220755\\
  517.10615078088	-68.658540426236\\
  517.734469311598	-70.2873126456169\\
  518.362787842316	-75.2438784653233\\
  518.991106373034	-62.0361980446409\\
  519.619424903752	-71.5371462335483\\
  520.24774343447	-71.2080041542197\\
  520.876061965188	-66.7164862263038\\
  521.504380495906	-73.75598585486\\
  522.132699026624	-68.799342780311\\
  522.761017557342	-71.2550897698486\\
  523.38933608806	-70.4604826791231\\
  524.017654618778	-67.9773192903429\\
  524.645973149495	-79.5625844756863\\
  525.274291680213	-67.1394098552947\\
  525.902610210931	-73.0126704540802\\
  526.530928741649	-68.5485050842887\\
  527.159247272367	-67.1197961194384\\
  527.787565803085	-66.9836457158677\\
  528.415884333803	-57.4008339958387\\
  529.044202864521	-63.3516612071602\\
  529.672521395239	-60.22629883589\\
  530.300839925957	-66.6111239345022\\
  530.929158456675	-66.2506609383512\\
  531.557476987393	-75.1058741355491\\
  532.185795518111	-72.0296281700471\\
  532.814114048829	-70.4498546848589\\
  533.442432579547	-71.4561844713599\\
  534.070751110265	-70.2360739264102\\
  534.699069640983	-67.9719631537671\\
  535.327388171701	-63.4007544475275\\
  535.955706702419	-67.9080597338928\\
  536.584025233137	-69.199895189269\\
  537.212343763855	-65.683158790625\\
  537.840662294573	-71.9862206638709\\
  538.468980825291	-67.4341926528341\\
  539.097299356009	-67.613137596731\\
  539.725617886726	-59.788103128178\\
  540.353936417444	-70.3679118846839\\
  540.982254948162	-70.3105507716475\\
  541.61057347888	-63.6919134999169\\
  542.238892009598	-71.4255803609272\\
  542.867210540316	-58.7053677290963\\
  543.495529071034	-62.6522804544281\\
  544.123847601752	-56.5092891088116\\
  544.75216613247	-53.7187810084029\\
  545.380484663188	-66.2475122784136\\
  546.008803193906	-63.4709309563205\\
  546.637121724624	-63.0423881462564\\
  547.265440255342	-62.5830432296404\\
  547.89375878606	-58.5473587825188\\
  548.522077316778	-57.248525835784\\
  549.150395847496	-65.8776175248578\\
  549.778714378214	-64.8144380192872\\
  550.407032908932	-67.2471517288908\\
  551.03535143965	-63.897415525271\\
  551.663669970368	-67.3972753867244\\
  552.291988501086	-62.9733488896001\\
  552.920307031804	-62.4323721183646\\
  553.548625562521	-65.3844755480458\\
  554.17694409324	-58.3247448347448\\
  554.805262623957	-56.6786220427757\\
  555.433581154675	-65.192827045147\\
  556.061899685393	-53.4292036443943\\
  556.690218216111	-61.934488926006\\
  557.318536746829	-61.3209028648151\\
  557.946855277547	-60.1517196711299\\
  558.575173808265	-64.1792974658101\\
  559.203492338983	-60.6809441910738\\
  559.831810869701	-60.9289361351705\\
  560.460129400419	-62.211018040906\\
  561.088447931137	-52.3942194726838\\
  561.716766461855	-62.6660899653085\\
  562.345084992573	-54.0340084370941\\
  562.973403523291	-43.7543779685335\\
  563.601722054009	-60.5854624659238\\
  564.230040584727	-51.9571180228283\\
  564.858359115445	-58.6493450876929\\
  565.486677646163	-135.55849390781\\
  566.114996176881	-135.556325542982\\
  566.743314707599	-134.750716004189\\
  567.371633238317	-132.326708917443\\
  567.999951769035	-132.5322065129\\
  568.628270299753	-132.300827008399\\
  569.25658883047	-132.529568160483\\
  569.884907361189	-133.304127863353\\
  570.513225891906	-133.187632370734\\
  571.141544422624	-132.22375647782\\
  571.769862953342	-129.257298280151\\
  572.39818148406	-130.442417695333\\
  573.026500014778	-131.196295090817\\
  573.654818545496	-129.044463597162\\
  574.283137076214	-128.198780832087\\
  574.911455606932	-130.546288228219\\
  575.53977413765	-131.031350493692\\
  576.168092668368	-127.63077360978\\
  576.796411199086	-129.965403396607\\
  577.424729729804	-129.95805242749\\
  578.053048260522	-127.379486797928\\
  578.68136679124	-129.16590885686\\
  579.309685321958	-128.840021631461\\
  579.938003852676	-126.584763826923\\
  580.566322383394	-128.276236333144\\
  581.194640914112	-127.337045320722\\
  581.82295944483	-129.544533007308\\
  582.451277975548	-127.394934809754\\
  583.079596506266	-128.534791797085\\
  583.707915036984	-124.509727913223\\
  584.336233567701	-125.508656817934\\
  584.964552098419	-124.213851575667\\
  585.592870629137	-123.391983983698\\
  586.221189159855	-123.464226177114\\
  586.849507690573	-127.52839672993\\
  587.477826221291	-124.589993244212\\
  588.106144752009	-122.342558759901\\
  588.734463282727	-122.573506465793\\
  589.362781813445	-125.36422462347\\
  589.991100344163	-121.897139901233\\
  590.619418874881	-121.84091944418\\
  591.247737405599	-125.716187644239\\
  591.876055936317	-121.741920067225\\
  592.504374467035	-120.327861583439\\
  593.132692997753	-122.486702073184\\
  593.761011528471	-123.19484638918\\
  594.389330059189	-122.348478175945\\
  595.017648589907	-121.317539485067\\
  595.645967120625	-119.248947605173\\
  596.274285651343	-121.636609535789\\
  596.902604182061	-120.591322592876\\
  597.530922712779	-121.313309708346\\
  598.159241243497	-117.721970365428\\
  598.787559774215	-121.121145991672\\
  599.415878304933	-125.373110785452\\
  600.04419683565	-121.455382801779\\
  600.672515366368	-117.168149797091\\
  601.300833897086	-121.50937051952\\
  601.929152427804	-116.666332477888\\
  602.557470958522	-117.122211344779\\
  603.18578948924	-116.689672307715\\
  603.814108019958	-119.48201226983\\
  604.442426550676	-119.282996360897\\
  605.070745081394	-116.758818803824\\
  605.699063612112	-118.760995412601\\
  606.32738214283	-118.091610926565\\
  606.955700673548	-118.148393042475\\
  607.584019204266	-115.249192726117\\
  608.212337734984	-114.446578022519\\
  608.840656265702	-112.111549888272\\
  609.46897479642	-112.857203580312\\
  610.097293327138	-113.35460935068\\
  610.725611857856	-111.948056384321\\
  611.353930388574	-108.514523141878\\
  611.982248919292	-111.022065254124\\
  612.61056745001	-113.455194238056\\
  613.238885980728	-108.201874602208\\
  613.867204511446	-109.536551387433\\
  614.495523042164	-106.967652159606\\
  615.123841572881	-107.409728409334\\
  615.752160103599	-107.13822877476\\
  616.380478634317	-107.180600478482\\
  617.008797165035	-106.172861348443\\
  617.637115695753	-102.768470672044\\
  618.265434226471	-101.194447631837\\
  618.893752757189	-102.353239938914\\
  619.522071287907	-100.506408240194\\
  620.150389818625	-97.3403605562712\\
  620.778708349343	-97.5957082710024\\
  621.407026880061	-93.6905668689875\\
  622.035345410779	-93.9081589372533\\
  622.663663941497	-91.721491777562\\
  623.291982472215	-93.2919018691244\\
  623.920301002933	-91.6664939745512\\
  624.548619533651	-93.3728830703806\\
  625.176938064369	-92.1565770488084\\
  625.805256595087	-94.5748476476429\\
  626.433575125805	-94.9015875724052\\
  627.061893656523	-95.8888410397932\\
  627.690212187241	-93.5380280451413\\
  };
  % \addlegendentry{$\hat{\sigma}_{\rm{nl_2}}$}
  
  \
  % \addlegendentry{$\mid G_{\rm{1}} \mid$}
  
  \
  % \addlegendentry{$\mid G_{\rm{2}} \mid$}

\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.09\textwidth,
at={(0\textwidth,0.0\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.8,
xmax=62.8318530717959,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [rad/s]},
ymin=-30,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\textrm{\textrm{SNLR}}_1}{\textrm{\textrm{SNLR}}_2}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
mark size=1.7pt
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.628318530717959	-12.6034951620425\\
1.25663706143592	-17.0912101445025\\
1.88495559215388	-12.5280508535221\\
2.51327412287183	-16.7601764808955\\
3.14159265358979	-12.7392132710882\\
3.76991118430775	-15.248360331055\\
4.39822971502571	-11.5045678283241\\
5.02654824574367	-11.8751619460647\\
5.65486677646163	-11.8282694553966\\
6.28318530717959	-13.9471283018521\\
6.91150383789755	-18.9459385276353\\
7.5398223686155	-12.3519980265675\\
8.16814089933346	-8.89281796088917\\
8.79645943005142	-4.51011164611631\\
9.42477796076938	-11.9244722017174\\
10.0530964914873	-12.9954835863039\\
10.6814150222053	-4.14623897482034\\
11.3097335529233	-14.7601498818367\\
11.9380520836412	-11.9638032593412\\
12.5663706143592	-6.65462076175679\\
13.1946891450771	-8.24724042699389\\
13.8230076757951	-9.94933050772173\\
14.451326206513	-15.1061604992595\\
15.079644737231	-12.2702924884802\\
15.707963267949	-11.9840991299167\\
16.3362817986669	-5.91495553726066\\
16.9646003293849	-3.15692698187167\\
17.5929188601028	-5.02701733041509\\
18.2212373908208	-7.98101109228704\\
18.8495559215388	-7.60904538575491\\
19.4778744522567	-4.52849700196257\\
20.1061929829747	-8.96005674568908\\
20.7345115136926	-14.1991627724936\\
21.3628300444106	-9.95247802014946\\
21.9911485751286	-7.08187013923447\\
22.6194671058465	-9.33831363610674\\
23.2477856365645	-3.22182614670088\\
23.8761041672824	-6.41487058749581\\
24.5044226980004	-9.16277034777562\\
25.1327412287183	-4.3860951739094\\
25.7610597594363	-3.2394857775558\\
26.3893782901543	-2.49813272687055\\
27.0176968208722	-9.12845152220557\\
27.6460153515902	-2.802333822159\\
28.2743338823081	-10.2614250950002\\
28.9026524130261	-7.73271358391243\\
29.5309709437441	-3.04595683648502\\
30.159289474462	-3.40516434244806\\
30.78760800518	-6.45143322220883\\
31.4159265358979	-5.85503474722871\\
32.0442450666159	-6.34884520534235\\
32.6725635973338	-6.78410024530526\\
33.3008821280518	-4.34435833609008\\
33.9292006587698	-1.51910912143157\\
34.5575191894877	-3.93490759102458\\
35.1858377202057	-5.86945297656747\\
35.8141562509236	0.310319688592624\\
36.4424747816416	-6.2752095148195\\
37.0707933123596	-6.63118885275981\\
37.6991118430775	-2.71843298963647\\
38.3274303737955	-0.103755596203118\\
38.9557489045134	-9.06262350865958\\
39.5840674352314	-3.65035831360099\\
40.2123859659494	2.79392554308166\\
40.8407044966673	-2.78039679879865\\
41.4690230273853	-7.73424670806771\\
42.0973415581032	-0.348492091050584\\
42.7256600888212	-4.77253468895417\\
43.3539786195391	-1.59661322669383\\
43.9822971502571	-1.31098086943778\\
44.6106156809751	0.41943172577472\\
45.238934211693	-3.39676229463007\\
45.867252742411	-0.559866973325951\\
46.4955712731289	-5.63650816939907\\
47.1238898038469	-2.34560327247512\\
47.7522083345649	-3.8159459552421\\
48.3805268652828	-1.04909058722749\\
49.0088453960008	-2.77371435158893\\
49.6371639267187	-3.83792131086953\\
50.2654824574367	-1.29364108500301\\
50.8938009881546	-5.38168586847905\\
51.5221195188726	-6.67404498216\\
52.1504380495906	-3.14983720523291\\
52.7787565803085	-8.04197181206109\\
53.4070751110265	-2.07380737198906\\
54.0353936417444	-3.67753656175129\\
54.6637121724624	-10.9178564273715\\
55.2920307031804	-10.5956797840888\\
55.9203492338983	-7.74708613548854\\
56.5486677646163	-12.1774946237418\\
57.1769862953342	-18.684959472742\\
57.8053048260522	-19.2897170825877\\
58.4336233567702	-13.0625165819711\\
59.0619418874881	-21.7890788331571\\
59.6902604182061	-27.6651416496125\\
60.318578948924	-11.5028003798607\\
60.946897479642	-10.58951002752\\
61.57521601036	-16.7158289721651\\
62.2035345410779	-9.61051603102935\\
62.8318530717959	-19.7582250446727\\
63.4601716025138	1.13357007332483\\
64.0884901332318	-1.35526899289345\\
64.7168086639497	-4.69930891234841\\
65.3451271946677	-8.99450450476503\\
65.9734457253857	1.57300069472825\\
66.6017642561036	2.73405327271361\\
67.2300827868216	2.32953580045919\\
67.8584013175395	-13.9521977484605\\
68.4867198482575	1.55538774393233\\
69.1150383789754	-7.95890033063507\\
69.7433569096934	0.9251228026938\\
70.3716754404114	-4.71377616820504\\
70.9999939711293	-7.01262167078924\\
71.6283125018473	-2.11538101951678\\
72.2566310325652	6.95590291940105\\
72.8849495632832	2.74883067474748\\
73.5132680940011	-6.29398338573292\\
74.1415866247191	5.01036234159136\\
74.7699051554371	-4.1767935677961\\
75.398223686155	8.65345479303909\\
76.026542216873	-3.59850057620516\\
76.6548607475909	1.92940993650071\\
77.2831792783089	11.1923422875289\\
77.9114978090269	-5.28279067247985\\
78.5398163397448	-0.471280501403574\\
79.1681348704628	-6.581516948027\\
79.7964534011807	7.29431241076368\\
80.4247719318987	0.00207871873903035\\
81.0530904626167	-0.641938808003498\\
81.6814089933346	-9.84291086953328\\
82.3097275240526	-4.07074016114459\\
82.9380460547705	-7.76837468317448\\
83.5663645854885	-6.36954383889083\\
84.1946831162065	-21.1210511877524\\
84.8230016469244	-14.9779995448825\\
85.4513201776424	-1.40361918412086\\
86.0796387083603	-4.39206413439738\\
86.7079572390783	10.5717671731651\\
87.3362757697962	-9.3402268854453\\
87.9645943005142	1.41925512405516\\
88.5929128312322	-4.84661122643211\\
89.2212313619501	-0.916945594190021\\
89.8495498926681	3.53913355649253\\
90.477868423386	-19.6178353283745\\
91.106186954104	8.13265398338938\\
91.734505484822	-0.557523915549953\\
92.3628240155399	8.75811551291625\\
92.9911425462579	-1.70415116453297\\
93.6194610769758	6.06435985910528\\
94.2477796076938	-0.252496645917548\\
94.8760981384117	7.69419986472232\\
95.5044166691297	15.4893091313172\\
96.1327351998477	-0.237772366718049\\
96.7610537305656	9.42132753183419\\
97.3893722612836	-4.66046708561358\\
98.0176907920015	0.979013539232723\\
98.6460093227195	-8.97909061520234\\
99.2743278534375	-4.08334669791904\\
99.9026463841554	5.73290478592958\\
100.530964914873	-2.94239383910173\\
101.159283445591	0.834720706657661\\
101.787601976309	-1.87909143214504\\
102.415920507027	-0.301739055018672\\
103.044239037745	2.36808788431979\\
103.672557568463	-2.8622390518402\\
104.300876099181	-1.78793312950096\\
104.929194629899	5.79441775476707\\
105.557513160617	3.30605838657485\\
106.185831691335	13.1964118177551\\
106.814150222053	-13.6472057445625\\
107.442468752771	-11.9108576015067\\
108.070787283489	9.09509703092296\\
108.699105814207	9.95372879059823\\
109.327424344925	-0.890534518783524\\
109.955742875643	-4.74018088628787\\
110.584061406361	-5.11809665226367\\
111.212379937079	1.69032265002736\\
111.840698467797	-0.158560187275613\\
112.469016998515	2.2634598716219\\
113.097335529233	3.12805741919853\\
113.725654059951	-7.1813700114193\\
114.353972590668	1.79120350137817\\
114.982291121386	9.14991458686286\\
115.610609652104	5.76439673880392\\
116.238928182822	0.702311151377922\\
116.86724671354	1.30344977521583\\
117.495565244258	2.77938107277544\\
118.123883774976	3.89658205782721\\
118.752202305694	2.09109185072766\\
119.380520836412	2.4122754105403\\
120.00883936713	-10.0175596654067\\
120.637157897848	2.24454341162258\\
121.265476428566	-3.47291750210348\\
121.893794959284	6.35231221549875\\
122.522113490002	6.04895296370443\\
123.15043202072	9.04898378029953\\
123.778750551438	-5.79016451541747\\
124.407069082156	10.4699718917654\\
125.035387612874	12.2068667896358\\
125.663706143592	-9.655834552229\\
126.29202467431	-3.77364654653223\\
126.920343205028	-3.46829858080567\\
127.548661735746	13.1604225033073\\
128.176980266464	5.34698060611989\\
128.805298797182	-5.10074925687052\\
129.433617327899	-2.41389789683556\\
130.061935858617	9.14868977376541\\
130.690254389335	0.697998572848292\\
131.318572920053	5.60398368650078\\
131.946891450771	0.0678621898264374\\
132.575209981489	-0.895745335281856\\
133.203528512207	3.87849401348584\\
133.831847042925	1.28945098894095\\
134.460165573643	1.13841163347549\\
135.088484104361	0.984154422130749\\
135.716802635079	8.71818346798812\\
136.345121165797	4.00212833344106\\
136.973439696515	-2.32501872855484\\
137.601758227233	2.68472349313268\\
138.230076757951	4.01832686867701\\
138.858395288669	2.37527478391422\\
139.486713819387	1.54688588131342\\
140.115032350105	-24.4763978846925\\
140.743350880823	-7.94398508810379\\
141.371669411541	1.49519427536209\\
141.999987942259	-4.80384141879936\\
142.628306472977	3.77853494701135\\
143.256625003695	4.05368163225129\\
143.884943534413	7.34601189766835\\
144.51326206513	-3.71749632114624\\
145.141580595848	-13.2803817079998\\
145.769899126566	0.940324209453853\\
146.398217657284	-7.19809802945171\\
147.026536188002	-3.73381374994887\\
147.65485471872	8.96864431525473\\
148.283173249438	6.25623961883547\\
148.911491780156	0.210046396027001\\
149.539810310874	6.62044884496156\\
150.168128841592	5.48067964373028\\
150.79644737231	-10.8328182953494\\
151.424765903028	-7.7380994564649\\
152.053084433746	-0.540140231438371\\
152.681402964464	-2.33742114732843\\
153.309721495182	-8.45130592865946\\
153.9380400259	0.179265199505121\\
154.566358556618	6.43714712332681\\
155.194677087336	-6.88341401092647\\
155.822995618054	-7.60244507657642\\
156.451314148772	0.934787873383571\\
157.07963267949	-5.34493902719151\\
157.707951210208	-6.96586191583375\\
158.336269740926	-3.29660413473737\\
158.964588271644	-4.18058943481967\\
159.592906802361	-6.04135612141856\\
160.221225333079	-2.78770107980038\\
160.849543863797	-2.22357467688256\\
161.477862394515	8.71338390849863\\
162.106180925233	-0.144515232644294\\
162.734499455951	-1.91225905380571\\
163.362817986669	-2.8803365387585\\
163.991136517387	-1.02029943556861\\
164.619455048105	2.44610501955574\\
165.247773578823	7.78152136747234\\
165.876092109541	-10.9495614029269\\
166.504410640259	-8.29099241363977\\
167.132729170977	-2.2970256612594\\
167.761047701695	1.56818898653151\\
168.389366232413	3.85180065901828\\
169.017684763131	1.46157605940012\\
169.646003293849	-14.0368538468144\\
170.274321824567	3.98942493727284\\
170.902640355285	0.11064437464337\\
171.530958886003	-9.72045601759101\\
172.159277416721	0.147427671273302\\
172.787595947439	-15.2476229758423\\
173.415914478157	10.6412773079183\\
174.044233008875	-4.7329103475027\\
174.672551539592	14.1391850558144\\
175.30087007031	7.85827971098801\\
175.929188601028	-5.78845050513545\\
176.557507131746	4.99933792850289\\
177.185825662464	-4.57726515151071\\
177.814144193182	-0.286856432497125\\
178.4424627239	-3.63692843144971\\
179.070781254618	3.1184090817712\\
179.699099785336	0.436195815649592\\
180.327418316054	7.41837904349153\\
180.955736846772	-1.1424126817469\\
181.58405537749	2.30108137521628\\
182.212373908208	-2.43321707872133\\
182.840692438926	5.80407607264864\\
183.469010969644	5.00800759585102\\
184.097329500362	3.55599650940725\\
184.72564803108	2.3960644316602\\
185.353966561798	-1.10461928756034\\
185.982285092516	6.23067083738089\\
186.610603623234	0.395469891373383\\
187.238922153952	-4.70634547379767\\
187.86724068467	-8.46875349743584\\
188.495559215388	3.93023919499037\\
189.123877746106	1.10225761510723\\
189.752196276823	-3.74316438550268\\
190.380514807541	1.24459041911271\\
191.008833338259	-11.2702801370777\\
191.637151868977	4.29617709246185\\
192.265470399695	-4.58082808733477\\
192.893788930413	8.02222473171655\\
193.522107461131	7.93597774270359\\
194.150425991849	-3.81589342231708\\
194.778744522567	1.55255821192076\\
195.407063053285	16.1740203414205\\
196.035381584003	15.4064343522922\\
196.663700114721	-10.6213218586991\\
197.292018645439	-3.3218556540138\\
197.920337176157	14.1510853469863\\
198.548655706875	-7.15889166230812\\
199.176974237593	3.93875029603689\\
199.805292768311	4.93688453916589\\
200.433611299029	1.03586456620103\\
201.061929829747	4.26802562287247\\
201.690248360465	-0.308670812585886\\
202.318566891183	0.496863184084291\\
202.946885421901	-10.3595694802457\\
203.575203952619	1.00011878741642\\
204.203522483337	9.23296444273078\\
204.831841014055	-10.2294588365751\\
205.460159544772	0.0873297115669638\\
206.08847807549	8.90937716387819\\
206.716796606208	8.89410859036567\\
207.345115136926	4.17492829241406\\
207.973433667644	5.95566483575013\\
208.601752198362	-2.17831155588146\\
209.23007072908	-0.0178657756136368\\
209.858389259798	2.52507454729387\\
210.486707790516	-3.78800669581832\\
211.115026321234	-14.0253811627322\\
211.743344851952	2.83851171490784\\
212.37166338267	-0.972577296754463\\
212.999981913388	4.70620701163409\\
213.628300444106	-3.37785779796693\\
214.256618974824	6.26771713271707\\
214.884937505542	1.16450247566222\\
215.51325603626	-5.19197047967536\\
216.141574566978	2.50934941377973\\
216.769893097696	-4.54790510751013\\
217.398211628414	7.68174345653992\\
218.026530159132	-12.4855422099739\\
218.65484868985	6.33607355225667\\
219.283167220568	-6.99692810577919\\
219.911485751286	-2.08796915095293\\
220.539804282003	5.205765942157\\
221.168122812721	-0.388679187275336\\
221.796441343439	-3.72434131529823\\
222.424759874157	6.65579431762832\\
223.053078404875	0.584642301259048\\
223.681396935593	-3.17766073152899\\
224.309715466311	-0.810751599125993\\
224.938033997029	-6.55264156442835\\
225.566352527747	6.10572584029371\\
226.194671058465	-30.7045414723132\\
226.822989589183	-13.7813897991201\\
227.451308119901	5.39128231064832\\
228.079626650619	8.90441299082445\\
228.707945181337	6.89797656854105\\
229.336263712055	3.34913453882507\\
229.964582242773	-3.26104158753102\\
230.592900773491	-5.72192190536775\\
231.221219304209	13.1560274937734\\
231.849537834927	2.74303221015728\\
232.477856365645	-2.15326415749581\\
233.106174896363	13.6672932513909\\
233.734493427081	-5.65994364755085\\
234.362811957799	-0.0319995274557597\\
234.991130488517	18.88398527748\\
235.619449019234	16.8495992418293\\
236.247767549952	3.41078447303418\\
236.87608608067	-6.97639683337215\\
237.504404611388	18.298558589391\\
238.132723142106	-1.5610345286517\\
238.761041672824	13.2976383820754\\
239.389360203542	5.69660270089056\\
240.01767873426	9.79782688917082\\
240.645997264978	7.58861501448886\\
241.274315795696	10.1553926878685\\
241.902634326414	-0.85932145559948\\
242.530952857132	8.15540960728925\\
243.15927138785	5.98099572903749\\
243.787589918568	0.94414970246816\\
244.415908449286	-6.8217745749551\\
245.044226980004	3.77534701546849\\
245.672545510722	11.9589702005248\\
246.30086404144	1.8719218969002\\
246.929182572158	8.00330703383166\\
247.557501102876	-1.76178059748362\\
248.185819633594	3.44332445346882\\
248.814138164312	8.43217731067\\
249.44245669503	1.26825481647036\\
250.070775225748	-3.19954418193634\\
250.699093756465	0.936844039554072\\
251.327412287183	7.43084680477615\\
251.955730817901	-0.512290298828394\\
252.584049348619	-2.58534621816134\\
253.212367879337	5.1449466385764\\
253.840686410055	-3.14519923781975\\
254.469004940773	6.08810226403879\\
255.097323471491	-23.501250677974\\
255.725642002209	-6.66984860189108\\
256.353960532927	14.1602758953113\\
256.982279063645	6.82504917835136\\
257.610597594363	0.333668647697501\\
258.238916125081	-6.39530453700323\\
258.867234655799	2.8181160591327\\
259.495553186517	-2.79013641194285\\
260.123871717235	1.12726165643218\\
260.752190247953	-8.97241558848072\\
261.380508778671	-1.11366782182834\\
262.008827309389	-8.27974731429505\\
262.637145840107	6.12380523791122\\
263.265464370825	4.98072189677455\\
263.893782901543	4.088026530912\\
264.522101432261	-17.4466812133346\\
265.150419962979	-5.42938184229284\\
265.778738493696	-9.66849796727647\\
266.407057024414	-1.35056240497615\\
267.035375555132	28.0777682104927\\
267.66369408585	-9.9126002934768\\
268.292012616568	-1.99981644570085\\
268.920331147286	3.06943851117446\\
269.548649678004	2.29101702727901\\
270.176968208722	17.845421010186\\
270.80528673944	-18.3912165073654\\
271.433605270158	1.88930587845688\\
272.061923800876	-2.007062262118\\
272.690242331594	-1.69057538111325\\
273.318560862312	6.92086316837584\\
273.94687939303	0.52781885677365\\
274.575197923748	2.33173499133374\\
275.203516454466	1.14496948035935\\
275.831834985184	-5.64974355287998\\
276.460153515902	-12.5571455342142\\
277.08847204662	11.4753755683291\\
277.716790577338	5.23334518725624\\
278.345109108056	-10.8364370266105\\
278.973427638774	1.90795271383291\\
279.601746169492	8.66893824752402\\
280.23006470021	4.91628447343049\\
280.858383230928	5.1992555950546\\
281.486701761645	-8.75652648115546\\
282.115020292363	5.60993886313446\\
282.743338823081	-15.8449973021824\\
283.371657353799	-0.832052540064431\\
283.999975884517	3.88247116515753\\
284.628294415235	6.00544474657988\\
285.256612945953	3.18722806132016\\
285.884931476671	1.42845629049052\\
286.513250007389	7.23956673726869\\
287.141568538107	-7.80645324751311\\
287.769887068825	-9.3957737741744\\
288.398205599543	-6.08328342202252\\
289.026524130261	-7.902136416429\\
289.654842660979	0.0131727841841769\\
290.283161191697	9.51285401280232\\
290.911479722415	-1.14169695564461\\
291.539798253133	5.76404240370995\\
292.168116783851	-3.68993666989716\\
292.796435314569	4.49266558548004\\
293.424753845287	2.29264479365833\\
294.053072376005	4.01172728713505\\
294.681390906723	4.0376157584576\\
295.309709437441	5.60692345723126\\
295.938027968159	3.28803530140783\\
296.566346498876	-1.00439745022443\\
297.194665029594	-7.40208895454589\\
297.822983560312	-6.90636735166471\\
298.45130209103	-9.00583313723155\\
299.079620621748	7.84353397970038\\
299.707939152466	4.7644603548273\\
300.336257683184	-4.04281504264938\\
300.964576213902	4.5875189776372\\
301.59289474462	7.57467074922778\\
302.221213275338	-3.83074725350464\\
302.849531806056	0.0142467085597252\\
303.477850336774	-2.15711899131336\\
304.106168867492	-3.68595743358463\\
304.73448739821	0.239389697992142\\
305.362805928928	-0.598659987019457\\
305.991124459646	6.22896953777266\\
306.619442990364	7.90193858841066\\
307.247761521082	5.64209152060304\\
307.8760800518	-10.3531577775424\\
308.504398582518	-4.30539534689152\\
309.132717113236	-1.96656914940524\\
309.761035643954	-2.65022744609159\\
310.389354174672	4.57368707053805\\
311.01767270539	-4.08932404418527\\
311.645991236107	-4.15249643135575\\
312.274309766825	0.100187122221752\\
312.902628297543	-7.54513669166534\\
313.530946828261	-9.81782985496224\\
314.159265358979	-0.654255033730765\\
314.787583889697	-9.81782985496224\\
315.415902420415	-7.54513669166534\\
316.044220951133	0.100187122221752\\
316.672539481851	-4.15249643135575\\
317.300858012569	-4.08932404418527\\
317.929176543287	4.57368707053805\\
318.557495074005	-2.65022744609159\\
319.185813604723	-1.96656914940524\\
319.814132135441	-4.30539534689152\\
320.442450666159	-10.3531577775424\\
321.070769196877	5.64209152060304\\
321.699087727595	7.90193858841066\\
322.327406258313	6.22896953777266\\
322.955724789031	-0.598659987019457\\
323.584043319749	0.239389697992142\\
324.212361850467	-3.68595743358463\\
324.840680381185	-2.15711899131336\\
325.468998911903	0.0142467085597252\\
326.097317442621	-3.83074725350464\\
326.725635973339	7.57467074922778\\
327.353954504056	4.5875189776372\\
327.982273034774	-4.04281504264938\\
328.610591565492	4.7644603548273\\
329.23891009621	7.84353397970038\\
329.867228626928	-9.00583313723155\\
330.495547157646	-6.90636735166471\\
331.123865688364	-7.40208895454589\\
331.752184219082	-1.00439745022443\\
332.3805027498	3.28803530140783\\
333.008821280518	5.60692345723126\\
333.637139811236	4.0376157584576\\
334.265458341954	4.01172728713505\\
334.893776872672	2.29264479365833\\
335.52209540339	4.49266558548004\\
336.150413934108	-3.68993666989716\\
336.778732464826	5.76404240370995\\
337.407050995544	-1.14169695564461\\
338.035369526262	9.51285401280232\\
338.66368805698	0.0131727841841769\\
339.292006587698	-7.902136416429\\
339.920325118416	-6.08328342202252\\
340.548643649134	-9.3957737741744\\
341.176962179852	-7.80645324751311\\
341.805280710569	7.23956673726869\\
342.433599241287	1.42845629049052\\
343.061917772005	3.18722806132016\\
343.690236302723	6.00544474657988\\
344.318554833441	3.88247116515753\\
344.946873364159	-0.832052540064431\\
345.575191894877	-15.8449973021824\\
346.203510425595	5.60993886313446\\
346.831828956313	-8.75652648115546\\
347.460147487031	5.1992555950546\\
348.088466017749	4.91628447343049\\
348.716784548467	8.66893824752402\\
349.345103079185	1.90795271383291\\
349.973421609903	-10.8364370266105\\
350.601740140621	5.23334518725624\\
351.230058671339	11.4753755683291\\
351.858377202057	-12.5571455342142\\
352.486695732775	-5.64974355287998\\
353.115014263493	1.14496948035935\\
353.743332794211	2.33173499133374\\
354.371651324929	0.52781885677365\\
354.999969855647	6.92086316837584\\
355.628288386365	-1.69057538111325\\
356.256606917083	-2.007062262118\\
356.8849254478	1.88930587845688\\
357.513243978518	-18.3912165073654\\
358.141562509236	17.845421010186\\
358.769881039954	2.29101702727901\\
359.398199570672	3.06943851117446\\
360.02651810139	-1.99981644570085\\
360.654836632108	-9.9126002934768\\
361.283155162826	28.0777682104927\\
361.911473693544	-1.35056240497615\\
362.539792224262	-9.66849796727647\\
363.16811075498	-5.42938184229284\\
363.796429285698	-17.4466812133346\\
364.424747816416	4.088026530912\\
365.053066347134	4.98072189677455\\
365.681384877852	6.12380523791122\\
366.30970340857	-8.27974731429505\\
366.938021939288	-1.11366782182834\\
367.566340470006	-8.97241558848072\\
368.194659000724	1.12726165643218\\
368.822977531442	-2.79013641194285\\
369.45129606216	2.8181160591327\\
370.079614592878	-6.39530453700323\\
370.707933123596	0.333668647697501\\
371.336251654314	6.82504917835136\\
371.964570185032	14.1602758953113\\
372.592888715749	-6.66984860189108\\
373.221207246467	-23.501250677974\\
373.849525777185	6.08810226403879\\
374.477844307903	-3.14519923781975\\
375.106162838621	5.1449466385764\\
375.734481369339	-2.58534621816134\\
376.362799900057	-0.512290298828394\\
376.991118430775	7.43084680477615\\
377.619436961493	0.936844039554072\\
378.247755492211	-3.19954418193634\\
378.876074022929	1.26825481647036\\
379.504392553647	8.43217731067\\
380.132711084365	3.44332445346882\\
380.761029615083	-1.76178059748362\\
381.389348145801	8.00330703383166\\
382.017666676519	1.8719218969002\\
382.645985207237	11.9589702005248\\
383.274303737955	3.77534701546849\\
383.902622268673	-6.8217745749551\\
384.530940799391	0.94414970246816\\
385.159259330109	5.98099572903749\\
385.787577860827	8.15540960728925\\
386.415896391545	-0.85932145559948\\
387.044214922263	10.1553926878685\\
387.67253345298	7.58861501448886\\
388.300851983698	9.79782688917082\\
388.929170514416	5.69660270089056\\
389.557489045134	13.2976383820754\\
390.185807575852	-1.5610345286517\\
390.81412610657	18.298558589391\\
391.442444637288	-6.97639683337215\\
392.070763168006	3.41078447303418\\
392.699081698724	16.8495992418293\\
393.327400229442	18.88398527748\\
393.95571876016	-0.0319995274557597\\
394.584037290878	-5.65994364755085\\
395.212355821596	13.6672932513909\\
395.840674352314	-2.15326415749581\\
396.468992883032	2.74303221015728\\
397.09731141375	13.1560274937734\\
397.725629944468	-5.72192190536775\\
398.353948475186	-3.26104158753102\\
398.982267005904	3.34913453882507\\
399.610585536622	6.89797656854105\\
400.23890406734	8.90441299082445\\
400.867222598058	5.39128231064832\\
401.495541128776	-13.7813897991201\\
402.123859659494	-30.7045414723132\\
402.752178190211	6.10572584029371\\
403.380496720929	-6.55264156442835\\
404.008815251647	-0.810751599125993\\
404.637133782365	-3.17766073152899\\
405.265452313083	0.584642301259048\\
405.893770843801	6.65579431762832\\
406.522089374519	-3.72434131529823\\
407.150407905237	-0.388679187275336\\
407.778726435955	5.205765942157\\
408.407044966673	-2.08796915095293\\
409.035363497391	-6.99692810577919\\
409.663682028109	6.33607355225667\\
410.292000558827	-12.4855422099739\\
410.920319089545	7.68174345653992\\
411.548637620263	-4.54790510751013\\
412.176956150981	2.50934941377973\\
412.805274681699	-5.19197047967536\\
413.433593212417	1.16450247566222\\
414.061911743135	6.26771713271707\\
414.690230273853	-3.37785779796693\\
415.318548804571	4.70620701163409\\
415.946867335289	-0.972577296754463\\
416.575185866007	2.83851171490784\\
417.203504396725	-14.0253811627322\\
417.831822927442	-3.78800669581832\\
418.46014145816	2.52507454729387\\
419.088459988878	-0.0178657756136368\\
419.716778519596	-2.17831155588146\\
420.345097050314	5.95566483575013\\
420.973415581032	4.17492829241406\\
421.60173411175	8.89410859036567\\
422.230052642468	8.90937716387819\\
422.858371173186	0.0873297115669638\\
423.486689703904	-10.2294588365751\\
424.115008234622	9.23296444273078\\
424.74332676534	1.00011878741642\\
425.371645296058	-10.3595694802457\\
425.999963826776	0.496863184084291\\
426.628282357494	-0.308670812585886\\
427.256600888212	4.26802562287247\\
427.88491941893	1.03586456620103\\
428.513237949648	4.93688453916589\\
429.141556480366	3.93875029603689\\
429.769875011084	-7.15889166230812\\
430.398193541802	14.1510853469863\\
431.02651207252	-3.3218556540138\\
431.654830603238	-10.6213218586991\\
432.283149133956	15.4064343522922\\
432.911467664674	16.1740203414205\\
433.539786195391	1.55255821192076\\
434.168104726109	-3.81589342231708\\
434.796423256827	7.93597774270359\\
435.424741787545	8.02222473171655\\
436.053060318263	-4.58082808733477\\
436.681378848981	4.29617709246185\\
437.309697379699	-11.2702801370777\\
437.938015910417	1.24459041911271\\
438.566334441135	-3.74316438550268\\
439.194652971853	1.10225761510723\\
439.822971502571	3.93023919499037\\
440.451290033289	-8.46875349743584\\
441.079608564007	-4.70634547379767\\
441.707927094725	0.395469891373383\\
442.336245625443	6.23067083738089\\
442.964564156161	-1.10461928756034\\
443.592882686879	2.3960644316602\\
444.221201217597	3.55599650940725\\
444.849519748315	5.00800759585102\\
445.477838279033	5.80407607264864\\
446.106156809751	-2.43321707872133\\
446.734475340469	2.30108137521628\\
447.362793871187	-1.1424126817469\\
447.991112401905	7.41837904349153\\
448.619430932622	0.436195815649592\\
449.24774946334	3.1184090817712\\
449.876067994058	-3.63692843144971\\
450.504386524776	-0.286856432497125\\
451.132705055494	-4.57726515151071\\
451.761023586212	4.99933792850289\\
452.38934211693	-5.78845050513545\\
453.017660647648	7.85827971098801\\
453.645979178366	14.1391850558144\\
454.274297709084	-4.7329103475027\\
454.902616239802	10.6412773079183\\
455.53093477052	-15.2476229758423\\
456.159253301238	0.147427671273302\\
456.787571831956	-9.72045601759101\\
457.415890362674	0.11064437464337\\
458.044208893392	3.98942493727284\\
458.67252742411	-14.0368538468144\\
459.300845954828	1.46157605940012\\
459.929164485546	3.85180065901828\\
460.557483016264	1.56818898653151\\
461.185801546982	-2.2970256612594\\
461.8141200777	-8.29099241363977\\
462.442438608417	-10.9495614029269\\
463.070757139136	7.78152136747234\\
463.699075669853	2.44610501955574\\
464.327394200571	-1.02029943556861\\
464.955712731289	-2.8803365387585\\
465.584031262007	-1.91225905380571\\
466.212349792725	-0.144515232644294\\
466.840668323443	8.71338390849863\\
467.468986854161	-2.22357467688256\\
468.097305384879	-2.78770107980038\\
468.725623915597	-6.04135612141856\\
469.353942446315	-4.18058943481967\\
469.982260977033	-3.29660413473737\\
470.610579507751	-6.96586191583375\\
471.238898038469	-5.34493902719151\\
471.867216569187	0.934787873383571\\
472.495535099905	-7.60244507657642\\
473.123853630623	-6.88341401092647\\
473.752172161341	6.43714712332681\\
474.380490692059	0.179265199505121\\
475.008809222777	-8.45130592865946\\
475.637127753495	-2.33742114732843\\
476.265446284213	-0.540140231438371\\
476.893764814931	-7.7380994564649\\
477.522083345649	-10.8328182953494\\
478.150401876366	5.48067964373028\\
478.778720407085	6.62044884496156\\
479.407038937802	0.210046396027001\\
480.03535746852	6.25623961883547\\
480.663675999238	8.96864431525473\\
481.291994529956	-3.73381374994887\\
481.920313060674	-7.19809802945171\\
482.548631591392	0.940324209453853\\
483.17695012211	-13.2803817079998\\
483.805268652828	-3.71749632114624\\
484.433587183546	7.34601189766835\\
485.061905714264	4.05368163225129\\
485.690224244982	3.77853494701135\\
486.3185427757	-4.80384141879936\\
486.946861306418	1.49519427536209\\
487.575179837136	-7.94398508810379\\
488.203498367854	-24.4763978846925\\
488.831816898572	1.54688588131342\\
489.46013542929	2.37527478391422\\
490.088453960008	4.01832686867701\\
490.716772490726	2.68472349313268\\
491.345091021444	-2.32501872855484\\
491.973409552162	4.00212833344106\\
492.60172808288	8.71818346798812\\
493.230046613597	0.984154422130749\\
493.858365144315	1.13841163347549\\
494.486683675033	1.28945098894095\\
495.115002205751	3.87849401348584\\
495.743320736469	-0.895745335281856\\
496.371639267187	0.0678621898264374\\
496.999957797905	5.60398368650078\\
497.628276328623	0.697998572848292\\
498.256594859341	9.14868977376541\\
498.884913390059	-2.41389789683556\\
499.513231920777	-5.10074925687052\\
500.141550451495	5.34698060611989\\
500.769868982213	13.1604225033073\\
501.398187512931	-3.46829858080567\\
502.026506043649	-3.77364654653223\\
502.654824574367	-9.655834552229\\
503.283143105085	12.2068667896358\\
503.911461635803	10.4699718917654\\
504.539780166521	-5.79016451541747\\
505.168098697239	9.04898378029953\\
505.796417227957	6.04895296370443\\
506.424735758675	6.35231221549875\\
507.053054289393	-3.47291750210348\\
507.681372820111	2.24454341162258\\
508.309691350829	-10.0175596654067\\
508.938009881546	2.4122754105403\\
509.566328412264	2.09109185072766\\
510.194646942982	3.89658205782721\\
510.8229654737	2.77938107277544\\
511.451284004418	1.30344977521583\\
512.079602535136	0.702311151377922\\
512.707921065854	5.76439673880392\\
513.336239596572	9.14991458686286\\
513.96455812729	1.79120350137817\\
514.592876658008	-7.1813700114193\\
515.221195188726	3.12805741919853\\
515.849513719444	2.2634598716219\\
516.477832250162	-0.158560187275613\\
517.10615078088	1.69032265002736\\
517.734469311598	-5.11809665226367\\
518.362787842316	-4.74018088628787\\
518.991106373034	-0.890534518783524\\
519.619424903752	9.95372879059823\\
520.24774343447	9.09509703092296\\
520.876061965188	-11.9108576015067\\
521.504380495906	-13.6472057445625\\
522.132699026624	13.1964118177551\\
522.761017557342	3.30605838657485\\
523.38933608806	5.79441775476707\\
524.017654618778	-1.78793312950096\\
524.645973149495	-2.8622390518402\\
525.274291680213	2.36808788431979\\
525.902610210931	-0.301739055018672\\
526.530928741649	-1.87909143214504\\
527.159247272367	0.834720706657661\\
527.787565803085	-2.94239383910173\\
528.415884333803	5.73290478592958\\
529.044202864521	-4.08334669791904\\
529.672521395239	-8.97909061520234\\
530.300839925957	0.979013539232723\\
530.929158456675	-4.66046708561358\\
531.557476987393	9.42132753183419\\
532.185795518111	-0.237772366718049\\
532.814114048829	15.4893091313172\\
533.442432579547	7.69419986472232\\
534.070751110265	-0.252496645917548\\
534.699069640983	6.06435985910528\\
535.327388171701	-1.70415116453297\\
535.955706702419	8.75811551291625\\
536.584025233137	-0.557523915549953\\
537.212343763855	8.13265398338938\\
537.840662294573	-19.6178353283745\\
538.468980825291	3.53913355649253\\
539.097299356009	-0.916945594190021\\
539.725617886726	-4.84661122643211\\
540.353936417444	1.41925512405516\\
540.982254948162	-9.3402268854453\\
541.61057347888	10.5717671731651\\
542.238892009598	-4.39206413439738\\
542.867210540316	-1.40361918412086\\
543.495529071034	-14.9779995448825\\
544.123847601752	-21.1210511877524\\
544.75216613247	-6.36954383889083\\
545.380484663188	-7.76837468317448\\
546.008803193906	-4.07074016114459\\
546.637121724624	-9.84291086953328\\
547.265440255342	-0.641938808003498\\
547.89375878606	0.00207871873903035\\
548.522077316778	7.29431241076368\\
549.150395847496	-6.581516948027\\
549.778714378214	-0.471280501403574\\
550.407032908932	-5.28279067247985\\
551.03535143965	11.1923422875289\\
551.663669970368	1.92940993650071\\
552.291988501086	-3.59850057620516\\
552.920307031804	8.65345479303909\\
553.548625562521	-4.1767935677961\\
554.17694409324	5.01036234159136\\
554.805262623957	-6.29398338573292\\
555.433581154675	2.74883067474748\\
556.061899685393	6.95590291940105\\
556.690218216111	-2.11538101951678\\
557.318536746829	-7.01262167078924\\
557.946855277547	-4.71377616820504\\
558.575173808265	0.9251228026938\\
559.203492338983	-7.95890033063507\\
559.831810869701	1.55538774393233\\
560.460129400419	-13.9521977484605\\
561.088447931137	2.32953580045919\\
561.716766461855	2.73405327271361\\
562.345084992573	1.57300069472825\\
562.973403523291	-8.99450450476503\\
563.601722054009	-4.69930891234841\\
564.230040584727	-1.35526899289345\\
564.858359115445	1.13357007332483\\
565.486677646163	-19.7582250446727\\
566.114996176881	-9.61051603102935\\
566.743314707599	-16.7158289721651\\
567.371633238317	-10.58951002752\\
567.999951769035	-11.5028003798607\\
568.628270299753	-27.6651416496125\\
569.25658883047	-21.7890788331571\\
569.884907361189	-13.0625165819711\\
570.513225891906	-19.2897170825877\\
571.141544422624	-18.684959472742\\
571.769862953342	-12.1774946237418\\
572.39818148406	-7.74708613548854\\
573.026500014778	-10.5956797840888\\
573.654818545496	-10.9178564273715\\
574.283137076214	-3.67753656175129\\
574.911455606932	-2.07380737198906\\
575.53977413765	-8.04197181206109\\
576.168092668368	-3.14983720523291\\
576.796411199086	-6.67404498216\\
577.424729729804	-5.38168586847905\\
578.053048260522	-1.29364108500301\\
578.68136679124	-3.83792131086953\\
579.309685321958	-2.77371435158893\\
579.938003852676	-1.04909058722749\\
580.566322383394	-3.8159459552421\\
581.194640914112	-2.34560327247512\\
581.82295944483	-5.63650816939907\\
582.451277975548	-0.559866973325951\\
583.079596506266	-3.39676229463007\\
583.707915036984	0.41943172577472\\
584.336233567701	-1.31098086943778\\
584.964552098419	-1.59661322669383\\
585.592870629137	-4.77253468895417\\
586.221189159855	-0.348492091050584\\
586.849507690573	-7.73424670806771\\
587.477826221291	-2.78039679879865\\
588.106144752009	2.79392554308166\\
588.734463282727	-3.65035831360099\\
589.362781813445	-9.06262350865958\\
589.991100344163	-0.103755596203118\\
590.619418874881	-2.71843298963647\\
591.247737405599	-6.63118885275981\\
591.876055936317	-6.2752095148195\\
592.504374467035	0.310319688592624\\
593.132692997753	-5.86945297656747\\
593.761011528471	-3.93490759102458\\
594.389330059189	-1.51910912143157\\
595.017648589907	-4.34435833609008\\
595.645967120625	-6.78410024530526\\
596.274285651343	-6.34884520534235\\
596.902604182061	-5.85503474722871\\
597.530922712779	-6.45143322220883\\
598.159241243497	-3.40516434244806\\
598.787559774215	-3.04595683648502\\
599.415878304933	-7.73271358391243\\
600.04419683565	-10.2614250950002\\
600.672515366368	-2.802333822159\\
601.300833897086	-9.12845152220557\\
601.929152427804	-2.49813272687055\\
602.557470958522	-3.2394857775558\\
603.18578948924	-4.3860951739094\\
603.814108019958	-9.16277034777562\\
604.442426550676	-6.41487058749581\\
605.070745081394	-3.22182614670088\\
605.699063612112	-9.33831363610674\\
606.32738214283	-7.08187013923447\\
606.955700673548	-9.95247802014946\\
607.584019204266	-14.1991627724936\\
608.212337734984	-8.96005674568908\\
608.840656265702	-4.52849700196257\\
609.46897479642	-7.60904538575491\\
610.097293327138	-7.98101109228704\\
610.725611857856	-5.02701733041509\\
611.353930388574	-3.15692698187167\\
611.982248919292	-5.91495553726066\\
612.61056745001	-11.9840991299167\\
613.238885980728	-12.2702924884802\\
613.867204511446	-15.1061604992595\\
614.495523042164	-9.94933050772173\\
615.123841572881	-8.24724042699389\\
615.752160103599	-6.65462076175679\\
616.380478634317	-11.9638032593412\\
617.008797165035	-14.7601498818367\\
617.637115695753	-4.14623897482034\\
618.265434226471	-12.9954835863039\\
618.893752757189	-11.9244722017174\\
619.522071287907	-4.51011164611631\\
620.150389818625	-8.89281796088917\\
620.778708349343	-12.3519980265675\\
621.407026880061	-18.9459385276353\\
622.035345410779	-13.9471283018521\\
622.663663941497	-11.8282694553966\\
623.291982472215	-11.8751619460647\\
623.920301002933	-11.5045678283241\\
624.548619533651	-15.248360331055\\
625.176938064369	-12.7392132710882\\
625.805256595087	-16.7601764808955\\
626.433575125805	-12.5280508535221\\
627.061893656523	-17.0912101445025\\
627.690212187241	-12.6034951620425\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
62.8318530717959	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/res_3_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{105,167,79}%
\definecolor{mycolor2}{RGB}{73,133,231}%
\definecolor{mycolor3}{RGB}{105,167,79}%
\definecolor{mycolor4}{RGB}{73,133,231}%
\definecolor{dodgerblue1101252}{RGB}{73,133,231}%
\definecolor{gainsboro}{RGB}{220,220,220}%
\definecolor{goldenrod21018910}{RGB}{105,167,79}%
\definecolor{lightgray}{RGB}{211,211,211}%
\definecolor{lightgray204}{RGB}{204,204,204}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\textwidth,
height=0.09\textwidth,
at={(0\textwidth,0.19\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.8,
xmax=62.8318530717959,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
% xlabel={$\omega$ [rad/s]},
ymin=-123,
ymax=-60,
ylabel style={font=\color{white!15!black}},
ylabel={$A$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
mark size=1.7pt
% legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
0	5.09730525342113\\
0.628318530717959	-74.4510126617728\\
1.25663706143592	-76.0305019974831\\
1.88495559215388	-77.3197302346947\\
2.51327412287183	-79.3090094133284\\
3.14159265358979	-78.5474086768042\\
3.76991118430775	-79.8316880114463\\
4.39822971502571	-84.5288821550825\\
5.02654824574367	-82.0665100923409\\
5.65486677646163	-83.9671751370146\\
6.28318530717959	-85.7877821773176\\
6.91150383789755	-85.8003227013305\\
7.5398223686155	-84.7174596891055\\
8.16814089933346	-86.7111562319707\\
8.79645943005142	-86.1565448000784\\
9.42477796076938	-87.2121537079223\\
10.0530964914873	-87.3594479254162\\
10.6814150222053	-87.7114736306977\\
11.3097335529233	-88.6574447288018\\
11.9380520836412	-88.9174825642761\\
12.5663706143592	-88.9940644464909\\
13.1946891450771	-90.5801973140316\\
13.8230076757951	-91.0706665478617\\
14.451326206513	-90.8713757901895\\
15.079644737231	-91.8035413936114\\
15.707963267949	-91.6139844739872\\
16.3362817986669	-91.220485432555\\
16.9646003293849	-91.1743391675651\\
17.5929188601028	-91.8087437951106\\
18.2212373908208	-94.6058180775008\\
18.8495559215388	-93.8867987956753\\
19.4778744522567	-93.9728499922128\\
20.1061929829747	-96.5340015192602\\
20.7345115136926	-95.2247397829722\\
21.3628300444106	-94.4532850806116\\
21.9911485751286	-96.1445834933728\\
22.6194671058465	-95.5517229439498\\
23.2477856365645	-96.9949015350807\\
23.8761041672824	-99.4160386920468\\
24.5044226980004	-97.5260540732872\\
25.1327412287183	-98.7165678181775\\
25.7610597594363	-99.2192887657792\\
26.3893782901543	-99.699051346897\\
27.0176968208722	-99.1283134449958\\
27.6460153515902	-99.348648653223\\
28.2743338823081	-101.064094546595\\
28.9026524130261	-101.192471211064\\
29.5309709437441	-100.917683254047\\
30.159289474462	-104.401047718852\\
30.78760800518	-102.762963090725\\
31.4159265358979	-105.050233985744\\
32.0442450666159	-103.423863378517\\
32.6725635973338	-106.493694522387\\
33.3008821280518	-106.129689639145\\
33.9292006587698	-105.990629060201\\
34.5575191894877	-106.311394742039\\
35.1858377202057	-105.39586620341\\
35.8141562509236	-106.66148957613\\
36.4424747816416	-106.181152413769\\
37.0707933123596	-109.692125252304\\
37.6991118430775	-107.989548724009\\
38.3274303737955	-109.465290650972\\
38.9557489045134	-110.180245737114\\
39.5840674352314	-109.980546698762\\
40.2123859659494	-107.516756096432\\
40.8407044966673	-109.074010558431\\
41.4690230273853	-107.660004199766\\
42.0973415581032	-109.555440461661\\
42.7256600888212	-109.881996761295\\
43.3539786195391	-108.558105173592\\
43.9822971502571	-108.931212819281\\
44.6106156809751	-109.025219651981\\
45.238934211693	-107.060762735823\\
45.867252742411	-107.314939473597\\
46.4955712731289	-105.337056391915\\
47.1238898038469	-107.650661113463\\
47.7522083345649	-107.303182554551\\
48.3805268652828	-106.387487636965\\
49.0088453960008	-106.222004867455\\
49.6371639267187	-105.164795900336\\
50.2654824574367	-104.468937978287\\
50.8938009881546	-105.84364179616\\
51.5221195188726	-103.970474399527\\
52.1504380495906	-103.748195247244\\
52.7787565803085	-103.572249380889\\
53.4070751110265	-104.69319652455\\
54.0353936417444	-105.137574380374\\
54.6637121724624	-104.357669846232\\
55.2920307031804	-104.112866453764\\
55.9203492338983	-103.345118825392\\
56.5486677646163	-102.807928750487\\
57.1769862953342	-105.800443079263\\
57.8053048260522	-104.730341468101\\
58.4336233567702	-104.871473840359\\
59.0619418874881	-102.765694921038\\
59.6902604182061	-104.101337339983\\
60.318578948924	-103.370166647143\\
60.946897479642	-104.854309694374\\
61.57521601036	-103.491956448954\\
62.2035345410779	-104.32598108252\\
62.8318530717959	-103.865858994512\\
63.4601716025138	-41.3095931849898\\
64.0884901332318	-27.620999872118\\
64.7168086639497	-42.3244251014993\\
65.3451271946677	-28.6880639213774\\
65.9734457253857	-46.7364523569833\\
66.6017642561036	-36.2113204669785\\
67.2300827868216	-42.7576544102779\\
67.8584013175395	-36.9692363898302\\
68.4867198482575	-48.661407650629\\
69.1150383789754	-42.0151750947408\\
69.7433569096934	-39.188886741111\\
70.3716754404114	-37.2145519859736\\
70.9999939711293	-41.5387472391351\\
71.6283125018473	-62.245063707958\\
72.2566310325652	-42.2126446953941\\
72.8849495632832	-46.6392878204881\\
73.5132680940011	-34.7241621419743\\
74.1415866247191	-36.3153850121325\\
74.7699051554371	-57.6759717367817\\
75.398223686155	-40.2191009962055\\
76.026542216873	-45.5447745322976\\
76.6548607475909	-41.432791120849\\
77.2831792783089	-44.5792316214961\\
77.9114978090269	-47.7398068827761\\
78.5398163397448	-29.8616726635921\\
79.1681348704628	-42.4982306255288\\
79.7964534011807	-60.4933496603806\\
80.4247719318987	-49.3998459107454\\
81.0530904626167	-41.0512685856877\\
81.6814089933346	-50.9290893641313\\
82.3097275240526	-42.693687882895\\
82.9380460547705	-31.1492448839718\\
83.5663645854885	-42.5899422095147\\
84.1946831162065	-43.6937501779985\\
84.8230016469244	-61.2730312850439\\
85.4513201776424	-40.9071775417026\\
86.0796387083603	-42.0670158347684\\
86.7079572390783	-44.1807516608517\\
87.3362757697962	-40.173212636581\\
87.9645943005142	-38.7896331195297\\
88.5929128312322	-50.5755443445998\\
89.2212313619501	-39.8649122070438\\
89.8495498926681	-40.2855053862164\\
90.477868423386	-39.2387383903766\\
91.106186954104	-46.045259218228\\
91.734505484822	-43.1776830983646\\
92.3628240155399	-46.3961390884432\\
92.9911425462579	-43.5695011342019\\
93.6194610769758	-43.4540536707994\\
94.2477796076938	-47.4509748218072\\
94.8760981384117	-41.5150811391553\\
95.5044166691297	-44.5359802753446\\
96.1327351998477	-43.2335241110733\\
96.7610537305656	-39.9560455715938\\
97.3893722612836	-45.5238225332584\\
98.0176907920015	-45.5718802870132\\
98.6460093227195	-44.623928715808\\
99.2743278534375	-46.179410395465\\
99.9026463841554	-41.5690622780995\\
100.530964914873	-43.996197277089\\
101.159283445591	-49.8882210792329\\
101.787601976309	-36.8589264937567\\
102.415920507027	-38.6840082276706\\
103.044239037745	-51.1857064850041\\
103.672557568463	-48.3930769488298\\
104.300876099181	-51.2969880746138\\
104.929194629899	-41.7899144284785\\
105.557513160617	-49.0391889816005\\
106.185831691335	-51.4579578765034\\
106.814150222053	-48.3852807468059\\
107.442468752771	-47.0138849819082\\
108.070787283489	-43.9526531809791\\
108.699105814207	-39.4322982571943\\
109.327424344925	-49.8888656151678\\
109.955742875643	-53.2327245193301\\
110.584061406361	-39.8817821374394\\
111.212379937079	-46.1647954282583\\
111.840698467797	-47.2262230157217\\
112.469016998515	-49.6426778579059\\
113.097335529233	-38.173662842892\\
113.725654059951	-42.1682580201372\\
114.353972590668	-34.5670601170946\\
114.982291121386	-50.3090767127367\\
115.610609652104	-44.5583305767678\\
116.238928182822	-45.8311732166983\\
116.86724671354	-51.3719977888052\\
117.495565244258	-52.3193348794852\\
118.123883774976	-48.9573544155394\\
118.752202305694	-41.2711831480374\\
119.380520836412	-53.2521550210141\\
120.00883936713	-50.5817307254662\\
120.637157897848	-51.5378428579049\\
121.265476428566	-41.6165365330638\\
121.893794959284	-39.76932778119\\
122.522113490002	-49.909328266945\\
123.15043202072	-49.0906778553992\\
123.778750551438	-54.0445221164667\\
124.407069082156	-54.5931885773771\\
125.035387612874	-46.9782239280959\\
125.663706143592	-51.3766723476625\\
126.29202467431	-52.5134022963151\\
126.920343205028	-67.2178855365769\\
127.548661735746	-53.3218362772374\\
128.176980266464	-49.3028616083771\\
128.805298797182	-61.2940409529015\\
129.433617327899	-32.8446726526969\\
130.061935858617	-53.8258349124213\\
130.690254389335	-54.0465351184625\\
131.318572920053	-52.7752234758113\\
131.946891450771	-46.3631430350568\\
132.575209981489	-52.3367278277018\\
133.203528512207	-38.6179334199391\\
133.831847042925	-50.9002367548112\\
134.460165573643	-76.5409721045192\\
135.088484104361	-64.5955970736933\\
135.716802635079	-53.6377907323939\\
136.345121165797	-46.5191736140241\\
136.973439696515	-47.4135916845752\\
137.601758227233	-51.7123916321187\\
138.230076757951	-58.1834656853237\\
138.858395288669	-50.0529215068141\\
139.486713819387	-47.58734313781\\
140.115032350105	-46.3654065318116\\
140.743350880823	-36.0253244340133\\
141.371669411541	-56.0481785036598\\
141.999987942259	-43.3096034427842\\
142.628306472977	-42.6972390660353\\
143.256625003695	-56.0453957938086\\
143.884943534413	-52.8711067437692\\
144.51326206513	-47.2314433704562\\
145.141580595848	-56.462099051907\\
145.769899126566	-48.0911162434354\\
146.398217657284	-55.1909680406448\\
147.026536188002	-55.1817250566072\\
147.65485471872	-55.8853453175678\\
148.283173249438	-57.31367314387\\
148.911491780156	-75.4414556648139\\
149.539810310874	-62.6874022460314\\
150.168128841592	-56.7464203635521\\
150.79644737231	-54.5048069712073\\
151.424765903028	-54.0958355730012\\
152.053084433746	-57.8470158454522\\
152.681402964464	-61.670341677161\\
153.309721495182	-56.8984908746929\\
153.9380400259	-41.0566107036611\\
154.566358556618	-58.2913689806355\\
155.194677087336	-53.5756046178156\\
155.822995618054	-45.1191232265587\\
156.451314148772	-57.9232352384281\\
157.07963267949	-55.6659688333159\\
157.707951210208	-46.3393231879345\\
158.336269740926	-52.2311691116307\\
158.964588271644	-53.6774177479826\\
159.592906802361	-59.1249385438224\\
160.221225333079	-57.3399506271761\\
160.849543863797	-49.1690188744318\\
161.477862394515	-47.0984309395005\\
162.106180925233	-51.6397611820728\\
162.734499455951	-62.612480267669\\
163.362817986669	-67.2854897902736\\
163.991136517387	-54.9678704572983\\
164.619455048105	-50.6877102893277\\
165.247773578823	-71.0458392082128\\
165.876092109541	-48.1822722422814\\
166.504410640259	-43.0166850827111\\
167.132729170977	-54.3181784642268\\
167.761047701695	-61.7403678013767\\
168.389366232413	-66.5729877540467\\
169.017684763131	-65.4108236222407\\
169.646003293849	-37.053728780308\\
170.274321824567	-50.8119429526859\\
170.902640355285	-55.193090592738\\
171.530958886003	-53.3976306149901\\
172.159277416721	-54.9144920742879\\
172.787595947439	-61.2254578588921\\
173.415914478157	-49.7615432035076\\
174.044233008875	-57.9962931759181\\
174.672551539592	-66.7573902031253\\
175.30087007031	-62.1728434767839\\
175.929188601028	-46.9752416381855\\
176.557507131746	-61.6006440865554\\
177.185825662464	-51.2529755311619\\
177.814144193182	-53.7477215980225\\
178.4424627239	-54.6762863204704\\
179.070781254618	-57.7591000342321\\
179.699099785336	-52.8606002862578\\
180.327418316054	-55.7861925098292\\
180.955736846772	-52.2113217408016\\
181.58405537749	-61.1730415934309\\
182.212373908208	-59.9620397539811\\
182.840692438926	-57.317346748489\\
183.469010969644	-56.9623244594246\\
184.097329500362	-74.0390180913617\\
184.72564803108	-53.8544107458419\\
185.353966561798	-64.054211183849\\
185.982285092516	-58.8527698460454\\
186.610603623234	-67.7489377420443\\
187.238922153952	-56.9254463293736\\
187.86724068467	-58.7422647799405\\
188.495559215388	-57.6588125547775\\
189.123877746106	-64.2806689584503\\
189.752196276823	-58.3089768305674\\
190.380514807541	-61.5075219919901\\
191.008833338259	-61.917271326671\\
191.637151868977	-45.5250823873336\\
192.265470399695	-62.1204924390245\\
192.893788930413	-58.0624453404747\\
193.522107461131	-43.6892250372254\\
194.150425991849	-75.0581314682156\\
194.778744522567	-64.4630271550989\\
195.407063053285	-56.7183443739285\\
196.035381584003	-66.4627389088054\\
196.663700114721	-88.1066791787353\\
197.292018645439	-76.768610903208\\
197.920337176157	-59.8592348166717\\
198.548655706875	-62.7420574410382\\
199.176974237593	-52.9344261705355\\
199.805292768311	-60.4382327408045\\
200.433611299029	-54.25016860773\\
201.061929829747	-65.9632209515488\\
201.690248360465	-61.9441969025236\\
202.318566891183	-57.7993183634716\\
202.946885421901	-64.7465364792247\\
203.575203952619	-58.8587378606939\\
204.203522483337	-71.2116045385577\\
204.831841014055	-62.4581974555386\\
205.460159544772	-60.8208766575697\\
206.08847807549	-54.0527942078548\\
206.716796606208	-63.5972668633709\\
207.345115136926	-58.6957757058057\\
207.973433667644	-60.1499761064197\\
208.601752198362	-39.0840117933473\\
209.23007072908	-59.7220884995652\\
209.858389259798	-69.2376002330191\\
210.486707790516	-67.1561103248768\\
211.115026321234	-59.5225213923115\\
211.743344851952	-55.826634643306\\
212.37166338267	-60.1769320046581\\
212.999981913388	-64.9395728489094\\
213.628300444106	-59.0488766802532\\
214.256618974824	-65.8787917797146\\
214.884937505542	-49.0611277786499\\
215.51325603626	-68.4310028158874\\
216.141574566978	-60.0342228786334\\
216.769893097696	-69.4128705696871\\
217.398211628414	-59.3906365352131\\
218.026530159132	-59.6211709298208\\
218.65484868985	-71.3733331403939\\
219.283167220568	-54.2769700008184\\
219.911485751286	-54.2021541590526\\
220.539804282003	-61.22295142879\\
221.168122812721	-52.1962844112027\\
221.796441343439	-61.6280961052351\\
222.424759874157	-75.5931754946382\\
223.053078404875	-65.723933399539\\
223.681396935593	-57.7823726392846\\
224.309715466311	-55.7766506969765\\
224.938033997029	-58.3118197493894\\
225.566352527747	-66.3290765571072\\
226.194671058465	-62.5162091449189\\
226.822989589183	-68.958882480126\\
227.451308119901	-56.6113715736232\\
228.079626650619	-68.862858985957\\
228.707945181337	-65.5533431693565\\
229.336263712055	-63.0380094458988\\
229.964582242773	-51.7054874416679\\
230.592900773491	-68.8792194727791\\
231.221219304209	-66.8551892734623\\
231.849537834927	-61.0781022220674\\
232.477856365645	-71.1830389902628\\
233.106174896363	-53.7123101510667\\
233.734493427081	-66.0051703979199\\
234.362811957799	-61.6359662839391\\
234.991130488517	-63.2318471127781\\
235.619449019234	-62.9029012471247\\
236.247767549952	-68.3558905490884\\
236.87608608067	-69.4961198857317\\
237.504404611388	-73.3984586850463\\
238.132723142106	-75.1439691912942\\
238.761041672824	-67.0020622317584\\
239.389360203542	-62.5460851721462\\
240.01767873426	-54.3451940809882\\
240.645997264978	-54.0642499639672\\
241.274315795696	-70.0833567074982\\
241.902634326414	-52.1441218396573\\
242.530952857132	-66.1139305886335\\
243.15927138785	-72.7820525344561\\
243.787589918568	-64.2485003764887\\
244.415908449286	-45.2548084788582\\
245.044226980004	-67.8377653496053\\
245.672545510722	-60.9965091061547\\
246.30086404144	-76.4563424854352\\
246.929182572158	-61.9279883719765\\
247.557501102876	-66.271876479\\
248.185819633594	-58.2775327925673\\
248.814138164312	-61.1602804483541\\
249.44245669503	-58.3650453386139\\
250.070775225748	-57.0549854040079\\
250.699093756465	-62.7472464567365\\
251.327412287183	-32.454946904883\\
251.955730817901	-76.7002847621989\\
252.584049348619	-47.6839858881241\\
253.212367879337	-63.5850108894551\\
253.840686410055	-62.966683921572\\
254.469004940773	-64.6746466447878\\
255.097323471491	-64.6556400676701\\
255.725642002209	-65.4497297036679\\
256.353960532927	-90.8962744391406\\
256.982279063645	-65.3063517534945\\
257.610597594363	-46.0721387920211\\
258.238916125081	-64.7827828630206\\
258.867234655799	-56.6193335796782\\
259.495553186517	-54.49132671242\\
260.123871717235	-65.4343482041761\\
260.752190247953	-63.5834618019661\\
261.380508778671	-64.2709499574403\\
262.008827309389	-80.9866104321382\\
262.637145840107	-67.9885044184742\\
263.265464370825	-84.0467316341818\\
263.893782901543	-62.0446630266362\\
264.522101432261	-65.7598492527501\\
265.150419962979	-61.0048664888852\\
265.778738493696	-58.8948146878514\\
266.407057024414	-67.5677996982953\\
267.035375555132	-52.3187367979371\\
267.66369408585	-64.1852065277856\\
268.292012616568	-65.4682434058377\\
268.920331147286	-64.6841997190381\\
269.548649678004	-51.559998454912\\
270.176968208722	-67.4322254349235\\
270.80528673944	-59.8166601342787\\
271.433605270158	-56.960943794344\\
272.061923800876	-62.8274926221802\\
272.690242331594	-63.7120901604954\\
273.318560862312	-81.8020445787875\\
273.94687939303	-63.5699712139337\\
274.575197923748	-60.2916519521854\\
275.203516454466	-56.5321169560845\\
275.831834985184	-67.2326926590961\\
276.460153515902	-69.7093236742101\\
277.08847204662	-54.1732193157168\\
277.716790577338	-63.6478182941262\\
278.345109108056	-53.6820013838006\\
278.973427638774	-73.161768407662\\
279.601746169492	-55.7957673306485\\
280.23006470021	-60.5867149992282\\
280.858383230928	-58.6269176878444\\
281.486701761645	-64.4245215951535\\
282.115020292363	-67.2025829605933\\
282.743338823081	-62.1161546322014\\
283.371657353799	-54.8805202083489\\
283.999975884517	-54.9104206342299\\
284.628294415235	-63.1272913738328\\
285.256612945953	-55.9775886567138\\
285.884931476671	-54.4035416402754\\
286.513250007389	-55.5933693120843\\
287.141568538107	-58.8945971984363\\
287.769887068825	-54.0467791100078\\
288.398205599543	-66.1492951535845\\
289.026524130261	-55.575172846198\\
289.654842660979	-59.8637425467417\\
290.283161191697	-39.3630417321007\\
290.911479722415	-61.5625649516111\\
291.539798253133	-76.1697548254913\\
292.168116783851	-63.7881368723914\\
292.796435314569	-50.5249088575163\\
293.424753845287	-63.8042392398195\\
294.053072376005	-62.1275784772315\\
294.681390906723	-56.5702012863737\\
295.309709437441	-50.7207977086069\\
295.938027968159	-55.1208872625308\\
296.566346498876	-63.5762802580556\\
297.194665029594	-67.0580531663103\\
297.822983560312	-53.1145781939704\\
298.45130209103	-59.7668817082806\\
299.079620621748	-60.9227874221089\\
299.707939152466	-44.6322898537936\\
300.336257683184	-63.3722351053523\\
300.964576213902	-68.3347238279651\\
301.59289474462	-56.856320586117\\
302.221213275338	-65.4632616671018\\
302.849531806056	-59.3645028696741\\
303.477850336774	-67.5656769695659\\
304.106168867492	-51.9355340064174\\
304.73448739821	-75.9276423436388\\
305.362805928928	-64.8136340324512\\
305.991124459646	-62.0793974513538\\
306.619442990364	-59.9186795462328\\
307.247761521082	-64.5248331537292\\
307.8760800518	-68.542333363469\\
308.504398582518	-55.0021944034001\\
309.132717113236	-65.170449122482\\
309.761035643954	-65.1545380329126\\
310.389354174672	-66.4635618454356\\
311.01767270539	-61.7807924381191\\
311.645991236107	-67.6859671705965\\
312.274309766825	-52.9087110516583\\
312.902628297543	-61.3691445793955\\
313.530946828261	-78.953679870066\\
314.159265358979	inf\\
314.787583889697	-78.953679870066\\
315.415902420415	-61.3691445793955\\
316.044220951133	-52.9087110516583\\
316.672539481851	-67.6859671705965\\
317.300858012569	-61.7807924381191\\
317.929176543287	-66.4635618454356\\
318.557495074005	-65.1545380329126\\
319.185813604723	-65.170449122482\\
319.814132135441	-55.0021944034001\\
320.442450666159	-68.542333363469\\
321.070769196877	-64.5248331537292\\
321.699087727595	-59.9186795462328\\
322.327406258313	-62.0793974513538\\
322.955724789031	-64.8136340324512\\
323.584043319749	-75.9276423436388\\
324.212361850467	-51.9355340064174\\
324.840680381185	-67.5656769695659\\
325.468998911903	-59.3645028696741\\
326.097317442621	-65.4632616671018\\
326.725635973339	-56.856320586117\\
327.353954504056	-68.3347238279651\\
327.982273034774	-63.3722351053523\\
328.610591565492	-44.6322898537936\\
329.23891009621	-60.9227874221089\\
329.867228626928	-59.7668817082806\\
330.495547157646	-53.1145781939704\\
331.123865688364	-67.0580531663103\\
331.752184219082	-63.5762802580556\\
332.3805027498	-55.1208872625308\\
333.008821280518	-50.7207977086069\\
333.637139811236	-56.5702012863737\\
334.265458341954	-62.1275784772315\\
334.893776872672	-63.8042392398195\\
335.52209540339	-50.5249088575163\\
336.150413934108	-63.7881368723914\\
336.778732464826	-76.1697548254913\\
337.407050995544	-61.5625649516111\\
338.035369526262	-39.3630417321007\\
338.66368805698	-59.8637425467417\\
339.292006587698	-55.575172846198\\
339.920325118416	-66.1492951535845\\
340.548643649134	-54.0467791100078\\
341.176962179852	-58.8945971984363\\
341.805280710569	-55.5933693120843\\
342.433599241287	-54.4035416402754\\
343.061917772005	-55.9775886567138\\
343.690236302723	-63.1272913738328\\
344.318554833441	-54.9104206342299\\
344.946873364159	-54.8805202083489\\
345.575191894877	-62.1161546322014\\
346.203510425595	-67.2025829605933\\
346.831828956313	-64.4245215951535\\
347.460147487031	-58.6269176878444\\
348.088466017749	-60.5867149992282\\
348.716784548467	-55.7957673306485\\
349.345103079185	-73.161768407662\\
349.973421609903	-53.6820013838006\\
350.601740140621	-63.6478182941262\\
351.230058671339	-54.1732193157168\\
351.858377202057	-69.7093236742101\\
352.486695732775	-67.2326926590961\\
353.115014263493	-56.5321169560845\\
353.743332794211	-60.2916519521854\\
354.371651324929	-63.5699712139337\\
354.999969855647	-81.8020445787875\\
355.628288386365	-63.7120901604954\\
356.256606917083	-62.8274926221802\\
356.8849254478	-56.960943794344\\
357.513243978518	-59.8166601342787\\
358.141562509236	-67.4322254349235\\
358.769881039954	-51.559998454912\\
359.398199570672	-64.6841997190381\\
360.02651810139	-65.4682434058377\\
360.654836632108	-64.1852065277856\\
361.283155162826	-52.3187367979371\\
361.911473693544	-67.5677996982953\\
362.539792224262	-58.8948146878514\\
363.16811075498	-61.0048664888852\\
363.796429285698	-65.7598492527501\\
364.424747816416	-62.0446630266362\\
365.053066347134	-84.0467316341818\\
365.681384877852	-67.9885044184742\\
366.30970340857	-80.9866104321382\\
366.938021939288	-64.2709499574403\\
367.566340470006	-63.5834618019661\\
368.194659000724	-65.4343482041761\\
368.822977531442	-54.49132671242\\
369.45129606216	-56.6193335796782\\
370.079614592878	-64.7827828630206\\
370.707933123596	-46.0721387920211\\
371.336251654314	-65.3063517534945\\
371.964570185032	-90.8962744391406\\
372.592888715749	-65.4497297036679\\
373.221207246467	-64.6556400676701\\
373.849525777185	-64.6746466447878\\
374.477844307903	-62.966683921572\\
375.106162838621	-63.5850108894551\\
375.734481369339	-47.6839858881241\\
376.362799900057	-76.7002847621989\\
376.991118430775	-32.454946904883\\
377.619436961493	-62.7472464567365\\
378.247755492211	-57.0549854040079\\
378.876074022929	-58.3650453386139\\
379.504392553647	-61.1602804483541\\
380.132711084365	-58.2775327925673\\
380.761029615083	-66.271876479\\
381.389348145801	-61.9279883719765\\
382.017666676519	-76.4563424854352\\
382.645985207237	-60.9965091061547\\
383.274303737955	-67.8377653496053\\
383.902622268673	-45.2548084788582\\
384.530940799391	-64.2485003764887\\
385.159259330109	-72.7820525344561\\
385.787577860827	-66.1139305886335\\
386.415896391545	-52.1441218396573\\
387.044214922263	-70.0833567074982\\
387.67253345298	-54.0642499639672\\
388.300851983698	-54.3451940809882\\
388.929170514416	-62.5460851721462\\
389.557489045134	-67.0020622317584\\
390.185807575852	-75.1439691912942\\
390.81412610657	-73.3984586850463\\
391.442444637288	-69.4961198857317\\
392.070763168006	-68.3558905490884\\
392.699081698724	-62.9029012471247\\
393.327400229442	-63.2318471127781\\
393.95571876016	-61.6359662839391\\
394.584037290878	-66.0051703979199\\
395.212355821596	-53.7123101510667\\
395.840674352314	-71.1830389902628\\
396.468992883032	-61.0781022220674\\
397.09731141375	-66.8551892734623\\
397.725629944468	-68.8792194727791\\
398.353948475186	-51.7054874416679\\
398.982267005904	-63.0380094458988\\
399.610585536622	-65.5533431693565\\
400.23890406734	-68.862858985957\\
400.867222598058	-56.6113715736232\\
401.495541128776	-68.958882480126\\
402.123859659494	-62.5162091449189\\
402.752178190211	-66.3290765571072\\
403.380496720929	-58.3118197493894\\
404.008815251647	-55.7766506969765\\
404.637133782365	-57.7823726392846\\
405.265452313083	-65.723933399539\\
405.893770843801	-75.5931754946382\\
406.522089374519	-61.6280961052351\\
407.150407905237	-52.1962844112027\\
407.778726435955	-61.22295142879\\
408.407044966673	-54.2021541590526\\
409.035363497391	-54.2769700008184\\
409.663682028109	-71.3733331403939\\
410.292000558827	-59.6211709298208\\
410.920319089545	-59.3906365352131\\
411.548637620263	-69.4128705696871\\
412.176956150981	-60.0342228786334\\
412.805274681699	-68.4310028158874\\
413.433593212417	-49.0611277786499\\
414.061911743135	-65.8787917797146\\
414.690230273853	-59.0488766802532\\
415.318548804571	-64.9395728489094\\
415.946867335289	-60.1769320046581\\
416.575185866007	-55.826634643306\\
417.203504396725	-59.5225213923115\\
417.831822927442	-67.1561103248768\\
418.46014145816	-69.2376002330191\\
419.088459988878	-59.7220884995652\\
419.716778519596	-39.0840117933473\\
420.345097050314	-60.1499761064197\\
420.973415581032	-58.6957757058057\\
421.60173411175	-63.5972668633709\\
422.230052642468	-54.0527942078548\\
422.858371173186	-60.8208766575697\\
423.486689703904	-62.4581974555386\\
424.115008234622	-71.2116045385577\\
424.74332676534	-58.8587378606939\\
425.371645296058	-64.7465364792247\\
425.999963826776	-57.7993183634716\\
426.628282357494	-61.9441969025236\\
427.256600888212	-65.9632209515488\\
427.88491941893	-54.25016860773\\
428.513237949648	-60.4382327408045\\
429.141556480366	-52.9344261705355\\
429.769875011084	-62.7420574410382\\
430.398193541802	-59.8592348166717\\
431.02651207252	-76.768610903208\\
431.654830603238	-88.1066791787353\\
432.283149133956	-66.4627389088054\\
432.911467664674	-56.7183443739285\\
433.539786195391	-64.4630271550989\\
434.168104726109	-75.0581314682156\\
434.796423256827	-43.6892250372254\\
435.424741787545	-58.0624453404747\\
436.053060318263	-62.1204924390245\\
436.681378848981	-45.5250823873336\\
437.309697379699	-61.917271326671\\
437.938015910417	-61.5075219919901\\
438.566334441135	-58.3089768305674\\
439.194652971853	-64.2806689584503\\
439.822971502571	-57.6588125547775\\
440.451290033289	-58.7422647799405\\
441.079608564007	-56.9254463293736\\
441.707927094725	-67.7489377420443\\
442.336245625443	-58.8527698460454\\
442.964564156161	-64.054211183849\\
443.592882686879	-53.8544107458419\\
444.221201217597	-74.0390180913617\\
444.849519748315	-56.9623244594246\\
445.477838279033	-57.317346748489\\
446.106156809751	-59.9620397539811\\
446.734475340469	-61.1730415934309\\
447.362793871187	-52.2113217408016\\
447.991112401905	-55.7861925098292\\
448.619430932622	-52.8606002862578\\
449.24774946334	-57.7591000342321\\
449.876067994058	-54.6762863204704\\
450.504386524776	-53.7477215980225\\
451.132705055494	-51.2529755311619\\
451.761023586212	-61.6006440865554\\
452.38934211693	-46.9752416381855\\
453.017660647648	-62.1728434767839\\
453.645979178366	-66.7573902031253\\
454.274297709084	-57.9962931759181\\
454.902616239802	-49.7615432035076\\
455.53093477052	-61.2254578588921\\
456.159253301238	-54.9144920742879\\
456.787571831956	-53.3976306149901\\
457.415890362674	-55.193090592738\\
458.044208893392	-50.8119429526859\\
458.67252742411	-37.053728780308\\
459.300845954828	-65.4108236222407\\
459.929164485546	-66.5729877540467\\
460.557483016264	-61.7403678013767\\
461.185801546982	-54.3181784642268\\
461.8141200777	-43.0166850827111\\
462.442438608417	-48.1822722422814\\
463.070757139136	-71.0458392082128\\
463.699075669853	-50.6877102893277\\
464.327394200571	-54.9678704572983\\
464.955712731289	-67.2854897902736\\
465.584031262007	-62.612480267669\\
466.212349792725	-51.6397611820728\\
466.840668323443	-47.0984309395005\\
467.468986854161	-49.1690188744318\\
468.097305384879	-57.3399506271761\\
468.725623915597	-59.1249385438224\\
469.353942446315	-53.6774177479826\\
469.982260977033	-52.2311691116307\\
470.610579507751	-46.3393231879345\\
471.238898038469	-55.6659688333159\\
471.867216569187	-57.9232352384281\\
472.495535099905	-45.1191232265587\\
473.123853630623	-53.5756046178156\\
473.752172161341	-58.2913689806355\\
474.380490692059	-41.0566107036611\\
475.008809222777	-56.8984908746929\\
475.637127753495	-61.670341677161\\
476.265446284213	-57.8470158454522\\
476.893764814931	-54.0958355730012\\
477.522083345649	-54.5048069712073\\
478.150401876366	-56.7464203635521\\
478.778720407085	-62.6874022460314\\
479.407038937802	-75.4414556648139\\
480.03535746852	-57.31367314387\\
480.663675999238	-55.8853453175678\\
481.291994529956	-55.1817250566072\\
481.920313060674	-55.1909680406448\\
482.548631591392	-48.0911162434354\\
483.17695012211	-56.462099051907\\
483.805268652828	-47.2314433704562\\
484.433587183546	-52.8711067437692\\
485.061905714264	-56.0453957938086\\
485.690224244982	-42.6972390660353\\
486.3185427757	-43.3096034427842\\
486.946861306418	-56.0481785036598\\
487.575179837136	-36.0253244340133\\
488.203498367854	-46.3654065318116\\
488.831816898572	-47.58734313781\\
489.46013542929	-50.0529215068141\\
490.088453960008	-58.1834656853237\\
490.716772490726	-51.7123916321187\\
491.345091021444	-47.4135916845752\\
491.973409552162	-46.5191736140241\\
492.60172808288	-53.6377907323939\\
493.230046613597	-64.5955970736933\\
493.858365144315	-76.5409721045192\\
494.486683675033	-50.9002367548112\\
495.115002205751	-38.6179334199391\\
495.743320736469	-52.3367278277018\\
496.371639267187	-46.3631430350568\\
496.999957797905	-52.7752234758113\\
497.628276328623	-54.0465351184625\\
498.256594859341	-53.8258349124213\\
498.884913390059	-32.8446726526969\\
499.513231920777	-61.2940409529015\\
500.141550451495	-49.3028616083771\\
500.769868982213	-53.3218362772374\\
501.398187512931	-67.2178855365769\\
502.026506043649	-52.5134022963151\\
502.654824574367	-51.3766723476625\\
503.283143105085	-46.9782239280959\\
503.911461635803	-54.5931885773771\\
504.539780166521	-54.0445221164667\\
505.168098697239	-49.0906778553992\\
505.796417227957	-49.909328266945\\
506.424735758675	-39.76932778119\\
507.053054289393	-41.6165365330638\\
507.681372820111	-51.5378428579049\\
508.309691350829	-50.5817307254662\\
508.938009881546	-53.2521550210141\\
509.566328412264	-41.2711831480374\\
510.194646942982	-48.9573544155394\\
510.8229654737	-52.3193348794852\\
511.451284004418	-51.3719977888052\\
512.079602535136	-45.8311732166983\\
512.707921065854	-44.5583305767678\\
513.336239596572	-50.3090767127367\\
513.96455812729	-34.5670601170946\\
514.592876658008	-42.1682580201372\\
515.221195188726	-38.173662842892\\
515.849513719444	-49.6426778579059\\
516.477832250162	-47.2262230157217\\
517.10615078088	-46.1647954282583\\
517.734469311598	-39.8817821374394\\
518.362787842316	-53.2327245193301\\
518.991106373034	-49.8888656151678\\
519.619424903752	-39.4322982571943\\
520.24774343447	-43.9526531809791\\
520.876061965188	-47.0138849819082\\
521.504380495906	-48.3852807468059\\
522.132699026624	-51.4579578765034\\
522.761017557342	-49.0391889816005\\
523.38933608806	-41.7899144284785\\
524.017654618778	-51.2969880746138\\
524.645973149495	-48.3930769488298\\
525.274291680213	-51.1857064850041\\
525.902610210931	-38.6840082276706\\
526.530928741649	-36.8589264937567\\
527.159247272367	-49.8882210792329\\
527.787565803085	-43.996197277089\\
528.415884333803	-41.5690622780995\\
529.044202864521	-46.179410395465\\
529.672521395239	-44.623928715808\\
530.300839925957	-45.5718802870132\\
530.929158456675	-45.5238225332584\\
531.557476987393	-39.9560455715938\\
532.185795518111	-43.2335241110733\\
532.814114048829	-44.5359802753446\\
533.442432579547	-41.5150811391553\\
534.070751110265	-47.4509748218072\\
534.699069640983	-43.4540536707994\\
535.327388171701	-43.5695011342019\\
535.955706702419	-46.3961390884432\\
536.584025233137	-43.1776830983646\\
537.212343763855	-46.045259218228\\
537.840662294573	-39.2387383903766\\
538.468980825291	-40.2855053862164\\
539.097299356009	-39.8649122070438\\
539.725617886726	-50.5755443445998\\
540.353936417444	-38.7896331195297\\
540.982254948162	-40.173212636581\\
541.61057347888	-44.1807516608517\\
542.238892009598	-42.0670158347684\\
542.867210540316	-40.9071775417026\\
543.495529071034	-61.2730312850439\\
544.123847601752	-43.6937501779985\\
544.75216613247	-42.5899422095147\\
545.380484663188	-31.1492448839718\\
546.008803193906	-42.693687882895\\
546.637121724624	-50.9290893641313\\
547.265440255342	-41.0512685856877\\
547.89375878606	-49.3998459107454\\
548.522077316778	-60.4933496603806\\
549.150395847496	-42.4982306255288\\
549.778714378214	-29.8616726635921\\
550.407032908932	-47.7398068827761\\
551.03535143965	-44.5792316214961\\
551.663669970368	-41.432791120849\\
552.291988501086	-45.5447745322976\\
552.920307031804	-40.2191009962055\\
553.548625562521	-57.6759717367817\\
554.17694409324	-36.3153850121325\\
554.805262623957	-34.7241621419743\\
555.433581154675	-46.6392878204881\\
556.061899685393	-42.2126446953941\\
556.690218216111	-62.245063707958\\
557.318536746829	-41.5387472391351\\
557.946855277547	-37.2145519859736\\
558.575173808265	-39.188886741111\\
559.203492338983	-42.0151750947408\\
559.831810869701	-48.661407650629\\
560.460129400419	-36.9692363898302\\
561.088447931137	-42.7576544102779\\
561.716766461855	-36.2113204669785\\
562.345084992573	-46.7364523569833\\
562.973403523291	-28.6880639213774\\
563.601722054009	-42.3244251014993\\
564.230040584727	-27.620999872118\\
564.858359115445	-41.3095931849898\\
565.486677646163	-103.865858994512\\
566.114996176881	-104.32598108252\\
566.743314707599	-103.491956448954\\
567.371633238317	-104.854309694374\\
567.999951769035	-103.370166647143\\
568.628270299753	-104.101337339983\\
569.25658883047	-102.765694921038\\
569.884907361189	-104.871473840359\\
570.513225891906	-104.730341468101\\
571.141544422624	-105.800443079263\\
571.769862953342	-102.807928750487\\
572.39818148406	-103.345118825392\\
573.026500014778	-104.112866453764\\
573.654818545496	-104.357669846232\\
574.283137076214	-105.137574380374\\
574.911455606932	-104.69319652455\\
575.53977413765	-103.572249380889\\
576.168092668368	-103.748195247244\\
576.796411199086	-103.970474399527\\
577.424729729804	-105.84364179616\\
578.053048260522	-104.468937978287\\
578.68136679124	-105.164795900336\\
579.309685321958	-106.222004867455\\
579.938003852676	-106.387487636965\\
580.566322383394	-107.303182554551\\
581.194640914112	-107.650661113463\\
581.82295944483	-105.337056391915\\
582.451277975548	-107.314939473597\\
583.079596506266	-107.060762735823\\
583.707915036984	-109.025219651981\\
584.336233567701	-108.931212819281\\
584.964552098419	-108.558105173592\\
585.592870629137	-109.881996761295\\
586.221189159855	-109.555440461661\\
586.849507690573	-107.660004199766\\
587.477826221291	-109.074010558431\\
588.106144752009	-107.516756096432\\
588.734463282727	-109.980546698762\\
589.362781813445	-110.180245737114\\
589.991100344163	-109.465290650972\\
590.619418874881	-107.989548724009\\
591.247737405599	-109.692125252304\\
591.876055936317	-106.181152413769\\
592.504374467035	-106.66148957613\\
593.132692997753	-105.39586620341\\
593.761011528471	-106.311394742039\\
594.389330059189	-105.990629060201\\
595.017648589907	-106.129689639145\\
595.645967120625	-106.493694522387\\
596.274285651343	-103.423863378517\\
596.902604182061	-105.050233985744\\
597.530922712779	-102.762963090725\\
598.159241243497	-104.401047718852\\
598.787559774215	-100.917683254047\\
599.415878304933	-101.192471211064\\
600.04419683565	-101.064094546595\\
600.672515366368	-99.348648653223\\
601.300833897086	-99.1283134449958\\
601.929152427804	-99.699051346897\\
602.557470958522	-99.2192887657792\\
603.18578948924	-98.7165678181775\\
603.814108019958	-97.5260540732872\\
604.442426550676	-99.4160386920468\\
605.070745081394	-96.9949015350807\\
605.699063612112	-95.5517229439498\\
606.32738214283	-96.1445834933728\\
606.955700673548	-94.4532850806116\\
607.584019204266	-95.2247397829722\\
608.212337734984	-96.5340015192602\\
608.840656265702	-93.9728499922128\\
609.46897479642	-93.8867987956753\\
610.097293327138	-94.6058180775008\\
610.725611857856	-91.8087437951106\\
611.353930388574	-91.1743391675651\\
611.982248919292	-91.220485432555\\
612.61056745001	-91.6139844739872\\
613.238885980728	-91.8035413936114\\
613.867204511446	-90.8713757901895\\
614.495523042164	-91.0706665478617\\
615.123841572881	-90.5801973140316\\
615.752160103599	-88.9940644464909\\
616.380478634317	-88.9174825642761\\
617.008797165035	-88.6574447288018\\
617.637115695753	-87.7114736306977\\
618.265434226471	-87.3594479254162\\
618.893752757189	-87.2121537079223\\
619.522071287907	-86.1565448000784\\
620.150389818625	-86.7111562319707\\
620.778708349343	-84.7174596891055\\
621.407026880061	-85.8003227013305\\
622.035345410779	-85.7877821773176\\
622.663663941497	-83.9671751370146\\
623.291982472215	-82.0665100923409\\
623.920301002933	-84.5288821550825\\
624.548619533651	-79.8316880114463\\
625.176938064369	-78.5474086768042\\
625.805256595087	-79.3090094133284\\
626.433575125805	-77.3197302346947\\
627.061893656523	-76.0305019974831\\
627.690212187241	-74.4510126617728\\
};
% \addlegendentry{$\mid \widehat{G}_{\rm{BLA_1}} \mid$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, draw=mycolor2}]
  table[row sep=crcr]{%
0	-92.7751865673978\\
0.628318530717959	-74.0841842406843\\
1.25663706143592	-72.6228569739656\\
1.88495559215388	-72.9734058288703\\
2.51327412287183	-73.0137642680046\\
3.14159265358979	-73.646095686108\\
3.76991118430775	-74.2178467281552\\
4.39822971502571	-74.2787476049981\\
5.02654824574367	-73.747539438164\\
5.65486677646163	-75.9347768874411\\
6.28318530717959	-74.9610763432865\\
6.91150383789755	-73.6417844057959\\
7.5398223686155	-74.6076559734907\\
8.16814089933346	-75.7651848556346\\
8.79645943005142	-75.3731423419557\\
9.42477796076938	-77.1810786817612\\
10.0530964914873	-75.6016201773976\\
10.6814150222053	-75.0623761887098\\
11.3097335529233	-75.031878872984\\
11.9380520836412	-75.5385410561298\\
12.5663706143592	-75.7888828314157\\
13.1946891450771	-76.1465441200756\\
13.8230076757951	-76.2425492752648\\
14.451326206513	-77.1909716057111\\
15.079644737231	-77.2639366306228\\
15.707963267949	-77.424399787553\\
16.3362817986669	-77.0466139669343\\
16.9646003293849	-77.9601919082833\\
17.5929188601028	-79.782907414829\\
18.2212373908208	-78.6257209113245\\
18.8495559215388	-79.1499956196959\\
19.4778744522567	-79.3469929573031\\
20.1061929829747	-79.9689457016812\\
20.7345115136926	-78.9134999221424\\
21.3628300444106	-79.6869832616323\\
21.9911485751286	-79.4234720319592\\
22.6194671058465	-79.9755927845562\\
23.2477856365645	-82.1980536492705\\
23.8761041672824	-79.9286285698939\\
24.5044226980004	-80.1477168048269\\
25.1327412287183	-81.4152402423815\\
25.7610597594363	-82.8990640866674\\
26.3893782901543	-80.5004295271799\\
27.0176968208722	-81.2873762202928\\
27.6460153515902	-83.0277355752819\\
28.2743338823081	-82.0693462252448\\
28.9026524130261	-82.4081331360239\\
29.5309709437441	-84.9086051949539\\
30.159289474462	-84.0980818101343\\
30.78760800518	-84.4639055401409\\
31.4159265358979	-86.0133009740544\\
32.0442450666159	-87.2247651379374\\
32.6725635973338	-86.0477094992441\\
33.3008821280518	-85.3650798023299\\
33.9292006587698	-84.1173912119167\\
34.5575191894877	-87.3319554404725\\
35.1858377202057	-87.6462075583797\\
35.8141562509236	-87.8192696492064\\
36.4424747816416	-87.0472969943521\\
37.0707933123596	-87.6206192800691\\
37.6991118430775	-87.6889748638297\\
38.3274303737955	-88.2159628116691\\
38.9557489045134	-88.8705624658778\\
39.5840674352314	-89.652085913099\\
40.2123859659494	-89.35885938591\\
40.8407044966673	-89.7072132118016\\
41.4690230273853	-89.5898338139617\\
42.0973415581032	-91.0139575793043\\
42.7256600888212	-90.4000062658838\\
43.3539786195391	-92.0250978961412\\
43.9822971502571	-89.9510935754823\\
44.6106156809751	-90.6109913838213\\
45.238934211693	-91.6149819881416\\
45.867252742411	-93.8679584408283\\
46.4955712731289	-92.0096198298337\\
47.1238898038469	-93.2491242335479\\
47.7522083345649	-93.8713713140015\\
48.3805268652828	-95.2232057493103\\
49.0088453960008	-93.9755151087883\\
49.6371639267187	-93.1045360591066\\
50.2654824574367	-93.9480212893705\\
50.8938009881546	-96.3319169273305\\
51.5221195188726	-96.9423020823359\\
52.1504380495906	-96.7592972883288\\
52.7787565803085	-95.2955803302765\\
53.4070751110265	-96.7468990316901\\
54.0353936417444	-97.1940743043565\\
54.6637121724624	-95.0727709332541\\
55.2920307031804	-98.0056471796836\\
55.9203492338983	-99.2223711657519\\
56.5486677646163	-97.9836292315571\\
57.1769862953342	-99.3297365138049\\
57.8053048260522	-97.5612481311241\\
58.4336233567702	-97.820049399901\\
59.0619418874881	-99.8187282022154\\
59.6902604182061	-98.5976690840909\\
60.318578948924	-98.8135786820206\\
60.946897479642	-99.8612274401723\\
61.57521601036	-101.782990554771\\
62.2035345410779	-101.378573142342\\
62.8318530717959	-102.41558581273\\
63.4601716025138	-43.4471398742701\\
64.0884901332318	-37.6939466104487\\
64.7168086639497	-25.4110319149604\\
65.3451271946677	-36.3640714059808\\
65.9734457253857	-42.9345899370831\\
66.6017642561036	-52.1257261967847\\
67.2300827868216	-53.4105630726763\\
67.8584013175395	-37.0584362366958\\
68.4867198482575	-42.6840794063496\\
69.1150383789754	-34.9427959950601\\
69.7433569096934	-52.943216881346\\
70.3716754404114	-37.9321052092856\\
70.9999939711293	-49.4427663690614\\
71.6283125018473	-70.5531740806244\\
72.2566310325652	-52.1256938124664\\
72.8849495632832	-41.7172439772332\\
73.5132680940011	-62.5680951104377\\
74.1415866247191	-44.6533491219782\\
74.7699051554371	-47.0751802761657\\
75.398223686155	-45.7912282637194\\
76.026542216873	-49.3402222649691\\
76.6548607475909	-56.5037842345259\\
77.2831792783089	-45.8728003981725\\
77.9114978090269	-44.2741575170355\\
78.5398163397448	-47.8477772350967\\
79.1681348704628	-52.6350765722803\\
79.7964534011807	-51.6133134454863\\
80.4247719318987	-41.0778714545918\\
81.0530904626167	-49.7639636737522\\
81.6814089933346	-51.6934497848793\\
82.3097275240526	-50.3415018232856\\
82.9380460547705	-50.4636491995689\\
83.5663645854885	-53.2048285657846\\
84.1946831162065	-45.89778814709\\
84.8230016469244	-57.6439790418096\\
85.4513201776424	-54.7419698258153\\
86.0796387083603	-43.3308074543415\\
86.7079572390783	-65.2971842777938\\
87.3362757697962	-50.9193747740581\\
87.9645943005142	-57.9024070175658\\
88.5929128312322	-49.1126334139019\\
89.2212313619501	-45.083652291292\\
89.8495498926681	-47.2593818175538\\
90.477868423386	-42.8380271931247\\
91.106186954104	-41.0403510756563\\
91.734505484822	-63.1778006936974\\
92.3628240155399	-57.4699288645702\\
92.9911425462579	-53.8614491594711\\
93.6194610769758	-46.5816594735131\\
94.2477796076938	-57.6029987406845\\
94.8760981384117	-49.3804529576962\\
95.5044166691297	-43.97239795947\\
96.1327351998477	-46.214719450014\\
96.7610537305656	-53.1815690395288\\
97.3893722612836	-52.5936388785626\\
98.0176907920015	-49.2569851876839\\
98.6460093227195	-47.2988888405495\\
99.2743278534375	-59.4374356279321\\
99.9026463841554	-49.4898286969834\\
100.530964914873	-45.6404445391124\\
101.159283445591	-51.3812698674634\\
101.787601976309	-50.3539267973957\\
102.415920507027	-60.178130922554\\
103.044239037745	-52.1790122034735\\
103.672557568463	-51.6610366965528\\
104.300876099181	-57.3105473844066\\
104.929194629899	-54.5081346766393\\
105.557513160617	-47.6920530303816\\
106.185831691335	-60.763398184757\\
106.814150222053	-50.4248954973751\\
107.442468752771	-44.3020640364654\\
108.070787283489	-49.1245859242017\\
108.699105814207	-59.3555791741886\\
109.327424344925	-54.6075743617051\\
109.955742875643	-62.8231688993578\\
110.584061406361	-66.1641863532004\\
111.212379937079	-52.9051893121152\\
111.840698467797	-51.4460369404729\\
112.469016998515	-56.9914912757492\\
113.097335529233	-37.4839156921795\\
113.725654059951	-51.491515324788\\
114.353972590668	-67.2054981728764\\
114.982291121386	-74.4405336030731\\
115.610609652104	-54.2763388584712\\
116.238928182822	-58.699583199109\\
116.86724671354	-61.6467091849334\\
117.495565244258	-51.7217139508873\\
118.123883774976	-31.57544136281\\
118.752202305694	-65.163626491267\\
119.380520836412	-55.8980556460793\\
120.00883936713	-60.3137313194453\\
120.637157897848	-50.4760990088318\\
121.265476428566	-57.037131836928\\
121.893794959284	-53.4907055085668\\
122.522113490002	-67.2470850863296\\
123.15043202072	-57.2826347602474\\
123.778750551438	-60.7764004137445\\
124.407069082156	-63.4856509789992\\
125.035387612874	-68.0359843738559\\
125.663706143592	-68.9369020450288\\
126.29202467431	-54.3328243351993\\
126.920343205028	-69.283940069884\\
127.548661735746	-66.0291138141896\\
128.176980266464	-67.5877337100264\\
128.805298797182	-62.4118675557467\\
129.433617327899	-56.7042497407586\\
130.061935858617	-54.2803647675453\\
130.690254389335	-59.2504051146806\\
131.318572920053	-62.5040124823139\\
131.946891450771	-71.0783195021693\\
132.575209981489	-64.0638396620715\\
133.203528512207	-61.1629792218419\\
133.831847042925	-43.7659328611148\\
134.460165573643	-68.3712973139998\\
135.088484104361	-58.8381004856214\\
135.716802635079	-64.0448998448362\\
136.345121165797	-64.1337542330859\\
136.973439696515	-70.5661774689889\\
137.601758227233	-56.5627295093433\\
138.230076757951	-60.9165974257165\\
138.858395288669	-60.6855254711144\\
139.486713819387	-84.0846243411166\\
140.115032350105	-57.4175194216838\\
140.743350880823	-63.2038014841554\\
141.371669411541	-55.3884362732263\\
141.999987942259	-51.6045644865354\\
142.628306472977	-62.4424132222427\\
143.256625003695	-58.0545142683024\\
143.884943534413	-58.9756481158856\\
144.51326206513	-54.0770827306072\\
145.141580595848	-67.5137775210517\\
145.769899126566	-62.8870722095079\\
146.398217657284	-65.3800380499847\\
147.026536188002	-70.7618561649873\\
147.65485471872	-74.4726829983609\\
148.283173249438	-59.6160009264776\\
148.911491780156	-61.6045981445833\\
149.539810310874	-55.0901448881252\\
150.168128841592	-65.2149630423537\\
150.79644737231	-62.9517329632698\\
151.424765903028	-60.058012262875\\
152.053084433746	-63.9854235009883\\
152.681402964464	-63.7071854209965\\
153.309721495182	-50.1051175910603\\
153.9380400259	-61.5221526293593\\
154.566358556618	-66.9172756710257\\
155.194677087336	-67.2844172063932\\
155.822995618054	-61.463585330709\\
156.451314148772	-61.7084748300684\\
157.07963267949	-67.9762641473108\\
157.707951210208	-75.1218969513433\\
158.336269740926	-70.6502820136273\\
158.964588271644	-66.5644810355607\\
159.592906802361	-79.5229968529762\\
160.221225333079	-67.7978015664003\\
160.849543863797	-63.7831332244477\\
161.477862394515	-87.9203270292977\\
162.106180925233	-66.1684651414764\\
162.734499455951	-68.8370016177957\\
163.362817986669	-76.1721466316436\\
163.991136517387	-67.5271011890564\\
164.619455048105	-82.3249860292562\\
165.247773578823	-79.6517100763184\\
165.876092109541	-66.6802496205672\\
166.504410640259	-60.9353936365094\\
167.132729170977	-65.6601099601933\\
167.761047701695	-78.0166890950773\\
168.389366232413	-64.6605772419615\\
169.017684763131	-63.5543618227528\\
169.646003293849	-71.6561856005946\\
170.274321824567	-68.1965698184682\\
170.902640355285	-72.7603130525704\\
171.530958886003	-74.0679860406008\\
172.159277416721	-74.5603885447764\\
172.787595947439	-76.7470943805501\\
173.415914478157	-71.6365301964708\\
174.044233008875	-69.3929274455699\\
174.672551539592	-72.751663151585\\
175.30087007031	-62.4237059609032\\
175.929188601028	-73.824955027086\\
176.557507131746	-79.637872280954\\
177.185825662464	-71.6532421628069\\
177.814144193182	-76.4324646151264\\
178.4424627239	-71.0664855706474\\
179.070781254618	-69.0414108197562\\
179.699099785336	-65.9358478601594\\
180.327418316054	-73.611318474596\\
180.955736846772	-64.8372719710392\\
181.58405537749	-62.0385813830611\\
182.212373908208	-74.4657477104951\\
182.840692438926	-84.7094485870772\\
183.469010969644	-75.201763029576\\
184.097329500362	-74.1167625365403\\
184.72564803108	-76.7837598771514\\
185.353966561798	-78.9981529951916\\
185.982285092516	-97.2332145521316\\
186.610603623234	-78.40153235901\\
187.238922153952	-73.8648058476086\\
187.86724068467	-73.7066568548322\\
188.495559215388	-81.9392993114836\\
189.123877746106	-71.6024942589356\\
189.752196276823	-88.1353187450846\\
190.380514807541	-72.9592266840774\\
191.008833338259	-76.4018784302984\\
191.637151868977	-70.9063445865141\\
192.265470399695	-69.5708111100262\\
192.893788930413	-72.4660436430412\\
193.522107461131	-73.0536342941462\\
194.150425991849	-70.6563472605114\\
194.778744522567	-81.3865371061556\\
195.407063053285	-74.5841894557987\\
196.035381584003	-73.8675893332016\\
196.663700114721	-87.1046770141594\\
197.292018645439	-89.3247175365862\\
197.920337176157	-67.9271542534966\\
198.548655706875	-69.8453598665666\\
199.176974237593	-70.5172982520472\\
199.805292768311	-80.7684338681134\\
200.433611299029	-69.0212399586179\\
201.061929829747	-88.7085616800785\\
201.690248360465	-71.3827847032331\\
202.318566891183	-72.9814408182317\\
202.946885421901	-71.5434269298176\\
203.575203952619	-81.4698752329881\\
204.203522483337	-74.7933290736015\\
204.831841014055	-76.8546358278037\\
205.460159544772	-69.9653344530332\\
206.08847807549	-75.2655882151682\\
206.716796606208	-77.9640304980896\\
207.345115136926	-83.3112482354231\\
207.973433667644	-74.9996690732155\\
208.601752198362	-66.8804237742381\\
209.23007072908	-67.7227948630309\\
209.858389259798	-81.5566235697132\\
210.486707790516	-73.2121606039882\\
211.115026321234	-72.3023323741625\\
211.743344851952	-65.761217688561\\
212.37166338267	-75.2911257105088\\
212.999981913388	-73.2642332019561\\
213.628300444106	-98.797982837566\\
214.256618974824	-82.7072982898125\\
214.884937505542	-75.5336798282739\\
215.51325603626	-76.7053438527576\\
216.141574566978	-90.6306618797469\\
216.769893097696	-83.8334763906831\\
217.398211628414	-79.0678422446914\\
218.026530159132	-100.667894545945\\
218.65484868985	-76.9145576089281\\
219.283167220568	-71.3916365374057\\
219.911485751286	-72.6910758037574\\
220.539804282003	-70.7330113259786\\
221.168122812721	-76.5334782002378\\
221.796441343439	-80.7901873976029\\
222.424759874157	-68.8503719748628\\
223.053078404875	-76.8147144960389\\
223.681396935593	-76.2051064413601\\
224.309715466311	-79.5787291852155\\
224.938033997029	-82.3212593548831\\
225.566352527747	-75.0016829137854\\
226.194671058465	-72.1589831887866\\
226.822989589183	-71.2818344956679\\
227.451308119901	-75.2485860389714\\
228.079626650619	-81.2039146780997\\
228.707945181337	-77.1675150641559\\
229.336263712055	-64.5906949943157\\
229.964582242773	-66.9490776259487\\
230.592900773491	-65.9522356063563\\
231.221219304209	-63.4915138773596\\
231.849537834927	-66.2477745518179\\
232.477856365645	-90.5286888118598\\
233.106174896363	-77.7798783277916\\
233.734493427081	-76.9181170379859\\
234.362811957799	-78.6924812975079\\
234.991130488517	-74.9369235288918\\
235.619449019234	-82.0783684247057\\
236.247767549952	-82.6406841958529\\
236.87608608067	-75.2546685873181\\
237.504404611388	-77.5528618151092\\
238.132723142106	-69.2813510286607\\
238.761041672824	-65.0058478430143\\
239.389360203542	-77.4857004456447\\
240.01767873426	-75.0280952982276\\
240.645997264978	-70.9587375010644\\
241.274315795696	-74.4189163801584\\
241.902634326414	-78.9156139673745\\
242.530952857132	-76.852740472359\\
243.15927138785	-78.7913955048625\\
243.787589918568	-80.7771060392845\\
244.415908449286	-67.405691857618\\
245.044226980004	-76.9808891275735\\
245.672545510722	-75.417554607642\\
246.30086404144	-87.2697169587168\\
246.929182572158	-65.9732400243981\\
247.557501102876	-72.8593470545329\\
248.185819633594	-74.9799651566571\\
248.814138164312	-76.692397122479\\
249.44245669503	-76.723648138076\\
250.070775225748	-80.3381886619165\\
250.699093756465	-65.3016271527209\\
251.327412287183	-67.4531661629644\\
251.955730817901	-76.7945946480122\\
252.584049348619	-76.3955231549726\\
253.212367879337	-76.5208814981156\\
253.840686410055	-66.7547642365197\\
254.469004940773	-70.7957511923771\\
255.097323471491	-72.0828632347503\\
255.725642002209	-70.5899565777694\\
256.353960532927	-64.8985209225194\\
256.982279063645	-75.6556761375017\\
257.610597594363	-74.9472239816221\\
258.238916125081	-83.3950427365455\\
258.867234655799	-83.1542935328764\\
259.495553186517	-79.7588406626966\\
260.123871717235	-74.5817466155344\\
260.752190247953	-79.5636974613065\\
261.380508778671	-75.7814050514802\\
262.008827309389	-90.455857825461\\
262.637145840107	-74.6349290462799\\
263.265464370825	-83.5705163965389\\
263.893782901543	-70.9642195234438\\
264.522101432261	-85.0577485735984\\
265.150419962979	-85.5033952930043\\
265.778738493696	-81.5459898050984\\
266.407057024414	-71.5079083206923\\
267.035375555132	-74.981184289503\\
267.66369408585	-79.1575291746779\\
268.292012616568	-80.073662007331\\
268.920331147286	-77.2034586976403\\
269.548649678004	-84.050573321809\\
270.176968208722	-86.6633557011017\\
270.80528673944	-73.642598882964\\
271.433605270158	-67.4177345645117\\
272.061923800876	-73.7016904623539\\
272.690242331594	-86.8739792361399\\
273.318560862312	-66.1583838898826\\
273.94687939303	-80.8678947180202\\
274.575197923748	-74.6772018350119\\
275.203516454466	-75.7257829956369\\
275.831834985184	-69.3212618986607\\
276.460153515902	-70.0425287482895\\
277.08847204662	-65.9752887100945\\
277.716790577338	-73.4187558136681\\
278.345109108056	-74.3418167368855\\
278.973427638774	-71.0060902189184\\
279.601746169492	-67.2768706172257\\
280.23006470021	-68.6109350525456\\
280.858383230928	-84.3266850011609\\
281.486701761645	-67.5483004631253\\
282.115020292363	-80.2907298456654\\
282.743338823081	-81.1816366139146\\
283.371657353799	-75.066877206167\\
283.999975884517	-85.0991008695688\\
284.628294415235	-71.8723684678617\\
285.256612945953	-78.0447726345744\\
285.884931476671	-73.1009380322505\\
286.513250007389	-60.556483853968\\
287.141568538107	-72.6360432186272\\
287.769887068825	-63.406109235243\\
288.398205599543	-83.1069994533865\\
289.026524130261	-81.206155997465\\
289.654842660979	-63.4106448299616\\
290.283161191697	-75.9723103055293\\
290.911479722415	-66.411794286866\\
291.539798253133	-77.4160532223183\\
292.168116783851	-122.036795753759\\
292.796435314569	-68.9088727711415\\
293.424753845287	-81.8335654966868\\
294.053072376005	-71.6662298467786\\
294.681390906723	-63.6060692884048\\
295.309709437441	-72.6003432920279\\
295.938027968159	-68.7189081573291\\
296.566346498876	-77.975754687127\\
297.194665029594	-77.7142710325741\\
297.822983560312	-76.3471121207333\\
298.45130209103	-65.4449051269699\\
299.079620621748	-73.049136370568\\
299.707939152466	-66.653876774088\\
300.336257683184	-69.6238284993901\\
300.964576213902	-75.5252695222246\\
301.59289474462	-58.3228965026148\\
302.221213275338	-79.2660674314113\\
302.849531806056	-72.1323644356438\\
303.477850336774	-69.7136514210559\\
304.106168867492	-75.4179391199486\\
304.73448739821	-75.0900793945081\\
305.362805928928	-73.3469344817899\\
305.991124459646	-72.7311545684337\\
306.619442990364	-67.5519913549651\\
307.247761521082	-74.3167665571098\\
307.8760800518	-78.7431912398865\\
308.504398582518	-68.5708485289887\\
309.132717113236	-81.0782427958234\\
309.761035643954	-73.8636183008647\\
310.389354174672	-72.0952505311165\\
311.01767270539	-92.7791258077885\\
311.645991236107	-68.3461590261008\\
312.274309766825	-86.8021842105432\\
312.902628297543	-73.3439997485747\\
313.530946828261	-79.833862117527\\
314.159265358979	-80.137185318165\\
314.787583889697	-79.833862117527\\
315.415902420415	-73.3439997485747\\
316.044220951133	-86.8021842105432\\
316.672539481851	-68.3461590261008\\
317.300858012569	-92.7791258077885\\
317.929176543287	-72.0952505311165\\
318.557495074005	-73.8636183008647\\
319.185813604723	-81.0782427958234\\
319.814132135441	-68.5708485289887\\
320.442450666159	-78.7431912398865\\
321.070769196877	-74.3167665571098\\
321.699087727595	-67.5519913549651\\
322.327406258313	-72.7311545684337\\
322.955724789031	-73.3469344817899\\
323.584043319749	-75.0900793945081\\
324.212361850467	-75.4179391199486\\
324.840680381185	-69.7136514210559\\
325.468998911903	-72.1323644356438\\
326.097317442621	-79.2660674314113\\
326.725635973339	-58.3228965026148\\
327.353954504056	-75.5252695222246\\
327.982273034774	-69.6238284993901\\
328.610591565492	-66.653876774088\\
329.23891009621	-73.049136370568\\
329.867228626928	-65.4449051269699\\
330.495547157646	-76.3471121207333\\
331.123865688364	-77.7142710325741\\
331.752184219082	-77.975754687127\\
332.3805027498	-68.7189081573291\\
333.008821280518	-72.6003432920279\\
333.637139811236	-63.6060692884048\\
334.265458341954	-71.6662298467786\\
334.893776872672	-81.8335654966868\\
335.52209540339	-68.9088727711415\\
336.150413934108	-122.036795753759\\
336.778732464826	-77.4160532223183\\
337.407050995544	-66.411794286866\\
338.035369526262	-75.9723103055293\\
338.66368805698	-63.4106448299616\\
339.292006587698	-81.206155997465\\
339.920325118416	-83.1069994533865\\
340.548643649134	-63.406109235243\\
341.176962179852	-72.6360432186272\\
341.805280710569	-60.556483853968\\
342.433599241287	-73.1009380322505\\
343.061917772005	-78.0447726345744\\
343.690236302723	-71.8723684678617\\
344.318554833441	-85.0991008695688\\
344.946873364159	-75.066877206167\\
345.575191894877	-81.1816366139146\\
346.203510425595	-80.2907298456654\\
346.831828956313	-67.5483004631253\\
347.460147487031	-84.3266850011609\\
348.088466017749	-68.6109350525456\\
348.716784548467	-67.2768706172257\\
349.345103079185	-71.0060902189184\\
349.973421609903	-74.3418167368855\\
350.601740140621	-73.4187558136681\\
351.230058671339	-65.9752887100945\\
351.858377202057	-70.0425287482895\\
352.486695732775	-69.3212618986607\\
353.115014263493	-75.7257829956369\\
353.743332794211	-74.6772018350119\\
354.371651324929	-80.8678947180202\\
354.999969855647	-66.1583838898826\\
355.628288386365	-86.8739792361399\\
356.256606917083	-73.7016904623539\\
356.8849254478	-67.4177345645117\\
357.513243978518	-73.642598882964\\
358.141562509236	-86.6633557011017\\
358.769881039954	-84.050573321809\\
359.398199570672	-77.2034586976403\\
360.02651810139	-80.073662007331\\
360.654836632108	-79.1575291746779\\
361.283155162826	-74.981184289503\\
361.911473693544	-71.5079083206923\\
362.539792224262	-81.5459898050984\\
363.16811075498	-85.5033952930043\\
363.796429285698	-85.0577485735984\\
364.424747816416	-70.9642195234438\\
365.053066347134	-83.5705163965389\\
365.681384877852	-74.6349290462799\\
366.30970340857	-90.455857825461\\
366.938021939288	-75.7814050514802\\
367.566340470006	-79.5636974613065\\
368.194659000724	-74.5817466155344\\
368.822977531442	-79.7588406626966\\
369.45129606216	-83.1542935328764\\
370.079614592878	-83.3950427365455\\
370.707933123596	-74.9472239816221\\
371.336251654314	-75.6556761375017\\
371.964570185032	-64.8985209225194\\
372.592888715749	-70.5899565777694\\
373.221207246467	-72.0828632347503\\
373.849525777185	-70.7957511923771\\
374.477844307903	-66.7547642365197\\
375.106162838621	-76.5208814981156\\
375.734481369339	-76.3955231549726\\
376.362799900057	-76.7945946480122\\
376.991118430775	-67.4531661629644\\
377.619436961493	-65.3016271527209\\
378.247755492211	-80.3381886619165\\
378.876074022929	-76.723648138076\\
379.504392553647	-76.692397122479\\
380.132711084365	-74.9799651566571\\
380.761029615083	-72.8593470545329\\
381.389348145801	-65.9732400243981\\
382.017666676519	-87.2697169587168\\
382.645985207237	-75.417554607642\\
383.274303737955	-76.9808891275735\\
383.902622268673	-67.405691857618\\
384.530940799391	-80.7771060392845\\
385.159259330109	-78.7913955048625\\
385.787577860827	-76.852740472359\\
386.415896391545	-78.9156139673745\\
387.044214922263	-74.4189163801584\\
387.67253345298	-70.9587375010644\\
388.300851983698	-75.0280952982276\\
388.929170514416	-77.4857004456447\\
389.557489045134	-65.0058478430143\\
390.185807575852	-69.2813510286607\\
390.81412610657	-77.5528618151092\\
391.442444637288	-75.2546685873181\\
392.070763168006	-82.6406841958529\\
392.699081698724	-82.0783684247057\\
393.327400229442	-74.9369235288918\\
393.95571876016	-78.6924812975079\\
394.584037290878	-76.9181170379859\\
395.212355821596	-77.7798783277916\\
395.840674352314	-90.5286888118598\\
396.468992883032	-66.2477745518179\\
397.09731141375	-63.4915138773596\\
397.725629944468	-65.9522356063563\\
398.353948475186	-66.9490776259487\\
398.982267005904	-64.5906949943157\\
399.610585536622	-77.1675150641559\\
400.23890406734	-81.2039146780997\\
400.867222598058	-75.2485860389714\\
401.495541128776	-71.2818344956679\\
402.123859659494	-72.1589831887866\\
402.752178190211	-75.0016829137854\\
403.380496720929	-82.3212593548831\\
404.008815251647	-79.5787291852155\\
404.637133782365	-76.2051064413601\\
405.265452313083	-76.8147144960389\\
405.893770843801	-68.8503719748628\\
406.522089374519	-80.7901873976029\\
407.150407905237	-76.5334782002378\\
407.778726435955	-70.7330113259786\\
408.407044966673	-72.6910758037574\\
409.035363497391	-71.3916365374057\\
409.663682028109	-76.9145576089281\\
410.292000558827	-100.667894545945\\
410.920319089545	-79.0678422446914\\
411.548637620263	-83.8334763906831\\
412.176956150981	-90.6306618797469\\
412.805274681699	-76.7053438527576\\
413.433593212417	-75.5336798282739\\
414.061911743135	-82.7072982898125\\
414.690230273853	-98.797982837566\\
415.318548804571	-73.2642332019561\\
415.946867335289	-75.2911257105088\\
416.575185866007	-65.761217688561\\
417.203504396725	-72.3023323741625\\
417.831822927442	-73.2121606039882\\
418.46014145816	-81.5566235697132\\
419.088459988878	-67.7227948630309\\
419.716778519596	-66.8804237742381\\
420.345097050314	-74.9996690732155\\
420.973415581032	-83.3112482354231\\
421.60173411175	-77.9640304980896\\
422.230052642468	-75.2655882151682\\
422.858371173186	-69.9653344530332\\
423.486689703904	-76.8546358278037\\
424.115008234622	-74.7933290736015\\
424.74332676534	-81.4698752329881\\
425.371645296058	-71.5434269298176\\
425.999963826776	-72.9814408182317\\
426.628282357494	-71.3827847032331\\
427.256600888212	-88.7085616800785\\
427.88491941893	-69.0212399586179\\
428.513237949648	-80.7684338681134\\
429.141556480366	-70.5172982520472\\
429.769875011084	-69.8453598665666\\
430.398193541802	-67.9271542534966\\
431.02651207252	-89.3247175365862\\
431.654830603238	-87.1046770141594\\
432.283149133956	-73.8675893332016\\
432.911467664674	-74.5841894557987\\
433.539786195391	-81.3865371061556\\
434.168104726109	-70.6563472605114\\
434.796423256827	-73.0536342941462\\
435.424741787545	-72.4660436430412\\
436.053060318263	-69.5708111100262\\
436.681378848981	-70.9063445865141\\
437.309697379699	-76.4018784302984\\
437.938015910417	-72.9592266840774\\
438.566334441135	-88.1353187450846\\
439.194652971853	-71.6024942589356\\
439.822971502571	-81.9392993114836\\
440.451290033289	-73.7066568548322\\
441.079608564007	-73.8648058476086\\
441.707927094725	-78.40153235901\\
442.336245625443	-97.2332145521316\\
442.964564156161	-78.9981529951916\\
443.592882686879	-76.7837598771514\\
444.221201217597	-74.1167625365403\\
444.849519748315	-75.201763029576\\
445.477838279033	-84.7094485870772\\
446.106156809751	-74.4657477104951\\
446.734475340469	-62.0385813830611\\
447.362793871187	-64.8372719710392\\
447.991112401905	-73.611318474596\\
448.619430932622	-65.9358478601594\\
449.24774946334	-69.0414108197562\\
449.876067994058	-71.0664855706474\\
450.504386524776	-76.4324646151264\\
451.132705055494	-71.6532421628069\\
451.761023586212	-79.637872280954\\
452.38934211693	-73.824955027086\\
453.017660647648	-62.4237059609032\\
453.645979178366	-72.751663151585\\
454.274297709084	-69.3929274455699\\
454.902616239802	-71.6365301964708\\
455.53093477052	-76.7470943805501\\
456.159253301238	-74.5603885447764\\
456.787571831956	-74.0679860406008\\
457.415890362674	-72.7603130525704\\
458.044208893392	-68.1965698184682\\
458.67252742411	-71.6561856005946\\
459.300845954828	-63.5543618227528\\
459.929164485546	-64.6605772419615\\
460.557483016264	-78.0166890950773\\
461.185801546982	-65.6601099601933\\
461.8141200777	-60.9353936365094\\
462.442438608417	-66.6802496205672\\
463.070757139136	-79.6517100763184\\
463.699075669853	-82.3249860292562\\
464.327394200571	-67.5271011890564\\
464.955712731289	-76.1721466316436\\
465.584031262007	-68.8370016177957\\
466.212349792725	-66.1684651414764\\
466.840668323443	-87.9203270292977\\
467.468986854161	-63.7831332244477\\
468.097305384879	-67.7978015664003\\
468.725623915597	-79.5229968529762\\
469.353942446315	-66.5644810355607\\
469.982260977033	-70.6502820136273\\
470.610579507751	-75.1218969513433\\
471.238898038469	-67.9762641473108\\
471.867216569187	-61.7084748300684\\
472.495535099905	-61.463585330709\\
473.123853630623	-67.2844172063932\\
473.752172161341	-66.9172756710257\\
474.380490692059	-61.5221526293593\\
475.008809222777	-50.1051175910603\\
475.637127753495	-63.7071854209965\\
476.265446284213	-63.9854235009883\\
476.893764814931	-60.058012262875\\
477.522083345649	-62.9517329632698\\
478.150401876366	-65.2149630423537\\
478.778720407085	-55.0901448881252\\
479.407038937802	-61.6045981445833\\
480.03535746852	-59.6160009264776\\
480.663675999238	-74.4726829983609\\
481.291994529956	-70.7618561649873\\
481.920313060674	-65.3800380499847\\
482.548631591392	-62.8870722095079\\
483.17695012211	-67.5137775210517\\
483.805268652828	-54.0770827306072\\
484.433587183546	-58.9756481158856\\
485.061905714264	-58.0545142683024\\
485.690224244982	-62.4424132222427\\
486.3185427757	-51.6045644865354\\
486.946861306418	-55.3884362732263\\
487.575179837136	-63.2038014841554\\
488.203498367854	-57.4175194216838\\
488.831816898572	-84.0846243411166\\
489.46013542929	-60.6855254711144\\
490.088453960008	-60.9165974257165\\
490.716772490726	-56.5627295093433\\
491.345091021444	-70.5661774689889\\
491.973409552162	-64.1337542330859\\
492.60172808288	-64.0448998448362\\
493.230046613597	-58.8381004856214\\
493.858365144315	-68.3712973139998\\
494.486683675033	-43.7659328611148\\
495.115002205751	-61.1629792218419\\
495.743320736469	-64.0638396620715\\
496.371639267187	-71.0783195021693\\
496.999957797905	-62.5040124823139\\
497.628276328623	-59.2504051146806\\
498.256594859341	-54.2803647675453\\
498.884913390059	-56.7042497407586\\
499.513231920777	-62.4118675557467\\
500.141550451495	-67.5877337100264\\
500.769868982213	-66.0291138141896\\
501.398187512931	-69.283940069884\\
502.026506043649	-54.3328243351993\\
502.654824574367	-68.9369020450288\\
503.283143105085	-68.0359843738559\\
503.911461635803	-63.4856509789992\\
504.539780166521	-60.7764004137445\\
505.168098697239	-57.2826347602474\\
505.796417227957	-67.2470850863296\\
506.424735758675	-53.4907055085668\\
507.053054289393	-57.037131836928\\
507.681372820111	-50.4760990088318\\
508.309691350829	-60.3137313194453\\
508.938009881546	-55.8980556460793\\
509.566328412264	-65.163626491267\\
510.194646942982	-31.57544136281\\
510.8229654737	-51.7217139508873\\
511.451284004418	-61.6467091849334\\
512.079602535136	-58.699583199109\\
512.707921065854	-54.2763388584712\\
513.336239596572	-74.4405336030731\\
513.96455812729	-67.2054981728764\\
514.592876658008	-51.491515324788\\
515.221195188726	-37.4839156921795\\
515.849513719444	-56.9914912757492\\
516.477832250162	-51.4460369404729\\
517.10615078088	-52.9051893121152\\
517.734469311598	-66.1641863532004\\
518.362787842316	-62.8231688993578\\
518.991106373034	-54.6075743617051\\
519.619424903752	-59.3555791741886\\
520.24774343447	-49.1245859242017\\
520.876061965188	-44.3020640364654\\
521.504380495906	-50.4248954973751\\
522.132699026624	-60.763398184757\\
522.761017557342	-47.6920530303816\\
523.38933608806	-54.5081346766393\\
524.017654618778	-57.3105473844066\\
524.645973149495	-51.6610366965528\\
525.274291680213	-52.1790122034735\\
525.902610210931	-60.178130922554\\
526.530928741649	-50.3539267973957\\
527.159247272367	-51.3812698674634\\
527.787565803085	-45.6404445391124\\
528.415884333803	-49.4898286969834\\
529.044202864521	-59.4374356279321\\
529.672521395239	-47.2988888405495\\
530.300839925957	-49.2569851876839\\
530.929158456675	-52.5936388785626\\
531.557476987393	-53.1815690395288\\
532.185795518111	-46.214719450014\\
532.814114048829	-43.97239795947\\
533.442432579547	-49.3804529576962\\
534.070751110265	-57.6029987406845\\
534.699069640983	-46.5816594735131\\
535.327388171701	-53.8614491594711\\
535.955706702419	-57.4699288645702\\
536.584025233137	-63.1778006936974\\
537.212343763855	-41.0403510756563\\
537.840662294573	-42.8380271931247\\
538.468980825291	-47.2593818175538\\
539.097299356009	-45.083652291292\\
539.725617886726	-49.1126334139019\\
540.353936417444	-57.9024070175658\\
540.982254948162	-50.9193747740581\\
541.61057347888	-65.2971842777938\\
542.238892009598	-43.3308074543415\\
542.867210540316	-54.7419698258153\\
543.495529071034	-57.6439790418096\\
544.123847601752	-45.89778814709\\
544.75216613247	-53.2048285657846\\
545.380484663188	-50.4636491995689\\
546.008803193906	-50.3415018232856\\
546.637121724624	-51.6934497848793\\
547.265440255342	-49.7639636737522\\
547.89375878606	-41.0778714545918\\
548.522077316778	-51.6133134454863\\
549.150395847496	-52.6350765722803\\
549.778714378214	-47.8477772350967\\
550.407032908932	-44.2741575170355\\
551.03535143965	-45.8728003981725\\
551.663669970368	-56.5037842345259\\
552.291988501086	-49.3402222649691\\
552.920307031804	-45.7912282637194\\
553.548625562521	-47.0751802761657\\
554.17694409324	-44.6533491219782\\
554.805262623957	-62.5680951104377\\
555.433581154675	-41.7172439772332\\
556.061899685393	-52.1256938124664\\
556.690218216111	-70.5531740806244\\
557.318536746829	-49.4427663690614\\
557.946855277547	-37.9321052092856\\
558.575173808265	-52.943216881346\\
559.203492338983	-34.9427959950601\\
559.831810869701	-42.6840794063496\\
560.460129400419	-37.0584362366958\\
561.088447931137	-53.4105630726763\\
561.716766461855	-52.1257261967847\\
562.345084992573	-42.9345899370831\\
562.973403523291	-36.3640714059808\\
563.601722054009	-25.4110319149604\\
564.230040584727	-37.6939466104487\\
564.858359115445	-43.4471398742701\\
565.486677646163	-102.41558581273\\
566.114996176881	-101.378573142342\\
566.743314707599	-101.782990554771\\
567.371633238317	-99.8612274401723\\
567.999951769035	-98.8135786820206\\
568.628270299753	-98.5976690840909\\
569.25658883047	-99.8187282022154\\
569.884907361189	-97.820049399901\\
570.513225891906	-97.5612481311241\\
571.141544422624	-99.3297365138049\\
571.769862953342	-97.9836292315571\\
572.39818148406	-99.2223711657519\\
573.026500014778	-98.0056471796836\\
573.654818545496	-95.0727709332541\\
574.283137076214	-97.1940743043565\\
574.911455606932	-96.7468990316901\\
575.53977413765	-95.2955803302765\\
576.168092668368	-96.7592972883288\\
576.796411199086	-96.9423020823359\\
577.424729729804	-96.3319169273305\\
578.053048260522	-93.9480212893705\\
578.68136679124	-93.1045360591066\\
579.309685321958	-93.9755151087883\\
579.938003852676	-95.2232057493103\\
580.566322383394	-93.8713713140015\\
581.194640914112	-93.2491242335479\\
581.82295944483	-92.0096198298337\\
582.451277975548	-93.8679584408283\\
583.079596506266	-91.6149819881416\\
583.707915036984	-90.6109913838213\\
584.336233567701	-89.9510935754823\\
584.964552098419	-92.0250978961412\\
585.592870629137	-90.4000062658838\\
586.221189159855	-91.0139575793043\\
586.849507690573	-89.5898338139617\\
587.477826221291	-89.7072132118016\\
588.106144752009	-89.35885938591\\
588.734463282727	-89.652085913099\\
589.362781813445	-88.8705624658778\\
589.991100344163	-88.2159628116691\\
590.619418874881	-87.6889748638297\\
591.247737405599	-87.6206192800691\\
591.876055936317	-87.0472969943521\\
592.504374467035	-87.8192696492064\\
593.132692997753	-87.6462075583797\\
593.761011528471	-87.3319554404725\\
594.389330059189	-84.1173912119167\\
595.017648589907	-85.3650798023299\\
595.645967120625	-86.0477094992441\\
596.274285651343	-87.2247651379374\\
596.902604182061	-86.0133009740544\\
597.530922712779	-84.4639055401409\\
598.159241243497	-84.0980818101343\\
598.787559774215	-84.9086051949539\\
599.415878304933	-82.4081331360239\\
600.04419683565	-82.0693462252448\\
600.672515366368	-83.0277355752819\\
601.300833897086	-81.2873762202928\\
601.929152427804	-80.5004295271799\\
602.557470958522	-82.8990640866674\\
603.18578948924	-81.4152402423815\\
603.814108019958	-80.1477168048269\\
604.442426550676	-79.9286285698939\\
605.070745081394	-82.1980536492705\\
605.699063612112	-79.9755927845562\\
606.32738214283	-79.4234720319592\\
606.955700673548	-79.6869832616323\\
607.584019204266	-78.9134999221424\\
608.212337734984	-79.9689457016812\\
608.840656265702	-79.3469929573031\\
609.46897479642	-79.1499956196959\\
610.097293327138	-78.6257209113245\\
610.725611857856	-79.782907414829\\
611.353930388574	-77.9601919082833\\
611.982248919292	-77.0466139669343\\
612.61056745001	-77.424399787553\\
613.238885980728	-77.2639366306228\\
613.867204511446	-77.1909716057111\\
614.495523042164	-76.2425492752648\\
615.123841572881	-76.1465441200756\\
615.752160103599	-75.7888828314157\\
616.380478634317	-75.5385410561298\\
617.008797165035	-75.031878872984\\
617.637115695753	-75.0623761887098\\
618.265434226471	-75.6016201773976\\
618.893752757189	-77.1810786817612\\
619.522071287907	-75.3731423419557\\
620.150389818625	-75.7651848556346\\
620.778708349343	-74.6076559734907\\
621.407026880061	-73.6417844057959\\
622.035345410779	-74.9610763432865\\
622.663663941497	-75.9347768874411\\
623.291982472215	-73.747539438164\\
623.920301002933	-74.2787476049981\\
624.548619533651	-74.2178467281552\\
625.176938064369	-73.646095686108\\
625.805256595087	-73.0137642680046\\
626.433575125805	-72.9734058288703\\
627.061893656523	-72.6228569739656\\
627.690212187241	-74.0841842406843\\
};
% \addlegendentry{$\mid \widehat{G}_{\rm{BLA_2}}\mid$}

\ [dB]
% \addlegendentry{$\hat{\sigma}_{\rm{nl_1}}$}

\ [dB]
% \addlegendentry{$\hat{\sigma}_{\rm{nl_2}}$}

\addplot [color=goldenrod21018910]
  table[row sep=crcr]{%
0.001	-76.2280197103386\\
0.00116836892656264	-76.2280198331981\\
0.00136508594855714	-76.2280200009118\\
0.00159492400438146	-76.2280202298554\\
0.00186345964694816	-76.2280205423831\\
0.00217720834739762	-76.2280209690103\\
0.00254378257975218	-76.2280215513929\\
0.00297207652211381	-76.2280223463952\\
0.00347248185580414	-76.2280234316414\\
0.00405713989837415	-76.2280249130954\\
0.00474023618797787	-76.2280269354066\\
0.0055383446666011	-76.2280296960339\\
0.00647082981305067	-76.2280334645248\\
0.00756031648264356	-76.2280386088339\\
0.00883323885330011	-76.2280456312489\\
0.0103204817971017	-76.2280552174322\\
0.012058130238889	-76.2280683033648\\
0.0140883446835633	-76.2280861667291\\
0.0164603841549794	-76.2281105516477\\
0.019231801365962	-76.2281438389543\\
0.022469839117815	-76.2281892786103\\
0.0262530618101168	-76.2282513069409\\
0.0306732616460688	-76.2283359796292\\
0.0358376857835925	-76.2284515626772\\
0.0418716384694653	-76.2286093389086\\
0.0489215212919883	-76.2288247085221\\
0.0571583853177318	-76.2291186907117\\
0.0667820812977323	-76.2295199721482\\
0.0780261086394506	-76.2300677007999\\
0.0911632807949351	-76.2308152950237\\
0.106512344524307	-76.2318356345246\\
0.124445713637535	-76.2332281301279\\
0.145398504858009	-76.2351283442471\\
0.169879095044765	-76.2377210671811\\
0.198481455922886	-76.241258062526\\
0.231899565599213	-76.246082096714\\
0.270944246529496	-76.2526593813506\\
0.31656283847599	-76.2616231947747\\
0.369862183779816	-76.2738322049047\\
0.432135482638939	-76.290447840818\\
0.504893669980487	-76.3130358230752\\
0.589902075223375	-76.3436973737494\\
0.689223254405811	-76.3852351306775\\
0.805267033912129	-76.4413564158332\\
0.940848980008197	-76.5169107265468\\
1.09925871282973	-76.6181470509282\\
1.28433972232351	-76.7529577173956\\
1.50058262271288	-76.9310483500795\\
1.75323410811761	-77.1639423044692\\
2.04842425291438	-77.4647064208633\\
2.39331524552246	-77.847299132934\\
2.79627516433709	-78.3255232062596\\
3.2670810121303	-78.9117246863203\\
3.81715593513587	-79.6155713870004\\
4.45984638245692	-80.4433578539281\\
5.21074593050548	-81.3982076113908\\
6.08807362941535	-82.4812745483776\\
7.11311605123435	-83.6937267190161\\
8.31074376529618	-85.0391119521529\\
9.71001477199629	-86.5257340087403\\
11.3448795360647	-88.1688516336186\\
13.2550047255344	-89.9927416855845\\
15.4867356427554	-92.0328399517197\\
16.2412215809974	-92.7067384814186\\
18.6802786222136	-94.848417828468\\
20.2217105996119	-96.1815036748506\\
21.1160521272293	-96.949833601417\\
23.5093841045319	-98.9894089817107\\
25.8278041287289	-100.932776725172\\
28.0458412552206	-102.727602459953\\
30.1447955597915	-104.303398739104\\
32.1121463542806	-105.584468517284\\
33.9407511245539	-106.518710836222\\
35.8734845746412	-107.168319999701\\
38.2147088910917	-107.478570558466\\
41.0747025348891	-107.309877723649\\
44.6021110101859	-106.684150989244\\
49.0006280801222	-105.771238899879\\
54.5544489073043	-104.763225699502\\
61.6679552910435	-103.793963500684\\
62.8318530717959	-103.66461430198\\
};
% \addlegendentry{$\mid G_{\rm{1}} \mid$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.001	-72.8488906750652\\
0.00116836892656264	-72.8488906949519\\
0.00136508594855714	-72.848890722099\\
0.00159492400438146	-72.8488907591571\\
0.00186345964694816	-72.8488908097447\\
0.00217720834739762	-72.848890878801\\
0.00254378257975218	-72.8488909730688\\
0.00297207652211381	-72.8488911017525\\
0.00347248185580414	-72.8488912774168\\
0.00405713989837415	-72.8488915172135\\
0.00474023618797787	-72.8488918445568\\
0.0055383446666011	-72.8488922914083\\
0.00647082981305067	-72.848892901399\\
0.00756031648264356	-72.8488937340886\\
0.00883323885330011	-72.8488948707812\\
0.0103204817971017	-72.8488964224636\\
0.012058130238889	-72.8488985406424\\
0.0140883446835633	-72.8489014321365\\
0.0164603841549794	-72.8489053792707\\
0.019231801365962	-72.8489107674411\\
0.022469839117815	-72.8489181227438\\
0.0262530618101168	-72.8489281633397\\
0.0306732616460688	-72.8489418695708\\
0.0358376857835925	-72.8489605796695\\
0.0418716384694653	-72.8489861204047\\
0.0489215212919883	-72.8490209854097\\
0.0571583853177318	-72.8490685785906\\
0.0667820812977323	-72.8491335463529\\
0.0780261086394506	-72.8492222310312\\
0.0911632807949351	-72.849343289697\\
0.106512344524307	-72.8495085385801\\
0.124445713637535	-72.8497341052094\\
0.145398504858009	-72.8500420001295\\
0.169879095044765	-72.8504622604627\\
0.198481455922886	-72.8510358723935\\
0.231899565599213	-72.8518187537967\\
0.270944246529496	-72.8528871781796\\
0.31656283847599	-72.8543451552291\\
0.369862183779816	-72.8563344620133\\
0.432135482638939	-72.8590482549184\\
0.504893669980487	-72.8627494998512\\
0.589902075223375	-72.8677958507997\\
0.689223254405811	-72.8746730930652\\
0.805267033912129	-72.8840398409258\\
0.940848980008197	-72.8967867996896\\
1.09925871282973	-72.914114459627\\
1.28433972232351	-72.9376333457689\\
1.50058262271288	-72.9694904398773\\
1.75323410811761	-73.0125232946862\\
2.04842425291438	-73.070438334935\\
2.39331524552246	-73.1479999481538\\
2.79627516433709	-73.2511999264762\\
3.2670810121303	-73.3873510736511\\
3.81715593513587	-73.5650161174772\\
4.45984638245692	-73.7936530260724\\
5.21074593050548	-74.082852331826\\
6.08807362941535	-74.4410941726869\\
7.11311605123435	-74.8740907594518\\
8.31074376529618	-75.3829970326371\\
9.71001477199629	-75.9630120972786\\
11.2701947295704	-76.574919901736\\
12.9736346597768	-77.1914944827069\\
14.7163048859977	-77.7664589756003\\
16.4744667351955	-78.2979565566366\\
18.2262831867485	-78.79472561556\\
19.9523976712617	-79.273176016316\\
21.636265837442	-79.7534002184164\\
23.2642776014851	-80.2544517937004\\
25.0147884290809	-80.859117593244\\
27.1258934006971	-81.7088203999041\\
29.6948427045434	-82.9415182997043\\
32.8524510697943	-84.7207946654709\\
36.7773443477601	-87.171170174673\\
41.7174235680439	-90.3118041269522\\
48.022827050087	-94.0671647473762\\
53.7774085251035	-97.1437660345529\\
62.8318530717959	-101.352714221053\\
};
% \addlegendentry{$\mid G_{\rm{2}} \mid$}

\end{axis}

\begin{axis}[%
  width=0.22\textwidth,
  height=0.09\textwidth,
  at={(0\textwidth,0.095\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=0.8,
  xmax=62.8318530717959,
  xminorticks=true,
  xlabel style={font=\color{white!15!black}},
  % xlabel={$\omega$ [rad/s]},
  ymin=-143,
  ymax=-81,
  ylabel style={font=\color{white!15!black}},
  ylabel={$A$ [dB]},
  axis background/.style={fill=white},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  mark size=1.7pt
  % legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
  ]
  \ [dB]
  % \addlegendentry{$\mid \widehat{G}_{\rm{BLA_1}} \mid$}
  
  \ [dB]
  % \addlegendentry{$\mid \widehat{G}_{\rm{BLA_2}}\mid$}
  
  \addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
    table[row sep=crcr]{%
  0	3.06937338210614\\
  0.628318530717959	-88.5401930605271\\
  1.25663706143592	-91.7359597711419\\
  1.88495559215388	-94.6602779898903\\
  2.51327412287183	-94.1936593099573\\
  3.14159265358979	-96.0422982065787\\
  3.76991118430775	-96.3416307169736\\
  4.39822971502571	-96.880213690156\\
  5.02654824574367	-99.4953593931149\\
  5.65486677646163	-98.9110871266351\\
  6.28318530717959	-98.806026386781\\
  6.91150383789755	-101.048870662215\\
  7.5398223686155	-100.582159494682\\
  8.16814089933346	-99.3833449663265\\
  8.79645943005142	-100.649979313838\\
  9.42477796076938	-101.881716442227\\
  10.0530964914873	-103.53670557825\\
  10.6814150222053	-106.17696286622\\
  11.3097335529233	-104.169136404099\\
  11.9380520836412	-105.809884105294\\
  12.5663706143592	-104.681066879375\\
  13.1946891450771	-106.428212142734\\
  13.8230076757951	-103.145491760861\\
  14.451326206513	-107.059623007242\\
  15.079644737231	-107.195852727472\\
  15.707963267949	-108.625647227207\\
  16.3362817986669	-108.609977339573\\
  16.9646003293849	-108.205896229769\\
  17.5929188601028	-108.924034610183\\
  18.2212373908208	-110.385230381214\\
  18.8495559215388	-107.637495783425\\
  19.4778744522567	-110.367717530694\\
  20.1061929829747	-110.683252954703\\
  20.7345115136926	-112.368769828189\\
  21.3628300444106	-110.320489703984\\
  21.9911485751286	-113.429138295996\\
  22.6194671058465	-110.320044985269\\
  23.2477856365645	-111.387243037006\\
  23.8761041672824	-112.75719308811\\
  24.5044226980004	-115.61343352688\\
  25.1327412287183	-115.890162900146\\
  25.7610597594363	-115.30943832806\\
  26.3893782901543	-116.077886508747\\
  27.0176968208722	-116.878677413907\\
  27.6460153515902	-116.287472871594\\
  28.2743338823081	-116.862773910607\\
  28.9026524130261	-117.899019224124\\
  29.5309709437441	-119.383656076625\\
  30.159289474462	-117.141543973908\\
  30.78760800518	-118.6397744781\\
  31.4159265358979	-120.579118651276\\
  32.0442450666159	-121.712695812704\\
  32.6725635973338	-120.639073605013\\
  33.3008821280518	-120.210071030482\\
  33.9292006587698	-119.679955831022\\
  34.5575191894877	-120.752534887935\\
  35.1858377202057	-121.059485243854\\
  35.8141562509236	-123.196447493456\\
  36.4424747816416	-124.817403300315\\
  37.0707933123596	-122.340530139511\\
  37.6991118430775	-124.200880705003\\
  38.3274303737955	-122.758607714335\\
  38.9557489045134	-127.548732887176\\
  39.5840674352314	-122.469302160066\\
  40.2123859659494	-123.77890564469\\
  40.8407044966673	-124.200242850317\\
  41.4690230273853	-120.996582474613\\
  42.0973415581032	-124.473364738622\\
  42.7256600888212	-122.087954432128\\
  43.3539786195391	-122.780504464729\\
  43.9822971502571	-123.29504591165\\
  44.6106156809751	-124.4180088231\\
  45.238934211693	-121.00488243687\\
  45.867252742411	-120.892456823912\\
  46.4955712731289	-123.426547843899\\
  47.1238898038469	-118.736779042229\\
  47.7522083345649	-122.612748021164\\
  48.3805268652828	-120.401590074736\\
  49.0088453960008	-120.863117993509\\
  49.6371639267187	-116.961491351861\\
  50.2654824574367	-120.493433429217\\
  50.8938009881546	-121.003156231928\\
  51.5221195188726	-117.03368360635\\
  52.1504380495906	-118.861816823381\\
  52.7787565803085	-117.569782804166\\
  53.4070751110265	-121.255733364152\\
  54.0353936417444	-119.374453807006\\
  54.6637121724624	-123.241083019526\\
  55.2920307031804	-119.128733599612\\
  55.9203492338983	-119.989979337121\\
  56.5486677646163	-120.197451684546\\
  57.1769862953342	-119.623665398194\\
  57.8053048260522	-120.896768569991\\
  58.4336233567702	-122.012819962187\\
  59.0619418874881	-119.442992584847\\
  59.6902604182061	-121.552677587207\\
  60.318578948924	-120.411625957558\\
  60.946897479642	-118.599499332273\\
  61.57521601036	-121.525668813785\\
  62.2035345410779	-121.797632908555\\
  62.8318530717959	-123.034156139832\\
  63.4601716025138	-36.2855421742623\\
  64.0884901332318	-37.8420425642845\\
  64.7168086639497	-33.4134544947124\\
  65.3451271946677	-33.2628557372656\\
  65.9734457253857	-40.2142122259019\\
  66.6017642561036	-34.3794229071304\\
  67.2300827868216	-40.6285241132047\\
  67.8584013175395	-42.2997662632981\\
  68.4867198482575	-41.5850940913446\\
  69.1150383789754	-39.8626713059893\\
  69.7433569096934	-43.3190492510386\\
  70.3716754404114	-35.7717190238885\\
  70.9999939711293	-49.4432091284678\\
  71.6283125018473	-44.0637592443482\\
  72.2566310325652	-43.1734197955301\\
  72.8849495632832	-42.500973874066\\
  73.5132680940011	-29.0564855133645\\
  74.1415866247191	-34.9728200654855\\
  74.7699051554371	-43.0459099187865\\
  75.398223686155	-39.4792269577126\\
  76.026542216873	-45.3151768787934\\
  76.6548607475909	-40.853721413615\\
  77.2831792783089	-45.1469211617811\\
  77.9114978090269	-43.1943545370761\\
  78.5398163397448	-31.9366240903451\\
  79.1681348704628	-44.7011481024309\\
  79.7964534011807	-45.5570892307149\\
  80.4247719318987	-42.4475389830489\\
  81.0530904626167	-42.4044736523285\\
  81.6814089933346	-39.9585034663658\\
  82.3097275240526	-46.7203160274605\\
  82.9380460547705	-35.096500437972\\
  83.5663645854885	-44.1194540806331\\
  84.1946831162065	-45.0228900016405\\
  84.8230016469244	-42.5048674298808\\
  85.4513201776424	-40.588773890511\\
  86.0796387083603	-41.092855391222\\
  86.7079572390783	-36.6387165290875\\
  87.3362757697962	-44.7616885920336\\
  87.9645943005142	-44.6519379069901\\
  88.5929128312322	-43.7845989590558\\
  89.2212313619501	-41.3027840321169\\
  89.8495498926681	-38.483468168235\\
  90.477868423386	-38.4804748705668\\
  91.106186954104	-42.9817314398506\\
  91.734505484822	-44.5225015792669\\
  92.3628240155399	-43.2601560706508\\
  92.9911425462579	-43.6270877153074\\
  93.6194610769758	-41.849016263943\\
  94.2477796076938	-42.4232878307625\\
  94.8760981384117	-41.6733869060738\\
  95.5044166691297	-44.3916510474793\\
  96.1327351998477	-42.5859167722512\\
  96.7610537305656	-43.9584044178776\\
  97.3893722612836	-46.5444819103983\\
  98.0176907920015	-38.0696801194196\\
  98.6460093227195	-43.5644397343569\\
  99.2743278534375	-40.955670778467\\
  99.9026463841554	-45.9191374002169\\
  100.530964914873	-49.3705214873731\\
  101.159283445591	-38.4811523920773\\
  101.787601976309	-42.421292343044\\
  102.415920507027	-45.3379213273142\\
  103.044239037745	-44.5958239822611\\
  103.672557568463	-47.2316981341482\\
  104.300876099181	-49.4547277719437\\
  104.929194629899	-41.2886776074938\\
  105.557513160617	-43.4741326061941\\
  106.185831691335	-50.465246364016\\
  106.814150222053	-49.3097308021469\\
  107.442468752771	-50.6752126021737\\
  108.070787283489	-42.7033898081334\\
  108.699105814207	-43.8188517708604\\
  109.327424344925	-45.3253477048108\\
  109.955742875643	-49.155558414635\\
  110.584061406361	-41.0018620025623\\
  111.212379937079	-38.3721586861545\\
  111.840698467797	-49.7310568051313\\
  112.469016998515	-46.2973145900129\\
  113.097335529233	-41.9444139056552\\
  113.725654059951	-42.778540988328\\
  114.353972590668	-34.7169217733031\\
  114.982291121386	-48.7760750499686\\
  115.610609652104	-44.4955313708893\\
  116.238928182822	-49.2600072589686\\
  116.86724671354	-49.3117243291429\\
  117.495565244258	-50.19019603493\\
  118.123883774976	-54.5419130482044\\
  118.752202305694	-34.896029978738\\
  119.380520836412	-45.7919420097517\\
  120.00883936713	-49.8855996567094\\
  120.637157897848	-50.5735109657849\\
  121.265476428566	-45.4854287501341\\
  121.893794959284	-45.9527395513685\\
  122.522113490002	-43.3182732259855\\
  123.15043202072	-52.3239931452412\\
  123.778750551438	-54.6213010885927\\
  124.407069082156	-48.5463469100608\\
  125.035387612874	-44.8293092841654\\
  125.663706143592	-53.7813560670971\\
  126.29202467431	-47.8541189247969\\
  126.920343205028	-52.1275393442002\\
  127.548661735746	-49.497731813056\\
  128.176980266464	-47.0175402584361\\
  128.805298797182	-49.7333111198222\\
  129.433617327899	-33.2025805542557\\
  130.061935858617	-50.703140420475\\
  130.690254389335	-48.2959580056573\\
  131.318572920053	-54.1148169306926\\
  131.946891450771	-49.6213103856391\\
  132.575209981489	-53.8500107571509\\
  133.203528512207	-38.4353658301037\\
  133.831847042925	-53.0335086098735\\
  134.460165573643	-52.3142863702311\\
  135.088484104361	-50.3735421968473\\
  135.716802635079	-55.9879185562118\\
  136.345121165797	-48.1012891368402\\
  136.973439696515	-52.9795356523554\\
  137.601758227233	-51.0868030778535\\
  138.230076757951	-52.6421287622461\\
  138.858395288669	-49.7208698049085\\
  139.486713819387	-50.2695383656837\\
  140.115032350105	-48.1638931191409\\
  140.743350880823	-38.2608765875272\\
  141.371669411541	-51.8811511611\\
  141.999987942259	-48.9719899868153\\
  142.628306472977	-44.5505404827081\\
  143.256625003695	-59.05996220916\\
  143.884943534413	-54.7359064123395\\
  144.51326206513	-49.9809854638236\\
  145.141580595848	-45.6262585252227\\
  145.769899126566	-51.7186823791046\\
  146.398217657284	-53.095711784629\\
  147.026536188002	-49.2372603478421\\
  147.65485471872	-56.0242386473848\\
  148.283173249438	-53.6793398474893\\
  148.911491780156	-60.5353144118329\\
  149.539810310874	-60.3269984122851\\
  150.168128841592	-57.1000355278863\\
  150.79644737231	-55.6989948737079\\
  151.424765903028	-56.355189204544\\
  152.053084433746	-56.6716849608375\\
  152.681402964464	-53.111925186349\\
  153.309721495182	-56.4596404117807\\
  153.9380400259	-41.7634332777146\\
  154.566358556618	-52.3797014761335\\
  155.194677087336	-49.0763489111488\\
  155.822995618054	-45.9827152401537\\
  156.451314148772	-56.9489353283863\\
  157.07963267949	-56.185546368219\\
  157.707951210208	-52.5087629005218\\
  158.336269740926	-53.6556277082719\\
  158.964588271644	-54.5927007325017\\
  159.592906802361	-51.4141682990968\\
  160.221225333079	-55.5657642828601\\
  160.849543863797	-54.1710216581797\\
  161.477862394515	-51.057845929376\\
  162.106180925233	-52.5450931573323\\
  162.734499455951	-56.4029535083984\\
  163.362817986669	-56.134142458209\\
  163.991136517387	-52.4023543683202\\
  164.619455048105	-56.0953403395279\\
  165.247773578823	-57.0840850672565\\
  165.876092109541	-49.6824177712148\\
  166.504410640259	-42.0745015453754\\
  167.132729170977	-55.537962845261\\
  167.761047701695	-54.2776754045311\\
  168.389366232413	-57.6096310091999\\
  169.017684763131	-55.8988106057213\\
  169.646003293849	-37.0395417860826\\
  170.274321824567	-56.4913493077772\\
  170.902640355285	-55.5309119352543\\
  171.530958886003	-55.7709488660535\\
  172.159277416721	-62.0996969538544\\
  172.787595947439	-61.2338484729044\\
  173.415914478157	-49.3319276138336\\
  174.044233008875	-58.1981917295481\\
  174.672551539592	-62.8102583547159\\
  175.30087007031	-55.7442857426602\\
  175.929188601028	-45.708792167631\\
  176.557507131746	-60.3833748302063\\
  177.185825662464	-52.4570816624846\\
  177.814144193182	-54.7193028399645\\
  178.4424627239	-58.7608935794785\\
  179.070781254618	-57.620642940866\\
  179.699099785336	-52.7222895262813\\
  180.327418316054	-62.4345287403562\\
  180.955736846772	-53.2646632263625\\
  181.58405537749	-60.7573312894205\\
  182.212373908208	-54.4579686716245\\
  182.840692438926	-58.8694030613703\\
  183.469010969644	-58.8944723090263\\
  184.097329500362	-58.5509097293482\\
  184.72564803108	-54.5610680519917\\
  185.353966561798	-56.3699414023532\\
  185.982285092516	-57.9179818115903\\
  186.610603623234	-63.045573575838\\
  187.238922153952	-58.6251008092504\\
  187.86724068467	-57.6351453548789\\
  188.495559215388	-65.2214758711809\\
  189.123877746106	-49.5526426188584\\
  189.752196276823	-57.8065475167109\\
  190.380514807541	-58.2622690021729\\
  191.008833338259	-61.0293100187663\\
  191.637151868977	-45.8789611365131\\
  192.265470399695	-58.2351382579176\\
  192.893788930413	-52.1179854424285\\
  193.522107461131	-45.7707518476069\\
  194.150425991849	-64.6464241255261\\
  194.778744522567	-62.5356812735723\\
  195.407063053285	-57.0113446019928\\
  196.035381584003	-57.3344053055244\\
  196.663700114721	-60.8941739427934\\
  197.292018645439	-64.600155322154\\
  197.920337176157	-63.2117757238188\\
  198.548655706875	-65.5763063657417\\
  199.176974237593	-55.3893229732574\\
  199.805292768311	-66.2038533918221\\
  200.433611299029	-60.343358747384\\
  201.061929829747	-61.6985428263011\\
  201.690248360465	-58.1674977943791\\
  202.318566891183	-55.2213537991153\\
  202.946885421901	-61.4935160617462\\
  203.575203952619	-61.5552344636528\\
  204.203522483337	-65.4852628309742\\
  204.831841014055	-60.6482664807797\\
  205.460159544772	-63.7104783600947\\
  206.08847807549	-62.1957870395106\\
  206.716796606208	-61.6967656925643\\
  207.345115136926	-59.1038981968399\\
  207.973433667644	-59.5279289774663\\
  208.601752198362	-40.0574401410998\\
  209.23007072908	-64.2770307165894\\
  209.858389259798	-66.1748646255912\\
  210.486707790516	-63.0690288602722\\
  211.115026321234	-57.7699085721714\\
  211.743344851952	-57.2145094785672\\
  212.37166338267	-68.4962602892435\\
  212.999981913388	-61.5043631042043\\
  213.628300444106	-61.2726369113807\\
  214.256618974824	-69.0038110543329\\
  214.884937505542	-53.4456692680676\\
  215.51325603626	-64.0450099331163\\
  216.141574566978	-58.7193229986897\\
  216.769893097696	-62.4310810172604\\
  217.398211628414	-60.3761212952548\\
  218.026530159132	-61.3306728294206\\
  218.65484868985	-64.8089783243152\\
  219.283167220568	-53.3374531728805\\
  219.911485751286	-60.7587581416624\\
  220.539804282003	-57.2583864184082\\
  221.168122812721	-58.7995270092129\\
  221.796441343439	-63.2651610202149\\
  222.424759874157	-66.5248933619731\\
  223.053078404875	-66.988781076331\\
  223.681396935593	-58.1900114399402\\
  224.309715466311	-58.3844888447086\\
  224.938033997029	-60.3104560909339\\
  225.566352527747	-63.2890375543391\\
  226.194671058465	-65.0518535812185\\
  226.822989589183	-60.1367231208268\\
  227.451308119901	-54.3217237804492\\
  228.079626650619	-60.6413041897376\\
  228.707945181337	-59.9999410731912\\
  229.336263712055	-66.2880146721858\\
  229.964582242773	-51.7530718918613\\
  230.592900773491	-64.8027393205802\\
  231.221219304209	-65.8973656079265\\
  231.849537834927	-61.5175836923623\\
  232.477856365645	-69.6126339403002\\
  233.106174896363	-58.0916974026252\\
  233.734493427081	-64.6975409861439\\
  234.362811957799	-58.4591812012827\\
  234.991130488517	-59.9700380511291\\
  235.619449019234	-64.0785906758707\\
  236.247767549952	-63.4693221387236\\
  236.87608608067	-61.1628638271986\\
  237.504404611388	-65.0054129289447\\
  238.132723142106	-64.9156089176582\\
  238.761041672824	-57.6940670301689\\
  239.389360203542	-60.7738195760996\\
  240.01767873426	-59.0810151450889\\
  240.645997264978	-51.8241764629538\\
  241.274315795696	-65.2705876907273\\
  241.902634326414	-52.7908209755652\\
  242.530952857132	-61.1642734320693\\
  243.15927138785	-64.9842084658808\\
  243.787589918568	-63.2610174889751\\
  244.415908449286	-46.582223337973\\
  245.044226980004	-63.0398963314658\\
  245.672545510722	-59.1628760766574\\
  246.30086404144	-66.0717118703355\\
  246.929182572158	-60.0902605451405\\
  247.557501102876	-65.5623502748176\\
  248.185819633594	-58.6886877512146\\
  248.814138164312	-62.2929280741045\\
  249.44245669503	-57.1182645094322\\
  250.070775225748	-54.9824763118255\\
  250.699093756465	-61.6819878250979\\
  251.327412287183	-32.0508713279548\\
  251.955730817901	-64.2480686171073\\
  252.584049348619	-49.2303116783544\\
  253.212367879337	-64.2952096187602\\
  253.840686410055	-59.6411270234672\\
  254.469004940773	-59.5261479771954\\
  255.097323471491	-60.5866784256224\\
  255.725642002209	-68.3315106542043\\
  256.353960532927	-64.3348354778313\\
  256.982279063645	-58.6676121332163\\
  257.610597594363	-49.9419793011741\\
  258.238916125081	-65.5168625067807\\
  258.867234655799	-62.3062865844962\\
  259.495553186517	-58.6624811112427\\
  260.123871717235	-62.6739045859529\\
  260.752190247953	-66.9393501918719\\
  261.380508778671	-64.5947312930387\\
  262.008827309389	-64.1855238916346\\
  262.637145840107	-59.2473064009679\\
  263.265464370825	-63.2911497491402\\
  263.893782901543	-66.6034493489451\\
  264.522101432261	-60.561203316627\\
  265.150419962979	-63.2288595388492\\
  265.778738493696	-62.9157571393357\\
  266.407057024414	-63.0008342476616\\
  267.035375555132	-53.2439432794927\\
  267.66369408585	-63.6983162509581\\
  268.292012616568	-57.0745947807116\\
  268.920331147286	-65.1105528639646\\
  269.548649678004	-53.6174880453733\\
  270.176968208722	-66.0505712440232\\
  270.80528673944	-60.6169600354856\\
  271.433605270158	-62.4724974249426\\
  272.061923800876	-68.1404711931532\\
  272.690242331594	-62.562500907016\\
  273.318560862312	-65.630427610602\\
  273.94687939303	-59.8502623445303\\
  274.575197923748	-62.0711497368354\\
  275.203516454466	-59.7908214874486\\
  275.831834985184	-63.9008175087554\\
  276.460153515902	-70.9911846305979\\
  277.08847204662	-49.8156245668867\\
  277.716790577338	-65.3737057226604\\
  278.345109108056	-54.358637333953\\
  278.973427638774	-60.8571284672683\\
  279.601746169492	-55.1650338937636\\
  280.23006470021	-60.5697977657754\\
  280.858383230928	-62.9457367345167\\
  281.486701761645	-61.4330738241586\\
  282.115020292363	-66.9808694482605\\
  282.743338823081	-62.2554710966721\\
  283.371657353799	-54.3558660727172\\
  283.999975884517	-56.2125665459358\\
  284.628294415235	-63.0071436518605\\
  285.256612945953	-63.9997617131067\\
  285.884931476671	-57.2654260156129\\
  286.513250007389	-54.6001197996806\\
  287.141568538107	-62.1395452658419\\
  287.769887068825	-63.0708076369725\\
  288.398205599543	-64.9744124562695\\
  289.026524130261	-60.9356207886246\\
  289.654842660979	-62.0468938792486\\
  290.283161191697	-38.9871909798207\\
  290.911479722415	-61.805018212497\\
  291.539798253133	-67.1206037546529\\
  292.168116783851	-66.4934024524755\\
  292.796435314569	-53.1992163346889\\
  293.424753845287	-66.7037197552837\\
  294.053072376005	-60.6763331864982\\
  294.681390906723	-58.6333122236907\\
  295.309709437441	-52.679608936654\\
  295.938027968159	-57.3948037901472\\
  296.566346498876	-64.6416202947836\\
  297.194665029594	-57.7829548597858\\
  297.822983560312	-59.3428260272618\\
  298.45130209103	-58.7003172914531\\
  299.079620621748	-63.1396665380255\\
  299.707939152466	-47.1050937254206\\
  300.336257683184	-64.2908372464831\\
  300.964576213902	-53.7644643615365\\
  301.59289474462	-56.2094700484784\\
  302.221213275338	-62.9471951570755\\
  302.849531806056	-62.4603403092374\\
  303.477850336774	-64.1423453827615\\
  304.106168867492	-55.3402318804151\\
  304.73448739821	-66.4743016092954\\
  305.362805928928	-63.0141584637765\\
  305.991124459646	-62.1220778106766\\
  306.619442990364	-58.949095669341\\
  307.247761521082	-61.3002301005156\\
  307.8760800518	-63.6792559082857\\
  308.504398582518	-59.2143560927742\\
  309.132717113236	-65.0654880274057\\
  309.761035643954	-61.4806809723818\\
  310.389354174672	-62.3606722197924\\
  311.01767270539	-59.4063227690995\\
  311.645991236107	-63.5748201783437\\
  312.274309766825	-56.665634982238\\
  312.902628297543	-64.9985444097981\\
  313.530946828261	-65.9966134107901\\
  314.159265358979	nan\\
  314.787583889697	-65.9966134107901\\
  315.415902420415	-64.9985444097981\\
  316.044220951133	-56.665634982238\\
  316.672539481851	-63.5748201783437\\
  317.300858012569	-59.4063227690995\\
  317.929176543287	-62.3606722197924\\
  318.557495074005	-61.4806809723818\\
  319.185813604723	-65.0654880274057\\
  319.814132135441	-59.2143560927742\\
  320.442450666159	-63.6792559082857\\
  321.070769196877	-61.3002301005156\\
  321.699087727595	-58.949095669341\\
  322.327406258313	-62.1220778106766\\
  322.955724789031	-63.0141584637765\\
  323.584043319749	-66.4743016092954\\
  324.212361850467	-55.3402318804151\\
  324.840680381185	-64.1423453827615\\
  325.468998911903	-62.4603403092374\\
  326.097317442621	-62.9471951570755\\
  326.725635973339	-56.2094700484784\\
  327.353954504056	-53.7644643615365\\
  327.982273034774	-64.2908372464831\\
  328.610591565492	-47.1050937254206\\
  329.23891009621	-63.1396665380255\\
  329.867228626928	-58.7003172914531\\
  330.495547157646	-59.3428260272618\\
  331.123865688364	-57.7829548597858\\
  331.752184219082	-64.6416202947836\\
  332.3805027498	-57.3948037901472\\
  333.008821280518	-52.679608936654\\
  333.637139811236	-58.6333122236907\\
  334.265458341954	-60.6763331864982\\
  334.893776872672	-66.7037197552837\\
  335.52209540339	-53.1992163346889\\
  336.150413934108	-66.4934024524755\\
  336.778732464826	-67.1206037546529\\
  337.407050995544	-61.805018212497\\
  338.035369526262	-38.9871909798207\\
  338.66368805698	-62.0468938792486\\
  339.292006587698	-60.9356207886246\\
  339.920325118416	-64.9744124562695\\
  340.548643649134	-63.0708076369725\\
  341.176962179852	-62.1395452658419\\
  341.805280710569	-54.6001197996806\\
  342.433599241287	-57.2654260156129\\
  343.061917772005	-63.9997617131067\\
  343.690236302723	-63.0071436518605\\
  344.318554833441	-56.2125665459358\\
  344.946873364159	-54.3558660727172\\
  345.575191894877	-62.2554710966721\\
  346.203510425595	-66.9808694482605\\
  346.831828956313	-61.4330738241586\\
  347.460147487031	-62.9457367345167\\
  348.088466017749	-60.5697977657754\\
  348.716784548467	-55.1650338937636\\
  349.345103079185	-60.8571284672683\\
  349.973421609903	-54.358637333953\\
  350.601740140621	-65.3737057226604\\
  351.230058671339	-49.8156245668867\\
  351.858377202057	-70.9911846305979\\
  352.486695732775	-63.9008175087554\\
  353.115014263493	-59.7908214874486\\
  353.743332794211	-62.0711497368354\\
  354.371651324929	-59.8502623445303\\
  354.999969855647	-65.630427610602\\
  355.628288386365	-62.562500907016\\
  356.256606917083	-68.1404711931532\\
  356.8849254478	-62.4724974249426\\
  357.513243978518	-60.6169600354856\\
  358.141562509236	-66.0505712440232\\
  358.769881039954	-53.6174880453733\\
  359.398199570672	-65.1105528639646\\
  360.02651810139	-57.0745947807116\\
  360.654836632108	-63.6983162509581\\
  361.283155162826	-53.2439432794927\\
  361.911473693544	-63.0008342476616\\
  362.539792224262	-62.9157571393357\\
  363.16811075498	-63.2288595388492\\
  363.796429285698	-60.561203316627\\
  364.424747816416	-66.6034493489451\\
  365.053066347134	-63.2911497491402\\
  365.681384877852	-59.2473064009679\\
  366.30970340857	-64.1855238916346\\
  366.938021939288	-64.5947312930387\\
  367.566340470006	-66.9393501918719\\
  368.194659000724	-62.6739045859529\\
  368.822977531442	-58.6624811112427\\
  369.45129606216	-62.3062865844962\\
  370.079614592878	-65.5168625067807\\
  370.707933123596	-49.9419793011741\\
  371.336251654314	-58.6676121332163\\
  371.964570185032	-64.3348354778313\\
  372.592888715749	-68.3315106542043\\
  373.221207246467	-60.5866784256224\\
  373.849525777185	-59.5261479771954\\
  374.477844307903	-59.6411270234672\\
  375.106162838621	-64.2952096187602\\
  375.734481369339	-49.2303116783544\\
  376.362799900057	-64.2480686171073\\
  376.991118430775	-32.0508713279548\\
  377.619436961493	-61.6819878250979\\
  378.247755492211	-54.9824763118255\\
  378.876074022929	-57.1182645094322\\
  379.504392553647	-62.2929280741045\\
  380.132711084365	-58.6886877512146\\
  380.761029615083	-65.5623502748176\\
  381.389348145801	-60.0902605451405\\
  382.017666676519	-66.0717118703355\\
  382.645985207237	-59.1628760766574\\
  383.274303737955	-63.0398963314658\\
  383.902622268673	-46.582223337973\\
  384.530940799391	-63.2610174889751\\
  385.159259330109	-64.9842084658808\\
  385.787577860827	-61.1642734320693\\
  386.415896391545	-52.7908209755652\\
  387.044214922263	-65.2705876907273\\
  387.67253345298	-51.8241764629538\\
  388.300851983698	-59.0810151450889\\
  388.929170514416	-60.7738195760996\\
  389.557489045134	-57.6940670301689\\
  390.185807575852	-64.9156089176582\\
  390.81412610657	-65.0054129289447\\
  391.442444637288	-61.1628638271986\\
  392.070763168006	-63.4693221387236\\
  392.699081698724	-64.0785906758707\\
  393.327400229442	-59.9700380511291\\
  393.95571876016	-58.4591812012827\\
  394.584037290878	-64.6975409861439\\
  395.212355821596	-58.0916974026252\\
  395.840674352314	-69.6126339403002\\
  396.468992883032	-61.5175836923623\\
  397.09731141375	-65.8973656079265\\
  397.725629944468	-64.8027393205802\\
  398.353948475186	-51.7530718918613\\
  398.982267005904	-66.2880146721858\\
  399.610585536622	-59.9999410731912\\
  400.23890406734	-60.6413041897376\\
  400.867222598058	-54.3217237804492\\
  401.495541128776	-60.1367231208268\\
  402.123859659494	-65.0518535812185\\
  402.752178190211	-63.2890375543391\\
  403.380496720929	-60.3104560909339\\
  404.008815251647	-58.3844888447086\\
  404.637133782365	-58.1900114399402\\
  405.265452313083	-66.988781076331\\
  405.893770843801	-66.5248933619731\\
  406.522089374519	-63.2651610202149\\
  407.150407905237	-58.7995270092129\\
  407.778726435955	-57.2583864184082\\
  408.407044966673	-60.7587581416624\\
  409.035363497391	-53.3374531728805\\
  409.663682028109	-64.8089783243152\\
  410.292000558827	-61.3306728294206\\
  410.920319089545	-60.3761212952548\\
  411.548637620263	-62.4310810172604\\
  412.176956150981	-58.7193229986897\\
  412.805274681699	-64.0450099331163\\
  413.433593212417	-53.4456692680676\\
  414.061911743135	-69.0038110543329\\
  414.690230273853	-61.2726369113807\\
  415.318548804571	-61.5043631042043\\
  415.946867335289	-68.4962602892435\\
  416.575185866007	-57.2145094785672\\
  417.203504396725	-57.7699085721714\\
  417.831822927442	-63.0690288602722\\
  418.46014145816	-66.1748646255912\\
  419.088459988878	-64.2770307165894\\
  419.716778519596	-40.0574401410998\\
  420.345097050314	-59.5279289774663\\
  420.973415581032	-59.1038981968399\\
  421.60173411175	-61.6967656925643\\
  422.230052642468	-62.1957870395106\\
  422.858371173186	-63.7104783600947\\
  423.486689703904	-60.6482664807797\\
  424.115008234622	-65.4852628309742\\
  424.74332676534	-61.5552344636528\\
  425.371645296058	-61.4935160617462\\
  425.999963826776	-55.2213537991153\\
  426.628282357494	-58.1674977943791\\
  427.256600888212	-61.6985428263011\\
  427.88491941893	-60.343358747384\\
  428.513237949648	-66.2038533918221\\
  429.141556480366	-55.3893229732574\\
  429.769875011084	-65.5763063657417\\
  430.398193541802	-63.2117757238188\\
  431.02651207252	-64.600155322154\\
  431.654830603238	-60.8941739427934\\
  432.283149133956	-57.3344053055244\\
  432.911467664674	-57.0113446019928\\
  433.539786195391	-62.5356812735723\\
  434.168104726109	-64.6464241255261\\
  434.796423256827	-45.7707518476069\\
  435.424741787545	-52.1179854424285\\
  436.053060318263	-58.2351382579176\\
  436.681378848981	-45.8789611365131\\
  437.309697379699	-61.0293100187663\\
  437.938015910417	-58.2622690021729\\
  438.566334441135	-57.8065475167109\\
  439.194652971853	-49.5526426188584\\
  439.822971502571	-65.2214758711809\\
  440.451290033289	-57.6351453548789\\
  441.079608564007	-58.6251008092504\\
  441.707927094725	-63.045573575838\\
  442.336245625443	-57.9179818115903\\
  442.964564156161	-56.3699414023532\\
  443.592882686879	-54.5610680519917\\
  444.221201217597	-58.5509097293482\\
  444.849519748315	-58.8944723090263\\
  445.477838279033	-58.8694030613703\\
  446.106156809751	-54.4579686716245\\
  446.734475340469	-60.7573312894205\\
  447.362793871187	-53.2646632263625\\
  447.991112401905	-62.4345287403562\\
  448.619430932622	-52.7222895262813\\
  449.24774946334	-57.620642940866\\
  449.876067994058	-58.7608935794785\\
  450.504386524776	-54.7193028399645\\
  451.132705055494	-52.4570816624846\\
  451.761023586212	-60.3833748302063\\
  452.38934211693	-45.708792167631\\
  453.017660647648	-55.7442857426602\\
  453.645979178366	-62.8102583547159\\
  454.274297709084	-58.1981917295481\\
  454.902616239802	-49.3319276138336\\
  455.53093477052	-61.2338484729044\\
  456.159253301238	-62.0996969538544\\
  456.787571831956	-55.7709488660535\\
  457.415890362674	-55.5309119352543\\
  458.044208893392	-56.4913493077772\\
  458.67252742411	-37.0395417860826\\
  459.300845954828	-55.8988106057213\\
  459.929164485546	-57.6096310091999\\
  460.557483016264	-54.2776754045311\\
  461.185801546982	-55.537962845261\\
  461.8141200777	-42.0745015453754\\
  462.442438608417	-49.6824177712148\\
  463.070757139136	-57.0840850672565\\
  463.699075669853	-56.0953403395279\\
  464.327394200571	-52.4023543683202\\
  464.955712731289	-56.134142458209\\
  465.584031262007	-56.4029535083984\\
  466.212349792725	-52.5450931573323\\
  466.840668323443	-51.057845929376\\
  467.468986854161	-54.1710216581797\\
  468.097305384879	-55.5657642828601\\
  468.725623915597	-51.4141682990968\\
  469.353942446315	-54.5927007325017\\
  469.982260977033	-53.6556277082719\\
  470.610579507751	-52.5087629005218\\
  471.238898038469	-56.185546368219\\
  471.867216569187	-56.9489353283863\\
  472.495535099905	-45.9827152401537\\
  473.123853630623	-49.0763489111488\\
  473.752172161341	-52.3797014761335\\
  474.380490692059	-41.7634332777146\\
  475.008809222777	-56.4596404117807\\
  475.637127753495	-53.111925186349\\
  476.265446284213	-56.6716849608375\\
  476.893764814931	-56.355189204544\\
  477.522083345649	-55.6989948737079\\
  478.150401876366	-57.1000355278863\\
  478.778720407085	-60.3269984122851\\
  479.407038937802	-60.5353144118329\\
  480.03535746852	-53.6793398474893\\
  480.663675999238	-56.0242386473848\\
  481.291994529956	-49.2372603478421\\
  481.920313060674	-53.095711784629\\
  482.548631591392	-51.7186823791046\\
  483.17695012211	-45.6262585252227\\
  483.805268652828	-49.9809854638236\\
  484.433587183546	-54.7359064123395\\
  485.061905714264	-59.05996220916\\
  485.690224244982	-44.5505404827081\\
  486.3185427757	-48.9719899868153\\
  486.946861306418	-51.8811511611\\
  487.575179837136	-38.2608765875272\\
  488.203498367854	-48.1638931191409\\
  488.831816898572	-50.2695383656837\\
  489.46013542929	-49.7208698049085\\
  490.088453960008	-52.6421287622461\\
  490.716772490726	-51.0868030778535\\
  491.345091021444	-52.9795356523554\\
  491.973409552162	-48.1012891368402\\
  492.60172808288	-55.9879185562118\\
  493.230046613597	-50.3735421968473\\
  493.858365144315	-52.3142863702311\\
  494.486683675033	-53.0335086098735\\
  495.115002205751	-38.4353658301037\\
  495.743320736469	-53.8500107571509\\
  496.371639267187	-49.6213103856391\\
  496.999957797905	-54.1148169306926\\
  497.628276328623	-48.2959580056573\\
  498.256594859341	-50.703140420475\\
  498.884913390059	-33.2025805542557\\
  499.513231920777	-49.7333111198222\\
  500.141550451495	-47.0175402584361\\
  500.769868982213	-49.497731813056\\
  501.398187512931	-52.1275393442002\\
  502.026506043649	-47.8541189247969\\
  502.654824574367	-53.7813560670971\\
  503.283143105085	-44.8293092841654\\
  503.911461635803	-48.5463469100608\\
  504.539780166521	-54.6213010885927\\
  505.168098697239	-52.3239931452412\\
  505.796417227957	-43.3182732259855\\
  506.424735758675	-45.9527395513685\\
  507.053054289393	-45.4854287501341\\
  507.681372820111	-50.5735109657849\\
  508.309691350829	-49.8855996567094\\
  508.938009881546	-45.7919420097517\\
  509.566328412264	-34.896029978738\\
  510.194646942982	-54.5419130482044\\
  510.8229654737	-50.19019603493\\
  511.451284004418	-49.3117243291429\\
  512.079602535136	-49.2600072589686\\
  512.707921065854	-44.4955313708893\\
  513.336239596572	-48.7760750499686\\
  513.96455812729	-34.7169217733031\\
  514.592876658008	-42.778540988328\\
  515.221195188726	-41.9444139056552\\
  515.849513719444	-46.2973145900129\\
  516.477832250162	-49.7310568051313\\
  517.10615078088	-38.3721586861545\\
  517.734469311598	-41.0018620025623\\
  518.362787842316	-49.155558414635\\
  518.991106373034	-45.3253477048108\\
  519.619424903752	-43.8188517708604\\
  520.24774343447	-42.7033898081334\\
  520.876061965188	-50.6752126021737\\
  521.504380495906	-49.3097308021469\\
  522.132699026624	-50.465246364016\\
  522.761017557342	-43.4741326061941\\
  523.38933608806	-41.2886776074938\\
  524.017654618778	-49.4547277719437\\
  524.645973149495	-47.2316981341482\\
  525.274291680213	-44.5958239822611\\
  525.902610210931	-45.3379213273142\\
  526.530928741649	-42.421292343044\\
  527.159247272367	-38.4811523920773\\
  527.787565803085	-49.3705214873731\\
  528.415884333803	-45.9191374002169\\
  529.044202864521	-40.955670778467\\
  529.672521395239	-43.5644397343569\\
  530.300839925957	-38.0696801194196\\
  530.929158456675	-46.5444819103983\\
  531.557476987393	-43.9584044178776\\
  532.185795518111	-42.5859167722512\\
  532.814114048829	-44.3916510474793\\
  533.442432579547	-41.6733869060738\\
  534.070751110265	-42.4232878307625\\
  534.699069640983	-41.849016263943\\
  535.327388171701	-43.6270877153074\\
  535.955706702419	-43.2601560706508\\
  536.584025233137	-44.5225015792669\\
  537.212343763855	-42.9817314398506\\
  537.840662294573	-38.4804748705668\\
  538.468980825291	-38.483468168235\\
  539.097299356009	-41.3027840321169\\
  539.725617886726	-43.7845989590558\\
  540.353936417444	-44.6519379069901\\
  540.982254948162	-44.7616885920336\\
  541.61057347888	-36.6387165290875\\
  542.238892009598	-41.092855391222\\
  542.867210540316	-40.588773890511\\
  543.495529071034	-42.5048674298808\\
  544.123847601752	-45.0228900016405\\
  544.75216613247	-44.1194540806331\\
  545.380484663188	-35.096500437972\\
  546.008803193906	-46.7203160274605\\
  546.637121724624	-39.9585034663658\\
  547.265440255342	-42.4044736523285\\
  547.89375878606	-42.4475389830489\\
  548.522077316778	-45.5570892307149\\
  549.150395847496	-44.7011481024309\\
  549.778714378214	-31.9366240903451\\
  550.407032908932	-43.1943545370761\\
  551.03535143965	-45.1469211617811\\
  551.663669970368	-40.853721413615\\
  552.291988501086	-45.3151768787934\\
  552.920307031804	-39.4792269577126\\
  553.548625562521	-43.0459099187865\\
  554.17694409324	-34.9728200654855\\
  554.805262623957	-29.0564855133645\\
  555.433581154675	-42.500973874066\\
  556.061899685393	-43.1734197955301\\
  556.690218216111	-44.0637592443482\\
  557.318536746829	-49.4432091284678\\
  557.946855277547	-35.7717190238885\\
  558.575173808265	-43.3190492510386\\
  559.203492338983	-39.8626713059893\\
  559.831810869701	-41.5850940913446\\
  560.460129400419	-42.2997662632981\\
  561.088447931137	-40.6285241132047\\
  561.716766461855	-34.3794229071304\\
  562.345084992573	-40.2142122259019\\
  562.973403523291	-33.2628557372656\\
  563.601722054009	-33.4134544947124\\
  564.230040584727	-37.8420425642845\\
  564.858359115445	-36.2855421742623\\
  565.486677646163	-123.034156139832\\
  566.114996176881	-121.797632908555\\
  566.743314707599	-121.525668813785\\
  567.371633238317	-118.599499332273\\
  567.999951769035	-120.411625957558\\
  568.628270299753	-121.552677587207\\
  569.25658883047	-119.442992584847\\
  569.884907361189	-122.012819962187\\
  570.513225891906	-120.896768569991\\
  571.141544422624	-119.623665398194\\
  571.769862953342	-120.197451684546\\
  572.39818148406	-119.989979337121\\
  573.026500014778	-119.128733599612\\
  573.654818545496	-123.241083019526\\
  574.283137076214	-119.374453807006\\
  574.911455606932	-121.255733364152\\
  575.53977413765	-117.569782804166\\
  576.168092668368	-118.861816823381\\
  576.796411199086	-117.03368360635\\
  577.424729729804	-121.003156231928\\
  578.053048260522	-120.493433429217\\
  578.68136679124	-116.961491351861\\
  579.309685321958	-120.863117993509\\
  579.938003852676	-120.401590074736\\
  580.566322383394	-122.612748021164\\
  581.194640914112	-118.736779042229\\
  581.82295944483	-123.426547843899\\
  582.451277975548	-120.892456823912\\
  583.079596506266	-121.00488243687\\
  583.707915036984	-124.4180088231\\
  584.336233567701	-123.29504591165\\
  584.964552098419	-122.780504464729\\
  585.592870629137	-122.087954432128\\
  586.221189159855	-124.473364738622\\
  586.849507690573	-120.996582474613\\
  587.477826221291	-124.200242850317\\
  588.106144752009	-123.77890564469\\
  588.734463282727	-122.469302160066\\
  589.362781813445	-127.548732887176\\
  589.991100344163	-122.758607714335\\
  590.619418874881	-124.200880705003\\
  591.247737405599	-122.340530139511\\
  591.876055936317	-124.817403300315\\
  592.504374467035	-123.196447493456\\
  593.132692997753	-121.059485243854\\
  593.761011528471	-120.752534887935\\
  594.389330059189	-119.679955831022\\
  595.017648589907	-120.210071030482\\
  595.645967120625	-120.639073605013\\
  596.274285651343	-121.712695812704\\
  596.902604182061	-120.579118651276\\
  597.530922712779	-118.6397744781\\
  598.159241243497	-117.141543973908\\
  598.787559774215	-119.383656076625\\
  599.415878304933	-117.899019224124\\
  600.04419683565	-116.862773910607\\
  600.672515366368	-116.287472871594\\
  601.300833897086	-116.878677413907\\
  601.929152427804	-116.077886508747\\
  602.557470958522	-115.30943832806\\
  603.18578948924	-115.890162900146\\
  603.814108019958	-115.61343352688\\
  604.442426550676	-112.75719308811\\
  605.070745081394	-111.387243037006\\
  605.699063612112	-110.320044985269\\
  606.32738214283	-113.429138295996\\
  606.955700673548	-110.320489703984\\
  607.584019204266	-112.368769828189\\
  608.212337734984	-110.683252954703\\
  608.840656265702	-110.367717530694\\
  609.46897479642	-107.637495783425\\
  610.097293327138	-110.385230381214\\
  610.725611857856	-108.924034610183\\
  611.353930388574	-108.205896229769\\
  611.982248919292	-108.609977339573\\
  612.61056745001	-108.625647227207\\
  613.238885980728	-107.195852727472\\
  613.867204511446	-107.059623007242\\
  614.495523042164	-103.145491760861\\
  615.123841572881	-106.428212142734\\
  615.752160103599	-104.681066879375\\
  616.380478634317	-105.809884105294\\
  617.008797165035	-104.169136404099\\
  617.637115695753	-106.17696286622\\
  618.265434226471	-103.53670557825\\
  618.893752757189	-101.881716442227\\
  619.522071287907	-100.649979313838\\
  620.150389818625	-99.3833449663265\\
  620.778708349343	-100.582159494682\\
  621.407026880061	-101.048870662215\\
  622.035345410779	-98.806026386781\\
  622.663663941497	-98.9110871266351\\
  623.291982472215	-99.4953593931149\\
  623.920301002933	-96.880213690156\\
  624.548619533651	-96.3416307169736\\
  625.176938064369	-96.0422982065787\\
  625.805256595087	-94.1936593099573\\
  626.433575125805	-94.6602779898903\\
  627.061893656523	-91.7359597711419\\
  627.690212187241	-88.5401930605271\\
  };
  % \addlegendentry{$\hat{\sigma}_{\rm{nl_1}}$}
  
  \addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}]
    table[row sep=crcr]{%
  0	-136.418892732373\\
  0.628318530717959	-88.9277817167563\\
  1.25663706143592	-89.8593871012072\\
  1.88495559215388	-89.6426748053914\\
  2.51327412287183	-92.2413157085177\\
  3.14159265358979	-92.0057509643877\\
  3.76991118430775	-91.4198075885991\\
  4.39822971502571	-94.0505573583398\\
  5.02654824574367	-92.9605546045736\\
  5.65486677646163	-90.7476814519757\\
  6.28318530717959	-91.96066595141\\
  6.91150383789755	-93.4673971991187\\
  7.5398223686155	-92.2035007357857\\
  8.16814089933346	-94.1219081367148\\
  8.79645943005142	-92.0415181778205\\
  9.42477796076938	-93.1745621404379\\
  10.0530964914873	-95.0136112585021\\
  10.6814150222053	-93.3875239066244\\
  11.3097335529233	-93.0455369598074\\
  11.9380520836412	-95.5804237848487\\
  12.5663706143592	-95.797015526048\\
  13.1946891450771	-94.4177393568681\\
  13.8230076757951	-94.3076846162551\\
  14.451326206513	-93.9957948992854\\
  15.079644737231	-93.4567860417222\\
  15.707963267949	-95.296866912615\\
  16.3362817986669	-95.4928761008405\\
  16.9646003293849	-93.7147990660896\\
  17.5929188601028	-96.587090217435\\
  18.2212373908208	-96.0985866305333\\
  18.8495559215388	-97.1994967137547\\
  19.4778744522567	-96.344557202548\\
  20.1061929829747	-93.504960959601\\
  20.7345115136926	-96.1924958850753\\
  21.3628300444106	-97.8902125053964\\
  21.9911485751286	-97.7844733865478\\
  22.6194671058465	-97.1881673231427\\
  23.2477856365645	-99.0297533952798\\
  23.8761041672824	-99.2520212106353\\
  24.5044226980004	-99.639159547674\\
  25.1327412287183	-96.0999761350685\\
  25.7610597594363	-97.1505549663206\\
  26.3893782901543	-95.6470913104324\\
  27.0176968208722	-98.6679428293467\\
  27.6460153515902	-96.3898659944168\\
  28.2743338823081	-98.7545827506499\\
  28.9026524130261	-99.4724194199671\\
  29.5309709437441	-97.7441353115441\\
  30.159289474462	-97.5272690337129\\
  30.78760800518	-101.22687805597\\
  31.4159265358979	-100.5508706525\\
  32.0442450666159	-99.8285122553563\\
  32.6725635973338	-98.5894212824983\\
  33.3008821280518	-101.451171587996\\
  33.9292006587698	-103.338440408289\\
  34.5575191894877	-102.136695795709\\
  35.1858377202057	-104.125055516176\\
  35.8141562509236	-101.778301801821\\
  36.4424747816416	-101.447031243971\\
  37.0707933123596	-103.129076557814\\
  37.6991118430775	-103.963590480527\\
  38.3274303737955	-105.643762460083\\
  38.9557489045134	-105.340970240135\\
  39.5840674352314	-103.513536022537\\
  40.2123859659494	-105.708061676967\\
  40.8407044966673	-104.591270320835\\
  41.4690230273853	-107.543522465997\\
  42.0973415581032	-104.00219408611\\
  42.7256600888212	-109.086832090518\\
  43.3539786195391	-105.551545372343\\
  43.9822971502571	-110.150255623135\\
  44.6106156809751	-105.33379032498\\
  45.238934211693	-108.091191473126\\
  45.867252742411	-108.257248460988\\
  46.4955712731289	-111.237428539567\\
  47.1238898038469	-109.871797611796\\
  47.7522083345649	-111.608604195658\\
  48.3805268652828	-108.631025548075\\
  49.0088453960008	-108.410680477471\\
  49.6371639267187	-111.026287381241\\
  50.2654824574367	-110.786568258837\\
  50.8938009881546	-113.025316825133\\
  51.5221195188726	-111.642069209458\\
  52.1504380495906	-113.401441915995\\
  52.7787565803085	-112.984638659598\\
  53.4070751110265	-111.597059704606\\
  54.0353936417444	-112.209251447996\\
  54.6637121724624	-109.80788810007\\
  55.2920307031804	-112.792556049317\\
  55.9203492338983	-112.343647222088\\
  56.5486677646163	-113.744690207645\\
  57.1769862953342	-112.316498373543\\
  57.8053048260522	-113.284730656386\\
  58.4336233567702	-117.097308433893\\
  59.0619418874881	-113.981012324979\\
  59.6902604182061	-115.547273889599\\
  60.318578948924	-115.925530729167\\
  60.946897479642	-115.162815306093\\
  61.57521601036	-115.396581327856\\
  62.2035345410779	-116.007629534071\\
  62.8318530717959	-116.055208276707\\
  63.4601716025138	-45.9428553009364\\
  64.0884901332318	-40.7944709057825\\
  64.7168086639497	-24.9244610807022\\
  65.3451271946677	-41.3365400635027\\
  65.9734457253857	-41.9080234304657\\
  66.6017642561036	-43.6520357452875\\
  67.2300827868216	-42.1614744219089\\
  67.8584013175395	-31.4626718991687\\
  68.4867198482575	-45.9547796204354\\
  69.1150383789754	-37.9340187671961\\
  69.7433569096934	-43.4674912479277\\
  70.3716754404114	-42.4780906019753\\
  70.9999939711293	-46.9649608638463\\
  71.6283125018473	-48.9356805319081\\
  72.2566310325652	-45.8563828196455\\
  72.8849495632832	-45.1487547783641\\
  73.5132680940011	-46.8530915986582\\
  74.1415866247191	-46.5107821919008\\
  74.7699051554371	-51.5916478004755\\
  75.398223686155	-42.5498132547227\\
  76.026542216873	-50.7019420219799\\
  76.6548607475909	-45.2970171544237\\
  77.2831792783089	-46.1864355734819\\
  77.9114978090269	-39.5892861606074\\
  78.5398163397448	-47.4475981485188\\
  79.1681348704628	-47.6583862556312\\
  79.7964534011807	-50.4081642410657\\
  80.4247719318987	-43.5050898211067\\
  81.0530904626167	-50.5952979151925\\
  81.6814089933346	-52.8776784502469\\
  82.3097275240526	-46.9037486879433\\
  82.9380460547705	-48.2900039686942\\
  83.5663645854885	-50.3646051497713\\
  84.1946831162065	-48.9965372464591\\
  84.8230016469244	-50.4790159672674\\
  85.4513201776424	-47.8009116081364\\
  86.0796387083603	-46.5818964866188\\
  86.7079572390783	-52.3178328898553\\
  87.3362757697962	-49.8052147371196\\
  87.9645943005142	-53.6442575812598\\
  88.5929128312322	-52.769182338244\\
  89.2212313619501	-48.2204575897868\\
  89.8495498926681	-46.4021731516554\\
  90.477868423386	-46.807372667964\\
  91.106186954104	-42.4437112947651\\
  91.734505484822	-56.3051117598308\\
  92.3628240155399	-53.6830140240722\\
  92.9911425462579	-54.6376966376446\\
  93.6194610769758	-46.0311865986445\\
  94.2477796076938	-56.7516880342027\\
  94.8760981384117	-55.0158258609218\\
  95.5044166691297	-49.0923090614236\\
  96.1327351998477	-44.1428143495315\\
  96.7610537305656	-51.1974674236453\\
  97.3893722612836	-51.2832130241757\\
  98.0176907920015	-46.3117939520672\\
  98.6460093227195	-45.7192518345359\\
  99.2743278534375	-53.4285803607768\\
  99.9026463841554	-46.3656166232355\\
  100.530964914873	-42.7441931400342\\
  101.159283445591	-55.2484561879903\\
  101.787601976309	-55.1860846603665\\
  102.415920507027	-51.452049947275\\
  103.044239037745	-52.8971283429835\\
  103.672557568463	-55.9855926226827\\
  104.300876099181	-58.8805589858689\\
  104.929194629899	-56.302678769358\\
  105.557513160617	-46.5054740661348\\
  106.185831691335	-54.7610037568385\\
  106.814150222053	-55.0166924123033\\
  107.442468752771	-44.1189655203463\\
  108.070787283489	-52.1892512160114\\
  108.699105814207	-57.7534400743203\\
  109.327424344925	-53.5174511522334\\
  109.955742875643	-56.8795177589928\\
  110.584061406361	-54.0396327513699\\
  111.212379937079	-57.5954454360964\\
  111.840698467797	-55.3740004271794\\
  112.469016998515	-53.90377922011\\
  113.097335529233	-38.7051289954244\\
  113.725654059951	-53.9421440513265\\
  114.353972590668	-59.0040724509103\\
  114.982291121386	-59.5971411950853\\
  115.610609652104	-59.573966162377\\
  116.238928182822	-53.4903228474606\\
  116.86724671354	-59.8342559134034\\
  117.495565244258	-55.3138952380071\\
  118.123883774976	-32.0391048294793\\
  118.752202305694	-61.8120668949831\\
  119.380520836412	-57.3382838593787\\
  120.00883936713	-55.1761615699826\\
  120.637157897848	-45.9139764868339\\
  121.265476428566	-54.3919820502029\\
  121.893794959284	-55.2958135527503\\
  122.522113490002	-58.8777921163859\\
  123.15043202072	-59.2059587133522\\
  123.778750551438	-56.3848064645493\\
  124.407069082156	-57.7241070630851\\
  125.035387612874	-57.3187260708373\\
  125.663706143592	-56.436364619566\\
  126.29202467431	-56.7970522625196\\
  126.920343205028	-59.7706586298779\\
  127.548661735746	-58.9824952760373\\
  128.176980266464	-63.1273245545052\\
  128.805298797182	-57.0099590835561\\
  129.433617327899	-56.0267372993327\\
  130.061935858617	-55.6056294117326\\
  130.690254389335	-61.0301052714564\\
  131.318572920053	-56.5100150356448\\
  131.946891450771	-59.7108537456889\\
  132.575209981489	-63.3032085589265\\
  133.203528512207	-54.2421416947518\\
  133.831847042925	-43.5453695130948\\
  134.460165573643	-62.6405468676099\\
  135.088484104361	-62.5343481815646\\
  135.716802635079	-59.4408339282259\\
  136.345121165797	-63.026844061041\\
  136.973439696515	-59.6745424898273\\
  137.601758227233	-59.3220354930063\\
  138.230076757951	-63.2205483971886\\
  138.858395288669	-59.5702519002631\\
  139.486713819387	-67.71906743411\\
  140.115032350105	-60.7759021122305\\
  140.743350880823	-61.7656141612245\\
  141.371669411541	-58.2653152069799\\
  141.999987942259	-54.1083102299348\\
  142.628306472977	-57.3591870014186\\
  143.256625003695	-56.9906277390442\\
  143.884943534413	-61.5241368853171\\
  144.51326206513	-57.3486909574615\\
  145.141580595848	-68.2985695447661\\
  145.769899126566	-62.4173898824455\\
  146.398217657284	-67.6608306253712\\
  147.026536188002	-64.5693259911922\\
  147.65485471872	-70.656635846311\\
  148.283173249438	-63.6549073547064\\
  148.911491780156	-67.7174742255498\\
  149.539810310874	-54.4375002999279\\
  150.168128841592	-63.892128741157\\
  150.79644737231	-68.3447038198949\\
  151.424765903028	-59.1287899004237\\
  152.053084433746	-64.5160712808539\\
  152.681402964464	-63.7753741091126\\
  153.309721495182	-51.8139860597798\\
  153.9380400259	-67.2826851761903\\
  154.566358556618	-67.4103856825724\\
  155.194677087336	-72.1956227701806\\
  155.822995618054	-63.3247802185314\\
  156.451314148772	-63.6525788915907\\
  157.07963267949	-67.8700651235012\\
  157.707951210208	-64.1238049137822\\
  158.336269740926	-64.526394971085\\
  158.964588271644	-64.7739843227486\\
  159.592906802361	-71.0397341127043\\
  160.221225333079	-67.7673039631491\\
  160.849543863797	-66.4959740141789\\
  161.477862394515	-70.0868006504685\\
  162.106180925233	-67.8393371644806\\
  162.734499455951	-70.5545855351915\\
  163.362817986669	-68.3612364181409\\
  163.991136517387	-67.6061091434194\\
  164.619455048105	-75.0472544005507\\
  165.247773578823	-74.0546389407096\\
  165.876092109541	-72.3916483561707\\
  166.504410640259	-62.6929683552179\\
  167.132729170977	-70.4010646003154\\
  167.761047701695	-74.0347861286846\\
  168.389366232413	-60.7074159766996\\
  169.017684763131	-66.2263053895697\\
  169.646003293849	-70.9085269540531\\
  170.274321824567	-72.1459322115038\\
  170.902640355285	-74.9365119526062\\
  171.530958886003	-74.4007813138607\\
  172.159277416721	-68.0877915759207\\
  172.787595947439	-71.8812992954974\\
  173.415914478157	-70.0376178366788\\
  174.044233008875	-71.0607154660945\\
  174.672551539592	-74.4268713906041\\
  175.30087007031	-68.4840256240559\\
  175.929188601028	-69.4453340384008\\
  176.557507131746	-79.2993767515596\\
  177.185825662464	-71.1168301103979\\
  177.814144193182	-75.0848389394407\\
  178.4424627239	-71.4355530556916\\
  179.070781254618	-69.8709565475402\\
  179.699099785336	-66.422422883999\\
  180.327418316054	-71.7540733212417\\
  180.955736846772	-66.8360532107773\\
  181.58405537749	-60.1780089142837\\
  182.212373908208	-74.2716929900519\\
  182.840692438926	-71.7818479668286\\
  183.469010969644	-76.4371845354221\\
  184.097329500362	-72.7534028782766\\
  184.72564803108	-75.0695211839841\\
  185.353966561798	-79.7561044508221\\
  185.982285092516	-80.3909553737741\\
  186.610603623234	-69.4300995291775\\
  187.238922153952	-71.0723342813893\\
  187.86724068467	-69.362923827292\\
  188.495559215388	-76.6572136527005\\
  189.123877746106	-74.4838480732911\\
  189.752196276823	-75.1934334852623\\
  190.380514807541	-76.9052615591577\\
  191.008833338259	-75.1117535394405\\
  191.637151868977	-73.3201806875189\\
  192.265470399695	-73.2878795299029\\
  192.893788930413	-74.3310151391687\\
  193.522107461131	-69.1139417672316\\
  194.150425991849	-70.1677497091986\\
  194.778744522567	-73.7672516330749\\
  195.407063053285	-76.5949342588153\\
  196.035381584003	-75.4439679092511\\
  196.663700114721	-75.554487176442\\
  197.292018645439	-77.0956983876799\\
  197.920337176157	-72.0518447164434\\
  198.548655706875	-69.0058474984998\\
  199.176974237593	-73.9791198366344\\
  199.805292768311	-79.444443883768\\
  200.433611299029	-67.1769852059948\\
  201.061929829747	-79.5418439064681\\
  201.690248360465	-70.5178799219628\\
  202.318566891183	-67.4913451165551\\
  202.946885421901	-73.4627132055108\\
  203.575203952619	-77.8299054000402\\
  204.203522483337	-72.9779342624234\\
  204.831841014055	-69.1865430602692\\
  205.460159544772	-70.7799550196115\\
  206.08847807549	-75.2354225540194\\
  206.716796606208	-70.7660196827224\\
  207.345115136926	-76.3375635550322\\
  207.973433667644	-77.0229386091885\\
  208.601752198362	-67.8408851981806\\
  209.23007072908	-70.300896919529\\
  209.858389259798	-77.9732817247822\\
  210.486707790516	-76.5092833806147\\
  211.115026321234	-76.0964195518173\\
  211.743344851952	-70.0833024134631\\
  212.37166338267	-76.4787497046205\\
  212.999981913388	-72.4362441126532\\
  213.628300444106	-75.8237192012601\\
  214.256618974824	-75.3161838263626\\
  214.884937505542	-76.4403540398711\\
  215.51325603626	-76.6602192706442\\
  216.141574566978	-74.8863146809018\\
  216.769893097696	-78.995682913631\\
  217.398211628414	-74.0530230755693\\
  218.026530159132	-81.7437904468581\\
  218.65484868985	-70.7632454667598\\
  219.283167220568	-74.2339016185316\\
  219.911485751286	-75.2542533913248\\
  220.539804282003	-74.0228438176617\\
  221.168122812721	-69.2533099586225\\
  221.796441343439	-71.8054758604794\\
  222.424759874157	-73.2695857617755\\
  223.053078404875	-69.0412225905271\\
  223.681396935593	-77.5758050643804\\
  224.309715466311	-73.6647603377741\\
  224.938033997029	-73.6934437472864\\
  225.566352527747	-76.17976710056\\
  226.194671058465	-75.4648930333764\\
  226.822989589183	-72.9606983697817\\
  227.451308119901	-74.7258662544329\\
  228.079626650619	-74.5386189179538\\
  228.707945181337	-74.5521078033768\\
  229.336263712055	-64.4034554626362\\
  229.964582242773	-67.7519633158332\\
  230.592900773491	-66.2963748631609\\
  231.221219304209	-65.1952968943572\\
  231.849537834927	-64.7198365418478\\
  232.477856365645	-73.1463811520947\\
  233.106174896363	-75.4212853878297\\
  233.734493427081	-77.9203459794835\\
  234.362811957799	-78.5435466103394\\
  234.991130488517	-68.1031112081557\\
  235.619449019234	-76.7481340111428\\
  236.247767549952	-81.0238368309541\\
  236.87608608067	-74.6393584087076\\
  237.504404611388	-77.6455902603694\\
  238.132723142106	-70.2211088096705\\
  238.761041672824	-64.4305281467233\\
  239.389360203542	-75.1448535186191\\
  240.01767873426	-76.8537724877806\\
  240.645997264978	-74.7691884134269\\
  241.274315795696	-71.8358110040004\\
  241.902634326414	-81.9352618202124\\
  242.530952857132	-73.1754345516071\\
  243.15927138785	-76.6270408635386\\
  243.787589918568	-77.4786719681232\\
  244.415908449286	-66.8952417572765\\
  245.044226980004	-73.0349349556306\\
  245.672545510722	-70.1362681572477\\
  246.30086404144	-76.5475476678629\\
  246.929182572158	-68.2809504429671\\
  247.557501102876	-74.5716382591583\\
  248.185819633594	-78.6593154189649\\
  248.814138164312	-79.326303330112\\
  249.44245669503	-76.3428050240867\\
  250.070775225748	-80.7797775086965\\
  250.699093756465	-74.5477147520082\\
  251.327412287183	-67.0628197467446\\
  251.955730817901	-78.3150154615387\\
  252.584049348619	-77.7345842640864\\
  253.212367879337	-77.1695470310731\\
  253.840686410055	-68.36185339796\\
  254.469004940773	-73.1660327155832\\
  255.097323471491	-74.7515375382234\\
  255.725642002209	-68.1370134528\\
  256.353960532927	-67.7454513615468\\
  256.982279063645	-73.3673257013227\\
  257.610597594363	-75.0289585018111\\
  258.238916125081	-76.0405695466936\\
  258.867234655799	-76.4584880350655\\
  259.495553186517	-78.1454747357578\\
  260.123871717235	-74.1484777818492\\
  260.752190247953	-77.6799321945768\\
  261.380508778671	-75.6290113733892\\
  262.008827309389	-78.9347229724657\\
  262.637145840107	-71.9687946462335\\
  263.265464370825	-77.7033252970329\\
  263.893782901543	-76.1105237767409\\
  264.522101432261	-77.4471908213052\\
  265.150419962979	-75.3384441275792\\
  265.778738493696	-74.3505278709824\\
  266.407057024414	-70.6143845892151\\
  267.035375555132	-76.5942996588376\\
  267.66369408585	-71.5868611966677\\
  268.292012616568	-75.2094739556582\\
  268.920331147286	-76.5200423022537\\
  269.548649678004	-72.0428667081172\\
  270.176968208722	-74.7578112172318\\
  270.80528673944	-75.000570873564\\
  271.433605270158	-68.1512788976378\\
  272.061923800876	-75.5820669561564\\
  272.690242331594	-78.2182327827009\\
  273.318560862312	-65.977530347287\\
  273.94687939303	-78.2846917458924\\
  274.575197923748	-74.641537192288\\
  275.203516454466	-74.1727998633708\\
  275.831834985184	-69.7464949335186\\
  276.460153515902	-71.4297327282671\\
  277.08847204662	-64.9958892676312\\
  277.716790577338	-72.0745490393569\\
  278.345109108056	-76.4866344281965\\
  278.973427638774	-74.9433273513276\\
  279.601746169492	-71.0901631258428\\
  280.23006470021	-73.1916858795405\\
  280.858383230928	-73.6781608651138\\
  281.486701761645	-68.8250560445014\\
  282.115020292363	-74.4109334142479\\
  282.743338823081	-72.6954754834017\\
  283.371657353799	-74.8143510277429\\
  283.999975884517	-70.692418074335\\
  284.628294415235	-73.0185085425834\\
  285.256612945953	-69.6203772441429\\
  285.884931476671	-73.8406076196006\\
  286.513250007389	-61.6927289851279\\
  287.141568538107	-68.8002341298329\\
  287.769887068825	-64.0421934389155\\
  288.398205599543	-69.8725608226652\\
  289.026524130261	-71.9323337618655\\
  289.654842660979	-64.5674000436799\\
  290.283161191697	-74.620995947236\\
  290.911479722415	-70.5254199255573\\
  291.539798253133	-73.0486271533042\\
  292.168116783851	-73.4612163878232\\
  292.796435314569	-73.3816793569742\\
  293.424753845287	-75.1023690408832\\
  294.053072376005	-68.2274963618698\\
  294.681390906723	-68.0270773482864\\
  295.309709437441	-72.0210204356743\\
  295.938027968159	-71.679215245502\\
  296.566346498876	-72.7776308414499\\
  297.194665029594	-75.3250115500761\\
  297.822983560312	-72.4296270815791\\
  298.45130209103	-70.1136236477202\\
  299.079620621748	-73.9958806985802\\
  299.707939152466	-57.3947398673334\\
  300.336257683184	-65.0400648620808\\
  300.964576213902	-71.0718309616174\\
  301.59289474462	-59.1414307097588\\
  302.221213275338	-72.271989915019\\
  302.849531806056	-70.7047654963802\\
  303.477850336774	-66.6293130852622\\
  304.106168867492	-71.3049165388872\\
  304.73448739821	-73.0918572217914\\
  305.362805928928	-68.6821132171992\\
  305.991124459646	-74.2549444800774\\
  306.619442990364	-67.3801373072614\\
  307.247761521082	-70.8986813253648\\
  307.8760800518	-76.5675032542249\\
  308.504398582518	-72.9492761981459\\
  309.132717113236	-76.6273300063612\\
  309.761035643954	-79.4318403251729\\
  310.389354174672	-71.0640818941594\\
  311.01767270539	-75.7761026962082\\
  311.645991236107	-75.7054792028144\\
  312.274309766825	-77.7433375716908\\
  312.902628297543	-76.1101036369746\\
  313.530946828261	-75.7186946880551\\
  314.159265358979	-72.3712686911775\\
  314.787583889697	-75.7186946880551\\
  315.415902420415	-76.1101036369746\\
  316.044220951133	-77.7433375716908\\
  316.672539481851	-75.7054792028144\\
  317.300858012569	-75.7761026962082\\
  317.929176543287	-71.0640818941594\\
  318.557495074005	-79.4318403251729\\
  319.185813604723	-76.6273300063612\\
  319.814132135441	-72.9492761981459\\
  320.442450666159	-76.5675032542249\\
  321.070769196877	-70.8986813253648\\
  321.699087727595	-67.3801373072614\\
  322.327406258313	-74.2549444800774\\
  322.955724789031	-68.6821132171992\\
  323.584043319749	-73.0918572217914\\
  324.212361850467	-71.3049165388872\\
  324.840680381185	-66.6293130852622\\
  325.468998911903	-70.7047654963802\\
  326.097317442621	-72.271989915019\\
  326.725635973339	-59.1414307097588\\
  327.353954504056	-71.0718309616174\\
  327.982273034774	-65.0400648620808\\
  328.610591565492	-57.3947398673334\\
  329.23891009621	-73.9958806985802\\
  329.867228626928	-70.1136236477202\\
  330.495547157646	-72.4296270815791\\
  331.123865688364	-75.3250115500761\\
  331.752184219082	-72.7776308414499\\
  332.3805027498	-71.679215245502\\
  333.008821280518	-72.0210204356743\\
  333.637139811236	-68.0270773482864\\
  334.265458341954	-68.2274963618698\\
  334.893776872672	-75.1023690408832\\
  335.52209540339	-73.3816793569742\\
  336.150413934108	-73.4612163878232\\
  336.778732464826	-73.0486271533042\\
  337.407050995544	-70.5254199255573\\
  338.035369526262	-74.620995947236\\
  338.66368805698	-64.5674000436799\\
  339.292006587698	-71.9323337618655\\
  339.920325118416	-69.8725608226652\\
  340.548643649134	-64.0421934389155\\
  341.176962179852	-68.8002341298329\\
  341.805280710569	-61.6927289851279\\
  342.433599241287	-73.8406076196006\\
  343.061917772005	-69.6203772441429\\
  343.690236302723	-73.0185085425834\\
  344.318554833441	-70.692418074335\\
  344.946873364159	-74.8143510277429\\
  345.575191894877	-72.6954754834017\\
  346.203510425595	-74.4109334142479\\
  346.831828956313	-68.8250560445014\\
  347.460147487031	-73.6781608651138\\
  348.088466017749	-73.1916858795405\\
  348.716784548467	-71.0901631258428\\
  349.345103079185	-74.9433273513276\\
  349.973421609903	-76.4866344281965\\
  350.601740140621	-72.0745490393569\\
  351.230058671339	-64.9958892676312\\
  351.858377202057	-71.4297327282671\\
  352.486695732775	-69.7464949335186\\
  353.115014263493	-74.1727998633708\\
  353.743332794211	-74.641537192288\\
  354.371651324929	-78.2846917458924\\
  354.999969855647	-65.977530347287\\
  355.628288386365	-78.2182327827009\\
  356.256606917083	-75.5820669561564\\
  356.8849254478	-68.1512788976378\\
  357.513243978518	-75.000570873564\\
  358.141562509236	-74.7578112172318\\
  358.769881039954	-72.0428667081172\\
  359.398199570672	-76.5200423022537\\
  360.02651810139	-75.2094739556582\\
  360.654836632108	-71.5868611966677\\
  361.283155162826	-76.5942996588376\\
  361.911473693544	-70.6143845892151\\
  362.539792224262	-74.3505278709824\\
  363.16811075498	-75.3384441275792\\
  363.796429285698	-77.4471908213052\\
  364.424747816416	-76.1105237767409\\
  365.053066347134	-77.7033252970329\\
  365.681384877852	-71.9687946462335\\
  366.30970340857	-78.9347229724657\\
  366.938021939288	-75.6290113733892\\
  367.566340470006	-77.6799321945768\\
  368.194659000724	-74.1484777818492\\
  368.822977531442	-78.1454747357578\\
  369.45129606216	-76.4584880350655\\
  370.079614592878	-76.0405695466936\\
  370.707933123596	-75.0289585018111\\
  371.336251654314	-73.3673257013227\\
  371.964570185032	-67.7454513615468\\
  372.592888715749	-68.1370134528\\
  373.221207246467	-74.7515375382234\\
  373.849525777185	-73.1660327155832\\
  374.477844307903	-68.36185339796\\
  375.106162838621	-77.1695470310731\\
  375.734481369339	-77.7345842640864\\
  376.362799900057	-78.3150154615387\\
  376.991118430775	-67.0628197467446\\
  377.619436961493	-74.5477147520082\\
  378.247755492211	-80.7797775086965\\
  378.876074022929	-76.3428050240867\\
  379.504392553647	-79.326303330112\\
  380.132711084365	-78.6593154189649\\
  380.761029615083	-74.5716382591583\\
  381.389348145801	-68.2809504429671\\
  382.017666676519	-76.5475476678629\\
  382.645985207237	-70.1362681572477\\
  383.274303737955	-73.0349349556306\\
  383.902622268673	-66.8952417572765\\
  384.530940799391	-77.4786719681232\\
  385.159259330109	-76.6270408635386\\
  385.787577860827	-73.1754345516071\\
  386.415896391545	-81.9352618202124\\
  387.044214922263	-71.8358110040004\\
  387.67253345298	-74.7691884134269\\
  388.300851983698	-76.8537724877806\\
  388.929170514416	-75.1448535186191\\
  389.557489045134	-64.4305281467233\\
  390.185807575852	-70.2211088096705\\
  390.81412610657	-77.6455902603694\\
  391.442444637288	-74.6393584087076\\
  392.070763168006	-81.0238368309541\\
  392.699081698724	-76.7481340111428\\
  393.327400229442	-68.1031112081557\\
  393.95571876016	-78.5435466103394\\
  394.584037290878	-77.9203459794835\\
  395.212355821596	-75.4212853878297\\
  395.840674352314	-73.1463811520947\\
  396.468992883032	-64.7198365418478\\
  397.09731141375	-65.1952968943572\\
  397.725629944468	-66.2963748631609\\
  398.353948475186	-67.7519633158332\\
  398.982267005904	-64.4034554626362\\
  399.610585536622	-74.5521078033768\\
  400.23890406734	-74.5386189179538\\
  400.867222598058	-74.7258662544329\\
  401.495541128776	-72.9606983697817\\
  402.123859659494	-75.4648930333764\\
  402.752178190211	-76.17976710056\\
  403.380496720929	-73.6934437472864\\
  404.008815251647	-73.6647603377741\\
  404.637133782365	-77.5758050643804\\
  405.265452313083	-69.0412225905271\\
  405.893770843801	-73.2695857617755\\
  406.522089374519	-71.8054758604794\\
  407.150407905237	-69.2533099586225\\
  407.778726435955	-74.0228438176617\\
  408.407044966673	-75.2542533913248\\
  409.035363497391	-74.2339016185316\\
  409.663682028109	-70.7632454667598\\
  410.292000558827	-81.7437904468581\\
  410.920319089545	-74.0530230755693\\
  411.548637620263	-78.995682913631\\
  412.176956150981	-74.8863146809018\\
  412.805274681699	-76.6602192706442\\
  413.433593212417	-76.4403540398711\\
  414.061911743135	-75.3161838263626\\
  414.690230273853	-75.8237192012601\\
  415.318548804571	-72.4362441126532\\
  415.946867335289	-76.4787497046205\\
  416.575185866007	-70.0833024134631\\
  417.203504396725	-76.0964195518173\\
  417.831822927442	-76.5092833806147\\
  418.46014145816	-77.9732817247822\\
  419.088459988878	-70.300896919529\\
  419.716778519596	-67.8408851981806\\
  420.345097050314	-77.0229386091885\\
  420.973415581032	-76.3375635550322\\
  421.60173411175	-70.7660196827224\\
  422.230052642468	-75.2354225540194\\
  422.858371173186	-70.7799550196115\\
  423.486689703904	-69.1865430602692\\
  424.115008234622	-72.9779342624234\\
  424.74332676534	-77.8299054000402\\
  425.371645296058	-73.4627132055108\\
  425.999963826776	-67.4913451165551\\
  426.628282357494	-70.5178799219628\\
  427.256600888212	-79.5418439064681\\
  427.88491941893	-67.1769852059948\\
  428.513237949648	-79.444443883768\\
  429.141556480366	-73.9791198366344\\
  429.769875011084	-69.0058474984998\\
  430.398193541802	-72.0518447164434\\
  431.02651207252	-77.0956983876799\\
  431.654830603238	-75.554487176442\\
  432.283149133956	-75.4439679092511\\
  432.911467664674	-76.5949342588153\\
  433.539786195391	-73.7672516330749\\
  434.168104726109	-70.1677497091986\\
  434.796423256827	-69.1139417672316\\
  435.424741787545	-74.3310151391687\\
  436.053060318263	-73.2878795299029\\
  436.681378848981	-73.3201806875189\\
  437.309697379699	-75.1117535394405\\
  437.938015910417	-76.9052615591577\\
  438.566334441135	-75.1934334852623\\
  439.194652971853	-74.4838480732911\\
  439.822971502571	-76.6572136527005\\
  440.451290033289	-69.362923827292\\
  441.079608564007	-71.0723342813893\\
  441.707927094725	-69.4300995291775\\
  442.336245625443	-80.3909553737741\\
  442.964564156161	-79.7561044508221\\
  443.592882686879	-75.0695211839841\\
  444.221201217597	-72.7534028782766\\
  444.849519748315	-76.4371845354221\\
  445.477838279033	-71.7818479668286\\
  446.106156809751	-74.2716929900519\\
  446.734475340469	-60.1780089142837\\
  447.362793871187	-66.8360532107773\\
  447.991112401905	-71.7540733212417\\
  448.619430932622	-66.422422883999\\
  449.24774946334	-69.8709565475402\\
  449.876067994058	-71.4355530556916\\
  450.504386524776	-75.0848389394407\\
  451.132705055494	-71.1168301103979\\
  451.761023586212	-79.2993767515596\\
  452.38934211693	-69.4453340384008\\
  453.017660647648	-68.4840256240559\\
  453.645979178366	-74.4268713906041\\
  454.274297709084	-71.0607154660945\\
  454.902616239802	-70.0376178366788\\
  455.53093477052	-71.8812992954974\\
  456.159253301238	-68.0877915759207\\
  456.787571831956	-74.4007813138607\\
  457.415890362674	-74.9365119526062\\
  458.044208893392	-72.1459322115038\\
  458.67252742411	-70.9085269540531\\
  459.300845954828	-66.2263053895697\\
  459.929164485546	-60.7074159766996\\
  460.557483016264	-74.0347861286846\\
  461.185801546982	-70.4010646003154\\
  461.8141200777	-62.6929683552179\\
  462.442438608417	-72.3916483561707\\
  463.070757139136	-74.0546389407096\\
  463.699075669853	-75.0472544005507\\
  464.327394200571	-67.6061091434194\\
  464.955712731289	-68.3612364181409\\
  465.584031262007	-70.5545855351915\\
  466.212349792725	-67.8393371644806\\
  466.840668323443	-70.0868006504685\\
  467.468986854161	-66.4959740141789\\
  468.097305384879	-67.7673039631491\\
  468.725623915597	-71.0397341127043\\
  469.353942446315	-64.7739843227486\\
  469.982260977033	-64.526394971085\\
  470.610579507751	-64.1238049137822\\
  471.238898038469	-67.8700651235012\\
  471.867216569187	-63.6525788915907\\
  472.495535099905	-63.3247802185314\\
  473.123853630623	-72.1956227701806\\
  473.752172161341	-67.4103856825724\\
  474.380490692059	-67.2826851761903\\
  475.008809222777	-51.8139860597798\\
  475.637127753495	-63.7753741091126\\
  476.265446284213	-64.5160712808539\\
  476.893764814931	-59.1287899004237\\
  477.522083345649	-68.3447038198949\\
  478.150401876366	-63.892128741157\\
  478.778720407085	-54.4375002999279\\
  479.407038937802	-67.7174742255498\\
  480.03535746852	-63.6549073547064\\
  480.663675999238	-70.656635846311\\
  481.291994529956	-64.5693259911922\\
  481.920313060674	-67.6608306253712\\
  482.548631591392	-62.4173898824455\\
  483.17695012211	-68.2985695447661\\
  483.805268652828	-57.3486909574615\\
  484.433587183546	-61.5241368853171\\
  485.061905714264	-56.9906277390442\\
  485.690224244982	-57.3591870014186\\
  486.3185427757	-54.1083102299348\\
  486.946861306418	-58.2653152069799\\
  487.575179837136	-61.7656141612245\\
  488.203498367854	-60.7759021122305\\
  488.831816898572	-67.71906743411\\
  489.46013542929	-59.5702519002631\\
  490.088453960008	-63.2205483971886\\
  490.716772490726	-59.3220354930063\\
  491.345091021444	-59.6745424898273\\
  491.973409552162	-63.026844061041\\
  492.60172808288	-59.4408339282259\\
  493.230046613597	-62.5343481815646\\
  493.858365144315	-62.6405468676099\\
  494.486683675033	-43.5453695130948\\
  495.115002205751	-54.2421416947518\\
  495.743320736469	-63.3032085589265\\
  496.371639267187	-59.7108537456889\\
  496.999957797905	-56.5100150356448\\
  497.628276328623	-61.0301052714564\\
  498.256594859341	-55.6056294117326\\
  498.884913390059	-56.0267372993327\\
  499.513231920777	-57.0099590835561\\
  500.141550451495	-63.1273245545052\\
  500.769868982213	-58.9824952760373\\
  501.398187512931	-59.7706586298779\\
  502.026506043649	-56.7970522625196\\
  502.654824574367	-56.436364619566\\
  503.283143105085	-57.3187260708373\\
  503.911461635803	-57.7241070630851\\
  504.539780166521	-56.3848064645493\\
  505.168098697239	-59.2059587133522\\
  505.796417227957	-58.8777921163859\\
  506.424735758675	-55.2958135527503\\
  507.053054289393	-54.3919820502029\\
  507.681372820111	-45.9139764868339\\
  508.309691350829	-55.1761615699826\\
  508.938009881546	-57.3382838593787\\
  509.566328412264	-61.8120668949831\\
  510.194646942982	-32.0391048294793\\
  510.8229654737	-55.3138952380071\\
  511.451284004418	-59.8342559134034\\
  512.079602535136	-53.4903228474606\\
  512.707921065854	-59.573966162377\\
  513.336239596572	-59.5971411950853\\
  513.96455812729	-59.0040724509103\\
  514.592876658008	-53.9421440513265\\
  515.221195188726	-38.7051289954244\\
  515.849513719444	-53.90377922011\\
  516.477832250162	-55.3740004271794\\
  517.10615078088	-57.5954454360964\\
  517.734469311598	-54.0396327513699\\
  518.362787842316	-56.8795177589928\\
  518.991106373034	-53.5174511522334\\
  519.619424903752	-57.7534400743203\\
  520.24774343447	-52.1892512160114\\
  520.876061965188	-44.1189655203463\\
  521.504380495906	-55.0166924123033\\
  522.132699026624	-54.7610037568385\\
  522.761017557342	-46.5054740661348\\
  523.38933608806	-56.302678769358\\
  524.017654618778	-58.8805589858689\\
  524.645973149495	-55.9855926226827\\
  525.274291680213	-52.8971283429835\\
  525.902610210931	-51.452049947275\\
  526.530928741649	-55.1860846603665\\
  527.159247272367	-55.2484561879903\\
  527.787565803085	-42.7441931400342\\
  528.415884333803	-46.3656166232355\\
  529.044202864521	-53.4285803607768\\
  529.672521395239	-45.7192518345359\\
  530.300839925957	-46.3117939520672\\
  530.929158456675	-51.2832130241757\\
  531.557476987393	-51.1974674236453\\
  532.185795518111	-44.1428143495315\\
  532.814114048829	-49.0923090614236\\
  533.442432579547	-55.0158258609218\\
  534.070751110265	-56.7516880342027\\
  534.699069640983	-46.0311865986445\\
  535.327388171701	-54.6376966376446\\
  535.955706702419	-53.6830140240722\\
  536.584025233137	-56.3051117598308\\
  537.212343763855	-42.4437112947651\\
  537.840662294573	-46.807372667964\\
  538.468980825291	-46.4021731516554\\
  539.097299356009	-48.2204575897868\\
  539.725617886726	-52.769182338244\\
  540.353936417444	-53.6442575812598\\
  540.982254948162	-49.8052147371196\\
  541.61057347888	-52.3178328898553\\
  542.238892009598	-46.5818964866188\\
  542.867210540316	-47.8009116081364\\
  543.495529071034	-50.4790159672674\\
  544.123847601752	-48.9965372464591\\
  544.75216613247	-50.3646051497713\\
  545.380484663188	-48.2900039686942\\
  546.008803193906	-46.9037486879433\\
  546.637121724624	-52.8776784502469\\
  547.265440255342	-50.5952979151925\\
  547.89375878606	-43.5050898211067\\
  548.522077316778	-50.4081642410657\\
  549.150395847496	-47.6583862556312\\
  549.778714378214	-47.4475981485188\\
  550.407032908932	-39.5892861606074\\
  551.03535143965	-46.1864355734819\\
  551.663669970368	-45.2970171544237\\
  552.291988501086	-50.7019420219799\\
  552.920307031804	-42.5498132547227\\
  553.548625562521	-51.5916478004755\\
  554.17694409324	-46.5107821919008\\
  554.805262623957	-46.8530915986582\\
  555.433581154675	-45.1487547783641\\
  556.061899685393	-45.8563828196455\\
  556.690218216111	-48.9356805319081\\
  557.318536746829	-46.9649608638463\\
  557.946855277547	-42.4780906019753\\
  558.575173808265	-43.4674912479277\\
  559.203492338983	-37.9340187671961\\
  559.831810869701	-45.9547796204354\\
  560.460129400419	-31.4626718991687\\
  561.088447931137	-42.1614744219089\\
  561.716766461855	-43.6520357452875\\
  562.345084992573	-41.9080234304657\\
  562.973403523291	-41.3365400635027\\
  563.601722054009	-24.9244610807022\\
  564.230040584727	-40.7944709057825\\
  564.858359115445	-45.9428553009364\\
  565.486677646163	-116.055208276707\\
  566.114996176881	-116.007629534071\\
  566.743314707599	-115.396581327856\\
  567.371633238317	-115.162815306093\\
  567.999951769035	-115.925530729167\\
  568.628270299753	-115.547273889599\\
  569.25658883047	-113.981012324979\\
  569.884907361189	-117.097308433893\\
  570.513225891906	-113.284730656386\\
  571.141544422624	-112.316498373543\\
  571.769862953342	-113.744690207645\\
  572.39818148406	-112.343647222088\\
  573.026500014778	-112.792556049317\\
  573.654818545496	-109.80788810007\\
  574.283137076214	-112.209251447996\\
  574.911455606932	-111.597059704606\\
  575.53977413765	-112.984638659598\\
  576.168092668368	-113.401441915995\\
  576.796411199086	-111.642069209458\\
  577.424729729804	-113.025316825133\\
  578.053048260522	-110.786568258837\\
  578.68136679124	-111.026287381241\\
  579.309685321958	-108.410680477471\\
  579.938003852676	-108.631025548075\\
  580.566322383394	-111.608604195658\\
  581.194640914112	-109.871797611796\\
  581.82295944483	-111.237428539567\\
  582.451277975548	-108.257248460988\\
  583.079596506266	-108.091191473126\\
  583.707915036984	-105.33379032498\\
  584.336233567701	-110.150255623135\\
  584.964552098419	-105.551545372343\\
  585.592870629137	-109.086832090518\\
  586.221189159855	-104.00219408611\\
  586.849507690573	-107.543522465997\\
  587.477826221291	-104.591270320835\\
  588.106144752009	-105.708061676967\\
  588.734463282727	-103.513536022537\\
  589.362781813445	-105.340970240135\\
  589.991100344163	-105.643762460083\\
  590.619418874881	-103.963590480527\\
  591.247737405599	-103.129076557814\\
  591.876055936317	-101.447031243971\\
  592.504374467035	-101.778301801821\\
  593.132692997753	-104.125055516176\\
  593.761011528471	-102.136695795709\\
  594.389330059189	-103.338440408289\\
  595.017648589907	-101.451171587996\\
  595.645967120625	-98.5894212824983\\
  596.274285651343	-99.8285122553563\\
  596.902604182061	-100.5508706525\\
  597.530922712779	-101.22687805597\\
  598.159241243497	-97.5272690337129\\
  598.787559774215	-97.7441353115441\\
  599.415878304933	-99.4724194199671\\
  600.04419683565	-98.7545827506499\\
  600.672515366368	-96.3898659944168\\
  601.300833897086	-98.6679428293467\\
  601.929152427804	-95.6470913104324\\
  602.557470958522	-97.1505549663206\\
  603.18578948924	-96.0999761350685\\
  603.814108019958	-99.639159547674\\
  604.442426550676	-99.2520212106353\\
  605.070745081394	-99.0297533952798\\
  605.699063612112	-97.1881673231427\\
  606.32738214283	-97.7844733865478\\
  606.955700673548	-97.8902125053964\\
  607.584019204266	-96.1924958850753\\
  608.212337734984	-93.504960959601\\
  608.840656265702	-96.344557202548\\
  609.46897479642	-97.1994967137547\\
  610.097293327138	-96.0985866305333\\
  610.725611857856	-96.587090217435\\
  611.353930388574	-93.7147990660896\\
  611.982248919292	-95.4928761008405\\
  612.61056745001	-95.296866912615\\
  613.238885980728	-93.4567860417222\\
  613.867204511446	-93.9957948992854\\
  614.495523042164	-94.3076846162551\\
  615.123841572881	-94.4177393568681\\
  615.752160103599	-95.797015526048\\
  616.380478634317	-95.5804237848487\\
  617.008797165035	-93.0455369598074\\
  617.637115695753	-93.3875239066244\\
  618.265434226471	-95.0136112585021\\
  618.893752757189	-93.1745621404379\\
  619.522071287907	-92.0415181778205\\
  620.150389818625	-94.1219081367148\\
  620.778708349343	-92.2035007357857\\
  621.407026880061	-93.4673971991187\\
  622.035345410779	-91.96066595141\\
  622.663663941497	-90.7476814519757\\
  623.291982472215	-92.9605546045736\\
  623.920301002933	-94.0505573583398\\
  624.548619533651	-91.4198075885991\\
  625.176938064369	-92.0057509643877\\
  625.805256595087	-92.2413157085177\\
  626.433575125805	-89.6426748053914\\
  627.061893656523	-89.8593871012072\\
  627.690212187241	-88.9277817167563\\
  };
  % \addlegendentry{$\hat{\sigma}_{\rm{nl_2}}$}
  
  \ [dB]
  % \addlegendentry{$\mid G_{\rm{1}} \mid$}
  
  \ [dB]
  % \addlegendentry{$\mid G_{\rm{2}} \mid$}
  
  \end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.09\textwidth,
at={(0\textwidth,0.0\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.8,
xmax=62.8318530717959,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [rad/s]},
ymin=-9,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\textrm{SNLR}_1}{\textrm{SNLR}_2}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
mark size=1.7pt
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-41.6157742936604\\
0.628318530717959	-0.754417077317663\\
1.25663706143592	-1.53107235358288\\
1.88495559215388	0.671278778674467\\
2.51327412287183	-4.34290154388429\\
3.14159265358979	-0.864765748505206\\
3.76991118430775	-0.692018154916712\\
4.39822971502571	-7.42047821826819\\
5.02654824574367	-1.78416586563569\\
5.65486677646163	0.131007425085975\\
6.28318530717959	-3.98134539866004\\
6.91150383789755	-4.57706483243827\\
7.5398223686155	-1.73114495671859\\
8.16814089933346	-5.68453454672449\\
8.79645943005142	-2.17494132210563\\
9.42477796076938	-1.32392072437148\\
10.0530964914873	-3.23473342827068\\
10.6814150222053	0.140341517607593\\
11.3097335529233	-2.50196641152632\\
11.9380520836412	-3.14948118770087\\
12.5663706143592	-4.32113026174779\\
13.1946891450771	-2.42318040808959\\
13.8230076757951	-5.99031012799105\\
14.451326206513	-0.616576076521232\\
15.079644737231	-0.800538077238608\\
15.707963267949	-0.860804371842555\\
16.3362817986669	-1.0567702268884\\
16.9646003293849	1.27694990439753\\
17.5929188601028	0.311108012466491\\
18.2212373908208	-1.69345341549614\\
18.8495559215388	-4.29880410630891\\
19.4778744522567	-0.602696706763735\\
20.1061929829747	0.613236177522578\\
20.7345115136926	-0.134965917715697\\
21.3628300444106	-2.33602462039169\\
21.9911485751286	-1.07644655196566\\
22.6194671058465	-2.44425249726702\\
23.2477856365645	-2.43935824408385\\
23.8761041672824	-5.98223824467821\\
24.5044226980004	-1.40406328925415\\
25.1327412287183	2.48885918928166\\
25.7610597594363	1.83865868262722\\
26.3893782901543	1.23217337859796\\
27.0176968208722	0.369797359857815\\
27.6460153515902	3.57669379923649\\
28.2743338823081	-0.886557161392967\\
28.9026524130261	-0.357738270882509\\
29.5309709437441	5.63044270598768\\
30.159289474462	-0.68869096852244\\
30.78760800518	-0.886161128454577\\
31.4159265358979	0.991314987087281\\
32.0442450666159	5.6850853167686\\
32.6725635973338	1.60366729937102\\
33.3008821280518	-2.00571039432975\\
33.9292006587698	-5.53172242555072\\
34.5575191894877	-0.363600209340248\\
35.1858377202057	-0.815228917352577\\
35.8141562509236	2.57592576471169\\
36.4424747816416	4.23651663692613\\
37.0707933123596	-2.86005239053784\\
37.6991118430775	-0.0632836357033993\\
38.3274303737955	-4.13448258505086\\
38.9557489045134	0.898079375804836\\
39.5840674352314	-1.37269464813442\\
40.2123859659494	-0.0870527427980358\\
40.8407044966673	0.242175182852879\\
41.4690230273853	-4.61711037718849\\
42.0973415581032	1.92968777015518\\
42.7256600888212	-6.48086815380051\\
43.3539786195391	0.695951814934607\\
43.9822971502571	-5.83532895528359\\
44.6106156809751	0.669990229960486\\
45.238934211693	-2.53208978393788\\
45.867252742411	-0.811772669844928\\
46.4955712731289	-1.13831725774898\\
47.1238898038469	-5.53655544948204\\
47.7522083345649	-2.4276674150428\\
48.3805268652828	0.60628263900688\\
49.0088453960008	0.205947757371314\\
49.6371639267187	-6.12505587060912\\
50.2654824574367	-0.814051518536397\\
50.8938009881546	-1.53388546203442\\
51.5221195188726	-1.63655792029996\\
52.1504380495906	-1.5285230515297\\
52.7787565803085	-3.6915249060449\\
53.4070751110265	1.71237616668597\\
54.0353936417444	-0.778297717007764\\
54.6637121724624	4.14829600647779\\
55.2920307031804	0.228958276215792\\
55.9203492338983	3.52358445539242\\
56.5486677646163	1.62846195797117\\
57.1769862953342	0.83646045919277\\
57.8053048260522	0.442944576628298\\
58.4336233567702	-2.13591291216398\\
59.0619418874881	2.51501354104459\\
59.6902604182061	0.501735441715925\\
60.318578948924	-0.0704927367308804\\
60.946897479642	-1.55639822802155\\
61.57521601036	4.42012159174665\\
62.2035345410779	2.84259543430673\\
62.8318530717959	5.52867468134222\\
63.4601716025138	-7.51976643739374\\
64.0884901332318	7.12051839683265\\
64.7168086639497	-8.42439977252873\\
65.3451271946677	-0.397676841633756\\
65.9734457253857	-5.495673624464\\
66.6017642561036	6.64179289164922\\
67.2300827868216	9.11995835369433\\
67.8584013175395	10.926294210995\\
68.4867198482575	-10.3470137733702\\
69.1150383789754	-5.14372656088759\\
69.7433569096934	13.605888143346\\
70.3716754404114	-5.98881835477486\\
70.9999939711293	10.3822673945478\\
71.6283125018473	3.43618908510649\\
72.2566310325652	7.2300860929569\\
72.8849495632832	-7.56982474755297\\
73.5132680940011	10.0473268831697\\
74.1415866247191	-3.1999980165696\\
74.7699051554371	-19.1465293423051\\
75.398223686155	2.50154097050383\\
76.026542216873	-1.59131741051506\\
76.6548607475909	10.6276973728682\\
77.2831792783089	0.254054364975616\\
77.9114978090269	0.139419010728134\\
78.5398163397448	2.47513051333081\\
79.1681348704628	7.17960779355112\\
79.7964534011807	-13.7311112252451\\
80.4247719318987	-9.37952529421135\\
81.0530904626167	0.521870825200449\\
81.6814089933346	-12.1548145631331\\
82.3097275240526	7.46438127990771\\
82.9380460547705	6.12090078487486\\
83.5663645854885	4.36973528713171\\
84.1946831162065	-1.76960927572702\\
84.8230016469244	-11.6032007806209\\
85.4513201776424	6.62265456648728\\
86.0796387083603	-4.22524947582372\\
86.7079572390783	5.4373162561742\\
87.3362757697962	5.70263599239107\\
87.9645943005142	10.1204542237663\\
88.5929128312322	-10.4474943098862\\
89.2212313619501	-1.69893347342171\\
89.8495498926681	-0.944828552083069\\
90.477868423386	-4.72760899464912\\
91.106186954104	-4.46688799748606\\
91.734505484822	8.21750741476891\\
92.3628240155399	0.650931822705685\\
92.9911425462579	-0.718660897067962\\
93.6194610769758	-1.05456453198781\\
94.2477796076938	-4.17637628456293\\
94.8760981384117	-5.47706713630708\\
95.5044166691297	-5.26424032981891\\
96.1327351998477	1.42429776166037\\
96.7610537305656	5.98646046216717\\
97.3893722612836	2.33108523152683\\
98.0176907920015	-4.5570089319768\\
98.6460093227195	0.520148024562495\\
99.2743278534375	0.785115650157284\\
99.9026463841554	7.47428719586527\\
100.530964914873	8.27057560936228\\
101.159283445591	-15.2742550076825\\
101.787601976309	0.730207986316541\\
102.415920507027	15.3799940749227\\
103.044239037745	-7.30799864225291\\
103.672557568463	-5.48593474081148\\
104.300876099181	-3.4122719041325\\
104.929194629899	-2.29578091370339\\
105.557513160617	-4.37847741115959\\
106.185831691335	5.00968291543107\\
106.814150222053	-3.66734685958716\\
107.442468752771	3.84442613638464\\
108.070787283489	-4.31392866465533\\
108.699105814207	5.98869261353433\\
109.327424344925	-3.47339470088529\\
109.955742875643	1.86648503566995\\
110.584061406361	13.2446334669534\\
111.212379937079	-12.482892866085\\
111.840698467797	-1.42312969729684\\
112.469016998515	-0.257651212253816\\
113.097335529233	2.54953775951821\\
113.725654059951	-1.84034575834768\\
114.353972590668	8.35128737817448\\
114.982291121386	13.3103907452197\\
115.610609652104	-5.36042650978425\\
116.238928182822	8.63809439391865\\
116.86724671354	-0.247820188132339\\
117.495565244258	-5.72132013167502\\
118.123883774976	5.1208951659957\\
118.752202305694	-3.02359357301563\\
119.380520836412	-8.90044122456187\\
120.00883936713	4.44143868070585\\
120.637157897848	3.59779062987795\\
121.265476428566	6.51404200379543\\
121.893794959284	4.37830372599493\\
122.522113490002	1.77823792898425\\
123.15043202072	1.30999133673708\\
123.778750551438	4.96837292132123\\
124.407069082156	-0.285297751402203\\
125.035387612874	8.56834365908813\\
125.663706143592	14.9052211448974\\
126.29202467431	-7.12351129883847\\
126.920343205028	-5.57706475237052\\
127.548661735746	3.22251407397097\\
128.176980266464	2.17508780558016\\
128.805298797182	-6.15882136088868\\
129.433617327899	1.03542034298465\\
130.061935858617	-4.44795913613366\\
130.690254389335	-7.530277269581\\
131.318572920053	7.33359090155036\\
131.946891450771	14.6256331070627\\
132.575209981489	2.27391403259419\\
133.203528512207	6.73826993725468\\
133.831847042925	2.35383520308232\\
134.460165573643	-18.4959352878983\\
135.088484104361	-17.9183025727892\\
135.716802635079	6.95419374042821\\
136.345121165797	2.68902569486088\\
136.973439696515	16.4575789469417\\
137.601758227233	-3.38489453792827\\
138.230076757951	-7.84528789454968\\
138.858395288669	0.78322186894578\\
139.486713819387	19.0477521348804\\
140.115032350105	-1.55989610321738\\
140.743350880823	3.67373947644478\\
141.371669411541	-7.0439062763134\\
141.999987942259	3.15864080063172\\
142.628306472977	6.936527637497\\
143.256625003695	4.07845294460958\\
143.884943534413	-0.683689100861205\\
144.51326206513	-0.522066133486901\\
145.141580595848	-11.6206325503987\\
145.769899126566	4.09724846273171\\
146.398217657284	-4.3760488314023\\
147.026536188002	0.248065465029992\\
147.65485471872	3.95494048186685\\
148.283173249438	-7.67323972460952\\
148.911491780156	-21.0190173339475\\
149.539810310874	-1.70775924554896\\
150.168128841592	1.67644946553092\\
150.79644737231	-4.19878295412448\\
151.424765903028	3.18857599399406\\
152.053084433746	-1.70597866448025\\
152.681402964464	-8.62660517892803\\
153.309721495182	-2.14771893163175\\
153.9380400259	-5.05370997277758\\
154.566358556618	-6.40477751604872\\
155.194677087336	-9.41046127045425\\
155.822995618054	-0.997602874227419\\
156.451314148772	-2.91840397156423\\
157.07963267949	0.625776558712733\\
157.707951210208	17.1675317501484\\
158.336269740926	7.54834563918354\\
158.964588271644	2.70577969733123\\
159.592906802361	0.772492495546267\\
160.221225333079	-1.74368874106486\\
160.849543863797	2.2891619940166\\
161.477862394515	21.7929413687047\\
162.106180925233	-0.765540047744671\\
162.734499455951	-7.92711067666646\\
163.362817986669	-3.34043711856188\\
163.991136517387	-2.64452404334117\\
164.619455048105	12.6853616789057\\
165.247773578823	-8.36468300534757\\
165.876092109541	-4.21125320667003\\
166.504410640259	-2.69975825604421\\
167.132729170977	-3.52117025908787\\
167.761047701695	-3.48078943045298\\
168.389366232413	-5.01019547958492\\
169.017684763131	-12.1839565833364\\
169.646003293849	0.733471652316168\\
170.274321824567	1.73004396205572\\
170.902640355285	-1.83837755751947\\
171.530958886003	2.04052297780355\\
172.159277416721	13.6578018484222\\
172.787595947439	4.87418569906507\\
173.415914478157	1.16929677011801\\
174.044233008875	-1.46588946689461\\
174.672551539592	-5.62234008742851\\
175.30087007031	-12.4888773972765\\
175.929188601028	3.1131715181306\\
176.557507131746	-0.878773726954716\\
177.185825662464	1.74051818373173\\
177.814144193182	2.31920691762765\\
178.4424627239	3.71553977396387\\
179.070781254618	-0.968002821150128\\
179.699099785336	-0.624885783816105\\
180.327418316054	8.50558138388138\\
180.955736846772	-0.945439754177159\\
181.58405537749	1.44486216476715\\
182.212373908208	-5.31001636191336\\
182.840692438926	14.4796569331298\\
183.469010969644	0.69672634375561\\
184.097329500362	-14.1247487037497\\
184.72564803108	2.42089599931714\\
185.353966561798	-8.44222123712633\\
185.982285092516	15.9074711439024\\
186.610603623234	4.26806866362619\\
187.238922153952	4.49212604609612\\
187.86724068467	3.23661360247862\\
188.495559215388	12.8447489751865\\
189.123877746106	-17.6093801539475\\
189.752196276823	12.4394559459659\\
190.380514807541	-7.19128786489745\\
191.008833338259	0.40216358295316\\
191.637151868977	-2.05995735182537\\
192.265470399695	-7.60242260098361\\
192.893788930413	-7.80943139417366\\
193.522107461131	6.02121933729619\\
194.150425991849	-9.92310979137666\\
194.778744522567	5.69193959155405\\
195.407063053285	-1.71774457495222\\
196.035381584003	-10.7047121793304\\
196.663700114721	-15.6623153982245\\
197.292018645439	0.0605635678523371\\
197.920337176157	-0.772149555799681\\
198.548655706875	3.67376129277035\\
199.176974237593	-1.00692478186539\\
199.805292768311	7.08961063536304\\
200.433611299029	7.93744489227703\\
201.061929829747	4.90203964836267\\
201.690248360465	-2.91179432687421\\
202.318566891183	2.91213113732029\\
202.946885421901	-5.17230669317165\\
203.575203952619	6.33646643590687\\
204.203522483337	-3.91094689640545\\
204.831841014055	5.85816179277551\\
205.460159544772	2.0749811359466\\
206.08847807549	8.17315849280458\\
206.716796606208	5.29750964456058\\
207.345115136926	7.38180717142518\\
207.973433667644	-2.64531666492645\\
208.601752198362	0.0129669238099896\\
209.23007072908	1.97684016052617\\
209.858389259798	0.520606237503138\\
210.486707790516	-7.38420424123104\\
211.115026321234	-5.54669999779487\\
211.743344851952	-2.93420988964089\\
212.37166338267	7.13170429047374\\
212.999981913388	-2.6072206554021\\
213.628300444106	25.1980238674334\\
214.256618974824	10.5161337380683\\
214.884937505542	3.47786727782047\\
215.51325603626	-4.34086830065767\\
216.141574566978	14.4294473189013\\
216.769893097696	-2.14399607537451\\
217.398211628414	6.00030392916381\\
218.026530159132	20.633605998687\\
218.65484868985	-0.413042673910386\\
219.283167220568	-3.78178190906378\\
219.911485751286	3.99342639504242\\
220.539804282003	-7.25439750206482\\
221.168122812721	13.8834108396255\\
221.796441343439	10.6217764521032\\
222.424759874157	-13.4874959195779\\
223.053078404875	9.03833958230376\\
223.681396935593	-0.963059822364705\\
224.309715466311	8.52180699517346\\
224.938033997029	10.6264519491412\\
225.566352527747	-4.21812318954264\\
226.194671058465	-0.770265408290189\\
226.822989589183	-10.501023233413\\
227.451308119901	-1.76692800863544\\
228.079626650619	-1.55625903607354\\
228.707945181337	-2.93799483538623\\
229.336263712055	3.43724475796644\\
229.964582242773	-0.75530123969096\\
230.592900773491	-4.42061940900352\\
231.221219304209	-2.66160668253344\\
231.849537834927	1.96741948026506\\
232.477856365645	15.8119026098023\\
233.106174896363	6.73798019152036\\
233.734493427081	-2.30985835327363\\
234.362811957799	-3.02785039548801\\
234.991130488517	3.57200325908703\\
235.619449019234	6.50592384230889\\
236.247767549952	-3.26972104546596\\
236.87608608067	-7.71794587992264\\
237.504404611388	-8.48577420136181\\
238.132723142106	-11.1681180546457\\
238.761041672824	-8.73267550529852\\
239.389360203542	0.568581330979001\\
240.01767873426	2.91014387454763\\
240.645997264978	-6.0505244133759\\
241.274315795696	-2.22966364061295\\
241.902634326414	-2.37294871693004\\
242.530952857132	-1.27235123581237\\
243.15927138785	-5.63348942725143\\
243.787589918568	2.31095118364777\\
244.415908449286	1.83786495945628\\
245.044226980004	-0.851914846196673\\
245.672545510722	3.44765342089691\\
246.30086404144	0.337538675754353\\
246.929182572158	-4.14543824540495\\
247.557501102876	-2.42181740880766\\
248.185819633594	-3.26819530366051\\
248.814138164312	-1.50125858188276\\
249.44245669503	-0.865937715192444\\
250.070775225748	-2.5140979389623\\
250.699093756465	-10.3113462309258\\
251.327412287183	-0.0137291607084436\\
251.955730817901	-13.9726369586181\\
252.584049348619	0.207264681116468\\
253.212367879337	0.061533196347708\\
253.840686410055	-4.93264605954507\\
254.469004940773	-7.51878019079856\\
255.097323471491	-6.73763594552085\\
255.725642002209	5.33472407550585\\
256.353960532927	-29.4083694003368\\
256.982279063645	-4.35038918409924\\
257.610597594363	3.78810598896395\\
258.238916125081	8.0885528336121\\
258.867234655799	12.3827585026288\\
259.495553186517	5.78452032576145\\
260.123871717235	-2.32717478453798\\
260.752190247953	5.23965365663547\\
261.380508778671	0.476175013689354\\
262.008827309389	-5.27995168750835\\
262.637145840107	-6.07506361745991\\
263.265464370825	-14.8883907855356\\
263.893782901543	-0.587517930988182\\
264.522101432261	2.4119118161701\\
265.150419962979	12.3889442153891\\
265.778738493696	11.2164043856004\\
266.407057024414	-3.67344171915649\\
267.035375555132	-0.687908887779025\\
267.66369408585	7.08377770118277\\
268.292012616568	-3.52946057345332\\
268.920331147286	1.10976954031316\\
269.548649678004	14.065196204153\\
270.176968208722	10.5238902929696\\
270.80528673944	-0.557672089393106\\
271.433605270158	4.77800929747262\\
272.061923800876	3.43260207717057\\
272.690242331594	7.50615719995954\\
273.318560862312	-15.9907634255899\\
273.94687939303	-1.1365058972756\\
274.575197923748	1.81516242737394\\
275.203516454466	4.81168766363035\\
275.831834985184	-3.75710818519857\\
276.460153515902	-0.105343023589745\\
277.08847204662	-3.37819530636677\\
277.716790577338	3.07009420284529\\
278.345109108056	-1.4681817411587\\
278.973427638774	-16.241877072803\\
279.601746169492	-4.44402594550192\\
280.23006470021	-4.59766806044776\\
280.858383230928	14.9673431827194\\
281.486701761645	-4.26820335237107\\
282.115020292363	5.65808291908461\\
282.743338823081	8.62547759498348\\
283.371657353799	-0.272127957207494\\
283.999975884517	15.7088287069397\\
284.628294415235	-1.26628779669404\\
285.256612945953	16.4465684468243\\
285.884931476671	2.12221478798748\\
286.513250007389	-2.12949464356354\\
287.141568538107	7.08075715619988\\
287.769887068825	8.38794432329224\\
288.398205599543	12.0595559334064\\
289.026524130261	14.6342701780261\\
289.654842660979	1.0263961187886\\
290.283161191697	0.975463606013318\\
290.911479722415	-3.87117237780534\\
291.539798253133	-4.68172500182431\\
292.168116783851	51.2808449460197\\
292.796435314569	-1.79849910866008\\
293.424753845287	9.63067697126777\\
294.053072376005	1.98748819417547\\
294.681390906723	-2.3578971225647\\
295.309709437441	2.53813408440076\\
295.938027968159	-0.686390560556381\\
296.566346498876	6.26346388240509\\
297.194665029594	-6.88583882402655\\
297.822983560312	10.1457328724456\\
298.45130209103	-5.73528293757781\\
299.079620621748	1.27013478790441\\
299.707939152466	11.7319407783817\\
300.336257683184	5.50236577844009\\
300.964576213902	-10.1168209058215\\
301.59289474462	-1.46538474478256\\
302.221213275338	4.47801100636603\\
302.849531806056	4.52343637882685\\
303.477850336774	-0.338993251010601\\
304.106168867492	7.51772045505915\\
304.73448739821	-7.45511856162666\\
305.362805928928	2.86534569591608\\
305.991124459646	-1.48110955232097\\
306.619442990364	-0.797729829188077\\
307.247761521082	0.193482178531434\\
307.8760800518	-2.68738946952168\\
308.504398582518	-0.166265979783096\\
309.132717113236	4.34595169438584\\
309.761035643954	-9.24207908483895\\
310.389354174672	-3.07172098868609\\
311.01767270539	14.6285534425607\\
311.645991236107	-11.4704671689664\\
312.274309766825	12.8157705694322\\
312.902628297543	0.863295942002543\\
313.530946828261	-8.84189902980399\\
314.159265358979	nan\\
314.787583889697	-8.84189902980399\\
315.415902420415	0.863295942002543\\
316.044220951133	12.8157705694322\\
316.672539481851	-11.4704671689664\\
317.300858012569	14.6285534425607\\
317.929176543287	-3.07172098868609\\
318.557495074005	-9.24207908483895\\
319.185813604723	4.34595169438584\\
319.814132135441	-0.166265979783096\\
320.442450666159	-2.68738946952168\\
321.070769196877	0.193482178531434\\
321.699087727595	-0.797729829188077\\
322.327406258313	-1.48110955232097\\
322.955724789031	2.86534569591608\\
323.584043319749	-7.45511856162666\\
324.212361850467	7.51772045505915\\
324.840680381185	-0.338993251010601\\
325.468998911903	4.52343637882685\\
326.097317442621	4.47801100636603\\
326.725635973339	-1.46538474478256\\
327.353954504056	-10.1168209058215\\
327.982273034774	5.50236577844009\\
328.610591565492	11.7319407783817\\
329.23891009621	1.27013478790441\\
329.867228626928	-5.73528293757781\\
330.495547157646	10.1457328724456\\
331.123865688364	-6.88583882402655\\
331.752184219082	6.26346388240509\\
332.3805027498	-0.686390560556381\\
333.008821280518	2.53813408440076\\
333.637139811236	-2.3578971225647\\
334.265458341954	1.98748819417547\\
334.893776872672	9.63067697126777\\
335.52209540339	-1.79849910866008\\
336.150413934108	51.2808449460197\\
336.778732464826	-4.68172500182431\\
337.407050995544	-3.87117237780534\\
338.035369526262	0.975463606013318\\
338.66368805698	1.0263961187886\\
339.292006587698	14.6342701780261\\
339.920325118416	12.0595559334064\\
340.548643649134	8.38794432329224\\
341.176962179852	7.08075715619988\\
341.805280710569	-2.12949464356354\\
342.433599241287	2.12221478798748\\
343.061917772005	16.4465684468243\\
343.690236302723	-1.26628779669404\\
344.318554833441	15.7088287069397\\
344.946873364159	-0.272127957207494\\
345.575191894877	8.62547759498348\\
346.203510425595	5.65808291908461\\
346.831828956313	-4.26820335237107\\
347.460147487031	14.9673431827194\\
348.088466017749	-4.59766806044776\\
348.716784548467	-4.44402594550192\\
349.345103079185	-16.241877072803\\
349.973421609903	-1.4681817411587\\
350.601740140621	3.07009420284529\\
351.230058671339	-3.37819530636677\\
351.858377202057	-0.105343023589745\\
352.486695732775	-3.75710818519857\\
353.115014263493	4.81168766363035\\
353.743332794211	1.81516242737394\\
354.371651324929	-1.1365058972756\\
354.999969855647	-15.9907634255899\\
355.628288386365	7.50615719995954\\
356.256606917083	3.43260207717057\\
356.8849254478	4.77800929747262\\
357.513243978518	-0.557672089393106\\
358.141562509236	10.5238902929696\\
358.769881039954	14.065196204153\\
359.398199570672	1.10976954031316\\
360.02651810139	-3.52946057345332\\
360.654836632108	7.08377770118277\\
361.283155162826	-0.687908887779025\\
361.911473693544	-3.67344171915649\\
362.539792224262	11.2164043856004\\
363.16811075498	12.3889442153891\\
363.796429285698	2.4119118161701\\
364.424747816416	-0.587517930988182\\
365.053066347134	-14.8883907855356\\
365.681384877852	-6.07506361745991\\
366.30970340857	-5.27995168750835\\
366.938021939288	0.476175013689354\\
367.566340470006	5.23965365663547\\
368.194659000724	-2.32717478453798\\
368.822977531442	5.78452032576145\\
369.45129606216	12.3827585026288\\
370.079614592878	8.0885528336121\\
370.707933123596	3.78810598896395\\
371.336251654314	-4.35038918409924\\
371.964570185032	-29.4083694003368\\
372.592888715749	5.33472407550585\\
373.221207246467	-6.73763594552085\\
373.849525777185	-7.51878019079856\\
374.477844307903	-4.93264605954507\\
375.106162838621	0.061533196347708\\
375.734481369339	0.207264681116468\\
376.362799900057	-13.9726369586181\\
376.991118430775	-0.0137291607084436\\
377.619436961493	-10.3113462309258\\
378.247755492211	-2.5140979389623\\
378.876074022929	-0.865937715192444\\
379.504392553647	-1.50125858188276\\
380.132711084365	-3.26819530366051\\
380.761029615083	-2.42181740880766\\
381.389348145801	-4.14543824540495\\
382.017666676519	0.337538675754353\\
382.645985207237	3.44765342089691\\
383.274303737955	-0.851914846196673\\
383.902622268673	1.83786495945628\\
384.530940799391	2.31095118364777\\
385.159259330109	-5.63348942725143\\
385.787577860827	-1.27235123581237\\
386.415896391545	-2.37294871693004\\
387.044214922263	-2.22966364061295\\
387.67253345298	-6.0505244133759\\
388.300851983698	2.91014387454763\\
388.929170514416	0.568581330979001\\
389.557489045134	-8.73267550529852\\
390.185807575852	-11.1681180546457\\
390.81412610657	-8.48577420136181\\
391.442444637288	-7.71794587992264\\
392.070763168006	-3.26972104546596\\
392.699081698724	6.50592384230889\\
393.327400229442	3.57200325908703\\
393.95571876016	-3.02785039548801\\
394.584037290878	-2.30985835327363\\
395.212355821596	6.73798019152036\\
395.840674352314	15.8119026098023\\
396.468992883032	1.96741948026506\\
397.09731141375	-2.66160668253344\\
397.725629944468	-4.42061940900352\\
398.353948475186	-0.75530123969096\\
398.982267005904	3.43724475796644\\
399.610585536622	-2.93799483538623\\
400.23890406734	-1.55625903607354\\
400.867222598058	-1.76692800863544\\
401.495541128776	-10.501023233413\\
402.123859659494	-0.770265408290189\\
402.752178190211	-4.21812318954264\\
403.380496720929	10.6264519491412\\
404.008815251647	8.52180699517346\\
404.637133782365	-0.963059822364705\\
405.265452313083	9.03833958230376\\
405.893770843801	-13.4874959195779\\
406.522089374519	10.6217764521032\\
407.150407905237	13.8834108396255\\
407.778726435955	-7.25439750206482\\
408.407044966673	3.99342639504242\\
409.035363497391	-3.78178190906378\\
409.663682028109	-0.413042673910386\\
410.292000558827	20.633605998687\\
410.920319089545	6.00030392916381\\
411.548637620263	-2.14399607537451\\
412.176956150981	14.4294473189013\\
412.805274681699	-4.34086830065767\\
413.433593212417	3.47786727782047\\
414.061911743135	10.5161337380683\\
414.690230273853	25.1980238674334\\
415.318548804571	-2.6072206554021\\
415.946867335289	7.13170429047374\\
416.575185866007	-2.93420988964089\\
417.203504396725	-5.54669999779487\\
417.831822927442	-7.38420424123104\\
418.46014145816	0.520606237503138\\
419.088459988878	1.97684016052617\\
419.716778519596	0.0129669238099896\\
420.345097050314	-2.64531666492645\\
420.973415581032	7.38180717142518\\
421.60173411175	5.29750964456058\\
422.230052642468	8.17315849280458\\
422.858371173186	2.0749811359466\\
423.486689703904	5.85816179277551\\
424.115008234622	-3.91094689640545\\
424.74332676534	6.33646643590687\\
425.371645296058	-5.17230669317165\\
425.999963826776	2.91213113732029\\
426.628282357494	-2.91179432687421\\
427.256600888212	4.90203964836267\\
427.88491941893	7.93744489227703\\
428.513237949648	7.08961063536304\\
429.141556480366	-1.00692478186539\\
429.769875011084	3.67376129277035\\
430.398193541802	-0.772149555799681\\
431.02651207252	0.0605635678523371\\
431.654830603238	-15.6623153982245\\
432.283149133956	-10.7047121793304\\
432.911467664674	-1.71774457495222\\
433.539786195391	5.69193959155405\\
434.168104726109	-9.92310979137666\\
434.796423256827	6.02121933729619\\
435.424741787545	-7.80943139417366\\
436.053060318263	-7.60242260098361\\
436.681378848981	-2.05995735182537\\
437.309697379699	0.40216358295316\\
437.938015910417	-7.19128786489745\\
438.566334441135	12.4394559459659\\
439.194652971853	-17.6093801539475\\
439.822971502571	12.8447489751865\\
440.451290033289	3.23661360247862\\
441.079608564007	4.49212604609612\\
441.707927094725	4.26806866362619\\
442.336245625443	15.9074711439024\\
442.964564156161	-8.44222123712633\\
443.592882686879	2.42089599931714\\
444.221201217597	-14.1247487037497\\
444.849519748315	0.69672634375561\\
445.477838279033	14.4796569331298\\
446.106156809751	-5.31001636191336\\
446.734475340469	1.44486216476715\\
447.362793871187	-0.945439754177159\\
447.991112401905	8.50558138388138\\
448.619430932622	-0.624885783816105\\
449.24774946334	-0.968002821150128\\
449.876067994058	3.71553977396387\\
450.504386524776	2.31920691762765\\
451.132705055494	1.74051818373173\\
451.761023586212	-0.878773726954716\\
452.38934211693	3.1131715181306\\
453.017660647648	-12.4888773972765\\
453.645979178366	-5.62234008742851\\
454.274297709084	-1.46588946689461\\
454.902616239802	1.16929677011801\\
455.53093477052	4.87418569906507\\
456.159253301238	13.6578018484222\\
456.787571831956	2.04052297780355\\
457.415890362674	-1.83837755751947\\
458.044208893392	1.73004396205572\\
458.67252742411	0.733471652316168\\
459.300845954828	-12.1839565833364\\
459.929164485546	-5.01019547958492\\
460.557483016264	-3.48078943045298\\
461.185801546982	-3.52117025908787\\
461.8141200777	-2.69975825604421\\
462.442438608417	-4.21125320667003\\
463.070757139136	-8.36468300534757\\
463.699075669853	12.6853616789057\\
464.327394200571	-2.64452404334117\\
464.955712731289	-3.34043711856188\\
465.584031262007	-7.92711067666646\\
466.212349792725	-0.765540047744671\\
466.840668323443	21.7929413687047\\
467.468986854161	2.2891619940166\\
468.097305384879	-1.74368874106486\\
468.725623915597	0.772492495546267\\
469.353942446315	2.70577969733123\\
469.982260977033	7.54834563918354\\
470.610579507751	17.1675317501484\\
471.238898038469	0.625776558712733\\
471.867216569187	-2.91840397156423\\
472.495535099905	-0.997602874227419\\
473.123853630623	-9.41046127045425\\
473.752172161341	-6.40477751604872\\
474.380490692059	-5.05370997277758\\
475.008809222777	-2.14771893163175\\
475.637127753495	-8.62660517892803\\
476.265446284213	-1.70597866448025\\
476.893764814931	3.18857599399406\\
477.522083345649	-4.19878295412448\\
478.150401876366	1.67644946553092\\
478.778720407085	-1.70775924554896\\
479.407038937802	-21.0190173339475\\
480.03535746852	-7.67323972460952\\
480.663675999238	3.95494048186685\\
481.291994529956	0.248065465029992\\
481.920313060674	-4.3760488314023\\
482.548631591392	4.09724846273171\\
483.17695012211	-11.6206325503987\\
483.805268652828	-0.522066133486901\\
484.433587183546	-0.683689100861205\\
485.061905714264	4.07845294460958\\
485.690224244982	6.936527637497\\
486.3185427757	3.15864080063172\\
486.946861306418	-7.0439062763134\\
487.575179837136	3.67373947644478\\
488.203498367854	-1.55989610321738\\
488.831816898572	19.0477521348804\\
489.46013542929	0.78322186894578\\
490.088453960008	-7.84528789454968\\
490.716772490726	-3.38489453792827\\
491.345091021444	16.4575789469417\\
491.973409552162	2.68902569486088\\
492.60172808288	6.95419374042821\\
493.230046613597	-17.9183025727892\\
493.858365144315	-18.4959352878983\\
494.486683675033	2.35383520308232\\
495.115002205751	6.73826993725468\\
495.743320736469	2.27391403259419\\
496.371639267187	14.6256331070627\\
496.999957797905	7.33359090155036\\
497.628276328623	-7.530277269581\\
498.256594859341	-4.44795913613366\\
498.884913390059	1.03542034298465\\
499.513231920777	-6.15882136088868\\
500.141550451495	2.17508780558016\\
500.769868982213	3.22251407397097\\
501.398187512931	-5.57706475237052\\
502.026506043649	-7.12351129883847\\
502.654824574367	14.9052211448974\\
503.283143105085	8.56834365908813\\
503.911461635803	-0.285297751402203\\
504.539780166521	4.96837292132123\\
505.168098697239	1.30999133673708\\
505.796417227957	1.77823792898425\\
506.424735758675	4.37830372599493\\
507.053054289393	6.51404200379543\\
507.681372820111	3.59779062987795\\
508.309691350829	4.44143868070585\\
508.938009881546	-8.90044122456187\\
509.566328412264	-3.02359357301563\\
510.194646942982	5.1208951659957\\
510.8229654737	-5.72132013167502\\
511.451284004418	-0.247820188132339\\
512.079602535136	8.63809439391865\\
512.707921065854	-5.36042650978425\\
513.336239596572	13.3103907452197\\
513.96455812729	8.35128737817448\\
514.592876658008	-1.84034575834768\\
515.221195188726	2.54953775951821\\
515.849513719444	-0.257651212253816\\
516.477832250162	-1.42312969729684\\
517.10615078088	-12.482892866085\\
517.734469311598	13.2446334669534\\
518.362787842316	1.86648503566995\\
518.991106373034	-3.47339470088529\\
519.619424903752	5.98869261353433\\
520.24774343447	-4.31392866465533\\
520.876061965188	3.84442613638464\\
521.504380495906	-3.66734685958716\\
522.132699026624	5.00968291543107\\
522.761017557342	-4.37847741115959\\
523.38933608806	-2.29578091370339\\
524.017654618778	-3.4122719041325\\
524.645973149495	-5.48593474081148\\
525.274291680213	-7.30799864225291\\
525.902610210931	15.3799940749227\\
526.530928741649	0.730207986316541\\
527.159247272367	-15.2742550076825\\
527.787565803085	8.27057560936228\\
528.415884333803	7.47428719586527\\
529.044202864521	0.785115650157284\\
529.672521395239	0.520148024562495\\
530.300839925957	-4.5570089319768\\
530.929158456675	2.33108523152683\\
531.557476987393	5.98646046216717\\
532.185795518111	1.42429776166037\\
532.814114048829	-5.26424032981891\\
533.442432579547	-5.47706713630708\\
534.070751110265	-4.17637628456293\\
534.699069640983	-1.05456453198781\\
535.327388171701	-0.718660897067962\\
535.955706702419	0.650931822705685\\
536.584025233137	8.21750741476891\\
537.212343763855	-4.46688799748606\\
537.840662294573	-4.72760899464912\\
538.468980825291	-0.944828552083069\\
539.097299356009	-1.69893347342171\\
539.725617886726	-10.4474943098862\\
540.353936417444	10.1204542237663\\
540.982254948162	5.70263599239107\\
541.61057347888	5.4373162561742\\
542.238892009598	-4.22524947582372\\
542.867210540316	6.62265456648728\\
543.495529071034	-11.6032007806209\\
544.123847601752	-1.76960927572702\\
544.75216613247	4.36973528713171\\
545.380484663188	6.12090078487486\\
546.008803193906	7.46438127990771\\
546.637121724624	-12.1548145631331\\
547.265440255342	0.521870825200449\\
547.89375878606	-9.37952529421135\\
548.522077316778	-13.7311112252451\\
549.150395847496	7.17960779355112\\
549.778714378214	2.47513051333081\\
550.407032908932	0.139419010728134\\
551.03535143965	0.254054364975616\\
551.663669970368	10.6276973728682\\
552.291988501086	-1.59131741051506\\
552.920307031804	2.50154097050383\\
553.548625562521	-19.1465293423051\\
554.17694409324	-3.1999980165696\\
554.805262623957	10.0473268831697\\
555.433581154675	-7.56982474755297\\
556.061899685393	7.2300860929569\\
556.690218216111	3.43618908510649\\
557.318536746829	10.3822673945478\\
557.946855277547	-5.98881835477486\\
558.575173808265	13.605888143346\\
559.203492338983	-5.14372656088759\\
559.831810869701	-10.3470137733702\\
560.460129400419	10.926294210995\\
561.088447931137	9.11995835369433\\
561.716766461855	6.64179289164922\\
562.345084992573	-5.495673624464\\
562.973403523291	-0.397676841633756\\
563.601722054009	-8.42439977252873\\
564.230040584727	7.12051839683265\\
564.858359115445	-7.51976643739374\\
565.486677646163	5.52867468134222\\
566.114996176881	2.84259543430673\\
566.743314707599	4.42012159174665\\
567.371633238317	-1.55639822802155\\
567.999951769035	-0.0704927367308804\\
568.628270299753	0.501735441715925\\
569.25658883047	2.51501354104459\\
569.884907361189	-2.13591291216398\\
570.513225891906	0.442944576628298\\
571.141544422624	0.83646045919277\\
571.769862953342	1.62846195797117\\
572.39818148406	3.52358445539242\\
573.026500014778	0.228958276215792\\
573.654818545496	4.14829600647779\\
574.283137076214	-0.778297717007764\\
574.911455606932	1.71237616668597\\
575.53977413765	-3.6915249060449\\
576.168092668368	-1.5285230515297\\
576.796411199086	-1.63655792029996\\
577.424729729804	-1.53388546203442\\
578.053048260522	-0.814051518536397\\
578.68136679124	-6.12505587060912\\
579.309685321958	0.205947757371314\\
579.938003852676	0.60628263900688\\
580.566322383394	-2.4276674150428\\
581.194640914112	-5.53655544948204\\
581.82295944483	-1.13831725774898\\
582.451277975548	-0.811772669844928\\
583.079596506266	-2.53208978393788\\
583.707915036984	0.669990229960486\\
584.336233567701	-5.83532895528359\\
584.964552098419	0.695951814934607\\
585.592870629137	-6.48086815380051\\
586.221189159855	1.92968777015518\\
586.849507690573	-4.61711037718849\\
587.477826221291	0.242175182852879\\
588.106144752009	-0.0870527427980358\\
588.734463282727	-1.37269464813442\\
589.362781813445	0.898079375804836\\
589.991100344163	-4.13448258505086\\
590.619418874881	-0.0632836357033993\\
591.247737405599	-2.86005239053784\\
591.876055936317	4.23651663692613\\
592.504374467035	2.57592576471169\\
593.132692997753	-0.815228917352577\\
593.761011528471	-0.363600209340248\\
594.389330059189	-5.53172242555072\\
595.017648589907	-2.00571039432975\\
595.645967120625	1.60366729937102\\
596.274285651343	5.6850853167686\\
596.902604182061	0.991314987087281\\
597.530922712779	-0.886161128454577\\
598.159241243497	-0.68869096852244\\
598.787559774215	5.63044270598768\\
599.415878304933	-0.357738270882509\\
600.04419683565	-0.886557161392967\\
600.672515366368	3.57669379923649\\
601.300833897086	0.369797359857815\\
601.929152427804	1.23217337859796\\
602.557470958522	1.83865868262722\\
603.18578948924	2.48885918928166\\
603.814108019958	-1.40406328925415\\
604.442426550676	-5.98223824467821\\
605.070745081394	-2.43935824408385\\
605.699063612112	-2.44425249726702\\
606.32738214283	-1.07644655196566\\
606.955700673548	-2.33602462039169\\
607.584019204266	-0.134965917715697\\
608.212337734984	0.613236177522578\\
608.840656265702	-0.602696706763735\\
609.46897479642	-4.29880410630891\\
610.097293327138	-1.69345341549614\\
610.725611857856	0.311108012466491\\
611.353930388574	1.27694990439753\\
611.982248919292	-1.0567702268884\\
612.61056745001	-0.860804371842555\\
613.238885980728	-0.800538077238608\\
613.867204511446	-0.616576076521232\\
614.495523042164	-5.99031012799105\\
615.123841572881	-2.42318040808959\\
615.752160103599	-4.32113026174779\\
616.380478634317	-3.14948118770087\\
617.008797165035	-2.50196641152632\\
617.637115695753	0.140341517607593\\
618.265434226471	-3.23473342827068\\
618.893752757189	-1.32392072437148\\
619.522071287907	-2.17494132210563\\
620.150389818625	-5.68453454672449\\
620.778708349343	-1.73114495671859\\
621.407026880061	-4.57706483243827\\
622.035345410779	-3.98134539866004\\
622.663663941497	0.131007425085975\\
623.291982472215	-1.78416586563569\\
623.920301002933	-7.42047821826819\\
624.548619533651	-0.692018154916712\\
625.176938064369	-0.864765748505206\\
625.805256595087	-4.34290154388429\\
626.433575125805	0.671278778674467\\
627.061893656523	-1.53107235358288\\
627.690212187241	-0.754417077317663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
62.8318530717959	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/temp_curve_bowden.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab10516779}{RGB}{105,167,79}
\definecolor{royalblue73133231}{RGB}{73,133,231}

\begin{axis}[
height=3.4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.35)},
  anchor=north,
  draw=lightgray204,
  /tikz/every odd column/.append style={column sep=0.05cm},
  /tikz/every even column/.append style={column sep=0.25cm}
},
mark size=1.5pt,
tick align=outside,
tick pos=left,
width=5.5cm,
x grid style={darkgray176},
xlabel={time [min]},
xmin=-1.5325, xmax=32.1825,
xtick style={color=black},
y grid style={darkgray176},
ylabel={temperature [\SI{}{\celsius}]},
ymin=23, ymax=58,
ytick style={color=black}
]
\addplot [draw=olivedrab10516779, fill=olivedrab10516779, mark=*, only marks]
table{
x  y
12.25 54.49
16.35 54.28
22.4833333333333 55.17
3.05 42.91
28.6166666666667 55.4
30.65 55.53
6.11666666666667 50.24
14.3 55.15
19.4166666666667 54.79
18.3833333333333 54.44
2.03333333333333 38.42
20.4333333333333 55.09
7.15 51.4
27.5833333333333 55.63
26.5666666666667 55.77
8.16666666666667 52.37
10.2166666666667 53.73
15.3166666666667 55.09
24.5166666666667 55.29
9.18333333333333 53.09
5.1 48.67
11.2333333333333 53.65
29.6333333333333 55.92
17.3666666666667 54.79
4.08333333333333 46.37
25.55 55.8200000000001
1.01666666666667 31.14
0 25.87
21.45 55.09
13.2833333333333 54.69
23.5 55.25
};
\addlegendentry{PAMY1}
\addplot [draw=royalblue73133231, fill=royalblue73133231, mark=*, only marks]
table{
x  y
12.25 39.02
16.35 39.65
22.4833333333333 39.13
3.05 33.39
28.6166666666667 39.78
30.65 40.23
6.11666666666667 37.17
14.3 39.89
19.4166666666667 39.26
18.3833333333333 39.22
2.03333333333333 31.56
20.4333333333333 39.56
7.15 37.58
27.5833333333333 40
26.5666666666667 40.02
8.16666666666667 38.21
10.2166666666667 38.81
15.3166666666667 39.74
24.5166666666667 39.8
9.18333333333333 38.45
5.1 36.42
11.2333333333333 39.0700000000001
29.6333333333333 40.3200000000001
17.3666666666667 39.47
4.08333333333333 34.89
25.55 40.08
1.01666666666667 28.39
0 25.42
21.45 39.35
13.2833333333333 39.15
23.5 39.84
};
\addlegendentry{PAMY2}
\end{axis}

\end{tikzpicture}


==> figures/thermal-img-2022-09-09-15-06-01-02.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar left,
colorbar style={ylabel={temperature [\SI{}{\celsius}]}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
hide x axis,
hide y axis,
point meta max=55.85,
point meta min=24.83,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=79.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=79.5, ymin=59.5, ymax=-0.5] {figures/thermal-img-2022-09-09-15-06-01-02.png};
\end{axis}

\end{tikzpicture}


==> figures/thermal-img-2022-09-09-15-06-01.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={temperature [\SI{}{\celsius}]}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
hide x axis,
hide y axis,
point meta max=55,
point meta min=25,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=79.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=79.5, ymin=59.5, ymax=-0.5] {figures/thermal-img-2022-09-09-15-06-01-001.png};
\end{axis}

\end{tikzpicture}


==> figures/thermal-img.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar left,
colorbar style={draw=white,ylabel={temperature [\SI{}{\celsius}]}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
height=3.9cm,
axis line style={draw=none},
hide x axis,
hide y axis,
point meta max=55.85,
point meta min=24.83,
tick align=outside,
tick pos=left,
width=4.9cm,
x grid style={darkgray176},
xmin=-0.5, xmax=79.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=79.5, ymin=59.5, ymax=-0.5] {figures/thermal-img-000.png};
\end{axis}

\end{tikzpicture}

